MOJAVE. X. Parsec-Scale Jet Orientation Variations and Superluminal Motion in AGN

We describe the parsec-scale kinematics of 200 AGN jets based on 15 GHz VLBA data obtained between 1994 Aug 31 and 2011 May 1. We present new VLBA 15 GHz images of these and 59 additional AGN from the MOJAVE and 2 cm Survey programs. Nearly all of the 60 most heavily observed jets show significant changes in their innermost position angle over a 12 to 16 year interval, ranging from 10 deg to 150 deg on the sky, corresponding to intrinsic variations of ~0.5 deg to ~2 deg. The BL Lac jets show smaller variations than quasars. Roughly half of the heavily observed jets show systematic position angle trends with time, and 20 show indications of oscillatory behavior. The time spans of the data sets are too short compared to the fitted periods (5 to 12 y), however, to reliably establish periodicity. The rapid changes and large jumps in position angle seen in many cases suggest that the superluminal AGN jet features occupy only a portion of the entire jet cross section, and may be energized portions of thin instability structures within the jet. We have derived vector proper motions for 887 moving features in 200 jets having at least five VLBA epochs. For 557 well-sampled features, there are sufficient data to additionally study possible accelerations. We find that the moving features are generally non-ballistic, with 70% of the well-sampled features showing either significant accelerations or non-radial motions. Inward motions are rare (2% of all features), are slow (<0.1 mas per y), are more prevalent in BL Lac jets, and are typically found within 1 mas of the unresolved core feature. There is a general trend of increasing apparent speed with distance down the jet for both radio galaxies and BL Lac objects. In most jets, the speeds of the features cluster around a characteristic value, yet there is a considerable dispersion in the distribution. (abridged)

==> gaussiantable.tex <==
\documentclass[12pt,preprint]{aastex} 
\newcommand{\n}{\nodata} 
\begin{document} 
\begin{deluxetable}{lclcrrcrcc} 
\tablecolumns{10} 
\tabletypesize{\scriptsize} 
\tablewidth{0pt}  
\tablecaption{\label{3gaussiantable}Fitted Jet Components}  
\tablehead{\colhead{} & \colhead {} &   \colhead {} & 
 \colhead{I} & \colhead{r} &\colhead{P.A.} & \colhead{Maj.} & 
\colhead{} &\colhead{Maj. P.A.}   \\  
\colhead{Source} & \colhead {I.D.} &  \colhead {Epoch} & 
\colhead{(Jy)} & \colhead{(mas)} &\colhead{(\arcdeg)} & \colhead{(mas)} & 
\colhead{Ratio} &\colhead{(\arcdeg)}&\colhead{Robust?}   \\  
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &  
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & 
 \colhead{(9)} &  \colhead{(10)}} 
\startdata 
0003+380  & 0& 2006 Mar 9  & 0.489  & 0.04 & 290.7 & 0.23 & 0.33 & 292 & Y\\ 
  & 1&   & 0.007  & 3.98 & 121.8 & 0.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 1.25 & 110.5 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.104  & 0.28 & 114.6 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.003  & 2.31 & 119.3 & \n & \n & \n & N\\ 
  & 0& 2006 Dec 1  & 0.320  & 0.10 & 308.1 & 0.25 & 0.29 & 295 & Y\\ 
  & 1&   & 0.005  & 3.65 & 120.8 & 1.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 1.56 & 111.0 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.023  & 0.75 & 116.2 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.145  & 0.45 & 116.3 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.386  & 0.04 & 309.3 & 0.16 & 0.21 & 307 & Y\\ 
  & 1&   & 0.004  & 4.10 & 119.5 & 0.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 1.68 & 111.6 & 0.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.053  & 0.72 & 117.1 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.130  & 0.50 & 115.6 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.374  & 0.02 & 284.7 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 4.07 & 126.0 & 1.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 1.90 & 112.6 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 1.25 & 110.0 & 0.30 & 1.00 & \n & Y\\ 
  & 4&   & 0.082  & 0.78 & 117.2 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.064  & 0.38 & 116.9 & \n & \n & \n & Y\\ 
  & 0& 2008 May 1  & 0.549  & 0.04 & 305.1 & 0.15 & 0.30 & 307 & Y\\ 
  & 1&   & 0.006  & 4.32 & 118.8 & 1.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 2.02 & 112.8 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 1.27 & 114.2 & 0.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 0.90 & 117.6 & 0.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.191  & 0.46 & 121.9 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.520  & 0.02 & 295.3 & 0.15 & 0.32 & 298 & Y\\ 
  & 1&   & 0.004  & 4.71 & 122.0 & 1.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 2.03 & 113.8 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 1.27 & 114.4 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 0.81 & 118.1 & 0.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.136  & 0.50 & 120.9 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 0.299  & 0.03 & 303.6 & 0.14 & 0.31 & 296 & Y\\ 
  & 1&   & 0.005  & 4.35 & 121.1 & 1.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 2.24 & 114.3 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 1.22 & 115.7 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.039  & 0.74 & 120.2 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.059  & 0.36 & 116.3 & \n & \n & \n & Y\\ 
  & 7&   & 0.013  & 1.64 & 113.6 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.318  & 0.03 & 297.9 & 0.20 & 0.26 & 289 & Y\\ 
  & 1&   & 0.005  & 4.45 & 117.0 & 1.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 1.27 & 116.9 & 0.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.031  & 0.67 & 121.2 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.056  & 0.31 & 105.3 & 0.04 & 1.00 & \n & Y\\ 
  & 7&   & 0.010  & 1.96 & 113.6 & 0.41 & 1.00 & \n & N\\ 
0003$-$066  & 0& 1995 Jul 28  & 0.347  & 0.44 & 191.6 & \n & \n & \n & Y\\ 
  & 1&   & 1.252  & 0.52 & 12.7 & 0.24 & 1.00 & \n & N\\ 
  & 2&   & 0.256  & 1.20 & 346.4 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.278  & 1.52 & 311.6 & 0.81 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.084  & 4.65 & 289.8 & 3.60 & 1.00 & \n & \n\\ 
  & 0& 1996 Oct 27  & 0.438  & 0.43 & 191.2 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 1.089  & 0.52 & 17.8 & 0.10 & 1.00 & \n & N\\ 
  & 2&   & 0.178  & 1.11 & 336.5 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.188  & 1.92 & 300.7 & 1.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.049  & 5.89 & 288.1 & 1.77 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 0.575  & 0.56 & 197.4 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.668  & 0.63 & 17.2 & 0.11 & 1.00 & \n & N\\ 
  & 2&   & 0.238  & 1.01 & 314.6 & 0.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.120  & 2.86 & 294.6 & 1.78 & 1.00 & \n & Y\\ 
  & 4&   & 0.053  & 6.10 & 288.1 & 1.60 & 1.00 & \n & Y\\ 
  & 0& 1999 Jun 17  & 0.489  & 0.65 & 191.9 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.812  & 0.72 & 11.6 & 0.14 & 1.00 & \n & N\\ 
  & 2&   & 0.246  & 1.15 & 312.7 & 0.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 3.12 & 295.4 & 1.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.065  & 6.01 & 287.8 & 1.71 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 0.410  & 0.57 & 194.6 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 1.680  & 0.63 & 14.2 & 0.08 & 1.00 & \n & N\\ 
  & 2&   & 0.192  & 1.02 & 300.4 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.116  & 2.92 & 297.9 & 2.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.066  & 6.03 & 285.6 & 1.44 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 0.378  & 0.61 & 190.0 & 0.01 & 1.00 & \n & Y\\ 
  & 1&   & 0.840  & 0.85 & 8.0 & 0.15 & 1.00 & \n & N\\ 
  & 3&   & 0.077  & 3.34 & 296.1 & 2.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.093  & 6.30 & 286.6 & 1.22 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.344  & 0.37 & 15.5 & 0.09 & 1.00 & \n & \n\\ 
  & 6&   & 0.048  & 1.02 & 300.5 & 0.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.106  & 1.55 & 312.5 & 0.64 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 31  & 0.479  & 0.38 & 193.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.259  & 0.90 & 5.9 & 0.17 & 1.00 & \n & N\\ 
  & 3&   & 0.065  & 3.00 & 292.5 & 2.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.125  & 6.50 & 286.0 & 1.09 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.524  & 0.47 & 15.8 & 0.06 & 1.00 & \n & \n\\ 
  & 6&   & 0.060  & 1.10 & 302.9 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 1.72 & 310.2 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2002 May 19  & 0.619  & 0.46 & 191.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.613  & 0.81 & 5.1 & 0.15 & 1.00 & \n & N\\ 
  & 3&   & 0.072  & 3.28 & 295.9 & 2.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.172  & 6.56 & 285.4 & 1.17 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.598  & 0.48 & 19.2 & 0.09 & 1.00 & \n & \n\\ 
  & 6&   & 0.055  & 1.02 & 294.3 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.060  & 1.72 & 310.7 & 0.64 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 5  & 0.796  & 0.43 & 189.9 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.860  & 0.83 & 359.8 & 0.19 & 1.00 & \n & N\\ 
  & 3&   & 0.069  & 3.43 & 296.3 & 2.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.205  & 6.72 & 284.8 & 1.17 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.777  & 0.50 & 19.9 & 0.14 & 1.00 & \n & \n\\ 
  & 6&   & 0.069  & 0.95 & 288.5 & 0.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.065  & 1.79 & 312.7 & 0.99 & 1.00 & \n & N\\ 
  & 0& 2004 Mar 22  & 0.648  & 0.54 & 199.1 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.306  & 0.85 & 345.9 & 0.09 & 1.00 & \n & N\\ 
  & 4&   & 0.232  & 6.81 & 283.7 & 1.17 & 1.00 & \n & Y\\ 
  & 5&   & 1.872  & 0.63 & 19.7 & 0.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.079  & 0.95 & 284.5 & 0.32 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.081  & 2.50 & 302.1 & 2.08 & 1.00 & \n & \n\\ 
  & 0& 2004 Jun 11  & 0.606  & 0.66 & 199.0 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.365  & 0.86 & 345.3 & 0.23 & 1.00 & \n & N\\ 
  & 4&   & 0.219  & 6.84 & 283.5 & 1.10 & 1.00 & \n & Y\\ 
  & 5&   & 1.887  & 0.66 & 18.9 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.078  & 0.92 & 284.4 & 0.40 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.126  & 2.13 & 296.7 & 3.16 & 1.00 & \n & \n\\ 
  & 0& 2005 Mar 23  & 0.495  & 0.68 & 193.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.299  & 0.90 & 340.6 & 0.31 & 1.00 & \n & N\\ 
  & 4&   & 0.218  & 6.81 & 284.0 & 1.21 & 1.00 & \n & Y\\ 
  & 5&   & 1.839  & 0.75 & 13.8 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.112  & 1.00 & 286.1 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.064  & 2.45 & 303.3 & 1.84 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 0.498  & 0.71 & 193.0 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.240  & 0.93 & 338.2 & 0.24 & 1.00 & \n & N\\ 
  & 4&   & 0.223  & 6.83 & 284.0 & 1.23 & 1.00 & \n & Y\\ 
  & 5&   & 1.827  & 0.77 & 13.1 & 0.15 & 1.00 & \n & Y\\ 
  & 6&   & 0.128  & 0.99 & 283.5 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.100  & 2.36 & 305.0 & 2.55 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 0.515  & 0.69 & 194.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.227  & 0.93 & 336.3 & 0.30 & 1.00 & \n & N\\ 
  & 4&   & 0.207  & 6.84 & 284.2 & 1.22 & 1.00 & \n & Y\\ 
  & 5&   & 1.536  & 0.80 & 12.7 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.134  & 1.03 & 284.5 & 0.43 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.099  & 2.58 & 304.8 & 2.91 & 1.00 & \n & \n\\ 
  & 0& 2006 Jul 7  & 0.441  & 0.71 & 191.4 & 0.13 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.075  & 1.03 & 331.9 & 0.05 & 1.00 & \n & \n\\ 
  & 4&   & 0.162  & 6.87 & 284.9 & 1.27 & 1.00 & \n & Y\\ 
  & 5&   & 1.199  & 0.81 & 10.4 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.212  & 1.18 & 290.6 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.431  & 0.71 & 191.5 & \n & \n & \n & Y\\ 
  & 4&   & 0.133  & 6.86 & 284.2 & 1.35 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.405  & 0.92 & 2.3 & 0.24 & 1.00 & \n & \n\\ 
  & 7&   & 0.058  & 2.29 & 305.8 & 1.62 & 1.00 & \n & N\\ 
  & 8&   & 0.055  & 1.54 & 296.1 & 0.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.142  & 1.10 & 288.0 & 0.52 & 1.00 & \n & Y\\ 
  & 10&   & 0.586  & 0.73 & 14.2 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 18  & 0.483  & 0.69 & 191.9 & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.139  & 6.89 & 284.4 & 1.35 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.641  & 0.87 & 3.8 & 0.28 & 1.00 & \n & \n\\ 
  & 7&   & 0.075  & 2.49 & 305.1 & 1.78 & 1.00 & \n & N\\ 
  & 8&   & 0.087  & 1.59 & 294.5 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.154  & 1.13 & 285.8 & 0.48 & 1.00 & \n & Y\\ 
  & 10&   & 0.516  & 0.78 & 16.2 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 3  & 0.488  & 0.92 & 190.2 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.138  & 6.89 & 284.6 & 1.41 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.316  & 0.91 & 358.3 & 0.38 & 1.00 & \n & \n\\ 
  & 7&   & 0.084  & 2.48 & 303.6 & 1.89 & 1.00 & \n & N\\ 
  & 8&   & 0.099  & 1.66 & 294.5 & 0.26 & 1.00 & \n & Y\\ 
  & 9&   & 0.150  & 1.18 & 282.8 & 0.51 & 1.00 & \n & Y\\ 
  & 10&   & 0.844  & 0.83 & 11.8 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 0.500  & 0.67 & 190.0 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.134  & 6.84 & 285.4 & 1.48 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.670  & 0.90 & 6.1 & 0.39 & 1.00 & \n & \n\\ 
  & 7&   & 0.074  & 2.50 & 302.8 & 1.73 & 1.00 & \n & N\\ 
  & 8&   & 0.104  & 1.73 & 294.9 & 0.33 & 1.00 & \n & Y\\ 
  & 9&   & 0.140  & 1.27 & 282.9 & 0.46 & 1.00 & \n & Y\\ 
  & 10&   & 0.440  & 0.80 & 11.9 & \n & \n & \n & N\\ 
  & 0& 2008 Jul 30  & 0.792  & 0.35 & 187.6 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.103  & 6.89 & 285.0 & 1.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.059  & 2.92 & 298.6 & 1.47 & 1.00 & \n & N\\ 
  & 8&   & 0.117  & 2.06 & 294.1 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.169  & 1.47 & 284.2 & 0.69 & 1.00 & \n & Y\\ 
  & 10&   & 0.652  & 0.80 & 8.3 & 0.20 & 1.00 & \n & N\\ 
  & 11&   & 0.046  & 0.84 & 310.1 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 1.133  & 0.29 & 191.0 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 6.92 & 284.6 & 1.69 & 1.00 & \n & Y\\ 
  & 8&   & 0.103  & 2.60 & 296.5 & 0.74 & 1.00 & \n & Y\\ 
  & 9&   & 0.115  & 2.01 & 289.0 & 0.44 & 1.00 & \n & Y\\ 
  & 10&   & 0.445  & 0.95 & 3.2 & 0.33 & 1.00 & \n & N\\ 
  & 12&   & 0.448  & 0.77 & 11.8 & 0.07 & 1.00 & \n & N\\ 
  & 14&   & 0.176  & 1.22 & 284.5 & 0.97 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 0.902  & 0.41 & 194.7 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.072  & 6.81 & 285.5 & 1.82 & 1.00 & \n & Y\\ 
  & 8&   & 0.117  & 2.73 & 294.3 & 0.91 & 1.00 & \n & Y\\ 
  & 9&   & 0.116  & 2.01 & 287.2 & 0.55 & 1.00 & \n & Y\\ 
  & 10&   & 0.498  & 0.94 & 7.5 & 0.22 & 1.00 & \n & N\\ 
  & 12\tablenotemark{a}&   & 0.278  & 0.65 & 14.9 & \n & \n & \n & \n\\ 
  & 14&   & 0.163  & 1.14 & 285.6 & 1.01 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 0.623  & 0.57 & 193.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.063  & 6.76 & 287.1 & 2.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.142  & 2.83 & 294.1 & 0.88 & 1.00 & \n & Y\\ 
  & 9&   & 0.027  & 2.12 & 291.7 & 0.10 & 1.00 & \n & Y\\ 
  & 11&   & 0.030  & 0.97 & 336.6 & 0.57 & 1.00 & \n & N\\ 
  & 12&   & 0.602  & 1.08 & 8.9 & 0.17 & 1.00 & \n & N\\ 
  & 13&   & 0.453  & 0.59 & 17.9 & 0.14 & 1.00 & \n & N\\ 
  & 14&   & 0.190  & 1.41 & 285.7 & 0.92 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 0.618  & 0.71 & 193.5 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.054  & 6.57 & 287.2 & 2.28 & 1.00 & \n & Y\\ 
  & 8&   & 0.119  & 2.96 & 293.5 & 0.91 & 1.00 & \n & Y\\ 
  & 9&   & 0.021  & 2.22 & 295.3 & \n & \n & \n & Y\\ 
  & 11\tablenotemark{a}&   & 0.033  & 1.86 & 276.7 & 0.46 & 1.00 & \n & \n\\ 
  & 12&   & 0.608  & 1.07 & 7.1 & 0.17 & 1.00 & \n & N\\ 
  & 13&   & 0.427  & 0.70 & 18.8 & 0.10 & 1.00 & \n & N\\ 
  & 14&   & 0.158  & 1.35 & 287.2 & 0.96 & 1.00 & \n & N\\ 
0007+106  & 0& 1995 Jul 28  & 0.521  & \n & \n & 0.17 & 0.61 & 290 & Y\\ 
  & 0& 1997 Mar 13  & 0.103  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 0& 1998 Feb 16  & 0.780  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.782  & \n & \n & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1998 Jun 13  & 0.978  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1998 Sep 14  & 1.198  & \n & \n & 0.14 & 0.36 & 285 & Y\\ 
  & 0& 1998 Oct 30  & 1.280  & \n & \n & 0.15 & 0.37 & 303 & Y\\ 
  & 0& 2000 Jan 11  & 0.391  & 0.04 & 83.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.163  & 0.16 & 264.6 & \n & \n & \n & N\\ 
  & 0& 2000 Jul 22  & 0.313  & 0.02 & 114.5 & 0.18 & 0.49 & 307 & Y\\ 
  & 2&   & 0.037  & 0.26 & 291.4 & \n & \n & \n & N\\ 
  & 0& 2000 Aug 27  & 0.276  & 0.01 & 85.6 & 0.19 & 0.53 & 315 & Y\\ 
  & 2&   & 0.018  & 0.32 & 292.0 & \n & \n & \n & N\\ 
  & 0& 2000 Sep 6  & 0.244  & 0.01 & 120.2 & 0.19 & 0.17 & 313 & Y\\ 
  & 2&   & 0.024  & 0.28 & 295.8 & \n & \n & \n & N\\ 
  & 0& 2002 May 18  & 0.329  & 0.04 & 132.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.122  & 0.15 & 312.5 & \n & \n & \n & N\\ 
  & 0& 2004 Feb 11  & 0.944  & 0.03 & 103.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.441  & 0.10 & 284.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 5  & 1.660  & 0.02 & 104.1 & 0.19 & 0.45 & 295 & Y\\ 
  & 1&   & 0.189  & 0.29 & 290.9 & \n & \n & \n & Y\\ 
  & 0& 2005 May 26  & 1.838  & \n & \n & 0.24 & 0.53 & 293 & Y\\ 
  & 1&   & 0.044  & 0.30 & 285.1 & \n & \n & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.351  & 0.29 & 115.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.967  & 0.36 & 293.9 & 0.24 & 0.64 & 283 & Y\\ 
  & 0& 2006 Jun 15  & 0.632  & 0.03 & 98.4 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.296  & 0.42 & 292.4 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.292  & 0.01 & 15.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.081  & 0.71 & 289.3 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 0.487  & \n & \n & 0.07 & 0.58 & 69 & Y\\ 
  & 1&   & 0.020  & 1.03 & 292.2 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 1.219  & \n & \n & 0.10 & 0.53 & 75 & Y\\ 
  & 1&   & 0.007  & 1.14 & 290.6 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 1.079  & 0.02 & 93.7 & 0.15 & 0.56 & 276 & Y\\ 
  & 4&   & 0.126  & 0.22 & 272.8 & \n & \n & \n & N\\ 
0010+405  & 0& 2006 Apr 5  & 0.400  & 0.03 & 149.0 & 0.20 & 0.09 & 331 & Y\\ 
  & 1&   & 0.002  & 6.82 & 326.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.009  & 1.59 & 329.7 & 0.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 0.94 & 329.0 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.070  & 0.44 & 327.4 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 0.337  & 0.06 & 319.4 & 0.17 & 0.28 & 320 & Y\\ 
  & 1&   & 0.003  & 7.76 & 327.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.010  & 1.74 & 326.6 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 0.90 & 328.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.050  & 0.45 & 327.9 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.369  & 0.02 & 134.8 & 0.19 & 0.18 & 326 & Y\\ 
  & 1&   & 0.004  & 7.76 & 329.0 & 0.47 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 1.97 & 329.2 & 0.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 0.93 & 327.9 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.053  & 0.51 & 327.4 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.435  & 0.01 & 141.4 & 0.16 & 0.18 & 325 & Y\\ 
  & 1&   & 0.005  & 7.79 & 327.6 & 0.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 1.64 & 327.6 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 0.92 & 327.5 & 0.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 0.49 & 327.5 & \n & \n & \n & Y\\ 
  & 0& 2008 May 30  & 0.429  & 0.02 & 156.9 & 0.21 & 0.11 & 331 & Y\\ 
  & 1&   & 0.002  & 8.02 & 328.5 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 1.67 & 329.0 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 0.90 & 328.0 & \n & \n & \n & Y\\ 
  & 4&   & 0.064  & 0.43 & 326.3 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.482  & 0.02 & 146.9 & 0.17 & 0.19 & 331 & Y\\ 
  & 1&   & 0.004  & 8.42 & 328.6 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 1.61 & 328.0 & 0.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 0.89 & 327.4 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.059  & 0.40 & 327.4 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.642  & \n & \n & 0.16 & 0.11 & 328 & Y\\ 
  & 1&   & 0.002  & 8.20 & 329.8 & 1.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 1.78 & 329.0 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 1.00 & 327.9 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.059  & 0.48 & 327.8 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 0.713  & 0.01 & 154.2 & 0.19 & 0.22 & 334 & Y\\ 
  & 1&   & 0.003  & 8.86 & 328.4 & 1.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 1.68 & 329.8 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 0.93 & 327.9 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.071  & 0.46 & 330.1 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 0.543  & 0.02 & 143.9 & 0.19 & 0.19 & 327 & Y\\ 
  & 1&   & 0.002  & 9.02 & 330.2 & 0.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 1.68 & 328.4 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 0.87 & 329.0 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.081  & 0.42 & 328.0 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 15  & 0.506  & 0.01 & 137.3 & 0.19 & 0.15 & 326 & Y\\ 
  & 1&   & 0.002  & 9.12 & 330.3 & 0.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 1.79 & 328.4 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 0.93 & 329.1 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.075  & 0.46 & 327.7 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 2010 Dec 24  & 0.505  & 0.02 & 146.4 & 0.16 & 0.25 & 324 & Y\\ 
  & 2&   & 0.010  & 1.77 & 328.7 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 0.92 & 328.4 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.074  & 0.49 & 327.6 & 0.08 & 1.00 & \n & Y\\ 
0016+731  & 0& 1994 Aug 31  & 0.544  & 0.04 & 319.0 & 0.20 & 0.49 & 283 & Y\\ 
  & 1&   & 0.472  & 0.50 & 133.0 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.330  & 0.05 & 322.8 & 0.35 & 0.53 & 328 & Y\\ 
  & 1&   & 0.333  & 0.66 & 125.1 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 0.242  & 0.69 & 309.4 & 0.26 & 0.46 & 300 & Y\\ 
  & 1&   & 0.464  & 0.71 & 127.2 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.311  & 0.03 & 333.0 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.269  & 0.79 & 127.6 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 26  & 0.545  & \n & \n & 0.11 & 0.78 & 338 & Y\\ 
  & 1&   & 0.162  & 0.87 & 132.2 & 0.78 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 15  & 0.767  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.106  & 0.99 & 134.7 & 0.85 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 0.721  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.065  & 1.04 & 137.3 & 0.82 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 12  & 0.807  & \n & \n & 0.14 & 0.81 & 313 & Y\\ 
  & 1&   & 0.047  & 1.20 & 135.3 & 0.87 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 28  & 1.026  & \n & \n & 0.13 & 0.65 & 290 & Y\\ 
  & 1&   & 0.038  & 1.23 & 137.0 & 1.03 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 1.664  & 0.01 & 311.7 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 1.55 & 137.4 & 0.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.261  & 0.13 & 122.7 & \n & \n & \n & N\\ 
  & 0& 2005 May 13  & 1.631  & 0.01 & 318.7 & 0.13 & 0.69 & 290 & Y\\ 
  & 1&   & 0.025  & 1.40 & 143.6 & 1.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.069  & 0.20 & 148.2 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 5  & 1.340  & \n & \n & 0.16 & 0.64 & 285 & Y\\ 
  & 1&   & 0.025  & 1.37 & 136.7 & 1.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 0.24 & 158.9 & \n & \n & \n & N\\ 
  & 0& 2006 Aug 9  & 1.791  & 0.01 & 307.8 & 0.12 & 0.58 & 273 & Y\\ 
  & 1&   & 0.026  & 1.66 & 143.4 & 2.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.219  & 0.21 & 129.1 & \n & \n & \n & N\\ 
  & 0& 2008 Aug 25  & 1.399  & 0.08 & 131.3 & 0.29 & 0.35 & 310 & Y\\ 
  & 1&   & 0.006  & 1.82 & 148.8 & \n & \n & \n & Y\\ 
  & 0& 2010 Sep 27  & 0.760  & 0.05 & 130.0 & 0.14 & 0.40 & 316 & Y\\ 
  & 1&   & 0.010  & 2.26 & 159.9 & 2.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.258  & 0.34 & 125.6 & 0.24 & 1.00 & \n & N\\ 
0048$-$097  & 0& 2002 May 18  & 1.087  & 0.01 & 156.2 & 0.26 & 0.12 & 345 & Y\\ 
  & 1&   & 0.087  & 0.59 & 337.3 & \n & \n & \n & N\\ 
  & 0& 2003 Mar 5  & 0.838  & \n & \n & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 0.75 & 345.5 & 0.64 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 0.721  & \n & \n & 0.19 & 0.36 & 13 & Y\\ 
  & 1&   & 0.010  & 1.22 & 357.1 & \n & \n & \n & N\\ 
  & 0& 2004 Sep 1  & 0.671  & \n & \n & 0.07 & 0.49 & 338 & Y\\ 
  & 1&   & 0.016  & 0.94 & 2.0 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2004 Nov 1  & 0.691  & 0.01 & 204.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 1.78 & 360.0 & 0.60 & 1.00 & \n & N\\ 
  & 2&   & 0.027  & 0.34 & 15.9 & \n & \n & \n & N\\ 
  & 0& 2004 Dec 2  & 0.703  & 0.01 & 174.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 1.53 & 2.0 & 0.78 & 1.00 & \n & N\\ 
  & 2&   & 0.039  & 0.36 & 350.7 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2005 May 13  & 0.546  & 0.02 & 163.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 1.19 & 1.9 & 0.62 & 1.00 & \n & N\\ 
  & 2&   & 0.071  & 0.18 & 340.1 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2005 Oct 29  & 0.706  & 0.02 & 339.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 2.07 & 358.9 & 0.91 & 1.00 & \n & N\\ 
  & 2&   & 0.108  & 0.32 & 344.2 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 1.108  & 0.01 & 177.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 1.93 & 357.7 & 0.71 & 1.00 & \n & N\\ 
  & 2&   & 0.045  & 0.53 & 352.0 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 0.642  & 0.09 & 346.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 1.29 & 351.6 & 1.74 & 1.00 & \n & N\\ 
  & 2&   & 0.047  & 0.46 & 7.2 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2008 Oct 3  & 1.026  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 1.76 & 359.1 & 0.98 & 1.00 & \n & N\\ 
  & 2&   & 0.053  & 0.29 & 349.6 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 0.675  & \n & \n & 0.16 & 0.61 & 27 & Y\\ 
  & 1&   & 0.016  & 1.44 & 342.1 & 1.79 & 1.00 & \n & N\\ 
  & 2&   & 0.011  & 0.36 & 50.0 & \n & \n & \n & N\\ 
  & 0& 2010 Sep 29  & 0.209  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 1.64 & 348.3 & 2.46 & 1.00 & \n & N\\ 
  & 2&   & 0.002  & 0.37 & 43.8 & \n & \n & \n & N\\ 
  & 0& 2011 Mar 5  & 0.567  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 1.83 & 350.3 & 2.60 & 1.00 & \n & N\\ 
0055+300  & 0& 1995 Apr 7  & 0.065  & 0.40 & 126.9 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 12.07 & 310.8 & \n & \n & \n & N\\ 
  & 2&   & 0.007  & 9.74 & 313.6 & 1.16 & 1.00 & \n & N\\ 
  & 3&   & 0.006  & 8.37 & 311.4 & 0.63 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 6.25 & 310.7 & 0.85 & 1.00 & \n & Y\\ 
  & 6&   & 0.020  & 4.61 & 311.0 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.024  & 3.50 & 307.9 & 0.59 & 1.00 & \n & Y\\ 
  & 10&   & 0.050  & 2.15 & 306.5 & 0.25 & 1.00 & \n & Y\\ 
  & 12&   & 0.066  & 1.59 & 307.2 & 0.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.118  & 1.02 & 308.0 & 0.32 & 1.00 & \n & Y\\ 
  & 14&   & 0.135  & 0.63 & 304.6 & \n & \n & \n & Y\\ 
  & 15&   & 0.308  & 0.32 & 309.7 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.077  & 0.40 & 128.9 & 0.06 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.012  & 5.18 & 311.2 & 0.79 & 1.00 & \n & \n\\ 
  & 5&   & 0.006  & 6.49 & 310.6 & 0.35 & 1.00 & \n & N\\ 
  & 6\tablenotemark{a}&   & 0.024  & 4.08 & 309.8 & 0.63 & 1.00 & \n & \n\\ 
  & 9&   & 0.018  & 2.94 & 307.7 & 0.74 & 1.00 & \n & N\\ 
  & 10&   & 0.031  & 2.20 & 306.7 & 0.19 & 1.00 & \n & Y\\ 
  & 12&   & 0.055  & 1.66 & 308.1 & 0.31 & 1.00 & \n & Y\\ 
  & 13&   & 0.068  & 1.17 & 307.3 & 0.17 & 1.00 & \n & Y\\ 
  & 14&   & 0.126  & 0.72 & 307.2 & 0.18 & 1.00 & \n & Y\\ 
  & 15&   & 0.270  & 0.35 & 309.3 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.064  & 0.45 & 131.9 & 0.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 6.18 & 310.9 & 0.79 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 4.53 & 310.7 & 0.60 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 3.49 & 308.3 & 0.58 & 1.00 & \n & Y\\ 
  & 10&   & 0.028  & 2.40 & 307.3 & 0.33 & 1.00 & \n & Y\\ 
  & 12&   & 0.052  & 1.75 & 308.5 & 0.31 & 1.00 & \n & Y\\ 
  & 13&   & 0.062  & 1.19 & 307.8 & 0.11 & 1.00 & \n & Y\\ 
  & 14&   & 0.094  & 0.78 & 308.3 & \n & \n & \n & Y\\ 
  & 15&   & 0.258  & 0.40 & 313.4 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 0.107  & 0.31 & 125.7 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 11.68 & 311.8 & 0.69 & 1.00 & \n & N\\ 
  & 4&   & 0.008  & 5.90 & 309.2 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.003  & 6.68 & 311.8 & 0.41 & 1.00 & \n & N\\ 
  & 6&   & 0.019  & 4.44 & 310.3 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.017  & 3.36 & 307.2 & 0.73 & 1.00 & \n & Y\\ 
  & 10&   & 0.026  & 2.23 & 306.1 & 0.41 & 1.00 & \n & Y\\ 
  & 12&   & 0.043  & 1.66 & 306.6 & 0.32 & 1.00 & \n & Y\\ 
  & 13&   & 0.064  & 1.10 & 305.9 & 0.20 & 1.00 & \n & Y\\ 
  & 14&   & 0.086  & 0.68 & 303.9 & 0.10 & 1.00 & \n & Y\\ 
  & 15&   & 0.191  & 0.31 & 305.9 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.116  & 0.38 & 132.3 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 11.88 & 311.6 & 0.68 & 1.00 & \n & N\\ 
  & 3&   & 0.006  & 7.65 & 310.2 & 1.12 & 1.00 & \n & N\\ 
  & 4&   & 0.011  & 6.16 & 309.5 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.023  & 4.50 & 309.6 & 0.70 & 1.00 & \n & Y\\ 
  & 7&   & 0.015  & 3.42 & 306.4 & 0.69 & 1.00 & \n & Y\\ 
  & 10&   & 0.032  & 2.26 & 306.1 & 0.45 & 1.00 & \n & Y\\ 
  & 12&   & 0.043  & 1.68 & 307.2 & 0.24 & 1.00 & \n & Y\\ 
  & 13&   & 0.070  & 1.16 & 305.6 & 0.21 & 1.00 & \n & Y\\ 
  & 14&   & 0.138  & 0.72 & 309.1 & 0.21 & 1.00 & \n & Y\\ 
  & 15&   & 0.267  & 0.35 & 311.2 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 19  & 0.177  & 0.38 & 130.3 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 10.42 & 310.8 & 4.17 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 6.59 & 307.8 & 1.75 & 1.00 & \n & Y\\ 
  & 6&   & 0.009  & 4.57 & 310.9 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 3.53 & 307.7 & 0.80 & 1.00 & \n & Y\\ 
  & 10&   & 0.035  & 2.46 & 306.9 & 0.20 & 1.00 & \n & Y\\ 
  & 12&   & 0.051  & 1.73 & 308.8 & 0.30 & 1.00 & \n & Y\\ 
  & 13&   & 0.117  & 1.03 & 310.3 & 0.10 & 1.00 & \n & Y\\ 
  & 15&   & 0.341  & 0.42 & 310.0 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 0.104  & 0.32 & 133.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 11.78 & 313.3 & 0.74 & 1.00 & \n & N\\ 
  & 4&   & 0.007  & 6.34 & 308.2 & 1.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.011  & 4.53 & 309.4 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.015  & 3.60 & 307.7 & 0.56 & 1.00 & \n & Y\\ 
  & 10&   & 0.023  & 2.41 & 307.7 & 0.46 & 1.00 & \n & Y\\ 
  & 12&   & 0.034  & 1.74 & 307.3 & 0.19 & 1.00 & \n & Y\\ 
  & 13&   & 0.054  & 1.22 & 308.9 & 0.11 & 1.00 & \n & Y\\ 
  & 14&   & 0.091  & 0.74 & 308.9 & 0.14 & 1.00 & \n & Y\\ 
  & 15&   & 0.148  & 0.31 & 311.1 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2003 Oct 3  & 0.078  & 0.37 & 133.5 & \n & \n & \n & Y\\ 
  & 6\tablenotemark{a}&   & 0.011  & 4.24 & 306.6 & 0.55 & 1.00 & \n & \n\\ 
  & 9&   & 0.012  & 3.09 & 307.3 & \n & \n & \n & N\\ 
  & 10&   & 0.026  & 2.39 & 310.5 & 0.32 & 1.00 & \n & Y\\ 
  & 12&   & 0.053  & 1.68 & 310.3 & 0.36 & 1.00 & \n & Y\\ 
  & 13&   & 0.060  & 1.19 & 311.2 & \n & \n & \n & Y\\ 
  & 14&   & 0.098  & 0.78 & 310.7 & 0.06 & 1.00 & \n & Y\\ 
  & 15&   & 0.255  & 0.35 & 314.7 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2006 Feb 12  & 0.096  & 0.31 & 132.0 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 6.19 & 310.4 & 1.08 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 4.54 & 309.5 & 0.83 & 1.00 & \n & Y\\ 
  & 10&   & 0.031  & 2.83 & 308.9 & 0.67 & 1.00 & \n & Y\\ 
  & 12&   & 0.033  & 1.83 & 309.9 & 0.36 & 1.00 & \n & Y\\ 
  & 13&   & 0.060  & 1.25 & 310.7 & 0.15 & 1.00 & \n & Y\\ 
  & 14&   & 0.094  & 0.75 & 308.8 & 0.11 & 1.00 & \n & Y\\ 
  & 15&   & 0.273  & 0.35 & 312.5 & \n & \n & \n & Y\\ 
  & 0& 2008 Sep 12  & 0.069  & 0.51 & 132.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.015  & 7.04 & 309.5 & 1.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 4.84 & 309.2 & 0.73 & 1.00 & \n & Y\\ 
  & 8&   & 0.010  & 3.66 & 308.0 & 0.54 & 1.00 & \n & N\\ 
  & 10&   & 0.021  & 2.90 & 310.2 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.032  & 2.18 & 310.7 & 0.29 & 1.00 & \n & N\\ 
  & 12&   & 0.051  & 1.66 & 309.0 & 0.19 & 1.00 & \n & Y\\ 
  & 13&   & 0.084  & 1.16 & 309.8 & 0.14 & 1.00 & \n & Y\\ 
  & 14&   & 0.146  & 0.73 & 310.1 & 0.09 & 1.00 & \n & Y\\ 
  & 15&   & 0.244  & 0.39 & 312.4 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.055  & 0.47 & 130.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.011  & 6.93 & 310.0 & 1.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 4.87 & 309.5 & 0.86 & 1.00 & \n & Y\\ 
  & 8&   & 0.017  & 3.32 & 309.8 & 0.58 & 1.00 & \n & N\\ 
  & 10&   & 0.015  & 2.65 & 309.4 & 0.32 & 1.00 & \n & Y\\ 
  & 11&   & 0.027  & 2.16 & 309.0 & 0.26 & 1.00 & \n & N\\ 
  & 12&   & 0.038  & 1.62 & 308.9 & 0.23 & 1.00 & \n & Y\\ 
  & 13&   & 0.073  & 1.11 & 309.5 & 0.20 & 1.00 & \n & Y\\ 
  & 14&   & 0.162  & 0.66 & 310.2 & 0.05 & 1.00 & \n & Y\\ 
  & 15&   & 0.238  & 0.35 & 311.0 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 0.085  & 0.43 & 129.6 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.007  & 8.02 & 309.4 & 1.09 & 1.00 & \n & N\\ 
  & 4&   & 0.009  & 6.53 & 309.0 & 0.77 & 1.00 & \n & Y\\ 
  & 6&   & 0.020  & 4.88 & 309.2 & 0.83 & 1.00 & \n & Y\\ 
  & 8&   & 0.011  & 3.56 & 309.1 & 0.57 & 1.00 & \n & N\\ 
  & 10&   & 0.015  & 2.88 & 309.7 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.028  & 2.21 & 309.2 & 0.31 & 1.00 & \n & N\\ 
  & 12&   & 0.035  & 1.65 & 308.4 & 0.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.063  & 1.13 & 309.0 & 0.19 & 1.00 & \n & Y\\ 
  & 14&   & 0.131  & 0.70 & 309.8 & 0.10 & 1.00 & \n & Y\\ 
  & 15&   & 0.282  & 0.36 & 309.1 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.070  & 0.48 & 129.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.007  & 8.10 & 309.0 & 1.41 & 1.00 & \n & N\\ 
  & 4&   & 0.007  & 6.34 & 309.5 & 1.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 5.01 & 308.8 & 0.67 & 1.00 & \n & Y\\ 
  & 8&   & 0.010  & 3.74 & 310.1 & 0.61 & 1.00 & \n & N\\ 
  & 10&   & 0.013  & 2.93 & 309.4 & 0.41 & 1.00 & \n & Y\\ 
  & 11&   & 0.032  & 2.22 & 308.5 & 0.31 & 1.00 & \n & N\\ 
  & 12&   & 0.031  & 1.66 & 308.3 & 0.14 & 1.00 & \n & Y\\ 
  & 13&   & 0.088  & 1.08 & 309.2 & 0.20 & 1.00 & \n & Y\\ 
  & 14&   & 0.150  & 0.69 & 308.8 & 0.08 & 1.00 & \n & Y\\ 
  & 15&   & 0.265  & 0.36 & 309.6 & 0.11 & 1.00 & \n & Y\\ 
0059+581  & 0& 1995 Jan 20  & 1.791  & 0.02 & 15.3 & 0.12 & 0.31 & 53 & Y\\ 
  & 6&   & 0.011  & 2.14 & 260.2 & 0.15 & 1.00 & \n & N\\ 
  & 7&   & 0.080  & 0.97 & 225.5 & 0.65 & 1.00 & \n & N\\ 
  & 8&   & 0.383  & 0.43 & 192.9 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2000 May 19  & 1.326  & \n & \n & 0.07 & 0.31 & 12 & Y\\ 
  & 1&   & 0.027  & 1.90 & 235.9 & 1.18 & 1.00 & \n & N\\ 
  & 2&   & 0.075  & 0.63 & 227.1 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 25  & 1.061  & \n & \n & 0.10 & 0.52 & 358 & Y\\ 
  & 1&   & 0.027  & 2.04 & 238.1 & 1.38 & 1.00 & \n & N\\ 
  & 2&   & 0.035  & 0.78 & 231.3 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 23  & 3.253  & \n & \n & 0.13 & 0.85 & 8 & Y\\ 
  & 1&   & 0.021  & 2.17 & 241.9 & 1.32 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 1.00 & 223.5 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 1.091  & 0.06 & 354.2 & 0.13 & 0.67 & 346 & Y\\ 
  & 1&   & 0.004  & 2.05 & 241.1 & \n & \n & \n & N\\ 
  & 2&   & 0.015  & 1.26 & 238.6 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.322  & 0.31 & 202.3 & 0.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.393  & 0.38 & 164.6 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 0.791  & 0.03 & 6.5 & 0.17 & 0.54 & 322 & Y\\ 
  & 1&   & 0.013  & 2.22 & 239.3 & 1.26 & 1.00 & \n & N\\ 
  & 2&   & 0.014  & 1.10 & 242.4 & 0.45 & 1.00 & \n & Y\\ 
  & 3&   & 0.149  & 0.41 & 217.6 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.197  & 0.36 & 178.7 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 15  & 1.006  & 0.02 & 9.8 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.013  & 2.65 & 241.9 & 1.67 & 1.00 & \n & N\\ 
  & 2&   & 0.012  & 1.27 & 242.4 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.096  & 0.53 & 228.5 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.206  & 0.44 & 182.5 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 2.388  & \n & \n & 0.11 & 0.52 & 352 & Y\\ 
  & 1&   & 0.014  & 2.73 & 242.2 & 1.49 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 1.35 & 244.0 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.051  & 0.73 & 234.0 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.125  & 0.56 & 192.7 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 1.840  & 0.04 & 342.2 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 1.89 & 239.8 & 0.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 0.93 & 242.0 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.068  & 0.67 & 203.6 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 1.042  & 0.11 & 161.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 2.523  & 0.01 & 333.4 & 0.10 & 0.06 & 307 & Y\\ 
  & 2&   & 0.014  & 1.78 & 245.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.037  & 0.91 & 234.1 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.070  & 0.72 & 199.9 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 0.318  & 0.36 & 163.7 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 2.322  & 0.01 & 332.5 & 0.12 & 0.53 & 21 & Y\\ 
  & 2&   & 0.009  & 2.04 & 242.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.044  & 1.16 & 232.6 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.090  & 0.68 & 200.0 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.204  & 0.41 & 163.2 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 2.953  & 0.01 & 350.1 & 0.08 & 0.84 & 24 & Y\\ 
  & 2&   & 0.018  & 1.96 & 243.6 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 1.03 & 236.2 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.127  & 0.70 & 201.0 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.170  & 0.42 & 161.8 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 2.609  & 0.01 & 356.1 & 0.12 & 0.54 & 36 & Y\\ 
  & 2&   & 0.018  & 2.00 & 242.9 & 0.45 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 1.10 & 240.7 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.123  & 0.75 & 205.8 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.133  & 0.45 & 167.3 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 1.644  & 0.01 & 5.6 & 0.15 & 0.43 & 47 & Y\\ 
  & 2&   & 0.021  & 2.02 & 244.5 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 1.10 & 240.1 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.166  & 0.69 & 205.8 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.087  & 0.49 & 166.3 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 0.809  & 0.01 & 12.4 & 0.06 & 0.58 & 274 & Y\\ 
  & 2&   & 0.020  & 2.13 & 245.2 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.036  & 1.20 & 237.5 & 0.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.105  & 0.74 & 209.5 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 0.48 & 179.0 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 1.396  & \n & \n & 0.09 & 0.18 & 28 & Y\\ 
  & 2&   & 0.024  & 2.07 & 246.5 & 0.69 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.010  & 1.27 & 254.6 & 0.31 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.062  & 1.03 & 220.6 & 0.69 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.095  & 0.54 & 199.3 & 0.48 & 1.00 & \n & \n\\ 
  & 0& 2008 Nov 26  & 2.322  & \n & \n & 0.07 & 0.48 & 304 & Y\\ 
  & 2&   & 0.020  & 2.20 & 246.4 & 0.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 1.18 & 237.7 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.053  & 0.85 & 209.9 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.030  & 0.50 & 190.4 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 2.919  & \n & \n & 0.12 & 0.63 & 327 & Y\\ 
  & 2&   & 0.024  & 2.15 & 245.5 & 0.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 1.12 & 234.7 & 0.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 1.00 & 206.3 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 0.56 & 198.3 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 2.539  & \n & \n & 0.13 & 0.52 & 312 & Y\\ 
  & 2&   & 0.045  & 1.79 & 245.2 & 1.01 & 1.00 & \n & Y\\ 
  & 4&   & 0.031  & 1.05 & 222.3 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.028  & 0.64 & 208.1 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 1.449  & \n & \n & 0.16 & 0.52 & 293 & Y\\ 
  & 2&   & 0.020  & 2.17 & 250.5 & 0.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.046  & 1.26 & 236.7 & 0.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 0.81 & 211.5 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 27  & 1.836  & 0.01 & 144.0 & 0.11 & 0.71 & 295 & Y\\ 
  & 2&   & 0.032  & 2.06 & 247.3 & 0.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.028  & 1.07 & 223.4 & 0.73 & 1.00 & \n & Y\\ 
  & 9&   & 0.029  & 0.33 & 170.3 & \n & \n & \n & N\\ 
  & 0& 2011 Feb 27  & 2.106  & 0.01 & 164.0 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 2.12 & 249.5 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.027  & 1.23 & 224.0 & 0.78 & 1.00 & \n & Y\\ 
  & 9&   & 0.093  & 0.20 & 141.1 & \n & \n & \n & N\\ 
0106+013  & 0& 2003 Mar 29  & 1.323  & 0.10 & 37.9 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.082  & 2.25 & 237.8 & 2.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.187  & 0.96 & 240.8 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 1.255  & 0.27 & 219.9 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 0.836  & 0.07 & 50.2 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 2.71 & 240.8 & 2.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.055  & 1.42 & 250.7 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.749  & 0.61 & 229.5 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 0.427  & 0.11 & 20.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.031  & 3.27 & 238.3 & 1.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.032  & 1.82 & 253.6 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.470  & 0.89 & 229.7 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.210  & 0.29 & 197.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.346  & 0.12 & 17.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.031  & 3.26 & 234.7 & 1.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 1.91 & 252.4 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.409  & 0.94 & 231.1 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.197  & 0.32 & 193.9 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 0.484  & 0.04 & 21.7 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 3.43 & 235.2 & 1.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 2.01 & 254.0 & 0.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.298  & 1.09 & 234.3 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.095  & 0.46 & 207.7 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.671  & 0.02 & 16.1 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 3.42 & 236.1 & 1.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 2.03 & 252.7 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.220  & 1.27 & 236.0 & 0.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.062  & 0.65 & 210.1 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 2.243  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 3.43 & 236.5 & 1.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.180  & 1.53 & 240.8 & 1.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.029  & 0.77 & 211.9 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 2.556  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 3.82 & 228.0 & 2.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.154  & 1.69 & 244.1 & 1.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.033  & 0.74 & 206.6 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 29  & 2.266  & 0.06 & 45.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.130  & 1.83 & 243.6 & 1.17 & 1.00 & \n & Y\\ 
  & 5&   & 1.429  & 0.20 & 220.8 & \n & \n & \n & N\\ 
0109+224  & 0& 1999 Dec 27  & 0.690  & 0.03 & 258.6 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 2.67 & 86.3 & 0.91 & 1.00 & \n & N\\ 
  & 2&   & 0.011  & 2.07 & 78.5 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 1.07 & 81.9 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.188  & 0.21 & 82.2 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 15  & 0.854  & 0.01 & 249.6 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 3.03 & 91.4 & 0.77 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 2.07 & 82.7 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 1.11 & 95.4 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 0.094  & 0.25 & 92.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.597  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 3.51 & 87.2 & 0.58 & 1.00 & \n & N\\ 
  & 2&   & 0.012  & 2.62 & 88.3 & 0.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 0.88 & 87.6 & 0.54 & 1.00 & \n & N\\ 
  & 4&   & 0.042  & 0.37 & 88.1 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 0.323  & 0.04 & 261.9 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 3.28 & 86.5 & 1.30 & 1.00 & \n & N\\ 
  & 2&   & 0.004  & 2.01 & 85.4 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 1.00 & 89.0 & 0.36 & 1.00 & \n & N\\ 
  & 4&   & 0.056  & 0.44 & 83.5 & \n & \n & \n & Y\\ 
  & 0& 2005 Jun 15  & 0.245  & 0.01 & 290.8 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 2.15 & 88.6 & 1.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 0.90 & 84.5 & 0.51 & 1.00 & \n & N\\ 
  & 4&   & 0.023  & 0.45 & 78.3 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 0.247  & 0.01 & 272.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 3.86 & 91.0 & 2.25 & 1.00 & \n & N\\ 
  & 2&   & 0.006  & 2.29 & 87.8 & 0.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 1.08 & 86.4 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.035  & 0.30 & 83.7 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 0.643  & 0.01 & 263.0 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 1.73 & 86.6 & 1.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.068  & 0.37 & 83.6 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.841  & 0.03 & 149.4 & 0.12 & 0.44 & 317 & Y\\ 
  & 1&   & 0.002  & 5.06 & 96.0 & 0.93 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 2.49 & 86.9 & 1.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 0.85 & 80.4 & 0.54 & 1.00 & \n & N\\ 
  & 4&   & 0.024  & 0.41 & 84.5 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.455  & 0.01 & 283.0 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 2.03 & 87.0 & 0.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 0.98 & 78.9 & 0.57 & 1.00 & \n & N\\ 
  & 4&   & 0.041  & 0.32 & 95.8 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 0.502  & 0.01 & 286.7 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 2.21 & 85.4 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 1.29 & 81.3 & 0.69 & 1.00 & \n & N\\ 
  & 4&   & 0.069  & 0.29 & 94.7 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.420  & 0.01 & 277.4 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 2.09 & 85.1 & 0.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 1.23 & 82.8 & 0.72 & 1.00 & \n & N\\ 
  & 4&   & 0.067  & 0.35 & 94.2 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 0.412  & 0.01 & 255.6 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 2.03 & 84.0 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 1.24 & 80.2 & 0.68 & 1.00 & \n & N\\ 
  & 4&   & 0.058  & 0.37 & 94.4 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.661  & 0.01 & 247.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.007  & 2.13 & 80.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.008  & 1.46 & 82.5 & \n & \n & \n & N\\ 
  & 4&   & 0.075  & 0.37 & 94.5 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 1.195  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 2.08 & 83.1 & 0.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 1.15 & 82.7 & 0.45 & 1.00 & \n & N\\ 
  & 4&   & 0.038  & 0.43 & 90.5 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 1.166  & \n & \n & 0.10 & 0.31 & 82 & Y\\ 
  & 2&   & 0.017  & 1.98 & 83.3 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 0.93 & 88.7 & 0.45 & 1.00 & \n & N\\ 
  & 4&   & 0.029  & 0.40 & 95.2 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.877  & \n & \n & 0.11 & 0.15 & 270 & Y\\ 
  & 2&   & 0.017  & 1.99 & 83.9 & 0.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 0.86 & 90.1 & 0.44 & 1.00 & \n & N\\ 
  & 4&   & 0.030  & 0.37 & 92.0 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.393  & 0.02 & 269.9 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 2.07 & 84.7 & 0.91 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 0.91 & 88.2 & 0.58 & 1.00 & \n & N\\ 
  & 4&   & 0.055  & 0.32 & 87.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 0.320  & 0.02 & 251.2 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 2.16 & 84.7 & 1.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 0.78 & 76.5 & 0.47 & 1.00 & \n & N\\ 
  & 4&   & 0.060  & 0.34 & 85.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2011 Apr 11  & 0.323  & 0.01 & 281.2 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 2.24 & 87.6 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 0.79 & 78.8 & 0.50 & 1.00 & \n & N\\ 
  & 4&   & 0.037  & 0.34 & 95.3 & 0.25 & 1.00 & \n & Y\\ 
0110+318  & 0& 2009 Jun 3  & 0.548  & 0.02 & 130.6 & 0.11 & 0.25 & 310 & Y\\ 
  & 1&   & 0.024  & 2.47 & 293.5 & 0.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 1.60 & 289.2 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.030  & 0.62 & 290.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.094  & 0.36 & 299.9 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 0.425  & 0.01 & 169.9 & 0.12 & 0.17 & 300 & Y\\ 
  & 1&   & 0.024  & 2.55 & 293.7 & 0.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 1.74 & 287.7 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 0.66 & 290.1 & 0.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.082  & 0.36 & 298.7 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 0.481  & \n & \n & 0.10 & 0.08 & 286 & Y\\ 
  & 1&   & 0.024  & 2.79 & 293.2 & 0.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 1.99 & 287.4 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 0.82 & 292.2 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 0.46 & 297.8 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 15  & 0.518  & 0.01 & 174.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 3.12 & 293.6 & 0.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 2.46 & 288.1 & 0.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.02 & 294.7 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.069  & 0.26 & 293.3 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 0.566  & 0.01 & 142.4 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 3.31 & 293.1 & 0.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 2.51 & 289.7 & 0.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.27 & 293.3 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 0.33 & 300.6 & 0.21 & 1.00 & \n & N\\ 
0111+021  & 0& 2006 Mar 9  & 0.176  & 0.14 & 309.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 13.16 & 130.7 & 1.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 6.55 & 132.6 & 1.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 4.84 & 131.7 & 0.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 2.87 & 128.9 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 1.98 & 127.9 & 0.64 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 1.36 & 128.3 & 0.11 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 0.85 & 126.1 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.153  & 0.26 & 132.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.256  & 0.05 & 298.1 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 12.76 & 130.2 & 0.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 6.49 & 132.6 & 1.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 4.89 & 131.1 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 3.00 & 129.4 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 1.87 & 122.6 & 0.53 & 1.00 & \n & Y\\ 
  & 6&   & 0.035  & 1.30 & 130.0 & 0.22 & 1.00 & \n & Y\\ 
  & 7&   & 0.065  & 0.82 & 125.7 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.111  & 0.28 & 124.8 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.315  & 0.04 & 287.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 13.72 & 132.1 & 2.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 6.43 & 132.6 & 1.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 4.69 & 130.0 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 2.82 & 128.4 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.003  & 1.84 & 116.3 & 0.26 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 1.32 & 128.1 & \n & \n & \n & Y\\ 
  & 7&   & 0.059  & 0.86 & 126.8 & 0.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.083  & 0.36 & 120.1 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.213  & 0.03 & 348.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 12.97 & 129.6 & 1.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 5.98 & 131.9 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 4.58 & 128.5 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 3.15 & 130.5 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 2.05 & 126.0 & 0.79 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 1.24 & 127.6 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.067  & 0.79 & 122.5 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.058  & 0.28 & 116.0 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.226  & 0.03 & 313.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 12.94 & 130.6 & 2.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 6.15 & 131.0 & 0.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 4.62 & 128.6 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 2.97 & 128.4 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 0.016  & 1.92 & 126.7 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 1.21 & 126.3 & 0.22 & 1.00 & \n & Y\\ 
  & 7&   & 0.058  & 0.77 & 122.2 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.084  & 0.26 & 118.2 & \n & \n & \n & Y\\ 
  & 0& 2010 Dec 24  & 0.306  & 0.02 & 289.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 12.66 & 132.5 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 6.79 & 128.3 & 1.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 4.74 & 129.8 & 0.81 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 2.47 & 125.4 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 1.72 & 131.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.062  & 1.18 & 127.8 & 0.23 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 0.73 & 121.7 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.109  & 0.26 & 122.7 & \n & \n & \n & Y\\ 
0119+115  & 0& 1998 Oct 30  & 0.772  & 0.11 & 199.8 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.372  & 0.26 & 24.8 & \n & \n & \n & N\\ 
  & 3\tablenotemark{a}&   & 0.123  & 1.38 & 6.5 & 0.37 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.084  & 0.63 & 359.8 & \n & \n & \n & \n\\ 
  & 0& 1999 Jun 17  & 0.894  & 0.14 & 184.6 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.792  & 0.28 & 4.5 & 0.13 & 1.00 & \n & N\\ 
  & 3\tablenotemark{a}&   & 0.148  & 1.48 & 6.0 & 0.44 & 1.00 & \n & \n\\ 
  & 0& 2002 Aug 24  & 0.620  & 0.14 & 195.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.333  & 0.40 & 13.9 & \n & \n & \n & N\\ 
  & 2&   & 0.162  & 1.61 & 0.2 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.103  & 2.05 & 6.1 & 0.67 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 20  & 0.615  & 0.15 & 192.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.321  & 0.43 & 10.8 & 0.13 & 1.00 & \n & N\\ 
  & 2&   & 0.163  & 1.64 & 359.8 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.093  & 2.24 & 6.5 & 0.78 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 0.688  & 0.10 & 197.3 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.293  & 0.41 & 14.4 & 0.09 & 1.00 & \n & N\\ 
  & 2&   & 0.182  & 1.69 & 359.6 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.064  & 2.59 & 9.5 & 0.69 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 12  & 0.715  & 0.13 & 202.6 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.499  & 0.34 & 23.1 & 0.10 & 1.00 & \n & N\\ 
  & 2&   & 0.050  & 1.49 & 5.6 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.108  & 2.83 & 7.0 & 1.15 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 9  & 0.892  & 0.07 & 204.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.347  & 0.37 & 21.8 & 0.16 & 1.00 & \n & N\\ 
  & 2&   & 0.060  & 1.51 & 5.1 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.084  & 3.21 & 8.1 & 1.06 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 1.046  & 0.08 & 202.6 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.415  & 0.33 & 23.9 & 0.11 & 1.00 & \n & N\\ 
  & 2&   & 0.045  & 1.50 & 6.7 & 0.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.079  & 3.47 & 8.2 & 1.17 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 3  & 0.337  & 0.20 & 198.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.944  & 0.25 & 19.6 & 0.06 & 1.00 & \n & N\\ 
  & 2&   & 0.039  & 1.81 & 7.0 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 3.78 & 8.4 & 1.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.103  & 0.84 & 15.5 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 15  & 0.451  & 0.16 & 189.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.903  & 0.25 & 8.8 & 0.04 & 1.00 & \n & N\\ 
  & 2&   & 0.139  & 1.42 & 10.5 & 0.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.040  & 4.31 & 3.8 & 1.31 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.249  & 0.38 & 199.2 & \n & \n & \n & Y\\ 
  & 1&   & 1.634  & 0.41 & 18.6 & 0.06 & 1.00 & \n & N\\ 
  & 2&   & 0.063  & 1.92 & 9.5 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 4.74 & 5.1 & 1.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.135  & 0.94 & 13.0 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 30  & 0.395  & 0.36 & 198.3 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 2.898  & 0.38 & 18.2 & \n & \n & \n & N\\ 
  & 2&   & 0.037  & 1.66 & 10.0 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.263  & 0.47 & 352.8 & \n & \n & \n & N\\ 
  & 6&   & 0.021  & 4.42 & 2.2 & 1.78 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 15  & 0.209  & 0.59 & 195.9 & \n & \n & \n & Y\\ 
  & 1&   & 2.180  & 0.54 & 16.8 & 0.05 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 2.09 & 10.1 & 0.21 & 1.00 & \n & Y\\ 
  & 4&   & 1.131  & 0.88 & 6.3 & 0.15 & 1.00 & \n & N\\ 
  & 6&   & 0.016  & 4.32 & 2.6 & 1.23 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 0.315  & 0.49 & 193.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.909  & 0.55 & 16.9 & 0.11 & 1.00 & \n & N\\ 
  & 2&   & 0.023  & 1.84 & 8.2 & 0.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.281  & 0.72 & 351.5 & \n & \n & \n & N\\ 
  & 6&   & 0.009  & 4.33 & 4.6 & 0.88 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 0.269  & 0.50 & 196.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.745  & 0.58 & 18.1 & 0.11 & 1.00 & \n & N\\ 
  & 4&   & 0.210  & 0.91 & 4.0 & 0.49 & 1.00 & \n & N\\ 
  & 5&   & 0.303  & 0.67 & 343.0 & \n & \n & \n & N\\ 
  & 6&   & 0.015  & 4.92 & 5.1 & 3.03 & 1.00 & \n & N\\ 
0133+476  & 0& 1994 Aug 31  & 1.261  & \n & \n & 0.19 & 0.21 & 354 & Y\\ 
  & 8&   & 0.021  & 0.75 & 328.9 & 0.13 & 1.00 & \n & N\\ 
  & 9&   & 0.080  & 2.60 & 321.0 & 0.75 & 1.00 & \n & N\\ 
  & 0& 1995 Jan 20  & 1.784  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 0.84 & 339.5 & 0.64 & 1.00 & \n & N\\ 
  & 9&   & 0.078  & 2.71 & 320.2 & 0.60 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 1.931  & 0.05 & 166.5 & 0.11 & 0.21 & 17 & Y\\ 
  & 4&   & 0.751  & 0.20 & 343.7 & 0.15 & 1.00 & \n & N\\ 
  & 7&   & 0.021  & 1.65 & 308.8 & 1.02 & 1.00 & \n & N\\ 
  & 9&   & 0.049  & 2.79 & 323.2 & 0.62 & 1.00 & \n & N\\ 
  & 0& 1996 Jul 1  & 1.729  & 0.04 & 161.4 & 0.16 & 0.48 & 358 & Y\\ 
  & 4&   & 0.536  & 0.23 & 338.3 & 0.18 & 1.00 & \n & N\\ 
  & 8&   & 0.016  & 0.87 & 319.2 & 0.75 & 1.00 & \n & N\\ 
  & 9&   & 0.042  & 2.69 & 322.3 & 0.52 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & 1.526  & 0.06 & 163.7 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.712  & 0.23 & 342.0 & 0.15 & 1.00 & \n & N\\ 
  & 8&   & 0.133  & 0.56 & 334.2 & 0.25 & 1.00 & \n & N\\ 
  & 9&   & 0.047  & 2.78 & 322.7 & 0.78 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 2.757  & 0.02 & 156.0 & 0.13 & 0.50 & 356 & Y\\ 
  & 4&   & 0.381  & 0.30 & 339.0 & 0.24 & 1.00 & \n & N\\ 
  & 8&   & 0.077  & 0.74 & 329.7 & 0.23 & 1.00 & \n & N\\ 
  & 9&   & 0.042  & 2.73 & 322.4 & 0.78 & 1.00 & \n & N\\ 
  & 0& 1999 Jan 2  & 2.468  & 0.01 & 155.2 & 0.05 & 0.49 & 57 & Y\\ 
  & 4&   & 0.277  & 0.26 & 327.4 & 0.27 & 1.00 & \n & N\\ 
  & 8&   & 0.116  & 0.79 & 335.4 & 0.37 & 1.00 & \n & N\\ 
  & 9&   & 0.036  & 2.53 & 320.1 & 1.70 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 24  & 3.081  & 0.01 & 139.4 & 0.16 & 0.20 & 310 & Y\\ 
  & 4&   & 0.126  & 0.54 & 325.3 & 0.36 & 1.00 & \n & N\\ 
  & 8&   & 0.061  & 1.03 & 335.6 & 0.31 & 1.00 & \n & N\\ 
  & 9&   & 0.028  & 2.46 & 317.3 & 1.52 & 1.00 & \n & N\\ 
  & 0& 1999 Aug 4  & 3.124  & 0.01 & 136.7 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.135  & 0.26 & 311.4 & 0.10 & 1.00 & \n & N\\ 
  & 7&   & 0.008  & 1.90 & 309.5 & \n & \n & \n & N\\ 
  & 8&   & 0.126  & 0.91 & 334.2 & 0.39 & 1.00 & \n & N\\ 
  & 9&   & 0.007  & 3.05 & 325.7 & \n & \n & \n & N\\ 
  & 0& 1999 Oct 16  & 3.956  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.102  & 0.37 & 328.4 & 0.14 & 1.00 & \n & N\\ 
  & 7&   & 0.035  & 1.60 & 314.9 & 0.99 & 1.00 & \n & N\\ 
  & 8&   & 0.064  & 0.97 & 334.6 & 0.39 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 23  & 3.603  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.067  & 0.43 & 326.7 & \n & \n & \n & N\\ 
  & 7&   & 0.019  & 1.89 & 305.9 & 0.60 & 1.00 & \n & N\\ 
  & 8&   & 0.074  & 0.97 & 331.6 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 11  & 3.704  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.020  & 0.34 & 293.1 & \n & \n & \n & N\\ 
  & 8&   & 0.075  & 0.95 & 328.8 & 0.37 & 1.00 & \n & N\\ 
  & 9&   & 0.027  & 2.20 & 324.9 & 1.28 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 27  & 4.084  & \n & \n & 0.12 & 0.60 & 353 & Y\\ 
  & 4&   & 0.175  & 0.36 & 331.2 & 0.37 & 1.00 & \n & N\\ 
  & 8&   & 0.059  & 1.05 & 332.2 & 0.50 & 1.00 & \n & N\\ 
  & 9&   & 0.031  & 2.33 & 319.9 & 1.84 & 1.00 & \n & N\\ 
  & 0& 2000 Jul 28  & 4.499  & \n & \n & 0.11 & 0.39 & 335 & Y\\ 
  & 4&   & 0.167  & 0.38 & 333.9 & 0.32 & 1.00 & \n & N\\ 
  & 8&   & 0.052  & 1.11 & 331.7 & 0.52 & 1.00 & \n & N\\ 
  & 9&   & 0.023  & 2.06 & 313.4 & 1.38 & 1.00 & \n & N\\ 
  & 0& 2000 Sep 27  & 2.682  & 0.03 & 148.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.083  & 0.52 & 329.6 & 0.25 & 1.00 & \n & N\\ 
  & 5&   & 1.028  & 0.10 & 326.9 & \n & \n & \n & Y\\ 
  & 8&   & 0.061  & 1.13 & 330.9 & 0.66 & 1.00 & \n & N\\ 
  & 9&   & 0.020  & 2.59 & 320.4 & 2.05 & 1.00 & \n & N\\ 
  & 0& 2001 Jun 30  & 4.436  & 0.03 & 150.0 & \n & \n & \n & Y\\ 
  & 5&   & 1.041  & 0.17 & 329.9 & 0.13 & 1.00 & \n & Y\\ 
  & 7&   & 0.043  & 1.87 & 323.2 & 1.18 & 1.00 & \n & N\\ 
  & 8&   & 0.084  & 0.90 & 335.0 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 25  & 3.663  & 0.01 & 171.4 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.364  & 0.27 & 344.9 & 0.20 & 1.00 & \n & N\\ 
  & 8&   & 0.084  & 0.85 & 329.1 & 0.36 & 1.00 & \n & N\\ 
  & 9&   & 0.048  & 2.14 & 326.4 & 1.45 & 1.00 & \n & N\\ 
  & 0& 2001 Nov 2  & 4.359  & 0.01 & 154.9 & 0.07 & 0.65 & 60 & Y\\ 
  & 4&   & 0.226  & 0.29 & 331.6 & 0.21 & 1.00 & \n & N\\ 
  & 8&   & 0.092  & 1.00 & 335.6 & 0.41 & 1.00 & \n & N\\ 
  & 9&   & 0.041  & 2.30 & 326.9 & 1.33 & 1.00 & \n & N\\ 
  & 0& 2002 Jan 7  & 4.699  & \n & \n & 0.10 & 0.60 & 317 & Y\\ 
  & 4&   & 0.124  & 0.39 & 328.3 & 0.19 & 1.00 & \n & N\\ 
  & 8&   & 0.086  & 0.99 & 334.0 & 0.42 & 1.00 & \n & N\\ 
  & 9&   & 0.050  & 2.30 & 327.0 & 1.33 & 1.00 & \n & N\\ 
  & 0& 2002 Feb 2  & 3.832  & \n & \n & 0.07 & 0.51 & 318 & Y\\ 
  & 8&   & 0.100  & 0.87 & 333.6 & 0.43 & 1.00 & \n & N\\ 
  & 9&   & 0.021  & 2.75 & 332.5 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2002 Jun 15  & 3.743  & 0.01 & 127.2 & 0.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.069  & 0.72 & 332.9 & 0.21 & 1.00 & \n & N\\ 
  & 5&   & 0.438  & 0.16 & 308.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.073  & 1.16 & 327.5 & 0.62 & 1.00 & \n & N\\ 
  & 9&   & 0.032  & 2.68 & 329.6 & 0.75 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 5  & 4.542  & 0.01 & 152.8 & 0.09 & 0.71 & 18 & Y\\ 
  & 5&   & 0.254  & 0.24 & 328.3 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.096  & 1.02 & 331.5 & 0.62 & 1.00 & \n & N\\ 
  & 9&   & 0.050  & 2.65 & 329.7 & 1.00 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 3.074  & 0.02 & 74.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.063  & 2.76 & 330.9 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.055  & 2.19 & 322.2 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 0.94 & 325.7 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.238  & 0.26 & 302.9 & 0.26 & 1.00 & \n & Y\\ 
  & 6&   & 0.769  & 0.12 & 240.0 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 5  & 2.461  & 0.02 & 71.0 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.078  & 2.86 & 334.0 & 0.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.067  & 2.53 & 322.3 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 1.02 & 326.9 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.133  & 0.35 & 298.5 & 0.30 & 1.00 & \n & Y\\ 
  & 6&   & 0.516  & 0.14 & 242.3 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 1.946  & 0.01 & 93.6 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.114  & 2.88 & 333.6 & 0.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.088  & 2.59 & 322.0 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.044  & 1.08 & 325.6 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.153  & 0.39 & 284.9 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.114  & 0.20 & 259.8 & \n & \n & \n & N\\ 
  & 0& 2006 Aug 9  & 1.405  & 0.01 & 142.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.166  & 2.90 & 333.4 & 0.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.069  & 2.72 & 322.0 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 1.44 & 328.6 & 0.61 & 1.00 & \n & Y\\ 
  & 5&   & 0.105  & 0.49 & 297.9 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 3.507  & \n & \n & 0.09 & 0.80 & 2 & Y\\ 
  & 1&   & 0.131  & 3.02 & 334.5 & 0.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.076  & 2.86 & 324.4 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.70 & 315.5 & 1.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 0.73 & 311.9 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 1.425  & 0.06 & 118.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.143  & 3.03 & 333.3 & 0.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 2.73 & 321.7 & 0.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 1.02 & 312.7 & 0.59 & 1.00 & \n & Y\\ 
  & 10&   & 0.208  & 0.27 & 311.6 & 0.34 & 1.00 & \n & N\\ 
  & 11&   & 1.400  & 0.13 & 295.5 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 2.716  & 0.05 & 109.1 & 0.13 & 0.35 & 83 & Y\\ 
  & 1&   & 0.086  & 3.06 & 334.3 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.062  & 3.02 & 328.9 & 1.25 & 1.00 & \n & Y\\ 
  & 10&   & 0.101  & 0.73 & 315.8 & 0.56 & 1.00 & \n & N\\ 
  & 11&   & 0.282  & 0.52 & 324.3 & 0.26 & 1.00 & \n & Y\\ 
  & 12&   & 1.168  & 0.20 & 289.4 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 1.341  & 0.10 & 97.0 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.082  & 3.13 & 333.3 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 3.07 & 325.8 & 1.53 & 1.00 & \n & Y\\ 
  & 10&   & 0.048  & 0.89 & 312.0 & 0.76 & 1.00 & \n & N\\ 
  & 11&   & 0.312  & 0.68 & 319.4 & 0.38 & 1.00 & \n & Y\\ 
  & 12&   & 0.430  & 0.42 & 283.2 & 0.17 & 1.00 & \n & N\\ 
  & 13&   & 1.818  & 0.16 & 278.1 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 1.804  & 0.04 & 102.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.076  & 3.15 & 334.0 & 0.82 & 1.00 & \n & Y\\ 
  & 11&   & 0.326  & 0.86 & 318.6 & 0.57 & 1.00 & \n & Y\\ 
  & 12&   & 0.259  & 0.55 & 283.0 & 0.20 & 1.00 & \n & N\\ 
  & 13&   & 0.602  & 0.20 & 280.9 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 1.368  & 0.06 & 108.1 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.066  & 3.15 & 333.5 & 0.93 & 1.00 & \n & Y\\ 
  & 11&   & 0.260  & 0.97 & 317.8 & 0.61 & 1.00 & \n & Y\\ 
  & 12&   & 0.215  & 0.67 & 288.2 & 0.30 & 1.00 & \n & N\\ 
  & 13&   & 0.608  & 0.19 & 286.9 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 1.361  & 0.04 & 102.9 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.068  & 3.10 & 332.9 & 1.18 & 1.00 & \n & Y\\ 
  & 11&   & 0.301  & 0.99 & 310.9 & 0.64 & 1.00 & \n & Y\\ 
  & 12&   & 0.078  & 0.62 & 283.0 & 0.17 & 1.00 & \n & N\\ 
  & 13&   & 0.511  & 0.21 & 287.8 & 0.13 & 1.00 & \n & N\\ 
0202+149  & 0& 1995 Jul 28  & 1.885  & 0.01 & 107.6 & 0.30 & 0.48 & 348 & Y\\ 
  & 7&   & 0.188  & 0.43 & 287.2 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 1.360  & 0.02 & 174.6 & 0.43 & 0.26 & 324 & Y\\ 
  & 7&   & 0.087  & 0.54 & 273.1 & 0.47 & 1.00 & \n & N\\ 
  & 0& 1999 May 21  & 1.062  & 0.07 & 134.6 & 0.26 & 0.18 & 316 & Y\\ 
  & 7&   & 0.624  & 0.56 & 309.4 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 15  & 0.257  & 0.36 & 161.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.091  & 5.24 & 318.9 & 1.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.051  & 5.19 & 300.5 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.073  & 1.44 & 294.6 & 1.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.039  & 0.62 & 314.5 & \n & \n & \n & N\\ 
  & 9&   & 1.032  & 0.42 & 341.4 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2001 Jun 20  & 0.267  & 0.38 & 156.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.081  & 5.22 & 318.1 & 1.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.052  & 5.16 & 300.5 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.063  & 1.88 & 297.6 & 1.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.123  & 0.54 & 318.6 & 0.29 & 1.00 & \n & N\\ 
  & 9&   & 1.334  & 0.41 & 337.5 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 31  & 0.216  & 0.45 & 157.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.083  & 5.44 & 319.1 & 1.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.056  & 5.17 & 301.3 & 0.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 2.30 & 295.6 & 2.08 & 1.00 & \n & Y\\ 
  & 6&   & 0.114  & 0.53 & 317.6 & 0.33 & 1.00 & \n & N\\ 
  & 9&   & 1.516  & 0.47 & 337.3 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 9  & 0.258  & 0.49 & 155.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.070  & 5.32 & 320.4 & 1.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 5.18 & 299.3 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 5.18 & 307.0 & 0.50 & 1.00 & \n & N\\ 
  & 4&   & 0.053  & 3.16 & 295.9 & 1.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.018  & 1.15 & 277.2 & 0.52 & 1.00 & \n & Y\\ 
  & 8&   & 0.475  & 0.70 & 331.1 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.670  & 0.51 & 338.6 & \n & \n & \n & N\\ 
  & 0& 2004 Feb 11  & 0.292  & 0.58 & 155.3 & 0.21 & 0.23 & 323 & Y\\ 
  & 1&   & 0.062  & 5.36 & 320.7 & 1.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 5.15 & 300.7 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 5.22 & 310.3 & 0.39 & 1.00 & \n & N\\ 
  & 4&   & 0.042  & 3.66 & 294.7 & 1.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 1.18 & 278.0 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.194  & 1.13 & 335.8 & 0.41 & 1.00 & \n & Y\\ 
  & 9&   & 0.546  & 0.66 & 335.0 & \n & \n & \n & N\\ 
  & 0& 2005 Mar 23  & 0.373  & 0.10 & 149.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.055  & 5.24 & 319.8 & 1.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.053  & 5.05 & 303.2 & 0.53 & 1.00 & \n & N\\ 
  & 4&   & 0.081  & 4.49 & 296.1 & 1.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 1.52 & 281.6 & 0.18 & 1.00 & \n & Y\\ 
  & 8&   & 0.155  & 1.02 & 330.6 & 0.25 & 1.00 & \n & Y\\ 
  & 9&   & 0.178  & 0.55 & 328.2 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 24  & 0.314  & 0.12 & 145.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.073  & 5.22 & 318.4 & 1.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.048  & 5.09 & 303.6 & 0.47 & 1.00 & \n & N\\ 
  & 4&   & 0.092  & 4.60 & 296.7 & 1.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.030  & 2.04 & 289.1 & 1.83 & 1.00 & \n & Y\\ 
  & 8&   & 0.137  & 1.13 & 329.5 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.184  & 0.51 & 326.8 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 17  & 0.278  & 0.27 & 151.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.061  & 5.21 & 318.3 & 1.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 5.11 & 303.8 & 0.56 & 1.00 & \n & N\\ 
  & 4&   & 0.087  & 4.73 & 296.8 & 1.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 2.34 & 297.3 & 1.86 & 1.00 & \n & Y\\ 
  & 8&   & 0.157  & 1.23 & 328.7 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.279  & 0.53 & 328.9 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 0.158  & 0.36 & 154.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.055  & 5.36 & 318.5 & 1.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 5.24 & 304.6 & 0.77 & 1.00 & \n & N\\ 
  & 4&   & 0.045  & 5.12 & 296.6 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.028  & 3.49 & 295.4 & 1.28 & 1.00 & \n & Y\\ 
  & 8&   & 0.083  & 1.77 & 326.6 & 0.40 & 1.00 & \n & Y\\ 
  & 9&   & 0.331  & 0.49 & 334.7 & 0.07 & 1.00 & \n & N\\ 
  & 10&   & 0.122  & 1.04 & 328.4 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.205  & 0.57 & 155.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.075  & 5.29 & 315.9 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.104  & 5.22 & 302.8 & 0.76 & 1.00 & \n & N\\ 
  & 5&   & 0.075  & 4.21 & 295.6 & 1.87 & 1.00 & \n & Y\\ 
  & 8&   & 0.058  & 2.14 & 322.4 & 0.54 & 1.00 & \n & Y\\ 
  & 9&   & 0.615  & 0.65 & 334.9 & 0.23 & 0.32 & 324 & N\\ 
  & 10&   & 0.051  & 1.22 & 323.3 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 0.129  & 0.65 & 152.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.067  & 5.41 & 317.8 & 1.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.099  & 5.34 & 304.1 & 0.82 & 1.00 & \n & N\\ 
  & 5&   & 0.075  & 4.51 & 293.6 & 1.59 & 1.00 & \n & Y\\ 
  & 8&   & 0.056  & 2.62 & 316.7 & 1.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.292  & 0.66 & 333.0 & \n & \n & \n & N\\ 
  & 10&   & 0.100  & 1.23 & 330.6 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.377  & 0.05 & 161.2 & 0.25 & 0.10 & 336 & Y\\ 
  & 1&   & 0.074  & 5.23 & 315.7 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.069  & 5.22 & 303.4 & 0.70 & 1.00 & \n & N\\ 
  & 5&   & 0.084  & 4.56 & 293.4 & 1.53 & 1.00 & \n & Y\\ 
  & 8&   & 0.055  & 2.70 & 314.2 & 1.26 & 1.00 & \n & Y\\ 
  & 9&   & 0.119  & 0.77 & 333.3 & 0.12 & 1.00 & \n & N\\ 
  & 10&   & 0.047  & 1.21 & 328.1 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 1  & 0.227  & 0.27 & 153.9 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.056  & 5.25 & 316.1 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 5.26 & 304.4 & 0.64 & 1.00 & \n & N\\ 
  & 5&   & 0.087  & 4.62 & 295.1 & 1.56 & 1.00 & \n & Y\\ 
  & 8&   & 0.045  & 2.95 & 310.6 & 1.60 & 1.00 & \n & Y\\ 
  & 9&   & 0.207  & 0.61 & 333.8 & 0.10 & 1.00 & \n & N\\ 
  & 10&   & 0.030  & 1.30 & 327.9 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 0.141  & 0.75 & 150.9 & 0.06 & 1.00 & \n & Y\\ 
  & 8&   & 0.021  & 3.21 & 317.2 & 0.79 & 1.00 & \n & Y\\ 
  & 9&   & 0.540  & 0.76 & 331.2 & 0.04 & 1.00 & \n & N\\ 
  & 10&   & 0.206  & 1.52 & 330.8 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.164  & 4.94 & 301.2 & 1.58 & 1.00 & \n & N\\ 
  & 12&   & 0.084  & 5.63 & 314.5 & 1.43 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 0.160  & 0.69 & 150.4 & 0.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.192  & 4.74 & 302.4 & 1.68 & 1.00 & \n & Y\\ 
  & 9&   & 0.348  & 0.75 & 330.4 & 0.14 & 1.00 & \n & N\\ 
  & 10&   & 0.096  & 1.47 & 330.4 & 0.27 & 1.00 & \n & Y\\ 
  & 12&   & 0.043  & 5.57 & 317.7 & 1.64 & 1.00 & \n & N\\ 
0202+319  & 0& 1995 Apr 7  & 1.240  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 1.32 & 5.2 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 1.180  & \n & \n & 0.16 & 0.57 & 287 & Y\\ 
  & 1&   & 0.040  & 6.87 & 357.0 & 4.59 & 0.29 & 332 & Y\\ 
  & 2&   & 0.025  & 1.03 & 10.3 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 1.056  & 0.15 & 93.4 & 0.27 & 0.71 & 89 & Y\\ 
  & 1&   & 0.031  & 6.86 & 355.8 & 4.44 & 0.26 & 333 & Y\\ 
  & 2&   & 0.016  & 1.42 & 352.6 & \n & \n & \n & Y\\ 
  & 0& 1999 May 21  & 1.508  & \n & \n & 0.19 & 0.54 & 313 & Y\\ 
  & 1&   & 0.021  & 7.16 & 355.5 & 3.97 & 0.28 & 324 & Y\\ 
  & 2&   & 0.026  & 1.06 & 9.3 & 0.69 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 1.387  & \n & \n & 0.17 & 0.38 & 293 & Y\\ 
  & 2&   & 0.012  & 1.54 & 7.9 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 12  & 1.174  & 0.04 & 95.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.032  & 7.17 & 356.1 & 4.05 & 0.29 & 317 & Y\\ 
  & 2&   & 0.030  & 1.16 & 3.7 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.555  & 0.14 & 275.2 & \n & \n & \n & N\\ 
  & 0& 2003 Mar 29  & 1.078  & 0.06 & 132.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.034  & 7.52 & 354.0 & 4.43 & 0.28 & 326 & Y\\ 
  & 2&   & 0.012  & 1.53 & 7.6 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 1.150  & 0.13 & 310.7 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 0.629  & 0.09 & 140.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.035  & 7.60 & 353.4 & 4.49 & 0.30 & 327 & Y\\ 
  & 2&   & 0.015  & 1.52 & 3.9 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.756  & 0.17 & 319.6 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2005 May 13  & 1.030  & 0.04 & 149.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.029  & 7.83 & 353.0 & 4.31 & 0.27 & 326 & Y\\ 
  & 2&   & 0.010  & 1.70 & 3.1 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.563  & 0.16 & 326.5 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 5  & 1.236  & 0.04 & 157.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.033  & 7.75 & 352.0 & 4.15 & 0.34 & 321 & Y\\ 
  & 2&   & 0.013  & 1.62 & 3.2 & 0.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.570  & 0.16 & 334.1 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 23  & 1.259  & 0.04 & 156.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.035  & 7.76 & 352.4 & 4.53 & 0.39 & 331 & Y\\ 
  & 2&   & 0.005  & 1.76 & 3.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.568  & 0.16 & 334.1 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2006 Aug 9  & 2.013  & 0.01 & 141.0 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 7.66 & 352.1 & 2.47 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 1.50 & 7.0 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.150  & 0.22 & 334.1 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 1.567  & 0.03 & 101.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.037  & 8.80 & 349.0 & 3.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 1.45 & 0.8 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.301  & 0.18 & 14.3 & \n & \n & \n & N\\ 
  & 4&   & 1.263  & 0.11 & 283.8 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 2.350  & 0.02 & 335.8 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.028  & 8.38 & 350.6 & 3.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 0.48 & 2.6 & 0.92 & 1.00 & \n & N\\ 
0212+735  & 0& 1994 Aug 31  & 1.417  & 0.08 & 324.9 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.898  & 0.26 & 145.3 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 1.054  & 0.18 & 311.2 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 1.385  & 0.34 & 131.9 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 0.806  & 0.22 & 308.5 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 1.406  & 0.33 & 129.2 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.726  & 0.38 & 301.5 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 1.467  & 0.49 & 122.0 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 26  & 1.413  & 0.01 & 222.4 & 0.28 & 0.31 & 294 & Y\\ 
  & 1&   & 1.113  & 0.68 & 122.0 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 15  & 0.631  & 0.22 & 310.0 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 1.134  & 0.80 & 121.5 & 0.42 & 0.86 & 69 & Y\\ 
  & 2&   & 0.624  & 0.22 & 122.5 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 27  & 0.335  & 0.27 & 302.4 & \n & \n & \n & Y\\ 
  & 1&   & 1.185  & 0.89 & 121.7 & 0.43 & 0.89 & 52 & Y\\ 
  & 2&   & 1.072  & 0.26 & 122.8 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2000 Dec 28  & 0.405  & 0.19 & 294.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.964  & 0.84 & 119.4 & 0.39 & 0.74 & 66 & Y\\ 
  & 2&   & 0.643  & 0.26 & 117.2 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2002 Jun 12  & 0.392  & 0.86 & 297.7 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 1.170  & 0.92 & 115.6 & 0.45 & 0.66 & 55 & Y\\ 
  & 2&   & 0.426  & 0.43 & 118.5 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2003 May 9  & 0.396  & 0.82 & 295.3 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.635  & 0.88 & 114.8 & 0.52 & 0.63 & 85 & Y\\ 
  & 2&   & 0.205  & 0.29 & 101.7 & \n & \n & \n & N\\ 
  & 0& 2004 Dec 2  & 0.245  & 1.03 & 292.4 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 2.145  & 1.06 & 112.1 & 0.41 & 0.59 & 56 & Y\\ 
  & 2&   & 0.329  & 0.42 & 108.5 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2005 May 26  & 0.346  & 1.13 & 291.3 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 2.236  & 1.15 & 111.1 & 0.42 & 0.59 & 55 & Y\\ 
  & 2&   & 0.351  & 0.48 & 108.8 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 7  & 0.450  & 1.13 & 290.5 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 2.248  & 1.16 & 110.7 & 0.44 & 0.54 & 57 & Y\\ 
  & 2&   & 0.273  & 0.52 & 113.8 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2006 Jul 7  & 0.571  & 1.16 & 289.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 2.422  & 1.15 & 109.8 & 0.47 & 0.51 & 61 & Y\\ 
  & 2&   & 0.200  & 0.42 & 119.9 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 18  & 0.404  & 1.20 & 289.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 2.413  & 1.21 & 109.1 & 0.48 & 0.47 & 62 & Y\\ 
  & 2&   & 0.623  & 0.24 & 126.7 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2008 Sep 12  & 0.655  & 0.19 & 314.8 & \n & \n & \n & Y\\ 
  & 1&   & 1.982  & 1.26 & 108.0 & 0.49 & 0.53 & 62 & Y\\ 
  & 2&   & 1.049  & 0.29 & 134.2 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 1.923  & 0.01 & 64.7 & 0.44 & 0.37 & 312 & Y\\ 
  & 1&   & 0.812  & 1.26 & 98.5 & 0.24 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.774  & 1.02 & 107.5 & 0.35 & 1.00 & \n & \n\\ 
  & 0& 2010 Jun 19  & 1.390  & 0.07 & 319.9 & 0.30 & 0.44 & 334 & Y\\ 
  & 1&   & 1.157  & 1.26 & 101.4 & 0.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.492  & 0.41 & 120.0 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 1.390  & 0.06 & 300.6 & 0.29 & 0.37 & 343 & Y\\ 
  & 1&   & 1.007  & 1.27 & 101.5 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.519  & 0.43 & 121.4 & 0.28 & 1.00 & \n & N\\ 
0215+015  & 0& 1998 Jun 5  & 0.808  & 0.01 & 316.5 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.044  & 2.54 & 104.1 & 2.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.091  & 0.33 & 144.4 & 0.34 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 27  & 3.200  & \n & \n & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.032  & 2.91 & 100.2 & 2.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 0.80 & 101.3 & 0.79 & 1.00 & \n & N\\ 
  & 0& 2000 Jul 28  & 1.761  & 0.05 & 279.1 & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.692  & 0.19 & 104.2 & \n & \n & \n & Y\\ 
  & 0& 2000 Sep 27  & 1.207  & 0.05 & 288.9 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.028  & 3.07 & 102.9 & 2.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.416  & 0.24 & 113.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.042  & 0.94 & 149.7 & 0.79 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 17  & 1.262  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.033  & 2.84 & 99.8 & 2.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 0.55 & 119.3 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.148  & 0.30 & 100.2 & \n & \n & \n & Y\\ 
  & 0& 2002 Apr 7  & 0.661  & 0.01 & 230.6 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.066  & 0.84 & 110.5 & 0.91 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 0.35 & 98.4 & \n & \n & \n & Y\\ 
  & 0& 2002 May 31  & 0.660  & 0.02 & 291.3 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 3.11 & 100.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.081  & 0.85 & 114.8 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.135  & 0.26 & 108.1 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.166  & 0.01 & 293.6 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 3.72 & 93.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.039  & 0.98 & 114.2 & 1.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 0.45 & 95.5 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 0.571  & \n & \n & \n & \n & \n & Y\\ 
  & 2&   & 0.031  & 2.19 & 106.3 & 1.99 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 0.67 & 91.2 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2005 May 3  & 0.915  & \n & \n & 0.04 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.016  & 2.47 & 118.9 & 0.73 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.017  & 0.92 & 120.4 & \n & \n & \n & \n\\ 
  & 0& 2005 Jun 15  & 1.093  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 2.50 & 106.7 & 2.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 0.81 & 111.3 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 1.310  & 0.01 & 123.3 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 2.77 & 107.6 & 1.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 0.97 & 103.9 & 0.98 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 28  & 1.129  & \n & \n & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 2.38 & 105.7 & 2.02 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 1.008  & 0.02 & 139.7 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 3.12 & 106.5 & \n & \n & \n & Y\\ 
  & 4&   & 0.134  & 0.21 & 124.4 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 28  & 1.593  & \n & \n & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 3.17 & 109.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.071  & 0.29 & 112.0 & \n & \n & \n & N\\ 
  & 0& 2007 Jul 3  & 1.146  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 2.99 & 103.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.079  & 0.30 & 110.8 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 0.952  & 0.01 & 278.6 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 3.05 & 107.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.080  & 0.30 & 103.4 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 19  & 1.891  & 0.01 & 164.7 & 0.14 & 0.38 & 43 & Y\\ 
  & 2&   & 0.026  & 3.19 & 107.6 & 2.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.072  & 0.39 & 116.2 & 0.12 & 1.00 & \n & N\\ 
  & 9&   & 0.010  & 0.84 & 111.7 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 1.951  & 0.01 & 230.0 & 0.12 & 0.49 & 2 & Y\\ 
  & 2&   & 0.018  & 3.71 & 101.7 & 2.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.152  & 0.28 & 110.2 & 0.25 & 1.00 & \n & N\\ 
  & 9&   & 0.024  & 0.79 & 115.3 & 0.16 & 1.00 & \n & N\\ 
  & 10&   & 0.006  & 1.71 & 110.9 & 0.79 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 1.319  & 0.05 & 169.2 & 0.16 & 0.44 & 7 & Y\\ 
  & 2&   & 0.023  & 3.64 & 104.5 & 2.84 & 1.00 & \n & Y\\ 
  & 4&   & 0.131  & 0.25 & 94.3 & 0.29 & 1.00 & \n & N\\ 
  & 9&   & 0.037  & 0.82 & 114.8 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 1.587  & \n & \n & 0.15 & 0.40 & 46 & Y\\ 
  & 2&   & 0.022  & 3.59 & 102.0 & 2.90 & 1.00 & \n & Y\\ 
  & 8&   & 0.059  & 0.65 & 99.9 & 0.56 & 1.00 & \n & N\\ 
0219+428  & 0& 2003 Jun 21  & 0.467  & 0.01 & 1.2 & 0.17 & 0.17 & 2 & Y\\ 
  & 1\tablenotemark{a}&   & 0.029  & 13.48 & 163.2 & 3.92 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.034  & 7.18 & 170.5 & 3.61 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.020  & 1.81 & 191.7 & 0.30 & 1.00 & \n & \n\\ 
  & 6\tablenotemark{a}&   & 0.024  & 1.14 & 194.2 & 0.36 & 1.00 & \n & \n\\ 
  & 7\tablenotemark{a}&   & 0.052  & 2.25 & 185.1 & 0.35 & 1.00 & \n & \n\\ 
  & 8\tablenotemark{a}&   & 0.024  & 3.10 & 183.4 & 1.04 & 1.00 & \n & \n\\ 
  & 10\tablenotemark{a}&   & 0.035  & 0.70 & 190.4 & 0.17 & 1.00 & \n & \n\\ 
  & 13\tablenotemark{a}&   & 0.062  & 0.36 & 192.6 & 0.11 & 1.00 & \n & \n\\ 
  & 0& 2006 Apr 5  & 0.619  & 0.03 & 1.7 & 0.13 & 0.31 & 9 & Y\\ 
  & 1&   & 0.031  & 13.02 & 162.1 & 3.56 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 7.88 & 171.5 & 2.99 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 3.55 & 186.9 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 2.59 & 184.7 & 0.35 & 1.00 & \n & N\\ 
  & 5&   & 0.019  & 2.11 & 183.6 & 0.33 & 1.00 & \n & Y\\ 
  & 9&   & 0.016  & 1.43 & 183.8 & 0.33 & 1.00 & \n & Y\\ 
  & 11&   & 0.046  & 0.82 & 186.8 & 0.19 & 1.00 & \n & Y\\ 
  & 13&   & 0.112  & 0.40 & 188.2 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.793  & 0.02 & 2.9 & 0.19 & 0.26 & 13 & Y\\ 
  & 1&   & 0.043  & 13.17 & 162.4 & 3.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 8.41 & 172.2 & 2.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 3.98 & 185.0 & 1.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.030  & 2.32 & 182.9 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.026  & 1.63 & 187.2 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.037  & 1.02 & 186.2 & 0.27 & 1.00 & \n & Y\\ 
  & 13&   & 0.104  & 0.49 & 187.1 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.535  & 0.04 & 1.9 & 0.14 & 0.26 & 5 & Y\\ 
  & 1&   & 0.041  & 13.02 & 161.8 & 3.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 8.45 & 172.2 & 2.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 4.03 & 186.0 & 1.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 2.56 & 182.5 & 0.24 & 1.00 & \n & N\\ 
  & 5&   & 0.033  & 2.10 & 184.6 & 0.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.028  & 1.53 & 186.2 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.051  & 0.89 & 186.5 & 0.22 & 1.00 & \n & Y\\ 
  & 13&   & 0.105  & 0.43 & 185.5 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.608  & 0.04 & 3.4 & 0.14 & 0.32 & 15 & Y\\ 
  & 1&   & 0.047  & 12.98 & 163.4 & 3.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 8.57 & 174.0 & 2.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 4.36 & 183.4 & 1.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 2.52 & 183.3 & 0.33 & 1.00 & \n & N\\ 
  & 5&   & 0.035  & 2.12 & 184.5 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.033  & 1.44 & 186.6 & 0.43 & 1.00 & \n & Y\\ 
  & 11&   & 0.044  & 0.84 & 185.2 & 0.17 & 1.00 & \n & Y\\ 
  & 13&   & 0.101  & 0.40 & 187.0 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.495  & 0.04 & 11.3 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.054  & 12.95 & 164.5 & 4.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 8.09 & 174.5 & 2.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 4.83 & 185.1 & 1.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 3.02 & 184.7 & 0.63 & 1.00 & \n & N\\ 
  & 5&   & 0.060  & 2.30 & 183.2 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.027  & 1.48 & 185.2 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.058  & 0.79 & 186.3 & 0.21 & 1.00 & \n & Y\\ 
  & 13&   & 0.133  & 0.30 & 193.4 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 0.469  & 0.05 & 9.7 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 12.95 & 165.1 & 4.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 8.92 & 174.5 & 2.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 5.43 & 183.0 & 1.97 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 3.12 & 184.9 & 0.76 & 1.00 & \n & N\\ 
  & 5&   & 0.056  & 2.32 & 183.0 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.032  & 1.51 & 185.2 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.054  & 0.80 & 185.1 & 0.23 & 1.00 & \n & Y\\ 
  & 13&   & 0.120  & 0.31 & 192.6 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.350  & 0.07 & 10.4 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 13.10 & 164.8 & 4.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 8.62 & 173.8 & 2.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 5.32 & 183.6 & 1.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 3.16 & 183.8 & 0.78 & 1.00 & \n & N\\ 
  & 5&   & 0.056  & 2.31 & 183.1 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.028  & 1.60 & 184.7 & 0.50 & 1.00 & \n & Y\\ 
  & 11&   & 0.044  & 0.82 & 185.3 & 0.23 & 1.00 & \n & Y\\ 
  & 13&   & 0.115  & 0.32 & 193.3 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2008 Dec 7  & 0.324  & 0.05 & 7.6 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 13.13 & 164.9 & 4.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 8.60 & 173.8 & 1.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.007  & 5.43 & 181.6 & 1.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 3.77 & 185.5 & 0.84 & 1.00 & \n & N\\ 
  & 5&   & 0.054  & 2.31 & 183.3 & 0.41 & 1.00 & \n & Y\\ 
  & 9&   & 0.027  & 1.59 & 185.2 & 0.56 & 1.00 & \n & Y\\ 
  & 11&   & 0.035  & 0.81 & 184.5 & 0.22 & 1.00 & \n & Y\\ 
  & 13&   & 0.098  & 0.32 & 193.5 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.266  & 0.10 & 9.8 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.056  & 13.35 & 165.4 & 4.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 8.80 & 174.4 & 2.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 5.69 & 184.0 & 1.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 3.46 & 183.3 & 1.27 & 1.00 & \n & N\\ 
  & 5&   & 0.032  & 2.48 & 183.5 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 0.018  & 1.34 & 185.0 & 0.33 & 1.00 & \n & Y\\ 
  & 11&   & 0.045  & 0.71 & 186.9 & 0.18 & 1.00 & \n & Y\\ 
  & 12&   & 0.039  & 2.13 & 183.2 & 0.45 & 1.00 & \n & N\\ 
  & 13&   & 0.147  & 0.28 & 196.1 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.281  & 0.09 & 7.9 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.051  & 13.38 & 165.0 & 4.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 8.91 & 173.9 & 1.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 5.47 & 183.0 & 1.90 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 3.23 & 183.6 & 1.11 & 1.00 & \n & N\\ 
  & 5&   & 0.027  & 2.53 & 183.2 & 0.29 & 1.00 & \n & Y\\ 
  & 9&   & 0.012  & 1.36 & 184.8 & 0.36 & 1.00 & \n & Y\\ 
  & 11&   & 0.061  & 0.69 & 186.3 & 0.17 & 1.00 & \n & Y\\ 
  & 12&   & 0.037  & 2.18 & 182.4 & 0.41 & 1.00 & \n & N\\ 
  & 13&   & 0.099  & 0.37 & 194.3 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.298  & 0.05 & 11.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.044  & 13.41 & 165.2 & 4.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 9.14 & 173.7 & 1.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 5.67 & 183.9 & 2.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 3.08 & 184.4 & 0.65 & 1.00 & \n & N\\ 
  & 9&   & 0.026  & 1.36 & 182.0 & 0.44 & 1.00 & \n & Y\\ 
  & 11&   & 0.050  & 0.76 & 185.2 & 0.21 & 1.00 & \n & Y\\ 
  & 12&   & 0.038  & 2.35 & 181.9 & 0.32 & 1.00 & \n & N\\ 
  & 13&   & 0.069  & 0.29 & 197.8 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 0.422  & 0.03 & 9.6 & 0.12 & 0.26 & 28 & Y\\ 
  & 1&   & 0.061  & 13.30 & 165.6 & 4.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 5.94 & 181.4 & 2.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 2.87 & 183.2 & 0.67 & 1.00 & \n & N\\ 
  & 9&   & 0.031  & 1.49 & 181.9 & 0.48 & 1.00 & \n & Y\\ 
  & 11&   & 0.030  & 0.90 & 184.7 & 0.09 & 1.00 & \n & Y\\ 
  & 12&   & 0.031  & 2.35 & 182.0 & 0.26 & 1.00 & \n & N\\ 
  & 13&   & 0.072  & 0.40 & 195.7 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 0.403  & 0.04 & 15.4 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.056  & 13.64 & 165.5 & 4.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 5.77 & 182.9 & 2.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 3.03 & 182.8 & 0.66 & 1.00 & \n & N\\ 
  & 9&   & 0.020  & 1.49 & 181.7 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.036  & 0.72 & 189.3 & 0.20 & 1.00 & \n & Y\\ 
  & 12&   & 0.037  & 2.26 & 181.2 & 0.37 & 1.00 & \n & N\\ 
  & 13&   & 0.097  & 0.26 & 196.6 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 0.416  & 0.05 & 13.9 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.057  & 13.73 & 166.1 & 4.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 6.24 & 182.3 & 2.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 3.18 & 184.5 & 0.81 & 1.00 & \n & N\\ 
  & 9&   & 0.016  & 1.30 & 185.5 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.039  & 0.66 & 189.1 & 0.22 & 1.00 & \n & Y\\ 
  & 12&   & 0.046  & 2.27 & 181.0 & 0.40 & 1.00 & \n & N\\ 
  & 13&   & 0.120  & 0.23 & 198.6 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.373  & 0.06 & 14.0 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 13.79 & 165.5 & 4.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 5.84 & 181.7 & 2.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.004  & 2.84 & 181.9 & 0.19 & 1.00 & \n & N\\ 
  & 9&   & 0.017  & 1.27 & 186.6 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.034  & 0.65 & 188.9 & 0.16 & 1.00 & \n & Y\\ 
  & 12&   & 0.046  & 2.32 & 180.9 & 0.43 & 1.00 & \n & N\\ 
  & 13&   & 0.150  & 0.23 & 198.2 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2011 Mar 5  & 0.299  & 0.11 & 22.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.056  & 13.71 & 165.1 & 4.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 7.22 & 180.4 & 2.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 3.85 & 185.8 & 1.65 & 1.00 & \n & N\\ 
  & 9&   & 0.020  & 1.35 & 189.2 & 0.51 & 1.00 & \n & Y\\ 
  & 11&   & 0.059  & 0.58 & 191.8 & 0.16 & 1.00 & \n & Y\\ 
  & 12&   & 0.053  & 2.39 & 181.4 & 0.42 & 1.00 & \n & N\\ 
  & 13&   & 0.252  & 0.19 & 204.2 & \n & \n & \n & Y\\ 
0224+671  & 0& 1995 Jan 20  & 1.684  & 0.01 & 169.9 & 0.12 & 0.37 & 356 & Y\\ 
  & 9&   & 0.055  & 4.72 & 353.0 & 2.06 & 1.00 & \n & N\\ 
  & 10&   & 0.065  & 1.16 & 0.6 & 0.62 & 1.00 & \n & N\\ 
  & 11&   & 0.116  & 0.50 & 2.6 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2002 Nov 23  & 0.403  & 0.11 & 190.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.037  & 8.21 & 354.9 & 2.11 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.415  & 0.89 & 3.6 & 0.31 & 0.79 & 54 & \n\\ 
  & 3\tablenotemark{a}&   & 0.250  & 0.55 & 10.0 & 0.18 & 1.00 & \n & \n\\ 
  & 4&   & 0.176  & 0.20 & 10.0 & \n & \n & \n & Y\\ 
  & 0& 2004 Apr 1  & 0.391  & 0.07 & 186.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.051  & 8.46 & 354.3 & 3.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.120  & 1.29 & 0.9 & 0.59 & 1.00 & \n & N\\ 
  & 3&   & 0.134  & 0.87 & 8.4 & 0.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.161  & 0.24 & 8.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2005 Apr 21  & 0.314  & 0.09 & 187.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.046  & 8.58 & 353.6 & 3.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.073  & 1.84 & 2.2 & 1.03 & 1.00 & \n & N\\ 
  & 3&   & 0.053  & 0.88 & 5.7 & 0.24 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 0.29 & 7.7 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 0.475  & 0.04 & 192.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.048  & 8.75 & 353.3 & 3.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.078  & 1.96 & 2.6 & 1.09 & 1.00 & \n & N\\ 
  & 3&   & 0.047  & 0.78 & 7.5 & 0.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.193  & 0.38 & 12.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.643  & 0.02 & 188.3 & 0.22 & 0.06 & 16 & Y\\ 
  & 1&   & 0.046  & 8.76 & 353.9 & 3.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.069  & 2.05 & 2.0 & 1.02 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 1.11 & 10.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.173  & 0.46 & 9.5 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 0.387  & 0.04 & 194.4 & 0.25 & 0.25 & 13 & Y\\ 
  & 1&   & 0.034  & 9.19 & 353.7 & 3.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.040  & 0.85 & 8.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.108  & 0.52 & 10.7 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 2.61 & 359.4 & 0.86 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 2.14 & 12.6 & 0.49 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.522  & 0.07 & 186.7 & 0.36 & 0.23 & 14 & Y\\ 
  & 1&   & 0.044  & 9.09 & 354.7 & 3.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 1.02 & 4.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.206  & 0.48 & 4.4 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.041  & 2.78 & 355.7 & 0.97 & 1.00 & \n & Y\\ 
  & 8&   & 0.038  & 2.33 & 11.3 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.453  & 0.06 & 183.7 & 0.24 & 0.16 & 20 & Y\\ 
  & 1&   & 0.044  & 9.30 & 353.8 & 3.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 1.00 & 3.0 & \n & \n & \n & Y\\ 
  & 4&   & 0.203  & 0.54 & 5.3 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 2.90 & 358.1 & 0.80 & 1.00 & \n & Y\\ 
  & 8&   & 0.038  & 2.46 & 11.1 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.568  & 0.04 & 183.5 & 0.22 & 0.23 & 20 & Y\\ 
  & 1&   & 0.040  & 9.69 & 353.7 & 3.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.046  & 0.87 & 2.7 & 0.34 & 1.00 & \n & Y\\ 
  & 4&   & 0.220  & 0.54 & 5.0 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.038  & 3.42 & 351.4 & 1.05 & 1.00 & \n & Y\\ 
  & 8&   & 0.051  & 2.84 & 7.4 & 0.68 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.494  & 0.03 & 190.9 & 0.22 & 0.28 & 25 & Y\\ 
  & 1&   & 0.035  & 9.71 & 354.4 & 3.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 0.84 & 2.2 & 0.24 & 1.00 & \n & Y\\ 
  & 4&   & 0.147  & 0.55 & 4.5 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.037  & 3.64 & 351.0 & 1.02 & 1.00 & \n & Y\\ 
  & 6&   & 0.007  & 1.60 & 11.4 & 0.45 & 1.00 & \n & N\\ 
  & 8&   & 0.038  & 3.03 & 6.3 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.456  & 0.06 & 184.6 & 0.15 & 0.11 & 28 & Y\\ 
  & 1&   & 0.038  & 9.90 & 353.7 & 3.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 0.95 & 4.8 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.120  & 0.65 & 2.1 & \n & \n & \n & Y\\ 
  & 5&   & 0.041  & 3.79 & 350.9 & 1.03 & 1.00 & \n & Y\\ 
  & 6&   & 0.007  & 2.30 & 11.1 & 0.56 & 1.00 & \n & N\\ 
  & 7&   & 0.129  & 0.37 & 10.0 & 0.17 & 1.00 & \n & N\\ 
  & 8&   & 0.034  & 3.22 & 5.5 & 0.65 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 1.007  & 0.01 & 269.3 & 0.12 & 0.30 & 31 & Y\\ 
  & 1&   & 0.034  & 9.95 & 353.7 & 3.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.057  & 0.83 & 2.4 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.047  & 3.97 & 352.1 & 1.07 & 1.00 & \n & Y\\ 
  & 6&   & 0.007  & 1.48 & 8.7 & 0.26 & 1.00 & \n & N\\ 
  & 7&   & 0.169  & 0.50 & 10.6 & 0.10 & 1.00 & \n & N\\ 
  & 8&   & 0.026  & 3.19 & 6.1 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 0.558  & 0.04 & 196.1 & 0.20 & 0.24 & 24 & Y\\ 
  & 1&   & 0.031  & 10.19 & 354.5 & 3.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.027  & 1.10 & 0.6 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.048  & 4.28 & 350.9 & 1.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.051  & 0.74 & 7.1 & 0.07 & 1.00 & \n & N\\ 
  & 8&   & 0.022  & 3.49 & 3.7 & 0.72 & 1.00 & \n & Y\\ 
  & 12&   & 0.144  & 0.40 & 20.7 & 0.13 & 1.00 & \n & N\\ 
0234+285  & 0& 1995 Apr 7  & 1.890  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.196  & 4.49 & 353.2 & 2.40 & 1.00 & \n & N\\ 
  & 3&   & 0.139  & 2.99 & 341.2 & 1.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.191  & 1.16 & 346.2 & 0.61 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 1.051  & 0.02 & 168.4 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.128  & 5.10 & 353.5 & 2.24 & 1.00 & \n & N\\ 
  & 3&   & 0.180  & 3.19 & 343.3 & 1.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.109  & 1.41 & 347.0 & 0.83 & 1.00 & \n & N\\ 
  & 5&   & 0.108  & 0.47 & 343.5 & 0.27 & 1.00 & \n & N\\ 
  & 0& 1996 Jan 13  & 1.027  & 0.02 & 161.9 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.159  & 4.95 & 352.0 & 2.54 & 1.00 & \n & N\\ 
  & 3&   & 0.156  & 3.18 & 343.5 & 1.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.118  & 1.45 & 347.9 & 0.94 & 1.00 & \n & N\\ 
  & 5&   & 0.098  & 0.44 & 340.1 & 0.19 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 1.233  & 0.02 & 166.8 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.127  & 5.03 & 354.1 & 2.22 & 1.00 & \n & N\\ 
  & 3&   & 0.160  & 3.22 & 343.8 & 1.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.080  & 1.42 & 342.9 & 0.49 & 1.00 & \n & N\\ 
  & 5&   & 0.118  & 0.35 & 344.2 & 0.24 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 1  & 1.379  & 0.01 & 163.2 & 0.20 & 0.30 & 335 & Y\\ 
  & 2&   & 0.152  & 5.19 & 351.1 & 2.62 & 1.00 & \n & N\\ 
  & 3&   & 0.157  & 3.32 & 345.3 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.047  & 1.58 & 344.5 & 0.75 & 1.00 & \n & N\\ 
  & 5&   & 0.079  & 0.48 & 340.6 & 0.23 & 1.00 & \n & N\\ 
  & 0& 1998 Jan 2  & 1.187  & 0.04 & 151.7 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.149  & 5.24 & 349.2 & 2.61 & 1.00 & \n & N\\ 
  & 3&   & 0.167  & 3.30 & 346.6 & 1.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.047  & 1.23 & 345.3 & 0.79 & 1.00 & \n & N\\ 
  & 5&   & 0.274  & 0.29 & 330.9 & 0.10 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 19  & 1.376  & 0.03 & 145.8 & 0.30 & 0.65 & 86 & Y\\ 
  & 2&   & 0.148  & 4.68 & 351.2 & 2.51 & 1.00 & \n & N\\ 
  & 3&   & 0.110  & 3.41 & 345.8 & 1.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 1.80 & 339.3 & 0.46 & 1.00 & \n & N\\ 
  & 5&   & 0.248  & 0.33 & 329.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 1998 Apr 27  & 1.433  & 0.03 & 158.3 & 0.13 & 0.33 & 312 & Y\\ 
  & 2&   & 0.129  & 5.00 & 348.2 & 2.36 & 1.00 & \n & N\\ 
  & 3&   & 0.137  & 3.34 & 346.7 & 1.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.041  & 1.40 & 344.0 & 0.78 & 1.00 & \n & N\\ 
  & 5&   & 0.236  & 0.36 & 337.4 & 0.18 & 1.00 & \n & N\\ 
  & 0& 1999 Jan 7  & 1.138  & 0.06 & 135.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.097  & 6.24 & 348.6 & 3.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 3.72 & 346.4 & 1.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 1.56 & 344.2 & 1.03 & 1.00 & \n & N\\ 
  & 5&   & 0.128  & 0.49 & 331.6 & 0.17 & 1.00 & \n & N\\ 
  & 11&   & 0.513  & 0.16 & 311.1 & \n & \n & \n & N\\ 
  & 0& 1999 May 21  & 2.262  & 0.01 & 153.8 & 0.17 & 0.49 & 306 & Y\\ 
  & 2&   & 0.129  & 4.68 & 346.5 & 2.18 & 1.00 & \n & N\\ 
  & 3&   & 0.064  & 3.50 & 348.8 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 1.78 & 340.7 & 0.97 & 1.00 & \n & N\\ 
  & 5&   & 0.233  & 0.42 & 331.0 & 0.24 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 17  & 2.326  & 0.02 & 127.4 & 0.10 & 0.86 & 89 & Y\\ 
  & 1&   & 0.114  & 6.24 & 349.4 & 2.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 3.76 & 347.5 & 1.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.048  & 0.98 & 338.0 & 0.37 & 1.00 & \n & N\\ 
  & 5&   & 0.249  & 0.28 & 311.4 & \n & \n & \n & N\\ 
  & 0& 2000 Dec 28  & 1.596  & 0.08 & 109.1 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.134  & 4.36 & 348.5 & 2.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 1.51 & 336.6 & \n & \n & \n & N\\ 
  & 7&   & 1.217  & 0.17 & 291.5 & \n & \n & \n & N\\ 
  & 0& 2002 Nov 23  & 0.854  & 0.22 & 109.9 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.054  & 7.86 & 349.8 & 3.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 4.61 & 348.2 & 2.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 1.49 & 338.7 & 0.61 & 1.00 & \n & N\\ 
  & 6&   & 1.380  & 0.33 & 309.9 & 0.17 & 1.00 & \n & Y\\ 
  & 7&   & 1.542  & 0.23 & 269.5 & \n & \n & \n & N\\ 
  & 0& 2004 Feb 11  & 0.495  & 0.18 & 98.5 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 8.39 & 348.8 & 3.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 4.69 & 349.8 & 2.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.932  & 0.47 & 320.7 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 1.342  & 0.17 & 256.3 & \n & \n & \n & N\\ 
  & 0& 2005 Mar 23  & 0.280  & 0.31 & 151.2 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 8.50 & 348.9 & 3.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.067  & 4.93 & 351.6 & 1.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.682  & 0.79 & 335.6 & 0.30 & 1.00 & \n & Y\\ 
  & 8&   & 1.261  & 0.49 & 344.5 & 0.30 & 1.00 & \n & N\\ 
  & 9&   & 1.846  & 0.23 & 320.8 & \n & \n & \n & N\\ 
  & 0& 2005 Oct 29  & 0.452  & 0.26 & 149.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.055  & 8.61 & 349.2 & 3.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 5.02 & 351.4 & 2.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.880  & 0.77 & 340.3 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 1.388  & 0.42 & 350.2 & 0.29 & 1.00 & \n & N\\ 
  & 9&   & 1.946  & 0.21 & 312.1 & \n & \n & \n & N\\ 
  & 0& 2006 Sep 6  & 0.631  & 0.36 & 163.7 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.047  & 8.99 & 350.9 & 3.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 4.93 & 349.9 & 2.75 & 1.00 & \n & Y\\ 
  & 6&   & 0.503  & 0.91 & 343.2 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 1.144  & 0.56 & 352.5 & 0.36 & 1.00 & \n & N\\ 
  & 9&   & 0.580  & 0.25 & 325.5 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 3  & 1.346  & 0.17 & 169.1 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.147  & 1.12 & 342.8 & 0.46 & 1.00 & \n & Y\\ 
  & 8&   & 1.400  & 0.72 & 351.6 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 30  & 0.777  & 0.14 & 140.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.039  & 10.07 & 352.4 & 3.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 5.40 & 350.8 & 2.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.155  & 1.26 & 336.9 & 0.15 & 1.00 & \n & Y\\ 
  & 8&   & 0.724  & 1.05 & 347.5 & 0.70 & 1.00 & \n & N\\ 
  & 10&   & 1.540  & 0.21 & 322.8 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 1.191  & 0.13 & 152.6 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 9.78 & 353.8 & 4.17 & 1.00 & \n & Y\\ 
  & 6&   & 0.152  & 1.54 & 337.6 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.446  & 1.10 & 347.9 & 0.82 & 1.00 & \n & N\\ 
  & 10&   & 0.706  & 0.37 & 332.6 & 0.18 & 1.00 & \n & N\\ 
  & 13&   & 0.034  & 4.40 & 356.5 & 2.18 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 1.233  & 0.06 & 150.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 10.43 & 352.0 & 3.84 & 1.00 & \n & Y\\ 
  & 6&   & 0.131  & 1.51 & 334.1 & 0.43 & 1.00 & \n & Y\\ 
  & 8&   & 0.222  & 1.48 & 349.9 & 1.05 & 1.00 & \n & N\\ 
  & 10&   & 0.348  & 0.87 & 337.6 & 0.58 & 1.00 & \n & N\\ 
  & 12&   & 0.235  & 0.34 & 324.2 & 0.09 & 1.00 & \n & N\\ 
  & 13&   & 0.031  & 5.37 & 349.5 & 2.69 & 1.00 & \n & N\\ 
0235+164  & 0& 1995 Jul 28  & 0.642  & 0.01 & 171.0 & 0.26 & 0.50 & 343 & Y\\ 
  & 2&   & 0.144  & 0.18 & 346.2 & 0.75 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.272  & 0.02 & 165.5 & 0.27 & 0.48 & 339 & Y\\ 
  & 2&   & 0.120  & 0.19 & 344.9 & 0.79 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 1.437  & 0.02 & 166.0 & 0.12 & 0.39 & 282 & Y\\ 
  & 2&   & 0.030  & 0.31 & 11.9 & 0.90 & 1.00 & \n & N\\ 
  & 0& 1999 May 29  & 1.011  & 0.02 & 137.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.271  & 0.22 & 322.4 & 0.43 & 1.00 & \n & N\\ 
  & 0& 1999 Jun 17  & 1.135  & 0.02 & 145.7 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.273  & 0.20 & 322.0 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 1  & 1.407  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.093  & 0.09 & 266.3 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 15  & 1.353  & 0.01 & 151.2 & 0.06 & 0.70 & 276 & Y\\ 
  & 2&   & 0.202  & 0.16 & 331.7 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2002 May 19  & 1.883  & \n & \n & 0.19 & 0.34 & 294 & Y\\ 
  & 0& 2002 Jun 27  & 1.829  & \n & \n & 0.21 & 0.57 & 300 & Y\\ 
  & 2&   & 0.056  & 0.27 & 298.2 & \n & \n & \n & N\\ 
  & 0& 2002 Jul 3  & 1.820  & 0.01 & 39.8 & 0.21 & 0.70 & 287 & Y\\ 
  & 2&   & 0.049  & 0.33 & 304.3 & \n & \n & \n & N\\ 
  & 0& 2002 Aug 30  & 1.221  & 0.03 & 95.8 & 0.16 & 0.68 & 64 & Y\\ 
  & 2&   & 0.313  & 0.22 & 285.3 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2002 Nov 15  & 1.097  & 0.03 & 95.2 & 0.19 & 0.50 & 15 & Y\\ 
  & 2&   & 0.359  & 0.22 & 281.2 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2002 Dec 12  & 1.092  & 0.02 & 95.2 & 0.16 & 0.54 & 17 & Y\\ 
  & 2&   & 0.256  & 0.24 & 281.0 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2003 Jan 13  & 1.209  & 0.02 & 84.9 & 0.22 & 0.43 & 13 & Y\\ 
  & 2&   & 0.145  & 0.30 & 276.1 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 1  & 1.339  & 0.02 & 103.4 & 0.22 & 0.38 & 3 & Y\\ 
  & 2&   & 0.219  & 0.23 & 279.6 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2003 May 26  & 1.269  & 0.01 & 72.9 & 0.27 & 0.42 & 5 & Y\\ 
  & 2&   & 0.171  & 0.28 & 277.9 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 21  & 1.308  & 0.01 & 69.8 & 0.30 & 0.40 & 2 & Y\\ 
  & 2&   & 0.151  & 0.29 & 288.3 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 27  & 1.304  & 0.01 & 88.5 & 0.32 & 0.42 & 358 & Y\\ 
  & 2&   & 0.129  & 0.32 & 286.6 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2004 Jan 9  & 0.568  & 0.12 & 163.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.656  & 0.31 & 342.3 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2004 Mar 22  & 0.847  & 0.09 & 157.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.606  & 0.37 & 335.5 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 22  & 1.027  & 0.03 & 146.1 & 0.24 & 0.09 & 355 & Y\\ 
  & 1&   & 0.382  & 0.42 & 326.7 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2004 Jul 28  & 1.180  & 0.02 & 145.7 & 0.21 & 0.28 & 4 & Y\\ 
  & 1&   & 0.343  & 0.42 & 324.7 & 0.63 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 12  & 1.320  & 0.02 & 146.1 & 0.26 & 0.31 & 356 & Y\\ 
  & 1&   & 0.330  & 0.44 & 325.3 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 28  & 1.380  & 0.02 & 145.6 & 0.19 & 0.31 & 15 & Y\\ 
  & 1&   & 0.319  & 0.43 & 325.3 & 0.66 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 11  & 1.395  & 0.02 & 154.4 & 0.27 & 0.32 & 357 & Y\\ 
  & 1&   & 0.333  & 0.44 & 327.0 & 0.63 & 1.00 & \n & N\\ 
  & 0& 2004 Nov 7  & 1.570  & 0.01 & 141.8 & 0.20 & 0.39 & 17 & Y\\ 
  & 1&   & 0.244  & 0.43 & 327.6 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2004 Dec 4  & 1.556  & 0.01 & 144.9 & 0.20 & 0.33 & 20 & Y\\ 
  & 1&   & 0.231  & 0.44 & 329.3 & 0.73 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 13  & 1.024  & 0.01 & 154.9 & 0.25 & 0.19 & 31 & Y\\ 
  & 1&   & 0.232  & 0.38 & 324.4 & 0.80 & 1.00 & \n & N\\ 
  & 0& 2005 Feb 7  & 0.982  & 0.01 & 152.0 & 0.24 & 0.25 & 24 & Y\\ 
  & 1&   & 0.208  & 0.42 & 330.9 & 0.72 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 4  & 1.101  & 0.01 & 146.8 & 0.22 & 0.24 & 25 & Y\\ 
  & 1&   & 0.196  & 0.40 & 331.9 & 0.72 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 31  & 1.032  & 0.01 & 151.5 & 0.23 & 0.19 & 22 & Y\\ 
  & 1&   & 0.207  & 0.41 & 334.1 & 0.72 & 1.00 & \n & N\\ 
  & 0& 2005 Apr 29  & 0.893  & 0.01 & 157.5 & 0.24 & 0.04 & 22 & Y\\ 
  & 1&   & 0.185  & 0.42 & 334.7 & 0.76 & 1.00 & \n & N\\ 
  & 0& 2005 May 23  & 1.120  & 0.01 & 149.8 & 0.20 & 0.20 & 22 & Y\\ 
  & 1&   & 0.204  & 0.39 & 337.3 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2005 May 26  & 1.152  & 0.01 & 162.3 & 0.23 & 0.37 & 5 & Y\\ 
  & 1&   & 0.216  & 0.40 & 339.3 & 0.68 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 5  & 1.416  & 0.01 & 151.7 & 0.20 & 0.36 & 6 & Y\\ 
  & 1&   & 0.202  & 0.43 & 340.0 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 22  & 2.592  & \n & \n & 0.16 & 0.43 & 358 & Y\\ 
  & 1&   & 0.179  & 0.49 & 339.8 & 0.67 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 15  & 1.848  & \n & \n & 0.21 & 0.33 & 346 & Y\\ 
  & 1&   & 0.228  & 0.47 & 344.8 & 0.55 & 1.00 & \n & N\\ 
  & 0& 2008 Sep 2  & 3.717  & 0.02 & 357.7 & 0.13 & 0.51 & 28 & Y\\ 
  & 1&   & 0.163  & 0.66 & 339.6 & 0.83 & 1.00 & \n & N\\ 
  & 0& 2009 Mar 25  & 2.931  & 0.01 & 8.9 & 0.22 & 0.64 & 334 & Y\\ 
  & 1&   & 0.126  & 0.51 & 332.1 & 1.14 & 1.00 & \n & N\\ 
  & 3&   & 0.011  & 1.40 & 0.9 & \n & \n & \n & N\\ 
0238$-$084  & 0& 1995 Jul 28  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 11.63 & 63.9 & 1.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 7.55 & 62.6 & 1.10 & 1.00 & \n & N\\ 
  & 3&   & 0.043  & 5.93 & 63.8 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 0.089  & 4.75 & 67.5 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 3.77 & 70.0 & 0.39 & 1.00 & \n & N\\ 
  & 6&   & 0.653  & 2.81 & 64.8 & 0.73 & 0.32 & 69 & Y\\ 
  & 7&   & 0.792  & 2.13 & 60.9 & 0.60 & 0.31 & 29 & Y\\ 
  & 8&   & 0.201  & 1.46 & 58.1 & 0.57 & 1.00 & \n & Y\\ 
  & 31&   & 0.028  & 10.21 & 247.1 & 2.65 & 1.00 & \n & Y\\ 
  & 32&   & 0.066  & 4.78 & 245.0 & 0.81 & 1.00 & \n & Y\\ 
  & 33&   & 0.045  & 3.30 & 254.7 & 0.51 & 1.00 & \n & Y\\ 
  & 34&   & 0.515  & 1.46 & 259.2 & 0.81 & 0.10 & 79 & Y\\ 
  & 51&   & 0.015  & 2.40 & 259.2 & \n & \n & \n & N\\ 
  & 0& 1995 Dec 15  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 11.90 & 61.3 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 6.46 & 62.1 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.054  & 4.95 & 66.5 & 0.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.090  & 3.36 & 65.5 & 0.56 & 1.00 & \n & Y\\ 
  & 7&   & 0.715  & 2.31 & 61.4 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.095  & 1.80 & 66.2 & \n & \n & \n & Y\\ 
  & 9&   & 0.233  & 1.13 & 49.9 & 0.62 & 0.00 & 58 & Y\\ 
  & 31&   & 0.021  & 10.29 & 247.0 & 2.50 & 1.00 & \n & Y\\ 
  & 32&   & 0.044  & 5.18 & 245.4 & 0.83 & 1.00 & \n & Y\\ 
  & 33&   & 0.046  & 3.65 & 255.6 & 0.65 & 1.00 & \n & Y\\ 
  & 34&   & 0.449  & 1.90 & 257.0 & 0.89 & 0.41 & 71 & Y\\ 
  & 51&   & 0.338  & 2.92 & 65.4 & 0.35 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 12.49 & 61.1 & 0.12 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.018  & 5.93 & 69.8 & 0.51 & 1.00 & \n & \n\\ 
  & 5&   & 0.020  & 4.24 & 62.6 & \n & \n & \n & N\\ 
  & 6&   & 0.117  & 3.66 & 66.7 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.417  & 2.84 & 64.7 & 0.75 & 1.00 & \n & Y\\ 
  & 9&   & 0.368  & 1.64 & 57.1 & 0.28 & 1.00 & \n & Y\\ 
  & 10&   & 0.054  & 0.87 & 80.1 & 0.60 & 1.00 & \n & Y\\ 
  & 31&   & 0.005  & 10.26 & 246.2 & 1.80 & 1.00 & \n & Y\\ 
  & 32\tablenotemark{a}&   & 0.011  & 5.53 & 241.1 & 0.01 & 1.00 & \n & \n\\ 
  & 33&   & 0.044  & 3.68 & 250.5 & 0.67 & 1.00 & \n & Y\\ 
  & 34&   & 0.139  & 2.07 & 254.1 & 0.40 & 1.00 & \n & Y\\ 
  & 35&   & 0.186  & 1.02 & 264.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.013  & 12.81 & 64.4 & 0.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 9.02 & 53.9 & 3.35 & 1.00 & \n & N\\ 
  & 3&   & 0.014  & 7.46 & 64.4 & 1.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.057  & 5.55 & 67.1 & 1.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.106  & 4.01 & 68.1 & 0.44 & 1.00 & \n & N\\ 
  & 6&   & 0.193  & 3.57 & 68.8 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.319  & 3.05 & 66.0 & 0.45 & 1.00 & \n & Y\\ 
  & 8&   & 0.295  & 2.60 & 66.4 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 0.585  & 1.72 & 60.1 & 0.37 & 1.00 & \n & Y\\ 
  & 10&   & 0.066  & 1.04 & 62.1 & 0.02 & 1.00 & \n & Y\\ 
  & 31&   & 0.020  & 9.72 & 255.1 & 2.16 & 1.00 & \n & Y\\ 
  & 32&   & 0.042  & 5.40 & 244.8 & 1.17 & 1.00 & \n & Y\\ 
  & 33&   & 0.068  & 3.73 & 250.9 & 0.77 & 1.00 & \n & Y\\ 
  & 34&   & 0.181  & 2.14 & 252.6 & 0.57 & 1.00 & \n & Y\\ 
  & 35&   & 0.365  & 1.17 & 258.5 & 0.53 & 0.00 & 74 & Y\\ 
  & 0& 1996 Oct 24  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.020  & 12.77 & 64.5 & 1.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 9.56 & 59.5 & 2.09 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 7.42 & 63.1 & 1.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.042  & 5.70 & 66.7 & 1.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 4.38 & 67.4 & 0.41 & 1.00 & \n & N\\ 
  & 6&   & 0.121  & 3.91 & 67.8 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.407  & 3.31 & 65.5 & 0.65 & 1.00 & \n & Y\\ 
  & 8&   & 0.200  & 2.73 & 64.4 & 0.44 & 1.00 & \n & Y\\ 
  & 9&   & 0.583  & 1.97 & 58.9 & 0.64 & 0.00 & 270 & Y\\ 
  & 10&   & 0.109  & 1.06 & 57.9 & 0.43 & 1.00 & \n & Y\\ 
  & 31&   & 0.026  & 10.70 & 246.9 & 2.05 & 1.00 & \n & Y\\ 
  & 32&   & 0.032  & 5.75 & 245.0 & 1.22 & 1.00 & \n & Y\\ 
  & 33&   & 0.083  & 3.85 & 252.9 & 0.87 & 1.00 & \n & Y\\ 
  & 34&   & 0.134  & 2.26 & 254.0 & 0.66 & 1.00 & \n & Y\\ 
  & 35&   & 0.227  & 1.49 & 261.2 & 0.34 & 1.00 & \n & Y\\ 
  & 36&   & 0.101  & 1.04 & 268.0 & 0.34 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.020  & 12.87 & 63.9 & 1.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 9.91 & 57.1 & \n & \n & \n & N\\ 
  & 3&   & 0.026  & 7.59 & 64.2 & 1.34 & 1.00 & \n & Y\\ 
  & 4&   & 0.023  & 5.75 & 67.0 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.092  & 4.62 & 66.3 & 0.70 & 1.00 & \n & Y\\ 
  & 7&   & 0.395  & 3.72 & 66.8 & 0.68 & 1.00 & \n & Y\\ 
  & 8&   & 0.216  & 3.11 & 64.1 & 0.42 & 1.00 & \n & Y\\ 
  & 9&   & 0.569  & 2.36 & 60.1 & 0.70 & 0.51 & 274 & Y\\ 
  & 10&   & 0.203  & 1.24 & 56.1 & 0.49 & 0.20 & 88 & Y\\ 
  & 31&   & 0.020  & 10.94 & 247.4 & 1.38 & 1.00 & \n & Y\\ 
  & 32&   & 0.018  & 5.99 & 244.1 & 0.71 & 1.00 & \n & Y\\ 
  & 33&   & 0.085  & 4.06 & 253.5 & 0.90 & 1.00 & \n & Y\\ 
  & 34&   & 0.068  & 2.62 & 253.5 & 0.88 & 1.00 & \n & Y\\ 
  & 35&   & 0.190  & 1.76 & 258.7 & 0.48 & 1.00 & \n & Y\\ 
  & 36&   & 0.168  & 1.04 & 269.1 & 0.62 & 1.00 & \n & N\\ 
  & 51&   & 0.007  & 7.72 & 244.2 & 1.12 & 1.00 & \n & N\\ 
  & 0& 1997 Jul 9  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 13.57 & 62.7 & 0.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 9.98 & 58.4 & 1.06 & 1.00 & \n & N\\ 
  & 4&   & 0.021  & 6.35 & 65.4 & 1.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.047  & 5.14 & 67.1 & 0.66 & 1.00 & \n & Y\\ 
  & 7&   & 0.223  & 4.22 & 67.2 & 0.53 & 1.00 & \n & Y\\ 
  & 8&   & 0.218  & 3.60 & 63.0 & 0.51 & 1.00 & \n & Y\\ 
  & 9&   & 0.756  & 2.75 & 62.3 & 0.75 & 0.00 & 273 & Y\\ 
  & 10&   & 0.332  & 1.40 & 54.3 & 0.51 & 0.00 & 82 & Y\\ 
  & 31&   & 0.017  & 11.09 & 249.4 & 1.87 & 1.00 & \n & Y\\ 
  & 32&   & 0.012  & 5.79 & 245.1 & 1.16 & 1.00 & \n & Y\\ 
  & 33&   & 0.066  & 4.31 & 253.2 & 0.77 & 1.00 & \n & Y\\ 
  & 34&   & 0.058  & 3.17 & 255.7 & 0.81 & 1.00 & \n & Y\\ 
  & 35&   & 0.153  & 2.03 & 257.8 & 0.36 & 1.00 & \n & Y\\ 
  & 36&   & 0.097  & 1.42 & 266.5 & 0.34 & 1.00 & \n & N\\ 
  & 37&   & 0.104  & 0.91 & 266.0 & 0.23 & 1.00 & \n & N\\ 
  & 0& 1998 Feb 1  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.014  & 13.78 & 64.2 & 1.62 & 1.00 & \n & Y\\ 
  & 6&   & 0.024  & 6.16 & 67.7 & 0.71 & 1.00 & \n & Y\\ 
  & 7&   & 0.220  & 4.48 & 68.3 & 0.91 & 1.00 & \n & Y\\ 
  & 8&   & 0.123  & 3.73 & 65.6 & 0.46 & 1.00 & \n & Y\\ 
  & 9&   & 0.498  & 3.12 & 67.1 & 0.64 & 1.00 & \n & Y\\ 
  & 10&   & 0.683  & 1.56 & 59.2 & 0.79 & 0.00 & 75 & Y\\ 
  & 31&   & 0.015  & 11.79 & 246.4 & 1.67 & 1.00 & \n & Y\\ 
  & 33&   & 0.048  & 4.71 & 251.6 & 0.74 & 1.00 & \n & Y\\ 
  & 34&   & 0.078  & 3.70 & 251.4 & 0.67 & 1.00 & \n & Y\\ 
  & 35&   & 0.055  & 2.46 & 249.6 & 0.70 & 1.00 & \n & Y\\ 
  & 36&   & 0.104  & 1.59 & 261.2 & 0.70 & 1.00 & \n & N\\ 
  & 37&   & 0.064  & 0.81 & 274.2 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1998 Nov 1  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.025  & 13.95 & 63.0 & 1.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 9.81 & 63.4 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.019  & 6.71 & 67.9 & \n & \n & \n & Y\\ 
  & 7&   & 0.033  & 5.93 & 67.7 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 0.268  & 4.71 & 68.8 & 0.97 & 1.00 & \n & Y\\ 
  & 9&   & 0.244  & 3.70 & 67.2 & 0.59 & 1.00 & \n & Y\\ 
  & 10&   & 0.507  & 2.22 & 61.0 & 0.64 & 1.00 & \n & Y\\ 
  & 11&   & 0.140  & 1.25 & 63.2 & 0.61 & 1.00 & \n & Y\\ 
  & 31&   & 0.015  & 11.82 & 248.1 & 0.64 & 1.00 & \n & Y\\ 
  & 34&   & 0.113  & 4.62 & 250.6 & 1.15 & 1.00 & \n & Y\\ 
  & 35&   & 0.083  & 3.65 & 251.7 & 0.70 & 1.00 & \n & Y\\ 
  & 37&   & 0.053  & 1.52 & 253.0 & 0.33 & 1.00 & \n & N\\ 
  & 38&   & 0.382  & 1.03 & 265.6 & 0.31 & 1.00 & \n & N\\ 
  & 51&   & 0.146  & 3.12 & 60.7 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 6  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.021  & 13.91 & 66.6 & 2.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 10.49 & 61.5 & 0.56 & 1.00 & \n & Y\\ 
  & 7&   & 0.057  & 7.35 & 71.4 & 1.16 & 1.00 & \n & Y\\ 
  & 8&   & 0.130  & 5.78 & 73.1 & 1.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.221  & 4.54 & 71.0 & 0.98 & 1.00 & \n & Y\\ 
  & 10&   & 0.130  & 3.44 & 70.7 & 0.72 & 1.00 & \n & Y\\ 
  & 11&   & 0.136  & 1.73 & 73.5 & 0.42 & 1.00 & \n & Y\\ 
  & 12&   & 0.102  & 1.08 & 77.4 & 0.43 & 1.00 & \n & Y\\ 
  & 31&   & 0.015  & 12.62 & 245.5 & 1.54 & 1.00 & \n & Y\\ 
  & 34&   & 0.056  & 5.44 & 247.3 & 1.00 & 1.00 & \n & Y\\ 
  & 35&   & 0.077  & 4.38 & 246.8 & 0.76 & 1.00 & \n & Y\\ 
  & 37&   & 0.023  & 2.15 & 237.4 & 0.19 & 1.00 & \n & N\\ 
  & 38&   & 0.229  & 1.44 & 243.1 & 0.49 & 0.00 & 75 & N\\ 
  & 54&   & 0.007  & 7.01 & 247.3 & 1.84 & 1.00 & \n & N\\ 
  & 0& 2000 May 5  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.016  & 14.23 & 65.8 & 2.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 11.40 & 66.6 & \n & \n & \n & Y\\ 
  & 7&   & 0.044  & 7.78 & 69.0 & 0.99 & 1.00 & \n & Y\\ 
  & 8&   & 0.079  & 6.40 & 70.9 & 0.89 & 1.00 & \n & Y\\ 
  & 9&   & 0.176  & 5.16 & 68.6 & 1.01 & 1.00 & \n & Y\\ 
  & 10&   & 0.065  & 3.84 & 66.6 & 1.00 & 1.00 & \n & Y\\ 
  & 11&   & 0.132  & 1.76 & 62.1 & 0.63 & 1.00 & \n & Y\\ 
  & 12&   & 0.343  & 1.26 & 61.8 & 0.26 & 1.00 & \n & Y\\ 
  & 31&   & 0.006  & 12.62 & 246.6 & 1.34 & 1.00 & \n & Y\\ 
  & 34&   & 0.031  & 6.02 & 249.2 & 0.99 & 1.00 & \n & Y\\ 
  & 35&   & 0.070  & 4.75 & 250.4 & 0.98 & 1.00 & \n & Y\\ 
  & 38&   & 0.143  & 1.81 & 250.5 & 0.49 & 1.00 & \n & N\\ 
  & 40&   & 0.039  & 0.77 & 262.9 & 0.63 & 1.00 & \n & Y\\ 
  & 0& 2000 Jul 24  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.029  & 14.19 & 63.8 & 2.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 9.96 & 65.6 & 1.95 & 1.00 & \n & Y\\ 
  & 7&   & 0.063  & 7.61 & 69.3 & 1.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.041  & 6.46 & 71.1 & 0.69 & 1.00 & \n & Y\\ 
  & 9&   & 0.151  & 5.43 & 69.3 & 1.16 & 1.00 & \n & Y\\ 
  & 10&   & 0.050  & 4.00 & 66.8 & 1.05 & 1.00 & \n & Y\\ 
  & 11&   & 0.083  & 1.83 & 63.5 & 0.56 & 1.00 & \n & Y\\ 
  & 12&   & 0.307  & 1.44 & 55.0 & 0.33 & 1.00 & \n & Y\\ 
  & 13&   & 0.202  & 1.17 & 73.6 & 0.28 & 1.00 & \n & Y\\ 
  & 14&   & 0.015  & 0.76 & 56.9 & \n & \n & \n & Y\\ 
  & 31&   & 0.024  & 13.38 & 241.6 & 3.02 & 1.00 & \n & Y\\ 
  & 34&   & 0.028  & 6.45 & 249.3 & 1.33 & 1.00 & \n & Y\\ 
  & 35&   & 0.067  & 5.02 & 250.4 & 1.04 & 1.00 & \n & Y\\ 
  & 38&   & 0.108  & 1.99 & 250.4 & 0.57 & 1.00 & \n & N\\ 
  & 40&   & 0.076  & 0.80 & 263.3 & 0.59 & 1.00 & \n & Y\\ 
  & 51&   & 0.010  & 2.42 & 71.8 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 15  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 14.40 & 63.8 & 2.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 10.35 & 64.3 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.026  & 8.43 & 68.4 & 0.90 & 1.00 & \n & Y\\ 
  & 8&   & 0.045  & 7.25 & 70.7 & 0.82 & 1.00 & \n & Y\\ 
  & 9&   & 0.085  & 6.26 & 70.6 & 1.08 & 1.00 & \n & Y\\ 
  & 10&   & 0.016  & 5.31 & 66.6 & 0.41 & 1.00 & \n & Y\\ 
  & 11&   & 0.046  & 2.29 & 63.2 & 0.01 & 1.00 & \n & Y\\ 
  & 12&   & 0.218  & 1.91 & 63.1 & 0.06 & 1.00 & \n & Y\\ 
  & 13&   & 0.433  & 1.58 & 61.0 & 0.10 & 1.00 & \n & Y\\ 
  & 14&   & 0.047  & 1.23 & 58.6 & 0.08 & 1.00 & \n & Y\\ 
  & 15&   & 0.035  & 0.77 & 54.8 & 0.31 & 1.00 & \n & Y\\ 
  & 31&   & 0.007  & 14.06 & 245.0 & 0.39 & 1.00 & \n & Y\\ 
  & 34&   & 0.014  & 7.03 & 249.0 & 0.84 & 1.00 & \n & Y\\ 
  & 35&   & 0.034  & 5.61 & 249.6 & 0.76 & 1.00 & \n & Y\\ 
  & 38&   & 0.038  & 2.31 & 249.2 & 0.53 & 1.00 & \n & N\\ 
  & 39&   & 0.004  & 2.98 & 248.3 & \n & \n & \n & N\\ 
  & 40&   & 0.157  & 1.12 & 254.8 & 0.49 & 1.00 & \n & Y\\ 
  & 51&   & 0.011  & 4.28 & 68.3 & 0.53 & 1.00 & \n & N\\ 
  & 52&   & 0.011  & 2.79 & 63.9 & 0.12 & 1.00 & \n & N\\ 
  & 53&   & 0.039  & 1.53 & 256.0 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 18  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.022  & 14.51 & 64.0 & 2.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 10.55 & 63.3 & 1.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.013  & 8.92 & 66.5 & 0.79 & 1.00 & \n & Y\\ 
  & 8&   & 0.044  & 7.70 & 68.9 & 1.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.114  & 6.37 & 70.6 & 1.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.016  & 5.25 & 66.4 & 0.55 & 1.00 & \n & Y\\ 
  & 11&   & 0.037  & 2.26 & 64.1 & 0.14 & 1.00 & \n & Y\\ 
  & 12&   & 0.193  & 1.91 & 63.4 & 0.02 & 1.00 & \n & Y\\ 
  & 13&   & 0.434  & 1.59 & 61.0 & 0.07 & 1.00 & \n & Y\\ 
  & 14&   & 0.111  & 1.30 & 61.1 & 0.07 & 1.00 & \n & Y\\ 
  & 15&   & 0.030  & 0.85 & 54.7 & 0.07 & 1.00 & \n & Y\\ 
  & 31&   & 0.013  & 13.95 & 244.5 & 1.31 & 1.00 & \n & Y\\ 
  & 34&   & 0.015  & 7.11 & 248.8 & 0.76 & 1.00 & \n & Y\\ 
  & 35&   & 0.042  & 5.65 & 249.1 & 0.95 & 1.00 & \n & Y\\ 
  & 38&   & 0.035  & 2.32 & 249.3 & 0.54 & 1.00 & \n & N\\ 
  & 39&   & 0.007  & 3.05 & 247.2 & 0.45 & 1.00 & \n & N\\ 
  & 40&   & 0.179  & 1.21 & 254.1 & 0.52 & 1.00 & \n & Y\\ 
  & 51&   & 0.017  & 4.06 & 67.5 & 1.07 & 1.00 & \n & N\\ 
  & 52&   & 0.009  & 2.73 & 71.2 & 0.42 & 1.00 & \n & N\\ 
  & 53&   & 0.025  & 1.66 & 254.3 & 0.24 & 1.00 & \n & N\\ 
  & 54&   & 0.002  & 9.36 & 243.8 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 17  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 14.87 & 63.8 & 2.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 11.38 & 64.2 & 1.76 & 1.00 & \n & Y\\ 
  & 7&   & 0.021  & 9.05 & 66.3 & 1.14 & 1.00 & \n & Y\\ 
  & 8&   & 0.034  & 8.01 & 70.0 & 0.94 & 1.00 & \n & Y\\ 
  & 9&   & 0.074  & 7.01 & 71.0 & 1.13 & 1.00 & \n & Y\\ 
  & 10&   & 0.033  & 5.82 & 67.6 & 1.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.003  & 2.83 & 66.7 & \n & \n & \n & Y\\ 
  & 12&   & 0.194  & 2.31 & 63.3 & 0.41 & 1.00 & \n & Y\\ 
  & 13&   & 0.370  & 1.94 & 61.7 & 0.34 & 1.00 & \n & Y\\ 
  & 14&   & 0.157  & 1.26 & 60.0 & 0.36 & 1.00 & \n & Y\\ 
  & 15&   & 0.018  & 0.74 & 56.5 & 0.03 & 1.00 & \n & Y\\ 
  & 31&   & 0.014  & 14.53 & 245.7 & 1.64 & 1.00 & \n & Y\\ 
  & 34&   & 0.019  & 7.48 & 249.1 & 1.29 & 1.00 & \n & Y\\ 
  & 35&   & 0.032  & 5.84 & 249.9 & 1.09 & 1.00 & \n & Y\\ 
  & 38&   & 0.010  & 3.48 & 247.6 & 1.00 & 1.00 & \n & N\\ 
  & 40&   & 0.104  & 1.66 & 255.6 & 0.46 & 1.00 & \n & Y\\ 
  & 41&   & 0.060  & 1.14 & 248.4 & 0.40 & 1.00 & \n & N\\ 
  & 51&   & 0.005  & 4.27 & 67.0 & 0.49 & 1.00 & \n & N\\ 
  & 52&   & 0.017  & 2.33 & 250.4 & 0.60 & 1.00 & \n & N\\ 
  & 54&   & 0.001  & 9.95 & 240.4 & 1.40 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 31  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 15.08 & 65.5 & 2.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 11.64 & 62.4 & 1.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.004  & 9.67 & 65.7 & 0.30 & 1.00 & \n & Y\\ 
  & 8&   & 0.030  & 8.55 & 68.1 & 1.10 & 1.00 & \n & Y\\ 
  & 9&   & 0.068  & 7.29 & 70.8 & 1.29 & 1.00 & \n & Y\\ 
  & 10&   & 0.024  & 5.87 & 69.9 & 1.17 & 1.00 & \n & Y\\ 
  & 11&   & 0.043  & 2.64 & 65.4 & 0.46 & 1.00 & \n & Y\\ 
  & 12&   & 0.143  & 2.37 & 63.6 & 0.28 & 1.00 & \n & Y\\ 
  & 13&   & 0.222  & 2.04 & 61.1 & 0.31 & 1.00 & \n & Y\\ 
  & 14&   & 0.167  & 1.41 & 60.8 & 0.38 & 1.00 & \n & Y\\ 
  & 15&   & 0.054  & 0.83 & 55.4 & 0.38 & 1.00 & \n & Y\\ 
  & 31&   & 0.014  & 14.75 & 245.4 & 1.76 & 1.00 & \n & Y\\ 
  & 34&   & 0.011  & 7.64 & 249.7 & 0.90 & 1.00 & \n & Y\\ 
  & 35&   & 0.026  & 6.07 & 249.4 & 1.24 & 1.00 & \n & Y\\ 
  & 38&   & 0.008  & 3.45 & 249.4 & 1.21 & 1.00 & \n & N\\ 
  & 40&   & 0.077  & 1.82 & 255.7 & 0.44 & 1.00 & \n & Y\\ 
  & 41&   & 0.037  & 1.22 & 249.1 & 0.35 & 1.00 & \n & N\\ 
  & 42&   & 0.009  & 0.78 & 267.2 & 0.24 & 1.00 & \n & N\\ 
  & 51&   & 0.002  & 4.01 & 61.1 & \n & \n & \n & N\\ 
  & 52&   & 0.018  & 2.31 & 249.9 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 28  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 15.29 & 65.2 & 2.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 11.94 & 63.9 & 1.80 & 1.00 & \n & Y\\ 
  & 7&   & 0.017  & 9.50 & 65.3 & 1.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 8.44 & 69.4 & 1.01 & 1.00 & \n & Y\\ 
  & 9&   & 0.067  & 7.39 & 70.7 & 1.22 & 1.00 & \n & Y\\ 
  & 10&   & 0.018  & 6.08 & 66.9 & 0.95 & 1.00 & \n & Y\\ 
  & 11&   & 0.107  & 2.65 & 64.7 & 0.44 & 1.00 & \n & Y\\ 
  & 12&   & 0.223  & 2.30 & 62.6 & 0.29 & 1.00 & \n & Y\\ 
  & 13&   & 0.097  & 1.98 & 61.0 & 0.25 & 1.00 & \n & Y\\ 
  & 14&   & 0.136  & 1.49 & 61.0 & 0.35 & 1.00 & \n & Y\\ 
  & 15&   & 0.080  & 0.93 & 54.5 & 0.39 & 1.00 & \n & Y\\ 
  & 31&   & 0.015  & 14.66 & 245.9 & 1.77 & 1.00 & \n & Y\\ 
  & 34&   & 0.018  & 7.74 & 248.1 & 1.42 & 1.00 & \n & Y\\ 
  & 35&   & 0.026  & 6.08 & 250.2 & 1.25 & 1.00 & \n & Y\\ 
  & 38&   & 0.015  & 3.57 & 247.0 & 1.42 & 1.00 & \n & N\\ 
  & 40&   & 0.074  & 2.01 & 254.6 & 0.45 & 1.00 & \n & Y\\ 
  & 41&   & 0.050  & 1.37 & 251.8 & 0.53 & 1.00 & \n & N\\ 
  & 42&   & 0.014  & 0.79 & 264.3 & 0.26 & 1.00 & \n & N\\ 
  & 51&   & 0.010  & 4.06 & 66.4 & 1.59 & 1.00 & \n & N\\ 
  & 0& 2002 Mar 9  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 15.51 & 65.8 & 1.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 11.87 & 63.9 & 1.75 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 8.97 & 66.8 & 1.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.072  & 7.64 & 70.3 & 1.33 & 1.00 & \n & Y\\ 
  & 10&   & 0.007  & 6.19 & 65.4 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.123  & 2.66 & 64.5 & 0.34 & 1.00 & \n & Y\\ 
  & 12&   & 0.214  & 2.25 & 61.6 & 0.29 & 1.00 & \n & Y\\ 
  & 14&   & 0.114  & 1.58 & 60.8 & 0.33 & 1.00 & \n & Y\\ 
  & 15&   & 0.105  & 0.93 & 54.2 & 0.25 & 1.00 & \n & Y\\ 
  & 31&   & 0.015  & 15.00 & 245.7 & 1.62 & 1.00 & \n & Y\\ 
  & 34&   & 0.016  & 8.08 & 247.1 & 1.58 & 1.00 & \n & Y\\ 
  & 35&   & 0.024  & 6.16 & 250.5 & 1.38 & 1.00 & \n & Y\\ 
  & 38&   & 0.007  & 4.25 & 246.5 & 0.70 & 1.00 & \n & N\\ 
  & 40&   & 0.080  & 2.10 & 254.3 & 0.55 & 1.00 & \n & Y\\ 
  & 42&   & 0.044  & 1.19 & 254.5 & 0.38 & 1.00 & \n & N\\ 
  & 51&   & 0.021  & 3.99 & 65.9 & 1.52 & 1.00 & \n & N\\ 
  & 52&   & 0.002  & 0.76 & 283.9 & \n & \n & \n & N\\ 
  & 0& 2002 Apr 7  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 15.01 & 65.2 & 2.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 11.68 & 62.4 & 1.90 & 1.00 & \n & Y\\ 
  & 7&   & 0.012  & 9.76 & 66.5 & 0.91 & 1.00 & \n & Y\\ 
  & 8&   & 0.028  & 8.68 & 68.5 & 1.11 & 1.00 & \n & Y\\ 
  & 9&   & 0.058  & 7.61 & 70.7 & 1.32 & 1.00 & \n & Y\\ 
  & 10&   & 0.005  & 6.31 & 66.1 & 0.70 & 1.00 & \n & Y\\ 
  & 11&   & 0.065  & 2.72 & 66.2 & 0.17 & 1.00 & \n & Y\\ 
  & 12&   & 0.171  & 2.40 & 62.9 & 0.19 & 1.00 & \n & Y\\ 
  & 13&   & 0.085  & 2.04 & 61.4 & \n & \n & \n & Y\\ 
  & 14&   & 0.069  & 1.59 & 61.9 & 0.20 & 1.00 & \n & Y\\ 
  & 15&   & 0.063  & 1.12 & 57.1 & 0.08 & 1.00 & \n & Y\\ 
  & 31&   & 0.014  & 15.27 & 244.8 & 1.76 & 1.00 & \n & Y\\ 
  & 34&   & 0.013  & 7.83 & 247.2 & 1.23 & 1.00 & \n & Y\\ 
  & 35&   & 0.024  & 6.41 & 249.5 & 1.29 & 1.00 & \n & Y\\ 
  & 38&   & 0.010  & 3.73 & 245.7 & 1.22 & 1.00 & \n & N\\ 
  & 40&   & 0.061  & 2.21 & 252.5 & 0.53 & 1.00 & \n & Y\\ 
  & 42&   & 0.053  & 1.30 & 253.6 & 0.65 & 1.00 & \n & N\\ 
  & 51&   & 0.012  & 4.22 & 65.0 & 1.31 & 1.00 & \n & N\\ 
  & 52&   & 0.019  & 3.18 & 66.1 & 0.55 & 1.00 & \n & N\\ 
  & 53&   & 0.064  & 0.80 & 53.0 & 0.38 & 1.00 & \n & N\\ 
  & 54&   & 0.001  & 11.39 & 240.1 & \n & \n & \n & N\\ 
  & 0& 2002 May 18  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 15.83 & 66.2 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.007  & 12.45 & 62.5 & 0.57 & 1.00 & \n & Y\\ 
  & 8&   & 0.020  & 9.18 & 65.3 & 0.77 & 1.00 & \n & Y\\ 
  & 9&   & 0.047  & 7.93 & 71.1 & 1.07 & 1.00 & \n & Y\\ 
  & 10&   & 0.016  & 6.50 & 66.8 & 1.50 & 1.00 & \n & Y\\ 
  & 12&   & 0.143  & 2.65 & 63.8 & 0.38 & 1.00 & \n & Y\\ 
  & 13&   & 0.158  & 2.27 & 61.0 & 0.27 & 1.00 & \n & Y\\ 
  & 14&   & 0.079  & 1.50 & 57.8 & 0.47 & 1.00 & \n & Y\\ 
  & 15&   & 0.101  & 0.95 & 54.8 & 0.38 & 1.00 & \n & Y\\ 
  & 31&   & 0.010  & 14.92 & 246.7 & 1.49 & 1.00 & \n & Y\\ 
  & 34&   & 0.005  & 8.76 & 243.7 & 0.72 & 1.00 & \n & Y\\ 
  & 35&   & 0.020  & 6.73 & 250.1 & 1.73 & 1.00 & \n & Y\\ 
  & 38&   & 0.004  & 4.02 & 245.4 & \n & \n & \n & N\\ 
  & 40&   & 0.055  & 2.27 & 254.0 & 0.60 & 1.00 & \n & Y\\ 
  & 42&   & 0.041  & 1.32 & 253.6 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.017  & 13.33 & 63.5 & 2.56 & 1.00 & \n & Y\\ 
  & 9&   & 0.053  & 9.21 & 69.2 & 1.90 & 1.00 & \n & Y\\ 
  & 12&   & 0.091  & 3.38 & 67.3 & 1.00 & 0.34 & 64 & Y\\ 
  & 15&   & 0.095  & 1.86 & 63.6 & 0.29 & 1.00 & \n & Y\\ 
  & 16\tablenotemark{a}&   & 0.473  & 1.34 & 62.6 & 0.27 & 1.00 & \n & \n\\ 
  & 17\tablenotemark{a}&   & 0.128  & 1.05 & 58.7 & 0.28 & 1.00 & \n & \n\\ 
  & 31&   & 0.014  & 16.00 & 246.5 & 2.54 & 1.00 & \n & Y\\ 
  & 34&   & 0.004  & 10.51 & 241.9 & \n & \n & \n & Y\\ 
  & 35&   & 0.015  & 7.61 & 248.8 & 1.44 & 1.00 & \n & Y\\ 
  & 40&   & 0.016  & 3.69 & 248.6 & 1.61 & 1.00 & \n & Y\\ 
  & 43&   & 0.166  & 1.03 & 243.4 & 0.39 & 1.00 & \n & Y\\ 
  & 51&   & 0.004  & 6.03 & 63.9 & \n & \n & \n & N\\ 
  & 52&   & 0.032  & 1.96 & 248.7 & 0.69 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.016  & 14.66 & 62.9 & 2.51 & 1.00 & \n & Y\\ 
  & 9&   & 0.039  & 9.99 & 68.8 & 2.23 & 1.00 & \n & Y\\ 
  & 12&   & 0.040  & 3.83 & 66.3 & 1.79 & 1.00 & \n & Y\\ 
  & 15&   & 0.325  & 2.20 & 65.8 & 0.47 & 1.00 & \n & Y\\ 
  & 16\tablenotemark{a}&   & 0.155  & 1.61 & 62.3 & 0.35 & 1.00 & \n & \n\\ 
  & 17\tablenotemark{a}&   & 0.327  & 1.24 & 60.2 & 0.18 & 1.00 & \n & \n\\ 
  & 18\tablenotemark{a}&   & 0.093  & 0.87 & 69.1 & 0.23 & 1.00 & \n & \n\\ 
  & 31&   & 0.004  & 16.82 & 242.7 & 0.01 & 1.00 & \n & Y\\ 
  & 35&   & 0.012  & 8.20 & 249.0 & 1.46 & 1.00 & \n & Y\\ 
  & 40&   & 0.007  & 3.84 & 245.0 & 0.01 & 1.00 & \n & Y\\ 
  & 43&   & 0.221  & 1.51 & 243.1 & 0.64 & 1.00 & \n & Y\\ 
  & 44&   & 0.027  & 0.69 & 267.7 & 0.01 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.018  & 14.68 & 63.9 & 2.80 & 1.00 & \n & Y\\ 
  & 9&   & 0.029  & 10.16 & 68.3 & 1.86 & 1.00 & \n & Y\\ 
  & 12&   & 0.025  & 4.21 & 65.7 & 1.21 & 1.00 & \n & Y\\ 
  & 15&   & 0.340  & 2.35 & 64.8 & 0.66 & 0.37 & 70 & Y\\ 
  & 16\tablenotemark{a}&   & 0.307  & 1.55 & 59.9 & 0.27 & 1.00 & \n & \n\\ 
  & 17\tablenotemark{a}&   & 0.437  & 1.24 & 63.4 & 0.14 & 1.00 & \n & \n\\ 
  & 18\tablenotemark{a}&   & 0.121  & 0.87 & 55.6 & 0.38 & 1.00 & \n & \n\\ 
  & 31&   & 0.003  & 16.92 & 243.4 & \n & \n & \n & Y\\ 
  & 35&   & 0.010  & 8.34 & 249.0 & 1.34 & 1.00 & \n & Y\\ 
  & 40&   & 0.005  & 4.20 & 248.1 & 0.58 & 1.00 & \n & Y\\ 
  & 43&   & 0.186  & 1.68 & 245.1 & 1.01 & 0.31 & 69 & Y\\ 
  & 44&   & 0.094  & 0.93 & 253.6 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2006 Mar 9  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.016  & 16.35 & 63.5 & 3.72 & 1.00 & \n & Y\\ 
  & 9&   & 0.014  & 11.21 & 68.4 & 1.90 & 1.00 & \n & Y\\ 
  & 12&   & 0.005  & 5.85 & 69.3 & \n & \n & \n & Y\\ 
  & 15&   & 0.131  & 3.67 & 65.9 & 0.80 & 1.00 & \n & Y\\ 
  & 17&   & 0.267  & 2.35 & 64.3 & 0.59 & 1.00 & \n & Y\\ 
  & 18&   & 0.242  & 1.61 & 58.0 & 0.28 & 1.00 & \n & Y\\ 
  & 19&   & 0.148  & 1.07 & 61.6 & 0.53 & 1.00 & \n & Y\\ 
  & 43&   & 0.036  & 2.48 & 242.9 & 0.72 & 1.00 & \n & Y\\ 
  & 44&   & 0.172  & 1.58 & 248.6 & 0.67 & 1.00 & \n & Y\\ 
  & 45&   & 0.094  & 1.07 & 243.2 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2006 Dec 1  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.018  & 16.29 & 63.0 & 3.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.019  & 11.33 & 65.5 & 2.54 & 1.00 & \n & Y\\ 
  & 15&   & 0.090  & 4.29 & 66.8 & 1.15 & 0.01 & 80 & Y\\ 
  & 16&   & 0.038  & 3.28 & 64.5 & 0.40 & 1.00 & \n & Y\\ 
  & 17&   & 0.075  & 2.74 & 66.4 & 0.49 & 1.00 & \n & Y\\ 
  & 18&   & 0.102  & 2.02 & 61.3 & 0.49 & 1.00 & \n & Y\\ 
  & 19&   & 0.474  & 1.39 & 64.3 & 0.33 & 0.00 & 81 & Y\\ 
  & 20&   & 0.015  & 0.75 & 56.2 & \n & \n & \n & Y\\ 
  & 31&   & 0.004  & 18.78 & 246.7 & 1.19 & 1.00 & \n & Y\\ 
  & 35&   & 0.003  & 7.46 & 246.0 & 1.99 & 1.00 & \n & Y\\ 
  & 43&   & 0.014  & 3.57 & 247.1 & 1.04 & 1.00 & \n & Y\\ 
  & 44&   & 0.110  & 1.99 & 244.0 & 0.71 & 1.00 & \n & Y\\ 
  & 45&   & 0.006  & 1.37 & 240.2 & \n & \n & \n & N\\ 
  & 46&   & 0.071  & 0.73 & 254.7 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.013  & 16.83 & 65.0 & 3.08 & 1.00 & \n & Y\\ 
  & 9&   & 0.015  & 12.12 & 67.5 & 2.40 & 1.00 & \n & Y\\ 
  & 12&   & 0.003  & 7.41 & 70.3 & \n & \n & \n & Y\\ 
  & 15&   & 0.071  & 4.48 & 66.2 & 0.92 & 1.00 & \n & Y\\ 
  & 16&   & 0.048  & 3.46 & 64.2 & 0.62 & 1.00 & \n & Y\\ 
  & 17&   & 0.065  & 2.82 & 65.1 & 0.59 & 1.00 & \n & Y\\ 
  & 18&   & 0.081  & 2.09 & 58.4 & 0.49 & 1.00 & \n & Y\\ 
  & 19&   & 0.546  & 1.47 & 61.1 & 0.32 & 1.00 & \n & Y\\ 
  & 20&   & 0.046  & 0.87 & 54.4 & 0.23 & 1.00 & \n & Y\\ 
  & 31&   & 0.003  & 19.09 & 246.2 & 1.45 & 1.00 & \n & Y\\ 
  & 35&   & 0.007  & 9.30 & 249.4 & 1.83 & 1.00 & \n & Y\\ 
  & 43&   & 0.017  & 3.33 & 249.7 & 1.05 & 1.00 & \n & Y\\ 
  & 44&   & 0.079  & 2.14 & 247.0 & 0.56 & 1.00 & \n & Y\\ 
  & 45&   & 0.018  & 1.58 & 242.2 & 0.31 & 1.00 & \n & N\\ 
  & 46&   & 0.085  & 0.91 & 257.3 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.011  & 17.07 & 64.9 & 2.87 & 1.00 & \n & Y\\ 
  & 9&   & 0.015  & 11.88 & 66.5 & 2.23 & 1.00 & \n & Y\\ 
  & 12&   & 0.002  & 7.87 & 69.2 & \n & \n & \n & Y\\ 
  & 15&   & 0.069  & 4.58 & 66.3 & 0.95 & 1.00 & \n & Y\\ 
  & 16&   & 0.051  & 3.48 & 64.6 & 0.58 & 1.00 & \n & Y\\ 
  & 17&   & 0.053  & 2.73 & 64.1 & 0.59 & 1.00 & \n & Y\\ 
  & 18&   & 0.052  & 2.15 & 57.6 & 0.28 & 1.00 & \n & Y\\ 
  & 19&   & 0.507  & 1.60 & 61.8 & 0.32 & 1.00 & \n & Y\\ 
  & 20&   & 0.077  & 0.95 & 57.0 & 0.27 & 1.00 & \n & Y\\ 
  & 31&   & 0.002  & 18.42 & 250.8 & 1.29 & 1.00 & \n & Y\\ 
  & 35&   & 0.003  & 9.31 & 246.1 & 2.04 & 1.00 & \n & Y\\ 
  & 43&   & 0.018  & 3.32 & 251.0 & 1.05 & 1.00 & \n & Y\\ 
  & 44&   & 0.033  & 2.31 & 248.2 & 0.28 & 1.00 & \n & Y\\ 
  & 45&   & 0.044  & 1.87 & 243.5 & 0.42 & 1.00 & \n & N\\ 
  & 46&   & 0.094  & 0.94 & 254.4 & 0.30 & 1.00 & \n & Y\\ 
  & 47&   & 0.008  & 0.53 & 283.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.012  & 16.96 & 63.1 & 3.48 & 1.00 & \n & Y\\ 
  & 9&   & 0.013  & 11.96 & 68.4 & 2.09 & 1.00 & \n & Y\\ 
  & 15&   & 0.055  & 4.70 & 66.5 & 0.88 & 1.00 & \n & Y\\ 
  & 16&   & 0.034  & 3.72 & 65.1 & 0.57 & 1.00 & \n & Y\\ 
  & 17&   & 0.038  & 3.00 & 65.4 & 0.57 & 1.00 & \n & Y\\ 
  & 18&   & 0.059  & 2.29 & 58.9 & 0.41 & 1.00 & \n & Y\\ 
  & 19&   & 0.440  & 1.67 & 62.7 & 0.31 & 1.00 & \n & Y\\ 
  & 20&   & 0.150  & 1.00 & 56.8 & 0.20 & 1.00 & \n & Y\\ 
  & 35&   & 0.004  & 9.22 & 252.1 & 0.47 & 1.00 & \n & Y\\ 
  & 43&   & 0.014  & 3.47 & 250.1 & 0.79 & 1.00 & \n & Y\\ 
  & 44&   & 0.057  & 2.21 & 245.6 & 0.69 & 1.00 & \n & Y\\ 
  & 46&   & 0.074  & 1.14 & 252.4 & 0.28 & 1.00 & \n & Y\\ 
  & 47&   & 0.035  & 0.84 & 257.1 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.017  & 15.43 & 63.6 & 4.15 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.006  & 11.43 & 69.5 & 0.39 & 1.00 & \n & \n\\ 
  & 15&   & 0.052  & 4.74 & 66.8 & 0.94 & 1.00 & \n & Y\\ 
  & 16&   & 0.020  & 3.83 & 64.5 & 0.45 & 1.00 & \n & Y\\ 
  & 17&   & 0.031  & 3.18 & 65.0 & 0.57 & 1.00 & \n & Y\\ 
  & 18&   & 0.059  & 2.35 & 61.5 & 0.57 & 1.00 & \n & Y\\ 
  & 19&   & 0.348  & 1.73 & 61.8 & 0.30 & 1.00 & \n & Y\\ 
  & 20&   & 0.213  & 1.07 & 56.2 & 0.27 & 1.00 & \n & Y\\ 
  & 31&   & 0.004  & 19.23 & 247.3 & 2.49 & 1.00 & \n & Y\\ 
  & 35&   & 0.003  & 10.34 & 246.4 & 1.19 & 1.00 & \n & Y\\ 
  & 43&   & 0.017  & 3.49 & 248.9 & 1.17 & 1.00 & \n & Y\\ 
  & 44&   & 0.044  & 2.28 & 246.3 & 0.76 & 1.00 & \n & Y\\ 
  & 46&   & 0.086  & 1.18 & 253.3 & 0.39 & 1.00 & \n & Y\\ 
  & 47&   & 0.021  & 0.68 & 266.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.013  & 16.81 & 65.9 & 3.67 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.010  & 12.29 & 68.4 & 1.81 & 1.00 & \n & \n\\ 
  & 15&   & 0.030  & 4.85 & 66.2 & 0.39 & 1.00 & \n & Y\\ 
  & 16&   & 0.014  & 4.01 & 66.8 & 0.48 & 1.00 & \n & Y\\ 
  & 17&   & 0.033  & 3.54 & 63.1 & 0.61 & 1.00 & \n & Y\\ 
  & 18&   & 0.146  & 2.40 & 65.2 & 0.33 & 1.00 & \n & Y\\ 
  & 19&   & 0.373  & 1.73 & 61.6 & 0.31 & 1.00 & \n & Y\\ 
  & 20&   & 0.112  & 1.06 & 57.4 & 0.33 & 1.00 & \n & Y\\ 
  & 31&   & 0.003  & 19.89 & 247.0 & 0.50 & 1.00 & \n & Y\\ 
  & 35&   & 0.002  & 9.41 & 248.8 & \n & \n & \n & Y\\ 
  & 43&   & 0.007  & 4.08 & 250.2 & 0.15 & 1.00 & \n & Y\\ 
  & 44&   & 0.032  & 2.63 & 246.7 & 0.49 & 1.00 & \n & Y\\ 
  & 46&   & 0.079  & 1.21 & 249.6 & 0.59 & 1.00 & \n & Y\\ 
  & 47&   & 0.043  & 0.57 & 263.4 & 0.31 & 1.00 & \n & Y\\ 
  & 51&   & 0.005  & 6.18 & 66.7 & 0.03 & 1.00 & \n & N\\ 
  & 52&   & 0.015  & 5.42 & 68.3 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.008  & 16.17 & 64.0 & 1.64 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.005  & 12.47 & 68.2 & 0.54 & 1.00 & \n & \n\\ 
  & 12&   & 0.002  & 8.19 & 69.6 & \n & \n & \n & Y\\ 
  & 16&   & 0.050  & 4.88 & 67.7 & 1.20 & 1.00 & \n & Y\\ 
  & 18&   & 0.022  & 2.79 & 67.6 & 0.39 & 1.00 & \n & Y\\ 
  & 19&   & 0.123  & 2.08 & 66.0 & 0.28 & 1.00 & \n & Y\\ 
  & 20&   & 0.493  & 1.37 & 62.4 & 0.32 & 1.00 & \n & Y\\ 
  & 21&   & 0.149  & 0.85 & 65.2 & 0.27 & 1.00 & \n & Y\\ 
  & 31&   & 0.005  & 19.58 & 249.3 & 0.53 & 1.00 & \n & Y\\ 
  & 35&   & 0.007  & 9.10 & 245.1 & 5.17 & 1.00 & \n & Y\\ 
  & 43&   & 0.027  & 3.60 & 245.1 & 0.93 & 1.00 & \n & Y\\ 
  & 47&   & 0.097  & 1.09 & 247.9 & 0.28 & 1.00 & \n & Y\\ 
  & 48&   & 0.024  & 0.71 & 246.2 & 0.23 & 1.00 & \n & Y\\ 
  & 55&   & 0.023  & 1.71 & 246.8 & 0.55 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.006  & 16.68 & 63.3 & 1.27 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.007  & 12.56 & 67.8 & 1.64 & 1.00 & \n & \n\\ 
  & 16&   & 0.029  & 5.24 & 67.9 & 1.37 & 1.00 & \n & Y\\ 
  & 17&   & 0.004  & 3.95 & 63.3 & 0.01 & 1.00 & \n & Y\\ 
  & 18&   & 0.026  & 2.96 & 67.1 & 0.60 & 1.00 & \n & Y\\ 
  & 19&   & 0.087  & 2.16 & 64.9 & 0.32 & 1.00 & \n & Y\\ 
  & 20&   & 0.427  & 1.47 & 62.0 & 0.35 & 1.00 & \n & Y\\ 
  & 21&   & 0.175  & 0.94 & 65.1 & 0.28 & 1.00 & \n & Y\\ 
  & 22&   & 0.012  & 0.60 & 76.8 & \n & \n & \n & Y\\ 
  & 31&   & 0.002  & 19.80 & 249.7 & 0.82 & 1.00 & \n & Y\\ 
  & 35&   & 0.002  & 11.50 & 245.1 & 0.01 & 1.00 & \n & Y\\ 
  & 43&   & 0.019  & 3.74 & 246.6 & 1.31 & 1.00 & \n & Y\\ 
  & 47&   & 0.108  & 1.18 & 246.7 & 0.32 & 1.00 & \n & Y\\ 
  & 48&   & 0.024  & 0.79 & 259.0 & 0.34 & 1.00 & \n & Y\\ 
  & 55&   & 0.016  & 2.12 & 241.9 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.008  & 16.97 & 62.1 & 3.08 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.009  & 12.67 & 67.2 & 2.53 & 1.00 & \n & \n\\ 
  & 16&   & 0.024  & 5.15 & 68.2 & 1.26 & 1.00 & \n & Y\\ 
  & 18&   & 0.029  & 3.02 & 69.0 & 0.63 & 1.00 & \n & Y\\ 
  & 19&   & 0.111  & 2.13 & 64.2 & 0.39 & 1.00 & \n & Y\\ 
  & 20&   & 0.448  & 1.48 & 62.5 & 0.35 & 1.00 & \n & Y\\ 
  & 21&   & 0.182  & 0.96 & 66.7 & 0.30 & 1.00 & \n & Y\\ 
  & 22&   & 0.007  & 0.61 & 82.0 & \n & \n & \n & Y\\ 
  & 31&   & 0.003  & 20.50 & 247.0 & 0.95 & 1.00 & \n & Y\\ 
  & 35&   & 0.005  & 10.64 & 246.2 & 2.20 & 1.00 & \n & Y\\ 
  & 43&   & 0.014  & 3.74 & 245.7 & 0.85 & 1.00 & \n & Y\\ 
  & 47&   & 0.119  & 1.21 & 245.0 & 0.31 & 1.00 & \n & Y\\ 
  & 48&   & 0.033  & 0.73 & 261.8 & 0.32 & 1.00 & \n & Y\\ 
  & 55&   & 0.011  & 2.22 & 239.4 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.010  & 17.24 & 62.1 & 3.58 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.009  & 12.74 & 68.6 & 2.63 & 1.00 & \n & \n\\ 
  & 16&   & 0.023  & 5.55 & 67.1 & 1.56 & 1.00 & \n & Y\\ 
  & 18&   & 0.017  & 3.38 & 69.2 & 0.63 & 1.00 & \n & Y\\ 
  & 19&   & 0.046  & 2.51 & 63.2 & 0.28 & 1.00 & \n & Y\\ 
  & 20&   & 0.371  & 1.69 & 61.2 & 0.42 & 1.00 & \n & Y\\ 
  & 21&   & 0.232  & 1.17 & 62.7 & 0.19 & 1.00 & \n & Y\\ 
  & 22&   & 0.097  & 0.83 & 62.4 & 0.27 & 1.00 & \n & Y\\ 
  & 31&   & 0.002  & 20.19 & 249.8 & 0.04 & 1.00 & \n & Y\\ 
  & 35&   & 0.003  & 12.74 & 243.8 & 0.80 & 1.00 & \n & Y\\ 
  & 43&   & 0.020  & 3.95 & 245.1 & 1.46 & 1.00 & \n & Y\\ 
  & 47&   & 0.103  & 1.26 & 250.1 & 0.16 & 1.00 & \n & Y\\ 
  & 48&   & 0.045  & 0.92 & 250.1 & 0.24 & 1.00 & \n & Y\\ 
  & 55&   & 0.038  & 1.69 & 246.4 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.007  & 18.20 & 63.4 & 3.62 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.004  & 12.93 & 68.4 & 1.16 & 1.00 & \n & \n\\ 
  & 16&   & 0.017  & 5.85 & 67.4 & 1.49 & 1.00 & \n & Y\\ 
  & 18&   & 0.020  & 3.47 & 66.7 & 0.73 & 1.00 & \n & Y\\ 
  & 19&   & 0.053  & 2.52 & 66.9 & 0.36 & 1.00 & \n & Y\\ 
  & 20&   & 0.426  & 1.81 & 62.2 & 0.59 & 0.19 & 79 & Y\\ 
  & 21&   & 0.090  & 1.27 & 66.8 & 0.23 & 1.00 & \n & Y\\ 
  & 22&   & 0.128  & 0.90 & 63.6 & 0.26 & 1.00 & \n & Y\\ 
  & 43&   & 0.017  & 3.82 & 243.1 & 1.20 & 1.00 & \n & Y\\ 
  & 47&   & 0.048  & 1.49 & 247.2 & 0.08 & 1.00 & \n & Y\\ 
  & 48&   & 0.124  & 1.10 & 245.7 & 0.31 & 1.00 & \n & Y\\ 
  & 49&   & 0.016  & 0.75 & 259.4 & 0.01 & 1.00 & \n & Y\\ 
  & 55&   & 0.010  & 2.14 & 246.9 & 0.68 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.012  & 17.30 & 64.0 & 4.51 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.004  & 12.88 & 68.5 & 0.03 & 1.00 & \n & \n\\ 
  & 16&   & 0.017  & 5.98 & 67.0 & 1.49 & 1.00 & \n & Y\\ 
  & 18&   & 0.014  & 3.76 & 65.3 & 0.87 & 1.00 & \n & Y\\ 
  & 19&   & 0.088  & 2.50 & 63.3 & 0.56 & 1.00 & \n & Y\\ 
  & 20&   & 0.225  & 1.96 & 60.8 & 0.42 & 1.00 & \n & Y\\ 
  & 21&   & 0.127  & 1.39 & 58.9 & 0.32 & 1.00 & \n & Y\\ 
  & 22&   & 0.220  & 1.02 & 60.3 & 0.26 & 1.00 & \n & Y\\ 
  & 31&   & 0.003  & 21.73 & 252.3 & 2.10 & 1.00 & \n & Y\\ 
  & 35&   & 0.003  & 11.81 & 244.7 & 1.06 & 1.00 & \n & Y\\ 
  & 43&   & 0.017  & 3.87 & 244.4 & 1.46 & 1.00 & \n & Y\\ 
  & 47&   & 0.057  & 1.50 & 249.0 & 0.19 & 1.00 & \n & Y\\ 
  & 48&   & 0.105  & 1.06 & 249.5 & 0.19 & 1.00 & \n & Y\\ 
  & 49&   & 0.011  & 0.58 & 254.4 & 0.02 & 1.00 & \n & Y\\ 
  & 51&   & 0.002  & 5.55 & 236.9 & \n & \n & \n & N\\ 
  & 55&   & 0.009  & 1.98 & 244.8 & 0.01 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.009  & 17.38 & 62.2 & 4.13 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.007  & 12.84 & 68.8 & 2.59 & 1.00 & \n & \n\\ 
  & 16&   & 0.012  & 5.95 & 67.9 & 1.43 & 1.00 & \n & Y\\ 
  & 18&   & 0.016  & 3.58 & 66.9 & 0.91 & 1.00 & \n & Y\\ 
  & 19&   & 0.075  & 2.55 & 66.6 & 0.49 & 1.00 & \n & Y\\ 
  & 20&   & 0.182  & 2.02 & 63.6 & 0.35 & 1.00 & \n & Y\\ 
  & 21&   & 0.107  & 1.60 & 62.9 & 0.24 & 1.00 & \n & Y\\ 
  & 22&   & 0.300  & 1.17 & 62.4 & 0.18 & 1.00 & \n & Y\\ 
  & 23&   & 0.092  & 0.87 & 65.1 & 0.17 & 1.00 & \n & Y\\ 
  & 35&   & 0.001  & 11.02 & 249.5 & 0.61 & 1.00 & \n & Y\\ 
  & 43&   & 0.017  & 4.06 & 243.0 & 1.60 & 1.00 & \n & Y\\ 
  & 47&   & 0.053  & 1.61 & 246.2 & 0.24 & 1.00 & \n & Y\\ 
  & 48&   & 0.089  & 1.23 & 244.4 & 0.16 & 1.00 & \n & Y\\ 
  & 49&   & 0.044  & 0.87 & 248.4 & 0.41 & 1.00 & \n & Y\\ 
  & 55&   & 0.015  & 2.00 & 246.1 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.003  & 17.17 & 64.4 & 0.03 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.004  & 13.22 & 65.5 & 1.36 & 1.00 & \n & \n\\ 
  & 16&   & 0.008  & 6.40 & 67.5 & 1.43 & 1.00 & \n & Y\\ 
  & 18&   & 0.010  & 4.06 & 68.2 & 0.92 & 1.00 & \n & Y\\ 
  & 19&   & 0.061  & 2.83 & 64.9 & 0.54 & 1.00 & \n & Y\\ 
  & 20&   & 0.205  & 2.14 & 63.3 & 0.49 & 1.00 & \n & Y\\ 
  & 22&   & 0.365  & 1.49 & 61.3 & 0.34 & 1.00 & \n & Y\\ 
  & 23&   & 0.146  & 1.08 & 65.3 & 0.33 & 1.00 & \n & Y\\ 
  & 43&   & 0.011  & 4.23 & 244.8 & 1.29 & 1.00 & \n & Y\\ 
  & 47&   & 0.026  & 2.03 & 244.0 & 0.28 & 1.00 & \n & Y\\ 
  & 48&   & 0.097  & 1.43 & 245.4 & 0.29 & 1.00 & \n & Y\\ 
  & 49&   & 0.082  & 0.97 & 248.0 & 0.25 & 1.00 & \n & Y\\ 
  & 51&   & 0.008  & 0.64 & 72.6 & 0.01 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.002  & 18.68 & 67.9 & 3.12 & 1.00 & \n & \n\\ 
  & 9\tablenotemark{a}&   & 0.002  & 12.71 & 63.9 & 4.59 & 1.00 & \n & \n\\ 
  & 16&   & 0.004  & 7.61 & 68.7 & 0.89 & 1.00 & \n & Y\\ 
  & 18&   & 0.009  & 4.85 & 64.8 & 0.65 & 1.00 & \n & Y\\ 
  & 19&   & 0.066  & 3.02 & 63.9 & 0.65 & 1.00 & \n & Y\\ 
  & 20&   & 0.224  & 2.37 & 64.5 & 0.57 & 1.00 & \n & Y\\ 
  & 22&   & 0.262  & 1.66 & 63.6 & 0.33 & 1.00 & \n & Y\\ 
  & 23&   & 0.192  & 1.02 & 64.5 & 0.30 & 1.00 & \n & Y\\ 
  & 31&   & 0.002  & 21.38 & 250.5 & 4.33 & 1.00 & \n & Y\\ 
  & 35&   & 0.002  & 13.45 & 244.7 & 1.61 & 1.00 & \n & Y\\ 
  & 43&   & 0.006  & 4.75 & 249.1 & 1.19 & 1.00 & \n & Y\\ 
  & 48&   & 0.051  & 1.96 & 244.9 & 0.47 & 1.00 & \n & Y\\ 
  & 49&   & 0.109  & 1.28 & 242.7 & 0.41 & 1.00 & \n & Y\\ 
  & 50&   & 0.085  & 0.88 & 249.0 & 0.27 & 1.00 & \n & N\\ 
  & 51&   & 0.005  & 0.39 & 301.7 & 0.03 & 1.00 & \n & N\\ 
  & 52&   & 0.007  & 3.26 & 241.3 & \n & \n & \n & N\\ 
  & 53&   & 0.001  & 8.98 & 245.1 & 4.29 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.002  & 18.23 & 69.2 & 0.06 & 1.00 & \n & \n\\ 
  & 9\tablenotemark{a}&   & 0.003  & 13.08 & 65.7 & 0.67 & 1.00 & \n & \n\\ 
  & 16&   & 0.003  & 8.25 & 68.2 & 0.81 & 1.00 & \n & Y\\ 
  & 19&   & 0.042  & 3.19 & 64.0 & 0.33 & 1.00 & \n & Y\\ 
  & 20&   & 0.139  & 2.57 & 62.9 & 0.49 & 1.00 & \n & Y\\ 
  & 22&   & 0.110  & 1.94 & 61.4 & 0.46 & 1.00 & \n & Y\\ 
  & 23&   & 0.239  & 1.28 & 60.5 & 0.26 & 1.00 & \n & Y\\ 
  & 39&   & 0.003  & 8.21 & 250.6 & 0.74 & 1.00 & \n & N\\ 
  & 48&   & 0.024  & 2.43 & 245.7 & 0.16 & 1.00 & \n & Y\\ 
  & 49&   & 0.055  & 1.76 & 243.2 & 0.27 & 1.00 & \n & Y\\ 
  & 50&   & 0.176  & 1.16 & 248.9 & 0.26 & 1.00 & \n & N\\ 
  & 51&   & 0.010  & 3.86 & 65.1 & 0.01 & 1.00 & \n & N\\ 
  & 52&   & 0.120  & 0.90 & 65.2 & 0.27 & 1.00 & \n & N\\ 
  & 53&   & 0.007  & 0.75 & 271.7 & 0.01 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & \nodata  & \n & \n & \n & \n & \n & Y\\ 
  & 18&   & 0.004  & 5.44 & 60.7 & 1.81 & 1.00 & \n & Y\\ 
  & 19&   & 0.050  & 3.18 & 64.8 & 0.49 & 1.00 & \n & Y\\ 
  & 20&   & 0.173  & 2.55 & 63.9 & 0.55 & 1.00 & \n & Y\\ 
  & 22&   & 0.081  & 1.88 & 62.2 & 0.22 & 1.00 & \n & Y\\ 
  & 23&   & 0.536  & 1.22 & 62.1 & \n & \n & \n & Y\\ 
  & 48&   & 0.037  & 2.34 & 247.2 & 0.40 & 1.00 & \n & Y\\ 
  & 49&   & 0.066  & 1.71 & 241.7 & 0.37 & 1.00 & \n & Y\\ 
  & 50&   & 0.220  & 1.23 & 248.6 & 0.28 & 1.00 & \n & N\\ 
  & 51&   & 0.026  & 0.54 & 59.3 & 0.01 & 1.00 & \n & N\\ 
  & 52&   & 0.009  & 0.47 & 231.5 & \n & \n & \n & N\\ 
  & 56&   & 0.006  & 3.12 & 249.4 & 0.43 & 1.00 & \n & N\\ 
0241+622  & 0& 2003 Oct 7  & 0.656  & 0.01 & 269.2 & 0.67 & 0.43 & 305 & Y\\ 
  & 1&   & 0.010  & 1.72 & 115.1 & 0.63 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.085  & 0.72 & 125.1 & 0.48 & 1.00 & \n & \n\\ 
  & 0& 2004 May 2  & 1.036  & 0.02 & 290.3 & 0.41 & 0.69 & 297 & Y\\ 
  & 1&   & 0.029  & 1.44 & 121.2 & 0.69 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.030  & 1.07 & 130.2 & 0.24 & 1.00 & \n & \n\\ 
  & 3&   & 0.158  & 0.49 & 126.3 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 11  & 1.135  & 0.01 & 293.3 & 0.51 & 0.59 & 300 & Y\\ 
  & 1&   & 0.023  & 1.50 & 120.5 & 0.73 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.054  & 0.92 & 129.1 & 0.62 & 1.00 & \n & \n\\ 
  & 0& 2005 Oct 19  & 0.367  & 0.07 & 308.3 & 0.58 & 0.52 & 297 & Y\\ 
  & 2&   & 0.046  & 1.50 & 122.4 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.104  & 0.68 & 129.1 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2006 Apr 5  & 0.482  & 0.01 & 274.6 & 0.38 & 0.57 & 289 & Y\\ 
  & 2&   & 0.065  & 1.57 & 125.6 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.052  & 0.74 & 125.1 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2007 Jan 6  & 0.455  & 0.16 & 283.2 & 0.37 & 0.97 & 305 & Y\\ 
  & 2&   & 0.056  & 1.95 & 121.4 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.971  & 0.22 & 102.8 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 22  & 0.378  & 0.19 & 278.2 & 0.46 & 0.85 & 307 & Y\\ 
  & 2&   & 0.063  & 1.97 & 119.0 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 1.274  & 0.23 & 97.2 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 0.405  & 0.28 & 292.1 & 0.41 & 0.88 & 303 & Y\\ 
  & 2&   & 0.050  & 2.12 & 121.2 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 1.117  & 0.36 & 112.4 & 0.43 & 0.85 & 298 & Y\\ 
  & 0& 2007 Aug 16  & 0.592  & 0.23 & 289.8 & 0.40 & 0.88 & 312 & Y\\ 
  & 2&   & 0.051  & 2.17 & 120.5 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 1.034  & 0.36 & 109.5 & 0.45 & 0.80 & 296 & Y\\ 
  & 0& 2008 Aug 6  & 0.511  & 0.24 & 289.9 & 0.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 2.36 & 120.0 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.351  & 0.60 & 112.5 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 1.401  & 0.27 & 109.1 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 0.523  & 0.53 & 292.2 & 0.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 2.68 & 117.0 & 0.44 & 1.00 & \n & Y\\ 
  & 4&   & 1.004  & 0.73 & 112.4 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.534  & 0.38 & 115.2 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 0.386  & 0.34 & 292.8 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 2.86 & 118.3 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.653  & 0.84 & 115.1 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.434  & 0.31 & 111.7 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.211  & 0.31 & 284.7 & 0.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 3.29 & 117.4 & 1.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.304  & 1.05 & 114.6 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.441  & 0.57 & 106.6 & 0.43 & 1.00 & \n & N\\ 
  & 6&   & 0.862  & 0.26 & 100.8 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 0.202  & 0.69 & 298.6 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 4.17 & 122.2 & 1.98 & 1.00 & \n & Y\\ 
  & 4&   & 0.093  & 1.22 & 117.8 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.802  & 0.74 & 116.0 & 0.47 & 1.00 & \n & N\\ 
  & 6&   & 0.170  & 0.58 & 131.9 & 0.35 & 1.00 & \n & N\\ 
0250$-$225  & 0& 2009 Mar 25  & 0.381  & 0.01 & 61.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.015  & 1.82 & 108.2 & 2.10 & 1.00 & \n & N\\ 
  & 2&   & 0.057  & 0.80 & 210.3 & 0.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 0.36 & 274.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 0.198  & 0.04 & 115.3 & 0.14 & 0.82 & 318 & Y\\ 
  & 1&   & 0.009  & 1.92 & 106.4 & 1.32 & 1.00 & \n & N\\ 
  & 2&   & 0.067  & 0.71 & 204.4 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 0.36 & 272.8 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 27  & 0.255  & 0.04 & 114.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 1.64 & 109.1 & 1.97 & 1.00 & \n & N\\ 
  & 2&   & 0.062  & 0.81 & 207.3 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 0.34 & 272.3 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 0.509  & 0.02 & 95.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 2.05 & 113.3 & 0.63 & 1.00 & \n & N\\ 
  & 2&   & 0.066  & 0.66 & 204.8 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.081  & 0.34 & 265.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 29  & 0.394  & 0.01 & 97.2 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 2.22 & 100.5 & 0.57 & 1.00 & \n & N\\ 
  & 2&   & 0.065  & 0.65 & 205.5 & 0.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 0.32 & 273.3 & 0.12 & 1.00 & \n & Y\\ 
0300+470  & 0& 1995 Jan 20  & 0.883  & 0.01 & 95.4 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.068  & 1.04 & 153.9 & 0.32 & 1.00 & \n & N\\ 
  & 9&   & 0.060  & 1.45 & 151.8 & 0.52 & 1.00 & \n & N\\ 
  & 0& 1997 Jun 15  & 0.377  & 0.12 & 330.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.037  & 1.49 & 152.4 & 0.72 & 1.00 & \n & N\\ 
  & 5&   & 0.116  & 0.67 & 133.5 & 0.43 & 1.00 & \n & N\\ 
  & 6&   & 0.383  & 0.26 & 147.7 & 0.18 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 1  & 0.680  & 0.03 & 312.3 & 0.24 & 0.12 & 333 & Y\\ 
  & 5&   & 0.080  & 0.89 & 140.5 & 0.55 & 1.00 & \n & N\\ 
  & 6&   & 0.222  & 0.34 & 130.1 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1998 May 17  & 0.458  & 0.08 & 327.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.041  & 1.48 & 142.2 & 1.16 & 1.00 & \n & N\\ 
  & 5&   & 0.162  & 0.83 & 135.5 & 0.38 & 1.00 & \n & N\\ 
  & 6&   & 0.164  & 0.26 & 149.8 & 0.09 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 27  & 0.612  & 0.05 & 325.7 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.072  & 1.85 & 140.6 & 1.00 & 1.00 & \n & N\\ 
  & 5&   & 0.047  & 0.99 & 153.5 & 0.30 & 1.00 & \n & N\\ 
  & 6&   & 0.183  & 0.34 & 146.9 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2002 Nov 23  & 0.776  & 0.06 & 308.9 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.185  & 0.83 & 147.6 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.295  & 0.20 & 123.9 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 2.19 & 141.1 & 2.13 & 1.00 & \n & N\\ 
  & 0& 2004 Feb 11  & 0.349  & 0.08 & 324.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.069  & 1.30 & 148.0 & 1.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.155  & 0.96 & 145.2 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.396  & 0.13 & 133.0 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 0.395  & 0.09 & 320.8 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.098  & 1.45 & 146.3 & 1.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.084  & 1.00 & 149.6 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.307  & 0.22 & 136.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 0.319  & 0.10 & 321.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.092  & 1.62 & 149.5 & 1.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.088  & 0.86 & 146.4 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.395  & 0.17 & 137.3 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 0.219  & 0.13 & 324.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.083  & 1.70 & 150.2 & 1.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.081  & 0.87 & 144.6 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.383  & 0.19 & 143.6 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 0.266  & 0.10 & 319.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.083  & 1.80 & 145.0 & 1.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.055  & 0.71 & 146.0 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.304  & 0.19 & 137.1 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 0.259  & 0.09 & 317.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.080  & 1.81 & 143.8 & 1.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.053  & 0.64 & 146.3 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.327  & 0.17 & 136.7 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.333  & 0.09 & 317.7 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.048  & 2.20 & 142.8 & 2.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.056  & 0.71 & 151.7 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.259  & 0.21 & 135.3 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.355  & 0.06 & 309.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.051  & 2.07 & 143.0 & 2.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.051  & 0.73 & 150.8 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.288  & 0.20 & 138.4 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 0.487  & 0.03 & 338.5 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.040  & 3.03 & 137.1 & 3.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 0.66 & 150.6 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.342  & 0.28 & 131.6 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 0.687  & 0.01 & 46.0 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.029  & 3.62 & 136.1 & 4.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.174  & 0.30 & 127.8 & 0.13 & 1.00 & \n & Y\\ 
  & 7&   & 0.175  & 0.39 & 154.0 & 0.44 & 1.00 & \n & N\\ 
  & 8&   & 0.012  & 1.25 & 143.9 & 0.89 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 1.525  & 0.03 & 319.2 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 4.38 & 137.8 & 4.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.345  & 0.31 & 121.9 & 0.19 & 1.00 & \n & Y\\ 
  & 7&   & 0.168  & 0.54 & 159.7 & 0.45 & 1.00 & \n & N\\ 
  & 8&   & 0.009  & 1.46 & 142.9 & 0.63 & 1.00 & \n & N\\ 
0305+039  & 0& 2005 Sep 1  & 0.226  & 0.07 & 229.2 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.021  & 7.44 & 51.5 & 1.78 & 1.00 & \n & \n\\ 
  & 3&   & 0.019  & 4.23 & 52.7 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 3.29 & 55.7 & 0.72 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 1.92 & 56.6 & 0.53 & 1.00 & \n & Y\\ 
  & 6&   & 0.035  & 1.25 & 54.9 & 0.48 & 1.00 & \n & Y\\ 
  & 7&   & 0.074  & 0.63 & 52.4 & 0.35 & 1.00 & \n & Y\\ 
  & 8&   & 0.115  & 0.26 & 48.7 & 0.08 & 1.00 & \n & Y\\ 
  & 9&   & 0.015  & 0.38 & 227.7 & \n & \n & \n & N\\ 
  & 0& 2006 Feb 12  & 0.224  & 0.07 & 247.0 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.022  & 7.19 & 53.3 & 2.55 & 1.00 & \n & \n\\ 
  & 3&   & 0.022  & 4.05 & 52.0 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.020  & 3.02 & 55.7 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 2.04 & 54.3 & 0.75 & 1.00 & \n & Y\\ 
  & 6&   & 0.032  & 1.25 & 55.3 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 0.64 & 55.4 & 0.28 & 1.00 & \n & Y\\ 
  & 8&   & 0.089  & 0.25 & 56.3 & \n & \n & \n & Y\\ 
  & 9&   & 0.010  & 0.38 & 227.7 & \n & \n & \n & N\\ 
  & 0& 2007 Jan 6  & 0.224  & 0.05 & 245.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.010  & 6.88 & 50.4 & 1.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 4.19 & 51.0 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 3.07 & 56.0 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 1.92 & 56.5 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 1.23 & 55.6 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.030  & 0.75 & 53.8 & 0.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.069  & 0.33 & 54.5 & 0.11 & 1.00 & \n & Y\\ 
  & 9&   & 0.009  & 0.47 & 228.5 & \n & \n & \n & N\\ 
  & 0& 2007 Apr 18  & 0.230  & 0.06 & 236.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 8.93 & 52.8 & 2.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.91 & 51.6 & 1.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 4.63 & 50.1 & 0.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 3.30 & 54.2 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.012  & 2.08 & 55.3 & 0.56 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 1.31 & 54.7 & 0.47 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 0.75 & 56.6 & \n & \n & \n & Y\\ 
  & 8&   & 0.086  & 0.31 & 54.2 & 0.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.015  & 0.57 & 222.7 & \n & \n & \n & N\\ 
  & 0& 2007 Aug 24  & 0.288  & 0.03 & 214.7 & 0.20 & 0.46 & 48 & Y\\ 
  & 1&   & 0.008  & 9.83 & 51.6 & 1.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 6.93 & 52.2 & 1.45 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 4.17 & 52.5 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 3.24 & 54.3 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 1.98 & 53.5 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.026  & 1.35 & 56.2 & 0.44 & 1.00 & \n & Y\\ 
  & 7&   & 0.050  & 0.73 & 57.2 & 0.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.053  & 0.38 & 56.2 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.253  & 0.06 & 193.4 & 0.18 & 0.48 & 49 & Y\\ 
  & 1&   & 0.013  & 8.67 & 52.9 & 1.88 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 6.92 & 52.3 & 1.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 4.47 & 52.4 & 1.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.027  & 3.15 & 54.5 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 2.03 & 56.3 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.027  & 1.38 & 57.8 & 0.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.036  & 0.85 & 56.3 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.074  & 0.46 & 56.9 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.121  & 0.05 & 59.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 9.33 & 51.5 & 1.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.98 & 52.0 & 1.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 4.30 & 51.6 & 1.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 3.08 & 54.7 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 1.93 & 58.4 & 0.53 & 1.00 & \n & Y\\ 
  & 6&   & 0.026  & 1.34 & 58.7 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.029  & 0.82 & 54.3 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.066  & 0.44 & 56.5 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.135  & 0.14 & 242.9 & \n & \n & \n & N\\ 
  & 0& 2009 Jan 7  & 0.173  & 0.08 & 235.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 9.08 & 52.6 & 1.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 6.93 & 52.1 & 1.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 4.71 & 52.4 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.030  & 3.25 & 53.8 & 0.72 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 1.78 & 58.8 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 1.31 & 54.1 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.034  & 0.75 & 60.1 & \n & \n & \n & Y\\ 
  & 8&   & 0.092  & 0.29 & 52.5 & 0.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.015  & 0.61 & 221.9 & \n & \n & \n & N\\ 
  & 0& 2009 Feb 25  & 0.246  & 0.05 & 208.2 & 0.19 & 0.47 & 47 & Y\\ 
  & 1&   & 0.010  & 9.19 & 52.7 & 1.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.84 & 51.2 & 1.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 4.29 & 52.0 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.023  & 3.19 & 56.0 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.012  & 2.31 & 53.9 & 0.64 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 1.44 & 58.5 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.042  & 0.86 & 56.6 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.067  & 0.49 & 53.1 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.267  & 0.04 & 201.1 & 0.16 & 0.29 & 57 & Y\\ 
  & 1&   & 0.008  & 9.43 & 52.9 & 1.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 7.07 & 52.2 & 1.67 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 4.23 & 52.3 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 3.16 & 55.6 & 0.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 2.31 & 52.5 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.032  & 1.47 & 58.8 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.035  & 0.86 & 55.2 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.063  & 0.46 & 53.0 & 0.31 & 1.00 & \n & Y\\ 
0309+411  & 0& 1995 Jan 20  & 0.402  & 0.04 & 119.1 & 0.15 & 0.62 & 311 & Y\\ 
  & 1&   & 0.104  & 0.29 & 298.2 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 0.88 & 298.3 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 2.06 & 297.0 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1995 Oct 9  & 0.371  & 0.02 & 131.5 & 0.22 & 0.32 & 297 & Y\\ 
  & 1&   & 0.053  & 0.39 & 300.8 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 1.07 & 299.9 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 2.09 & 301.5 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 1998 May 17  & 0.352  & 0.07 & 124.2 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.148  & 0.26 & 302.7 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 1.02 & 299.2 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.006  & 2.27 & 302.9 & \n & \n & \n & Y\\ 
  & 0& 2006 Apr 28  & 0.597  & 0.03 & 130.8 & 0.23 & 0.17 & 306 & Y\\ 
  & 1&   & 0.100  & 0.41 & 304.9 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 1.11 & 303.7 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 2.41 & 302.5 & 0.76 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.681  & 0.03 & 129.6 & 0.22 & 0.10 & 311 & Y\\ 
  & 1&   & 0.091  & 0.41 & 305.2 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 1.24 & 303.2 & 0.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 2.48 & 302.1 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.758  & 0.04 & 128.5 & 0.21 & 0.20 & 305 & Y\\ 
  & 1&   & 0.133  & 0.38 & 306.1 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 1.27 & 304.5 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 2.60 & 302.9 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2008 Apr 6  & 0.817  & 0.03 & 134.0 & 0.20 & 0.14 & 311 & Y\\ 
  & 1&   & 0.166  & 0.39 & 306.6 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 1.24 & 304.2 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 2.45 & 302.3 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 4.98 & 300.4 & 0.96 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 0.749  & 0.02 & 141.9 & 0.22 & 0.08 & 310 & Y\\ 
  & 1&   & 0.130  & 0.42 & 306.4 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 1.26 & 304.1 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 2.18 & 300.4 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 4.54 & 302.1 & 1.69 & 1.00 & \n & N\\ 
  & 0& 2008 Jun 19  & 0.770  & 0.03 & 129.4 & 0.20 & 0.18 & 309 & Y\\ 
  & 1&   & 0.141  & 0.41 & 306.4 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 1.22 & 303.5 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 2.32 & 301.1 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 5.14 & 303.6 & 1.28 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 30  & 0.755  & 0.01 & 136.1 & 0.22 & 0.15 & 310 & Y\\ 
  & 1&   & 0.132  & 0.42 & 306.5 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 1.25 & 304.0 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 2.40 & 301.4 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 4.80 & 301.9 & 1.28 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 17  & 0.726  & 0.03 & 127.8 & 0.21 & 0.09 & 310 & Y\\ 
  & 1&   & 0.145  & 0.40 & 306.0 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 1.21 & 305.2 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 2.39 & 302.3 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 0.004  & 5.16 & 300.4 & 0.44 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 0.740  & 0.03 & 133.8 & 0.18 & 0.25 & 310 & Y\\ 
  & 1&   & 0.157  & 0.38 & 308.9 & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 1.06 & 306.2 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 2.27 & 301.7 & 1.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 5.37 & 302.0 & 0.83 & 1.00 & \n & N\\ 
0316+413  & 0& 1999 Dec 27  & 2.784  & 0.64 & 28.1 & 0.65 & 1.00 & \n & Y\\ 
  & 1&   & 1.437  & 13.00 & 177.9 & 2.65 & 1.00 & \n & Y\\ 
  & 2&   & 2.582  & 10.44 & 182.8 & 5.15 & 1.00 & \n & N\\ 
  & 3&   & 0.628  & 8.07 & 352.1 & 2.31 & 1.00 & \n & Y\\ 
  & 4&   & 1.482  & 1.84 & 193.2 & 0.68 & 1.00 & \n & N\\ 
  & 6&   & 2.731  & 1.29 & 215.1 & 0.67 & 1.00 & \n & N\\ 
  & 7&   & 0.958  & 0.83 & 217.3 & \n & \n & \n & N\\ 
  & 8&   & 2.223  & 0.58 & 200.5 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 28  & 1.376  & 1.51 & 350.7 & 0.47 & 1.00 & \n & Y\\ 
  & 1&   & 1.163  & 13.59 & 178.6 & 2.51 & 1.00 & \n & Y\\ 
  & 2&   & 3.027  & 10.92 & 181.0 & 4.99 & 1.00 & \n & N\\ 
  & 3&   & 0.843  & 7.54 & 350.4 & 2.97 & 1.00 & \n & Y\\ 
  & 4&   & 1.406  & 2.06 & 190.2 & 0.57 & 1.00 & \n & N\\ 
  & 6&   & 1.909  & 1.61 & 209.0 & 0.53 & 1.00 & \n & N\\ 
  & 7&   & 2.870  & 0.95 & 205.8 & 0.36 & 1.00 & \n & N\\ 
  & 8&   & 1.801  & 0.59 & 180.6 & 0.30 & 1.00 & \n & N\\ 
  & 10&   & 0.206  & 4.35 & 174.0 & 1.84 & 1.00 & \n & N\\ 
  & 0& 2000 Sep 27  & 2.006  & 0.74 & 18.5 & 0.74 & 1.00 & \n & Y\\ 
  & 1&   & 0.979  & 13.71 & 178.8 & 2.09 & 1.00 & \n & Y\\ 
  & 2&   & 2.491  & 10.81 & 180.2 & 4.98 & 1.00 & \n & N\\ 
  & 3&   & 0.817  & 8.16 & 351.0 & 2.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.989  & 2.02 & 190.7 & 0.47 & 1.00 & \n & N\\ 
  & 6&   & 2.156  & 1.49 & 207.6 & 0.61 & 1.00 & \n & N\\ 
  & 7&   & 0.767  & 1.05 & 213.4 & \n & \n & \n & N\\ 
  & 8&   & 2.907  & 0.65 & 191.8 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 18  & 1.433  & 0.75 & 12.0 & 0.66 & 1.00 & \n & Y\\ 
  & 1&   & 2.457  & 12.78 & 178.0 & 3.49 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.566  & 10.17 & 192.2 & 2.50 & 1.00 & \n & \n\\ 
  & 3&   & 0.438  & 7.38 & 349.4 & 2.26 & 1.00 & \n & Y\\ 
  & 4&   & 1.069  & 2.06 & 187.8 & 0.63 & 1.00 & \n & N\\ 
  & 6&   & 3.149  & 1.44 & 205.2 & 0.59 & 1.00 & \n & N\\ 
  & 7&   & 0.716  & 0.95 & 208.4 & \n & \n & \n & N\\ 
  & 8&   & 2.977  & 0.62 & 180.3 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2001 Jun 30  & 1.717  & 0.62 & 21.7 & 0.66 & 1.00 & \n & Y\\ 
  & 1&   & 0.787  & 13.40 & 178.1 & 2.39 & 1.00 & \n & Y\\ 
  & 2&   & 1.874  & 10.45 & 181.5 & 5.06 & 1.00 & \n & N\\ 
  & 3&   & 0.708  & 7.94 & 353.3 & 3.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.216  & 2.38 & 193.8 & \n & \n & \n & N\\ 
  & 5&   & 1.412  & 1.59 & 198.0 & 0.82 & 1.00 & \n & N\\ 
  & 6&   & 0.993  & 1.40 & 216.8 & 0.32 & 1.00 & \n & N\\ 
  & 7&   & 0.474  & 0.96 & 214.8 & \n & \n & \n & N\\ 
  & 8&   & 2.008  & 0.62 & 197.7 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2001 Nov 2  & 2.528  & 0.60 & 22.5 & 0.64 & 1.00 & \n & Y\\ 
  & 1&   & 1.015  & 13.47 & 178.4 & 2.35 & 1.00 & \n & Y\\ 
  & 2&   & 2.497  & 10.21 & 183.1 & 5.06 & 1.00 & \n & N\\ 
  & 3&   & 0.998  & 8.07 & 353.9 & 3.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.286  & 2.30 & 194.6 & \n & \n & \n & N\\ 
  & 5&   & 1.745  & 1.58 & 197.6 & 0.81 & 1.00 & \n & N\\ 
  & 6&   & 1.597  & 1.40 & 217.2 & 0.35 & 1.00 & \n & N\\ 
  & 7&   & 0.579  & 0.98 & 215.8 & \n & \n & \n & N\\ 
  & 8&   & 2.848  & 0.62 & 199.2 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2002 Jan 7  & 2.541  & 0.68 & 24.1 & 0.73 & 1.00 & \n & Y\\ 
  & 1&   & 0.920  & 13.47 & 178.8 & 2.42 & 1.00 & \n & Y\\ 
  & 2&   & 2.644  & 10.65 & 181.4 & 5.36 & 1.00 & \n & N\\ 
  & 3&   & 0.971  & 8.21 & 352.6 & 3.59 & 1.00 & \n & Y\\ 
  & 5&   & 1.627  & 1.79 & 194.8 & 0.89 & 1.00 & \n & N\\ 
  & 6&   & 1.361  & 1.48 & 217.3 & 0.37 & 1.00 & \n & N\\ 
  & 7&   & 0.404  & 1.04 & 215.5 & \n & \n & \n & N\\ 
  & 8&   & 2.717  & 0.69 & 201.8 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 31  & 1.697  & 0.57 & 5.6 & 0.56 & 1.00 & \n & Y\\ 
  & 1&   & 1.024  & 13.73 & 178.6 & 2.85 & 1.00 & \n & Y\\ 
  & 2&   & 2.484  & 10.84 & 182.4 & 5.78 & 1.00 & \n & N\\ 
  & 3&   & 0.764  & 7.93 & 352.6 & 3.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.242  & 2.46 & 185.6 & \n & \n & \n & N\\ 
  & 5&   & 1.598  & 1.76 & 200.9 & 0.82 & 1.00 & \n & N\\ 
  & 6&   & 2.177  & 1.30 & 209.2 & 0.42 & 1.00 & \n & N\\ 
  & 8&   & 1.874  & 0.78 & 191.8 & 0.29 & 1.00 & \n & N\\ 
  & 9&   & 1.432  & 0.46 & 175.1 & \n & \n & \n & N\\ 
  & 0& 2002 Dec 13  & 1.795  & 0.63 & 9.6 & 0.75 & 1.00 & \n & Y\\ 
  & 1&   & 1.008  & 13.54 & 177.9 & 2.71 & 1.00 & \n & Y\\ 
  & 2&   & 1.907  & 10.70 & 185.8 & 5.06 & 1.00 & \n & N\\ 
  & 3&   & 0.632  & 7.84 & 351.9 & 3.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.079  & 2.77 & 186.4 & \n & \n & \n & N\\ 
  & 5&   & 0.900  & 1.97 & 192.5 & 0.68 & 1.00 & \n & N\\ 
  & 6&   & 2.431  & 1.45 & 210.4 & 0.46 & 1.00 & \n & N\\ 
  & 8&   & 2.417  & 0.77 & 194.0 & 0.44 & 1.00 & \n & N\\ 
  & 9&   & 1.353  & 0.53 & 178.9 & \n & \n & \n & N\\ 
  & 0& 2002 Dec 19  & 1.725  & 0.70 & 7.8 & 0.71 & 1.00 & \n & Y\\ 
  & 1&   & 2.774  & 13.02 & 178.6 & 4.15 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.843  & 9.50 & 190.8 & 3.28 & 1.00 & \n & \n\\ 
  & 3&   & 0.709  & 7.70 & 352.1 & 3.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 2.56 & 184.7 & \n & \n & \n & N\\ 
  & 5&   & 1.720  & 1.81 & 196.1 & 0.81 & 1.00 & \n & N\\ 
  & 6&   & 2.172  & 1.40 & 209.7 & 0.46 & 1.00 & \n & N\\ 
  & 7&   & 0.540  & 0.96 & 209.4 & \n & \n & \n & N\\ 
  & 8&   & 2.418  & 0.76 & 185.1 & 0.28 & 1.00 & \n & N\\ 
  & 9&   & 0.921  & 0.42 & 167.0 & \n & \n & \n & N\\ 
  & 0& 2003 Jan 13  & 2.487  & 0.62 & 25.8 & 0.67 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 2.693  & 12.68 & 179.2 & 4.29 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.630  & 9.67 & 193.2 & 2.51 & 1.00 & \n & \n\\ 
  & 3&   & 0.985  & 7.90 & 352.1 & 3.61 & 1.00 & \n & Y\\ 
  & 5&   & 1.797  & 1.73 & 198.4 & 0.88 & 1.00 & \n & N\\ 
  & 6&   & 1.877  & 1.42 & 219.9 & 0.42 & 1.00 & \n & N\\ 
  & 8&   & 2.539  & 0.74 & 207.0 & 0.37 & 1.00 & \n & N\\ 
  & 9&   & 1.117  & 0.45 & 195.0 & \n & \n & \n & N\\ 
  & 0& 2003 Jan 17  & 1.174  & 0.72 & 16.7 & 0.70 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 2.446  & 12.64 & 179.7 & 5.08 & 1.00 & \n & \n\\ 
  & 3&   & 0.616  & 7.61 & 351.3 & 3.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.952  & 1.99 & 194.5 & 0.74 & 1.00 & \n & N\\ 
  & 6&   & 1.620  & 1.47 & 213.0 & 0.45 & 1.00 & \n & N\\ 
  & 8&   & 2.269  & 0.77 & 197.3 & 0.42 & 1.00 & \n & N\\ 
  & 9&   & 0.744  & 0.43 & 175.7 & \n & \n & \n & N\\ 
  & 0& 2003 Mar 1  & 1.761  & 0.61 & 9.1 & 0.73 & 1.00 & \n & Y\\ 
  & 1&   & 0.517  & 13.94 & 178.1 & 2.70 & 1.00 & \n & Y\\ 
  & 2&   & 2.167  & 11.31 & 182.2 & 5.34 & 1.00 & \n & N\\ 
  & 3&   & 0.618  & 8.35 & 352.0 & 2.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.156  & 2.39 & 185.3 & \n & \n & \n & N\\ 
  & 5&   & 1.811  & 1.67 & 200.2 & 0.87 & 1.00 & \n & N\\ 
  & 6&   & 1.706  & 1.28 & 212.5 & 0.32 & 1.00 & \n & N\\ 
  & 7&   & 0.518  & 0.91 & 202.9 & \n & \n & \n & N\\ 
  & 8&   & 1.734  & 0.70 & 185.5 & 0.24 & 1.00 & \n & N\\ 
  & 9&   & 1.071  & 0.37 & 171.4 & \n & \n & \n & N\\ 
  & 0& 2003 Aug 23  & 1.429  & 0.58 & 357.8 & 0.67 & 1.00 & \n & Y\\ 
  & 1&   & 1.823  & 13.18 & 178.2 & 3.70 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.586  & 10.36 & 192.3 & 2.70 & 1.00 & \n & \n\\ 
  & 3&   & 0.458  & 7.94 & 352.3 & 2.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.139  & 2.45 & 184.4 & \n & \n & \n & N\\ 
  & 5&   & 1.760  & 1.75 & 198.6 & 0.80 & 1.00 & \n & N\\ 
  & 6&   & 2.009  & 1.30 & 209.2 & 0.33 & 1.00 & \n & N\\ 
  & 7&   & 0.605  & 0.90 & 198.3 & \n & \n & \n & N\\ 
  & 8&   & 1.443  & 0.87 & 181.3 & 0.25 & 1.00 & \n & N\\ 
  & 9&   & 1.996  & 0.46 & 164.3 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2004 May 29  & 1.830  & 0.50 & 358.2 & 0.78 & 1.00 & \n & Y\\ 
  & 1&   & 1.844  & 13.21 & 178.2 & 3.99 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.554  & 10.33 & 192.3 & 2.73 & 1.00 & \n & \n\\ 
  & 3&   & 0.563  & 8.03 & 351.9 & 3.01 & 1.00 & \n & Y\\ 
  & 4&   & 0.148  & 2.44 & 184.2 & \n & \n & \n & N\\ 
  & 5&   & 1.016  & 1.87 & 198.0 & 0.68 & 1.00 & \n & N\\ 
  & 6&   & 2.302  & 1.38 & 212.9 & 0.38 & 1.00 & \n & N\\ 
  & 7&   & 0.693  & 0.95 & 201.1 & \n & \n & \n & N\\ 
  & 8&   & 1.514  & 0.93 & 185.0 & 0.40 & 1.00 & \n & N\\ 
  & 9&   & 2.388  & 0.42 & 167.8 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 1.393  & 0.66 & 353.2 & 0.65 & 1.00 & \n & Y\\ 
  & 1&   & 0.780  & 14.20 & 177.3 & 2.75 & 1.00 & \n & Y\\ 
  & 2&   & 1.964  & 11.51 & 183.0 & 5.39 & 1.00 & \n & N\\ 
  & 3&   & 0.575  & 8.17 & 352.7 & 2.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.137  & 2.54 & 181.8 & \n & \n & \n & N\\ 
  & 5&   & 1.611  & 1.85 & 197.4 & 0.76 & 1.00 & \n & N\\ 
  & 6&   & 1.998  & 1.41 & 209.3 & 0.40 & 1.00 & \n & N\\ 
  & 7&   & 0.653  & 1.06 & 195.7 & \n & \n & \n & N\\ 
  & 8&   & 1.747  & 0.92 & 178.8 & 0.44 & 1.00 & \n & N\\ 
  & 9&   & 2.118  & 0.52 & 159.6 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 5  & 1.396  & 0.65 & 359.9 & 0.74 & 1.00 & \n & Y\\ 
  & 1&   & 0.771  & 14.46 & 178.9 & 2.75 & 1.00 & \n & Y\\ 
  & 2&   & 1.910  & 11.19 & 183.3 & 5.51 & 1.00 & \n & N\\ 
  & 3&   & 0.782  & 7.91 & 352.2 & 3.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.100  & 2.82 & 181.1 & \n & \n & \n & N\\ 
  & 5&   & 2.262  & 1.71 & 199.9 & 0.82 & 1.00 & \n & N\\ 
  & 6&   & 1.425  & 1.44 & 213.0 & 0.41 & 1.00 & \n & N\\ 
  & 7&   & 1.029  & 1.07 & 200.5 & \n & \n & \n & N\\ 
  & 8&   & 2.082  & 0.83 & 180.4 & 0.42 & 1.00 & \n & N\\ 
  & 9&   & 2.154  & 0.48 & 169.7 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 1.111  & 0.80 & 349.3 & 0.59 & 1.00 & \n & Y\\ 
  & 1&   & 0.846  & 14.63 & 178.2 & 3.01 & 1.00 & \n & Y\\ 
  & 2&   & 2.140  & 11.42 & 181.8 & 5.67 & 1.00 & \n & N\\ 
  & 3&   & 0.785  & 8.08 & 353.2 & 3.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.104  & 2.84 & 177.7 & \n & \n & \n & N\\ 
  & 5&   & 1.475  & 1.95 & 196.1 & 0.90 & 1.00 & \n & N\\ 
  & 6&   & 3.033  & 1.43 & 202.7 & 0.58 & 1.00 & \n & N\\ 
  & 7&   & 1.052  & 1.10 & 188.8 & \n & \n & \n & N\\ 
  & 8&   & 3.053  & 0.82 & 167.5 & 0.36 & 1.00 & \n & N\\ 
  & 9&   & 1.327  & 0.50 & 152.4 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 17  & 0.900  & 0.77 & 341.7 & 0.55 & 1.00 & \n & Y\\ 
  & 1&   & 0.629  & 14.98 & 178.4 & 2.76 & 1.00 & \n & Y\\ 
  & 2&   & 2.066  & 11.70 & 181.7 & 5.80 & 1.00 & \n & N\\ 
  & 3&   & 0.611  & 7.96 & 353.6 & 3.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.165  & 2.68 & 181.4 & \n & \n & \n & N\\ 
  & 5&   & 1.678  & 1.87 & 199.3 & 0.62 & 1.00 & \n & N\\ 
  & 6&   & 4.021  & 1.36 & 192.2 & 0.63 & 1.00 & \n & N\\ 
  & 7&   & 0.496  & 1.15 & 189.5 & \n & \n & \n & N\\ 
  & 8&   & 2.765  & 0.89 & 160.1 & 0.29 & 1.00 & \n & N\\ 
  & 9&   & 1.032  & 0.49 & 146.9 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 1.378  & 0.63 & 347.9 & 0.37 & 1.00 & \n & Y\\ 
  & 1&   & 0.300  & 14.76 & 177.8 & 1.79 & 1.00 & \n & Y\\ 
  & 2&   & 1.498  & 11.79 & 183.2 & 5.29 & 1.00 & \n & N\\ 
  & 3&   & 0.490  & 8.45 & 354.5 & 3.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.063  & 2.66 & 175.3 & \n & \n & \n & N\\ 
  & 5&   & 0.808  & 1.90 & 203.3 & 0.77 & 1.00 & \n & N\\ 
  & 6&   & 3.382  & 1.35 & 205.5 & 0.51 & 1.00 & \n & N\\ 
  & 8&   & 0.623  & 0.92 & 183.7 & \n & \n & \n & N\\ 
  & 9&   & 2.427  & 0.60 & 164.3 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 1.230  & 0.78 & 353.7 & 0.40 & 1.00 & \n & Y\\ 
  & 1&   & 0.458  & 14.86 & 177.7 & 2.50 & 1.00 & \n & Y\\ 
  & 2&   & 1.480  & 12.02 & 181.9 & 5.49 & 1.00 & \n & N\\ 
  & 3&   & 0.567  & 8.41 & 352.3 & 3.30 & 1.00 & \n & Y\\ 
  & 5&   & 2.936  & 1.69 & 200.0 & 0.87 & 1.00 & \n & N\\ 
  & 6&   & 2.113  & 1.35 & 206.0 & 0.57 & 1.00 & \n & N\\ 
  & 8&   & 1.315  & 1.05 & 173.8 & \n & \n & \n & N\\ 
  & 9&   & 3.185  & 0.63 & 168.6 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 1.026  & 1.05 & 348.8 & 0.66 & 0.53 & 289 & Y\\ 
  & 1&   & 0.507  & 15.09 & 177.5 & 2.51 & 1.00 & \n & Y\\ 
  & 2&   & 1.156  & 11.75 & 183.7 & 5.00 & 1.00 & \n & N\\ 
  & 3&   & 0.515  & 8.03 & 353.8 & 3.33 & 1.00 & \n & Y\\ 
  & 6&   & 3.054  & 1.55 & 200.2 & 0.73 & 0.76 & 63 & N\\ 
  & 8&   & 6.749  & 1.03 & 167.8 & 1.02 & 0.30 & 1 & N\\ 
  & 13&   & 1.026  & 2.19 & 195.3 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 3.636  & 0.81 & 0.9 & 0.89 & 0.25 & 343 & Y\\ 
  & 1&   & 0.375  & 15.53 & 178.7 & 1.93 & 1.00 & \n & Y\\ 
  & 2&   & 1.694  & 11.63 & 181.8 & 5.85 & 1.00 & \n & N\\ 
  & 3&   & 0.661  & 8.68 & 353.1 & 3.73 & 1.00 & \n & Y\\ 
  & 6&   & 4.910  & 1.32 & 210.8 & 0.86 & 1.00 & \n & N\\ 
  & 8&   & 1.019  & 1.19 & 183.2 & 0.25 & 1.00 & \n & N\\ 
  & 9&   & 3.596  & 0.85 & 175.7 & 0.38 & 1.00 & \n & N\\ 
  & 11&   & 0.849  & 0.68 & 294.6 & 0.63 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 30  & 4.228  & 0.80 & 358.7 & 0.87 & 0.29 & 347 & Y\\ 
  & 1&   & 0.540  & 15.16 & 179.1 & 2.91 & 1.00 & \n & Y\\ 
  & 2&   & 1.438  & 11.42 & 183.1 & 5.78 & 1.00 & \n & N\\ 
  & 3&   & 0.670  & 8.81 & 353.2 & 3.67 & 1.00 & \n & Y\\ 
  & 6&   & 4.728  & 1.23 & 211.6 & 0.83 & 1.00 & \n & N\\ 
  & 8&   & 2.233  & 1.14 & 181.4 & 0.33 & 1.00 & \n & N\\ 
  & 9&   & 3.090  & 0.84 & 169.7 & 0.34 & 1.00 & \n & N\\ 
  & 11&   & 0.427  & 0.82 & 281.6 & 0.38 & 1.00 & \n & N\\ 
  & 12&   & 0.512  & 0.79 & 322.6 & 0.32 & 1.00 & \n & N\\ 
  & 13&   & 0.365  & 2.03 & 197.4 & 1.10 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 4.828  & 0.83 & 359.1 & 0.93 & 0.27 & 345 & Y\\ 
  & 1&   & 0.451  & 15.36 & 179.1 & 2.59 & 1.00 & \n & Y\\ 
  & 2&   & 1.492  & 11.62 & 182.8 & 5.93 & 1.00 & \n & N\\ 
  & 3&   & 0.630  & 8.94 & 353.1 & 3.60 & 1.00 & \n & Y\\ 
  & 6&   & 5.510  & 1.24 & 209.0 & 0.83 & 1.00 & \n & N\\ 
  & 8&   & 2.802  & 1.18 & 179.2 & 0.38 & 1.00 & \n & N\\ 
  & 9&   & 2.497  & 0.84 & 170.9 & 0.37 & 1.00 & \n & N\\ 
  & 11&   & 0.538  & 0.84 & 278.6 & 0.42 & 1.00 & \n & N\\ 
  & 12&   & 0.454  & 0.82 & 320.9 & 0.26 & 1.00 & \n & N\\ 
  & 13&   & 0.158  & 2.33 & 193.3 & 1.02 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 3.977  & 0.92 & 359.0 & 0.75 & 0.32 & 344 & Y\\ 
  & 1&   & 0.525  & 15.36 & 178.8 & 2.95 & 1.00 & \n & Y\\ 
  & 2&   & 1.324  & 11.41 & 183.7 & 5.86 & 1.00 & \n & N\\ 
  & 3&   & 0.659  & 8.80 & 353.7 & 3.81 & 1.00 & \n & Y\\ 
  & 6&   & 5.122  & 1.33 & 207.8 & 0.74 & 1.00 & \n & N\\ 
  & 8&   & 4.150  & 1.22 & 176.1 & 0.47 & 1.00 & \n & N\\ 
  & 9&   & 2.027  & 0.77 & 169.1 & 0.36 & 1.00 & \n & N\\ 
  & 11&   & 0.685  & 0.90 & 259.1 & 0.55 & 1.00 & \n & N\\ 
  & 12&   & 0.998  & 0.68 & 319.5 & 0.59 & 1.00 & \n & N\\ 
  & 13&   & 0.326  & 2.12 & 194.2 & 1.13 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 3.783  & 1.20 & 356.1 & 0.59 & 0.42 & 344 & Y\\ 
  & 1&   & 0.472  & 15.87 & 178.8 & 2.96 & 1.00 & \n & Y\\ 
  & 2&   & 1.301  & 11.75 & 182.9 & 5.96 & 1.00 & \n & N\\ 
  & 3&   & 0.667  & 9.16 & 352.8 & 3.95 & 1.00 & \n & Y\\ 
  & 6&   & 3.799  & 1.30 & 213.7 & 0.71 & 1.00 & \n & N\\ 
  & 8&   & 7.468  & 1.33 & 174.3 & 0.47 & 1.00 & \n & N\\ 
  & 9&   & 1.814  & 0.79 & 167.1 & 0.39 & 1.00 & \n & N\\ 
  & 11&   & 0.692  & 0.83 & 267.7 & 0.53 & 1.00 & \n & N\\ 
  & 12&   & 1.006  & 0.65 & 327.8 & 0.48 & 1.00 & \n & N\\ 
  & 13&   & 1.515  & 1.73 & 202.4 & 0.56 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 3.893  & 1.30 & 353.6 & 0.57 & 0.41 & 346 & Y\\ 
  & 1&   & 0.442  & 15.72 & 178.7 & 2.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.723  & 11.28 & 185.1 & 4.95 & 1.00 & \n & N\\ 
  & 3&   & 0.414  & 8.76 & 354.3 & 3.52 & 1.00 & \n & Y\\ 
  & 6&   & 3.442  & 1.30 & 212.8 & 0.73 & 1.00 & \n & N\\ 
  & 8&   & 7.923  & 1.40 & 173.8 & 0.48 & 1.00 & \n & N\\ 
  & 9&   & 2.105  & 0.86 & 166.5 & 0.40 & 1.00 & \n & N\\ 
  & 11&   & 0.387  & 0.73 & 273.6 & 0.28 & 1.00 & \n & N\\ 
  & 12&   & 0.780  & 0.66 & 326.9 & 0.40 & 1.00 & \n & N\\ 
  & 13&   & 0.932  & 1.70 & 203.6 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 4.270  & 1.29 & 355.5 & 0.68 & 0.38 & 343 & Y\\ 
  & 1&   & 0.371  & 15.96 & 179.5 & 2.40 & 1.00 & \n & Y\\ 
  & 2&   & 1.172  & 11.80 & 182.9 & 5.66 & 1.00 & \n & N\\ 
  & 3&   & 0.587  & 9.14 & 353.8 & 4.18 & 1.00 & \n & Y\\ 
  & 6&   & 3.721  & 1.30 & 214.4 & 0.70 & 1.00 & \n & N\\ 
  & 8&   & 6.255  & 1.47 & 174.6 & 0.46 & 1.00 & \n & N\\ 
  & 9&   & 3.368  & 1.03 & 171.2 & 0.48 & 1.00 & \n & N\\ 
  & 11&   & 0.642  & 0.82 & 268.9 & 0.48 & 1.00 & \n & N\\ 
  & 12&   & 0.752  & 0.75 & 326.4 & 0.42 & 1.00 & \n & N\\ 
  & 13&   & 1.372  & 1.71 & 203.7 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 3.795  & 1.24 & 354.9 & 0.57 & 0.38 & 352 & Y\\ 
  & 1&   & 0.801  & 15.12 & 177.6 & 4.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.473  & 10.63 & 191.4 & 3.65 & 1.00 & \n & N\\ 
  & 3&   & 0.564  & 8.88 & 355.9 & 4.28 & 1.00 & \n & Y\\ 
  & 6&   & 3.821  & 1.39 & 211.9 & 0.64 & 1.00 & \n & N\\ 
  & 8&   & 6.338  & 1.29 & 173.8 & 0.46 & 1.00 & \n & N\\ 
  & 9&   & 1.035  & 0.75 & 160.0 & 0.28 & 1.00 & \n & N\\ 
  & 11&   & 0.873  & 0.87 & 255.5 & 0.78 & 1.00 & \n & N\\ 
  & 12&   & 0.812  & 0.69 & 325.6 & 0.50 & 1.00 & \n & N\\ 
  & 13&   & 0.471  & 1.92 & 200.0 & 0.48 & 1.00 & \n & N\\ 
  & 14&   & 2.340  & 1.69 & 176.9 & 0.43 & 1.00 & \n & N\\ 
0333+321  & 0& 1995 Jan 20  & 1.058  & 0.01 & 300.9 & 0.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.106  & 0.39 & 120.1 & 0.25 & 1.00 & \n & N\\ 
  & 6&   & 0.098  & 2.22 & 123.7 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.043  & 3.23 & 124.2 & 1.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.122  & 9.65 & 133.7 & 4.82 & 1.00 & \n & N\\ 
  & 0& 1995 Apr 7  & 1.162  & 0.01 & 273.2 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.094  & 0.41 & 96.9 & 0.28 & 1.00 & \n & N\\ 
  & 6&   & 0.151  & 2.26 & 123.8 & 0.53 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 3.96 & 126.6 & 1.48 & 1.00 & \n & Y\\ 
  & 8&   & 0.065  & 10.53 & 132.2 & 4.39 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.402  & 0.22 & 306.8 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.549  & 0.33 & 125.7 & 0.13 & 1.00 & \n & N\\ 
  & 4&   & 0.074  & 0.66 & 121.6 & 0.35 & 1.00 & \n & N\\ 
  & 6&   & 0.131  & 2.49 & 123.6 & 0.67 & 1.00 & \n & Y\\ 
  & 7&   & 0.027  & 4.18 & 126.7 & 1.30 & 1.00 & \n & Y\\ 
  & 8&   & 0.070  & 6.88 & 128.3 & 4.62 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.699  & 0.08 & 306.8 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.370  & 0.38 & 121.6 & 0.19 & 1.00 & \n & N\\ 
  & 4&   & 0.051  & 1.11 & 123.9 & 0.56 & 1.00 & \n & N\\ 
  & 6&   & 0.109  & 2.54 & 123.6 & 0.49 & 1.00 & \n & Y\\ 
  & 7&   & 0.041  & 4.41 & 125.6 & 1.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.005  & 7.01 & 128.1 & 0.44 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 0.654  & 0.04 & 108.0 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.205  & 0.42 & 123.8 & 0.24 & 1.00 & \n & N\\ 
  & 4&   & 0.047  & 0.90 & 117.5 & 0.57 & 1.00 & \n & N\\ 
  & 6&   & 0.107  & 2.60 & 123.4 & 0.82 & 1.00 & \n & Y\\ 
  & 7&   & 0.043  & 4.84 & 126.1 & 1.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.027  & 7.07 & 128.3 & 1.42 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & 0.770  & 0.04 & 288.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.183  & 0.16 & 111.9 & \n & \n & \n & N\\ 
  & 3&   & 0.134  & 0.54 & 120.3 & 0.15 & 1.00 & \n & N\\ 
  & 4&   & 0.050  & 1.14 & 122.8 & 0.53 & 1.00 & \n & N\\ 
  & 6&   & 0.111  & 2.68 & 123.4 & 0.77 & 1.00 & \n & Y\\ 
  & 7&   & 0.053  & 5.15 & 126.4 & 1.46 & 1.00 & \n & Y\\ 
  & 8&   & 0.056  & 8.62 & 129.5 & 3.85 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 0.840  & 0.04 & 287.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.282  & 0.14 & 107.8 & \n & \n & \n & N\\ 
  & 3&   & 0.098  & 0.59 & 117.4 & 0.15 & 1.00 & \n & N\\ 
  & 4&   & 0.075  & 1.07 & 121.5 & 0.56 & 1.00 & \n & N\\ 
  & 6&   & 0.109  & 2.72 & 122.7 & 0.84 & 1.00 & \n & Y\\ 
  & 7&   & 0.054  & 5.15 & 127.0 & 1.44 & 1.00 & \n & Y\\ 
  & 8&   & 0.056  & 8.59 & 129.3 & 4.35 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 19  & 1.533  & 0.01 & 244.7 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 0.77 & 131.8 & \n & \n & \n & N\\ 
  & 4&   & 0.035  & 1.22 & 113.6 & 0.32 & 1.00 & \n & N\\ 
  & 6\tablenotemark{a}&   & 0.093  & 2.70 & 122.8 & 0.91 & 1.00 & \n & \n\\ 
  & 7\tablenotemark{a}&   & 0.056  & 4.97 & 125.9 & 1.11 & 1.00 & \n & \n\\ 
  & 8&   & 0.088  & 9.23 & 129.0 & 3.95 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 6  & 0.404  & 0.23 & 310.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.638  & 0.31 & 127.2 & 0.15 & 1.00 & \n & N\\ 
  & 5&   & 0.024  & 1.92 & 123.8 & 0.53 & 1.00 & \n & Y\\ 
  & 6&   & 0.071  & 3.19 & 122.5 & 0.67 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 5.53 & 126.8 & 1.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.055  & 9.15 & 130.9 & 4.79 & 1.00 & \n & N\\ 
  & 11&   & 0.102  & 1.16 & 118.3 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 4  & 0.165  & 0.17 & 308.0 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.890  & 0.17 & 127.2 & 0.12 & 1.00 & \n & N\\ 
  & 5&   & 0.037  & 2.21 & 126.1 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.057  & 3.48 & 123.2 & 0.79 & 1.00 & \n & Y\\ 
  & 7&   & 0.067  & 5.73 & 127.9 & 1.00 & 1.00 & \n & Y\\ 
  & 8&   & 0.053  & 8.68 & 129.1 & 3.89 & 1.00 & \n & N\\ 
  & 9&   & 0.171  & 0.53 & 128.2 & 0.22 & 1.00 & \n & N\\ 
  & 11&   & 0.121  & 1.32 & 119.6 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 12  & 0.929  & 0.08 & 309.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.763  & 0.16 & 127.4 & 0.08 & 1.00 & \n & N\\ 
  & 5&   & 0.030  & 2.26 & 125.9 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 3.67 & 123.1 & 0.87 & 1.00 & \n & Y\\ 
  & 7&   & 0.087  & 5.82 & 127.6 & 0.98 & 1.00 & \n & Y\\ 
  & 8&   & 0.048  & 8.45 & 129.0 & 3.41 & 1.00 & \n & N\\ 
  & 9&   & 0.096  & 0.51 & 123.5 & \n & \n & \n & N\\ 
  & 11&   & 0.111  & 1.42 & 122.6 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 13  & 0.527  & 0.13 & 300.5 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 1.226  & 0.17 & 120.8 & 0.09 & 1.00 & \n & N\\ 
  & 5&   & 0.049  & 2.23 & 124.6 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.052  & 4.08 & 124.2 & 0.87 & 1.00 & \n & Y\\ 
  & 7&   & 0.097  & 6.04 & 128.4 & 0.87 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 9.05 & 128.7 & 2.12 & 1.00 & \n & N\\ 
  & 9&   & 0.085  & 0.60 & 124.6 & 0.26 & 1.00 & \n & N\\ 
  & 11&   & 0.068  & 1.57 & 123.6 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 0.651  & 0.14 & 307.8 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 1.196  & 0.21 & 127.3 & 0.10 & 1.00 & \n & N\\ 
  & 5&   & 0.030  & 2.31 & 126.6 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.051  & 3.90 & 123.8 & 1.10 & 1.00 & \n & Y\\ 
  & 7&   & 0.094  & 5.91 & 128.1 & 0.95 & 1.00 & \n & Y\\ 
  & 8&   & 0.047  & 8.12 & 130.1 & 2.74 & 1.00 & \n & N\\ 
  & 9&   & 0.087  & 0.66 & 127.5 & 0.27 & 1.00 & \n & N\\ 
  & 11&   & 0.084  & 1.56 & 124.0 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 18  & 1.677  & 0.02 & 315.4 & 0.19 & 0.30 & 312 & Y\\ 
  & 2&   & 0.124  & 0.40 & 132.7 & 0.25 & 1.00 & \n & N\\ 
  & 5&   & 0.014  & 2.72 & 126.4 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.053  & 4.26 & 123.7 & 1.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.076  & 6.04 & 129.2 & 0.75 & 1.00 & \n & Y\\ 
  & 8&   & 0.039  & 7.53 & 129.9 & 1.94 & 1.00 & \n & N\\ 
  & 10&   & 0.083  & 1.14 & 126.4 & 0.52 & 1.00 & \n & Y\\ 
  & 11&   & 0.044  & 1.99 & 126.4 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2005 May 13  & 0.466  & 0.12 & 306.8 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 1.196  & 0.16 & 125.8 & 0.07 & 1.00 & \n & N\\ 
  & 2&   & 0.076  & 0.51 & 125.9 & 0.11 & 1.00 & \n & N\\ 
  & 5&   & 0.010  & 2.80 & 126.6 & 0.54 & 1.00 & \n & Y\\ 
  & 6&   & 0.040  & 4.30 & 124.3 & 1.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.091  & 6.28 & 129.1 & 1.03 & 1.00 & \n & Y\\ 
  & 8&   & 0.034  & 9.05 & 129.7 & 2.81 & 1.00 & \n & N\\ 
  & 10&   & 0.083  & 1.17 & 126.7 & 0.47 & 1.00 & \n & Y\\ 
  & 11&   & 0.049  & 2.11 & 126.4 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 0.426  & 0.14 & 303.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.990  & 0.18 & 122.1 & 0.09 & 1.00 & \n & N\\ 
  & 2&   & 0.089  & 0.46 & 126.7 & 0.21 & 1.00 & \n & N\\ 
  & 5&   & 0.007  & 2.97 & 124.6 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 4.48 & 124.0 & 1.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.087  & 6.32 & 129.4 & 0.99 & 1.00 & \n & Y\\ 
  & 8&   & 0.039  & 8.76 & 129.4 & 2.81 & 1.00 & \n & N\\ 
  & 10&   & 0.089  & 1.19 & 125.7 & 0.47 & 1.00 & \n & Y\\ 
  & 11&   & 0.053  & 2.15 & 126.1 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2005 Oct 29  & 0.336  & 0.17 & 296.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.946  & 0.19 & 115.9 & 0.04 & 1.00 & \n & N\\ 
  & 2&   & 0.119  & 0.42 & 123.1 & 0.15 & 1.00 & \n & N\\ 
  & 6&   & 0.047  & 4.33 & 124.0 & 1.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.083  & 6.35 & 129.1 & 0.91 & 1.00 & \n & Y\\ 
  & 8&   & 0.036  & 8.73 & 130.0 & 2.68 & 1.00 & \n & N\\ 
  & 10&   & 0.090  & 1.20 & 124.9 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.054  & 2.18 & 125.5 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 0.184  & 0.29 & 297.7 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.627  & 0.28 & 116.6 & 0.13 & 1.00 & \n & N\\ 
  & 2&   & 0.206  & 0.48 & 120.1 & 0.08 & 1.00 & \n & N\\ 
  & 6&   & 0.049  & 4.59 & 124.5 & 1.47 & 1.00 & \n & Y\\ 
  & 7&   & 0.085  & 6.54 & 129.2 & 1.00 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 9.16 & 129.2 & 2.74 & 1.00 & \n & N\\ 
  & 10&   & 0.108  & 1.28 & 126.2 & 0.49 & 1.00 & \n & Y\\ 
  & 11&   & 0.050  & 2.28 & 125.5 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.448  & 0.15 & 313.2 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.275  & 0.50 & 119.3 & 0.21 & 1.00 & \n & N\\ 
  & 6&   & 0.050  & 4.91 & 123.9 & 1.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 6.58 & 129.6 & 0.82 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 7.95 & 129.8 & 1.61 & 1.00 & \n & N\\ 
  & 10&   & 0.135  & 1.37 & 127.7 & 0.44 & 1.00 & \n & Y\\ 
  & 11&   & 0.048  & 2.37 & 126.5 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 1.037  & 0.01 & 318.6 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.118  & 0.83 & 120.6 & 0.44 & 1.00 & \n & N\\ 
  & 6&   & 0.054  & 5.29 & 124.0 & 1.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 6.82 & 130.0 & 0.95 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 8.24 & 129.3 & 1.45 & 1.00 & \n & N\\ 
  & 10&   & 0.109  & 1.60 & 127.6 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.040  & 2.56 & 126.3 & 0.79 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 21  & 1.559  & \n & \n & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.114  & 0.94 & 118.0 & 0.57 & 1.00 & \n & N\\ 
  & 6&   & 0.046  & 5.37 & 123.5 & 1.22 & 1.00 & \n & Y\\ 
  & 7&   & 0.071  & 6.87 & 129.8 & 1.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.037  & 9.34 & 130.1 & 2.88 & 1.00 & \n & N\\ 
  & 10&   & 0.105  & 1.68 & 129.4 & 0.51 & 1.00 & \n & Y\\ 
  & 11&   & 0.035  & 2.83 & 125.2 & 1.04 & 1.00 & \n & Y\\ 
  & 0& 2009 Sep 15  & 1.738  & \n & \n & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 0.98 & 118.6 & 0.33 & 1.00 & \n & N\\ 
  & 6&   & 0.079  & 5.42 & 125.7 & 1.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.050  & 7.04 & 129.8 & 0.72 & 1.00 & \n & Y\\ 
  & 8&   & 0.035  & 8.65 & 130.4 & 1.62 & 1.00 & \n & N\\ 
  & 10&   & 0.130  & 1.77 & 127.2 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 15  & 1.824  & \n & \n & 0.18 & 0.45 & 300 & Y\\ 
  & 2&   & 0.118  & 0.98 & 119.3 & 0.46 & 1.00 & \n & N\\ 
  & 6&   & 0.059  & 5.31 & 124.5 & 1.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.064  & 6.84 & 129.9 & 1.00 & 1.00 & \n & Y\\ 
  & 8&   & 0.032  & 8.59 & 129.6 & 1.70 & 1.00 & \n & N\\ 
  & 10&   & 0.092  & 1.69 & 129.1 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.041  & 2.64 & 125.9 & 0.93 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 1.485  & 0.08 & 293.8 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.097  & 1.18 & 120.2 & 0.33 & 1.00 & \n & N\\ 
  & 6&   & 0.040  & 5.42 & 123.3 & 1.01 & 1.00 & \n & Y\\ 
  & 7&   & 0.068  & 6.89 & 129.8 & 1.18 & 1.00 & \n & Y\\ 
  & 8&   & 0.027  & 9.04 & 128.8 & 2.01 & 1.00 & \n & N\\ 
  & 10&   & 0.071  & 1.83 & 128.9 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.033  & 2.97 & 125.3 & 1.00 & 1.00 & \n & Y\\ 
  & 12&   & 1.161  & 0.17 & 114.1 & \n & \n & \n & N\\ 
0336$-$019  & 0& 1995 Jul 28  & 1.054  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.060  & 1.94 & 66.8 & 0.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.271  & 0.96 & 67.6 & 0.74 & 1.00 & \n & Y\\ 
  & 13\tablenotemark{a}&   & 0.145  & 0.54 & 47.8 & 0.36 & 1.00 & \n & \n\\ 
  & 0& 1997 Mar 13  & 1.730  & 0.02 & 228.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.047  & 2.78 & 54.3 & 1.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.405  & 1.37 & 66.9 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.260  & 0.24 & 45.3 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1998 Jun 5  & 0.986  & 0.06 & 219.2 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.054  & 2.75 & 56.9 & 1.69 & 1.00 & \n & Y\\ 
  & 2&   & 0.231  & 1.51 & 68.1 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.723  & 0.20 & 45.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 0.700  & 0.16 & 204.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.045  & 3.03 & 58.6 & 1.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.161  & 1.56 & 69.1 & 1.07 & 1.00 & \n & Y\\ 
  & 4&   & 1.253  & 0.30 & 36.9 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 25  & 1.020  & 0.02 & 217.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.098  & 3.02 & 57.4 & 1.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.065  & 1.65 & 76.8 & 0.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.517  & 0.62 & 38.1 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 1.382  & 0.03 & 208.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.059  & 3.53 & 59.3 & 1.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.081  & 1.74 & 71.4 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.258  & 0.25 & 28.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.331  & 0.94 & 40.0 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 1.836  & 0.03 & 207.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.089  & 3.13 & 58.0 & 1.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 1.71 & 73.0 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.288  & 0.25 & 28.4 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.292  & 0.99 & 41.5 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 5  & 2.493  & 0.05 & 222.9 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.071  & 3.34 & 55.9 & 1.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.062  & 1.70 & 69.3 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.631  & 0.31 & 38.8 & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.178  & 1.25 & 47.3 & 0.90 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 11  & 1.114  & 0.05 & 254.0 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.071  & 3.37 & 52.1 & 1.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.097  & 1.99 & 67.2 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.520  & 0.23 & 71.9 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.260  & 0.64 & 72.8 & 0.47 & 1.00 & \n & Y\\ 
  & 14&   & 0.330  & 1.13 & 44.9 & 0.83 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 1.261  & 0.01 & 235.0 & 0.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.265  & 1.49 & 70.9 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.345  & 0.63 & 67.5 & 0.62 & 1.00 & \n & N\\ 
  & 7&   & 0.060  & 3.53 & 56.4 & 1.74 & 1.00 & \n & N\\ 
  & 14&   & 0.216  & 1.73 & 51.2 & 1.23 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 16  & 0.500  & 0.08 & 254.9 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.727  & 0.12 & 71.6 & 0.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.156  & 1.74 & 70.6 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.288  & 0.94 & 72.1 & 0.85 & 1.00 & \n & N\\ 
  & 7&   & 0.063  & 3.53 & 55.8 & 1.73 & 1.00 & \n & N\\ 
  & 14&   & 0.267  & 1.70 & 54.4 & 1.15 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 1.526  & 0.01 & 287.7 & 0.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.209  & 0.40 & 77.9 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.214  & 1.91 & 72.4 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.226  & 1.55 & 57.3 & 1.24 & 1.00 & \n & N\\ 
  & 7&   & 0.084  & 3.34 & 52.1 & 1.72 & 1.00 & \n & N\\ 
  & 14&   & 0.093  & 2.22 & 53.5 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 1.063  & 0.03 & 263.0 & 0.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.322  & 0.32 & 87.0 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.232  & 2.01 & 70.4 & 0.68 & 1.00 & \n & Y\\ 
  & 7&   & 0.103  & 3.18 & 52.5 & 2.17 & 1.00 & \n & N\\ 
  & 9&   & 0.153  & 1.14 & 55.8 & 0.76 & 1.00 & \n & N\\ 
  & 14&   & 0.087  & 2.57 & 49.5 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 1.024  & 0.03 & 287.3 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.297  & 0.29 & 86.4 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.188  & 2.18 & 70.4 & 0.74 & 1.00 & \n & Y\\ 
  & 7&   & 0.044  & 3.82 & 55.1 & 1.07 & 1.00 & \n & N\\ 
  & 8&   & 0.158  & 0.76 & 70.6 & 0.35 & 1.00 & \n & N\\ 
  & 9&   & 0.087  & 1.51 & 73.2 & 0.54 & 1.00 & \n & N\\ 
  & 14&   & 0.152  & 2.50 & 48.1 & 0.94 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 1.232  & 0.03 & 282.3 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.299  & 0.28 & 81.7 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.165  & 2.20 & 71.2 & 0.82 & 1.00 & \n & Y\\ 
  & 7&   & 0.050  & 3.89 & 54.4 & 1.37 & 1.00 & \n & N\\ 
  & 8&   & 0.185  & 0.79 & 74.6 & 0.39 & 1.00 & \n & N\\ 
  & 9&   & 0.100  & 1.62 & 74.0 & 0.40 & 1.00 & \n & N\\ 
  & 14&   & 0.177  & 2.56 & 49.6 & 1.07 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 1.288  & 0.04 & 175.3 & 0.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.286  & 0.30 & 85.8 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.041  & 2.70 & 81.1 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.027  & 4.28 & 60.6 & 0.65 & 1.00 & \n & N\\ 
  & 8&   & 0.101  & 0.99 & 66.9 & 0.40 & 1.00 & \n & N\\ 
  & 9&   & 0.306  & 1.87 & 70.4 & 0.55 & 1.00 & \n & N\\ 
  & 14&   & 0.191  & 2.99 & 47.7 & 1.13 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 1.436  & 0.03 & 199.3 & \n & \n & \n & Y\\ 
  & 3&   & 0.282  & 0.18 & 85.1 & 0.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.043  & 3.22 & 73.1 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.014  & 4.47 & 57.6 & 0.50 & 1.00 & \n & N\\ 
  & 9&   & 0.314  & 2.11 & 70.3 & 0.64 & 1.00 & \n & N\\ 
  & 10&   & 0.189  & 0.84 & 72.4 & 0.79 & 1.00 & \n & N\\ 
  & 14&   & 0.170  & 3.37 & 47.8 & 1.09 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.833  & 0.06 & 244.4 & \n & \n & \n & Y\\ 
  & 3&   & 1.119  & 0.15 & 82.5 & 0.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.039  & 3.37 & 71.6 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.013  & 4.61 & 55.0 & 0.27 & 1.00 & \n & N\\ 
  & 9&   & 0.276  & 2.16 & 71.6 & 0.63 & 1.00 & \n & N\\ 
  & 10&   & 0.178  & 0.99 & 72.3 & 0.95 & 1.00 & \n & N\\ 
  & 14&   & 0.193  & 3.30 & 49.2 & 1.26 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 0.783  & 0.08 & 265.7 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.893  & 0.22 & 89.7 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.048  & 3.42 & 71.2 & 0.64 & 1.00 & \n & Y\\ 
  & 7&   & 0.009  & 4.69 & 55.5 & 0.04 & 1.00 & \n & N\\ 
  & 9&   & 0.254  & 2.21 & 71.5 & 0.65 & 1.00 & \n & N\\ 
  & 10&   & 0.188  & 1.24 & 75.6 & 1.19 & 1.00 & \n & N\\ 
  & 14&   & 0.197  & 3.40 & 49.6 & 1.25 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 1.579  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 9&   & 0.202  & 2.18 & 72.6 & 0.72 & 1.00 & \n & N\\ 
  & 11&   & 0.196  & 0.74 & 78.7 & 0.81 & 1.00 & \n & N\\ 
  & 12&   & 0.078  & 3.07 & 77.0 & 0.89 & 1.00 & \n & N\\ 
  & 14&   & 0.308  & 3.60 & 55.5 & 1.64 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 25  & 2.020  & 0.01 & 290.7 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.094  & 0.27 & 84.8 & 0.23 & 1.00 & \n & Y\\ 
  & 7&   & 0.014  & 4.67 & 58.2 & \n & \n & \n & N\\ 
  & 9&   & 0.178  & 2.15 & 74.5 & 0.74 & 1.00 & \n & N\\ 
  & 11&   & 0.083  & 0.84 & 77.2 & 0.56 & 1.00 & \n & N\\ 
  & 12&   & 0.100  & 3.17 & 75.7 & 0.88 & 1.00 & \n & N\\ 
  & 14&   & 0.294  & 3.62 & 53.9 & 1.62 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 29  & 1.499  & 0.02 & 347.5 & 0.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.097  & 0.26 & 105.4 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.017  & 4.74 & 56.7 & 0.17 & 1.00 & \n & N\\ 
  & 9&   & 0.132  & 2.10 & 72.3 & 0.65 & 1.00 & \n & N\\ 
  & 11&   & 0.058  & 0.94 & 67.5 & 0.54 & 1.00 & \n & N\\ 
  & 12&   & 0.122  & 3.01 & 76.1 & 1.18 & 1.00 & \n & N\\ 
  & 14&   & 0.240  & 3.63 & 54.5 & 1.45 & 1.00 & \n & Y\\ 
  & 0& 2010 Dec 24  & 1.681  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.070  & 0.37 & 76.2 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.023  & 4.74 & 57.1 & 0.21 & 1.00 & \n & N\\ 
  & 9&   & 0.153  & 2.08 & 71.9 & 0.65 & 1.00 & \n & N\\ 
  & 11&   & 0.044  & 1.05 & 67.0 & 0.33 & 1.00 & \n & N\\ 
  & 12&   & 0.149  & 3.08 & 76.4 & 1.13 & 1.00 & \n & N\\ 
  & 14&   & 0.244  & 3.71 & 53.1 & 1.41 & 1.00 & \n & Y\\ 
0355+508  & 0& 1995 Jan 20  & 2.404  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.066  & 24.29 & 31.7 & 3.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.059  & 2.95 & 46.7 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.123  & 1.20 & 51.7 & 1.04 & 1.00 & \n & N\\ 
  & 4&   & 0.093  & 0.39 & 37.3 & \n & \n & \n & N\\ 
  & 0& 1995 Apr 7  & 2.805  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.072  & 24.55 & 31.2 & 2.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.066  & 3.16 & 48.4 & 0.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.144  & 1.38 & 51.1 & 1.34 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 0.095  & 0.37 & 43.2 & 0.11 & 1.00 & \n & \n\\ 
  & 0& 1996 May 16  & 2.296  & 0.04 & 190.2 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.077  & 25.19 & 31.9 & 3.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 2.78 & 43.8 & 1.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.108  & 1.09 & 46.6 & 1.31 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 0.755  & 0.18 & 12.3 & \n & \n & \n & \n\\ 
  & 0& 1996 Jul 1  & 2.316  & \n & \n & 0.23 & 0.28 & 356 & Y\\ 
  & 1&   & 0.097  & 24.88 & 32.8 & 4.86 & 1.00 & \n & Y\\ 
  & 2&   & 0.089  & 2.75 & 46.0 & 1.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 1.21 & 68.2 & \n & \n & \n & N\\ 
  & 4\tablenotemark{a}&   & 0.040  & 0.45 & 12.4 & \n & \n & \n & \n\\ 
  & 0& 1997 Aug 28  & 3.649  & 0.01 & 234.8 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.061  & 24.76 & 31.4 & 3.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 3.35 & 45.0 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 1.67 & 54.3 & 1.15 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 0.312  & 0.19 & 45.8 & 0.16 & 1.00 & \n & \n\\ 
  & 0& 1999 May 21  & 2.826  & 0.03 & 246.2 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 24.18 & 30.3 & 1.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.058  & 3.41 & 44.6 & 0.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.102  & 1.18 & 51.4 & 1.66 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 3.106  & 0.07 & 65.0 & 0.24 & 1.00 & \n & \n\\ 
  & 0& 2001 Mar 4  & 2.644  & 0.04 & 242.6 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 25.12 & 30.2 & 2.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.080  & 3.66 & 41.5 & 1.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 1.20 & 93.4 & 0.48 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 4.331  & 0.07 & 65.2 & 0.25 & 1.00 & \n & \n\\ 
  & 0& 2001 Jun 20  & 7.312  & 0.01 & 70.2 & 0.23 & 0.91 & 286 & Y\\ 
  & 2&   & 0.093  & 3.27 & 41.3 & 1.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 1.06 & 77.0 & \n & \n & \n & N\\ 
  & 0& 2003 Oct 7  & 8.824  & 0.02 & 300.8 & 0.24 & 0.69 & 321 & Y\\ 
  & 2&   & 0.108  & 3.16 & 45.4 & 1.76 & 1.00 & \n & Y\\ 
  & 4&   & 1.059  & 0.28 & 96.3 & \n & \n & \n & N\\ 
  & 0& 2004 May 2  & 7.814  & 0.06 & 310.5 & 0.15 & 0.88 & 56 & Y\\ 
  & 2&   & 0.079  & 3.51 & 45.2 & 1.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 1.24 & 105.7 & \n & \n & \n & N\\ 
  & 4&   & 2.768  & 0.25 & 109.9 & 0.26 & 1.00 & \n & N\\ 
  & 5&   & 1.057  & 0.26 & 155.4 & \n & \n & \n & N\\ 
  & 0& 2004 Aug 11  & 7.252  & 0.07 & 313.3 & 0.14 & 0.80 & 86 & Y\\ 
  & 2&   & 0.076  & 3.39 & 45.4 & 1.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 0.98 & 71.6 & 0.60 & 1.00 & \n & N\\ 
  & 4&   & 2.721  & 0.27 & 111.2 & 0.25 & 1.00 & \n & N\\ 
  & 5&   & 1.284  & 0.27 & 156.2 & \n & \n & \n & N\\ 
  & 0& 2004 Aug 20  & 7.229  & 0.06 & 312.5 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 25.14 & 32.1 & 3.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.068  & 3.35 & 46.8 & 1.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 1.08 & 71.6 & \n & \n & \n & N\\ 
  & 4&   & 2.485  & 0.27 & 111.9 & 0.25 & 1.00 & \n & N\\ 
  & 5&   & 1.135  & 0.28 & 157.9 & \n & \n & \n & N\\ 
  & 0& 2004 Dec 20  & 4.070  & 0.10 & 318.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.076  & 3.01 & 49.3 & 1.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.505  & 0.33 & 83.6 & \n & \n & \n & N\\ 
  & 5&   & 4.431  & 0.23 & 141.2 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 4  & 7.202  & 0.02 & 290.8 & 0.26 & 0.68 & 332 & Y\\ 
  & 2&   & 0.038  & 3.53 & 45.7 & \n & \n & \n & Y\\ 
  & 4&   & 1.023  & 0.34 & 103.6 & \n & \n & \n & N\\ 
  & 0& 2005 Mar 31  & 6.792  & 0.05 & 311.6 & 0.19 & 0.94 & 349 & Y\\ 
  & 2&   & 0.037  & 3.54 & 46.8 & 0.78 & 1.00 & \n & Y\\ 
  & 4&   & 1.019  & 0.36 & 98.9 & \n & \n & \n & N\\ 
  & 5&   & 1.031  & 0.27 & 150.4 & \n & \n & \n & N\\ 
  & 0& 2005 Apr 2  & 6.564  & 0.06 & 318.2 & 0.18 & 0.83 & 43 & Y\\ 
  & 2&   & 0.056  & 3.64 & 46.5 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 1.127  & 0.35 & 106.5 & \n & \n & \n & N\\ 
  & 5&   & 1.272  & 0.30 & 156.9 & \n & \n & \n & N\\ 
  & 0& 2005 Apr 29  & 7.737  & 0.02 & 284.5 & 0.28 & 0.65 & 338 & Y\\ 
  & 2&   & 0.048  & 3.56 & 43.9 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 1.022  & 0.34 & 99.9 & \n & \n & \n & N\\ 
  & 0& 2005 May 23  & 7.717  & 0.02 & 287.1 & 0.29 & 0.58 & 332 & Y\\ 
  & 2&   & 0.042  & 3.60 & 43.6 & 0.76 & 1.00 & \n & Y\\ 
  & 4&   & 1.018  & 0.34 & 100.8 & \n & \n & \n & N\\ 
  & 0& 2005 Oct 19  & 6.410  & 0.02 & 294.0 & 0.34 & 0.54 & 334 & Y\\ 
  & 2&   & 0.071  & 3.18 & 48.7 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.804  & 0.34 & 94.1 & \n & \n & \n & N\\ 
  & 0& 2005 Nov 14  & 1.978  & 0.15 & 323.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.019  & 24.11 & 33.5 & 0.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.057  & 2.94 & 51.7 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 3.801  & 0.22 & 123.6 & 0.33 & 1.00 & \n & N\\ 
  & 5&   & 1.656  & 0.28 & 164.5 & \n & \n & \n & N\\ 
  & 0& 2006 May 12  & 1.569  & 0.10 & 333.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.033  & 23.56 & 32.2 & 1.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 2.24 & 57.1 & 0.30 & 1.00 & \n & Y\\ 
  & 4&   & 3.543  & 0.12 & 111.0 & 0.39 & 1.00 & \n & N\\ 
  & 5&   & 2.018  & 0.23 & 173.4 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 21  & 1.526  & 0.18 & 348.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.066  & 3.50 & 38.8 & 2.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.837  & 0.29 & 99.6 & \n & \n & \n & N\\ 
  & 5&   & 5.113  & 0.24 & 173.1 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2006 Nov 23  & 1.434  & 0.24 & 340.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.444  & 0.47 & 105.3 & \n & \n & \n & N\\ 
  & 5&   & 6.036  & 0.29 & 160.3 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2006 Dec 6  & 1.480  & 0.22 & 338.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.028  & 23.83 & 34.3 & 0.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.032  & 2.80 & 55.3 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.033  & 1.17 & 55.4 & \n & \n & \n & N\\ 
  & 4&   & 0.730  & 0.35 & 103.0 & \n & \n & \n & N\\ 
  & 5&   & 5.908  & 0.28 & 161.2 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 22  & 3.196  & 0.13 & 336.9 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 24.87 & 31.5 & 2.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.053  & 3.41 & 44.7 & 1.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 1.11 & 94.8 & \n & \n & \n & N\\ 
  & 4&   & 1.376  & 0.29 & 110.2 & 0.34 & 1.00 & \n & N\\ 
  & 5&   & 3.866  & 0.22 & 162.6 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 1.993  & 0.18 & 343.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.052  & 24.89 & 31.6 & 3.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 2.97 & 48.3 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 2.399  & 0.24 & 133.2 & 0.31 & 1.00 & \n & N\\ 
  & 5&   & 3.884  & 0.25 & 167.0 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 9  & 1.720  & 0.13 & 339.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.064  & 24.63 & 32.5 & 3.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 3.00 & 49.3 & \n & \n & \n & Y\\ 
  & 4&   & 3.695  & 0.14 & 131.8 & 0.35 & 1.00 & \n & N\\ 
  & 5&   & 3.178  & 0.20 & 169.1 & 0.05 & 1.00 & \n & N\\ 
  & 0& 2007 May 1  & 2.076  & 0.15 & 333.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.045  & 25.02 & 32.0 & 2.86 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 3.53 & 45.6 & 1.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 1.10 & 74.4 & 0.09 & 1.00 & \n & N\\ 
  & 4&   & 3.926  & 0.20 & 133.7 & 0.36 & 1.00 & \n & N\\ 
  & 5&   & 2.827  & 0.21 & 162.6 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 24  & 1.898  & 0.13 & 342.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.032  & 1.04 & 64.7 & 0.40 & 1.00 & \n & N\\ 
  & 4&   & 3.546  & 0.18 & 137.3 & 0.34 & 1.00 & \n & N\\ 
  & 5&   & 3.652  & 0.19 & 175.6 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2008 Jan 12  & 2.598  & 0.13 & 341.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.028  & 3.05 & 51.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.056  & 0.96 & 59.2 & \n & \n & \n & N\\ 
  & 4&   & 0.196  & 0.51 & 102.5 & \n & \n & \n & N\\ 
  & 5&   & 8.690  & 0.18 & 160.2 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2008 Apr 17  & 2.728  & 0.14 & 340.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.195  & 1.04 & 49.1 & 0.28 & 1.00 & \n & N\\ 
  & 5&   & 8.419  & 0.19 & 159.9 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 5  & 4.112  & 0.09 & 338.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.032  & 2.78 & 51.7 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 0.99 & 73.4 & \n & \n & \n & N\\ 
  & 4&   & 1.449  & 0.28 & 170.4 & \n & \n & \n & N\\ 
  & 5&   & 7.354  & 0.13 & 148.0 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2008 Sep 12  & 10.127  & 0.01 & 102.9 & 0.23 & 0.63 & 351 & Y\\ 
  & 2&   & 0.045  & 3.04 & 45.2 & \n & \n & \n & Y\\ 
  & 5&   & 3.405  & 0.21 & 149.8 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 17  & 10.386  & 0.06 & 343.2 & 0.18 & 0.96 & 29 & Y\\ 
  & 2&   & 0.035  & 2.95 & 46.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.101  & 0.94 & 77.2 & \n & \n & \n & N\\ 
  & 5&   & 4.616  & 0.27 & 160.8 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 5.889  & 0.15 & 349.0 & 0.33 & 0.65 & 18 & Y\\ 
  & 1&   & 0.052  & 24.95 & 31.7 & 3.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 2.92 & 48.3 & 0.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 0.75 & 91.6 & 0.47 & 1.00 & \n & N\\ 
  & 5&   & 1.616  & 0.36 & 144.9 & 0.34 & 1.00 & \n & N\\ 
  & 6&   & 2.277  & 0.49 & 171.6 & \n & \n & \n & N\\ 
0403$-$132  & 0& 1998 Jun 5  & 0.625  & 0.10 & 344.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 7.81 & 155.3 & \n & \n & \n & Y\\ 
  & 6&   & 0.020  & 2.50 & 168.2 & 0.44 & 1.00 & \n & N\\ 
  & 7&   & 0.397  & 0.24 & 164.8 & \n & \n & \n & N\\ 
  & 0& 2002 May 31  & 1.344  & \n & \n & 0.23 & 0.25 & 359 & Y\\ 
  & 1&   & 0.016  & 9.94 & 161.8 & 3.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.012  & 3.12 & 172.7 & 0.54 & 1.00 & \n & N\\ 
  & 9&   & 0.029  & 1.38 & 189.1 & 0.55 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 0.923  & 0.03 & 6.1 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.013  & 11.68 & 159.0 & 2.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.23 & 172.9 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 1.98 & 175.1 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.075  & 1.68 & 190.9 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.113  & 0.32 & 187.4 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 0.907  & 0.05 & 5.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 11.28 & 160.5 & 2.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 6.25 & 173.2 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.033  & 2.00 & 176.8 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.043  & 1.83 & 188.7 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.219  & 0.27 & 186.2 & \n & \n & \n & Y\\ 
  & 0& 2004 Dec 2  & 1.109  & 0.04 & 0.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 11.87 & 159.5 & 2.45 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.003  & 5.79 & 174.4 & 0.90 & 1.00 & \n & \n\\ 
  & 3&   & 0.035  & 2.22 & 176.0 & 0.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.038  & 1.77 & 188.8 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.236  & 0.25 & 180.1 & \n & \n & \n & Y\\ 
  & 0& 2005 Feb 5  & 1.296  & 0.04 & 11.1 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 11.69 & 160.1 & 2.61 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.006  & 5.71 & 180.4 & 2.22 & 1.00 & \n & \n\\ 
  & 3&   & 0.029  & 2.30 & 175.0 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 1.91 & 187.7 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.252  & 0.28 & 189.2 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 19  & 0.966  & 0.06 & 6.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 12.13 & 159.1 & 2.73 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.25 & 172.9 & 0.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.064  & 2.50 & 173.3 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.046  & 2.12 & 188.9 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.234  & 0.32 & 186.7 & \n & \n & \n & Y\\ 
  & 0& 2006 May 24  & 1.478  & 0.02 & 10.8 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.018  & 12.52 & 159.8 & 3.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 6.41 & 173.4 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.070  & 2.87 & 174.1 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.039  & 2.50 & 189.0 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.196  & 0.28 & 191.0 & \n & \n & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.947  & 0.01 & 67.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.005  & 12.50 & 154.9 & 0.26 & 1.00 & \n & \n\\ 
  & 2&   & 0.007  & 6.41 & 174.4 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 3.45 & 176.3 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 3.06 & 187.9 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.390  & 0.33 & 183.3 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.028  & 1.45 & 187.5 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.671  & 0.04 & 5.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 12.94 & 160.3 & 2.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 6.42 & 174.2 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 3.67 & 177.1 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 0.006  & 3.19 & 189.7 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.163  & 0.39 & 181.5 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.043  & 1.43 & 189.9 & 0.41 & 1.00 & \n & Y\\ 
  & 11&   & 0.006  & 2.08 & 172.9 & \n & \n & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.644  & 0.05 & 359.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 14.01 & 160.2 & 2.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 4.53 & 177.9 & 1.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.140  & 0.27 & 178.6 & 0.09 & 1.00 & \n & Y\\ 
  & 10&   & 0.068  & 2.04 & 186.7 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.051  & 2.57 & 172.4 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.402  & 0.10 & 8.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.009  & 14.15 & 161.2 & 3.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 4.57 & 179.7 & 1.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.219  & 0.27 & 187.2 & 0.07 & 1.00 & \n & Y\\ 
  & 10&   & 0.053  & 2.30 & 187.2 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.058  & 2.84 & 171.8 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.624  & 0.06 & 0.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 14.47 & 161.5 & 3.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.003  & 5.17 & 182.5 & \n & \n & \n & Y\\ 
  & 5&   & 0.172  & 0.28 & 179.7 & \n & \n & \n & Y\\ 
  & 10&   & 0.052  & 2.14 & 185.8 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.044  & 3.24 & 176.8 & 0.90 & 1.00 & \n & Y\\ 
  & 12&   & 0.032  & 3.08 & 169.2 & 0.04 & 1.00 & \n & N\\ 
  & 0& 2010 Jan 16  & 0.539  & 0.05 & 2.1 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 14.72 & 160.7 & 3.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.081  & 0.41 & 180.3 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.048  & 2.35 & 185.5 & 0.50 & 1.00 & \n & Y\\ 
  & 11&   & 0.053  & 3.35 & 173.8 & 1.09 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 0.644  & 0.06 & 1.8 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 15.18 & 160.1 & 2.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.166  & 0.27 & 182.3 & \n & \n & \n & Y\\ 
  & 10&   & 0.031  & 2.66 & 180.9 & 0.94 & 1.00 & \n & Y\\ 
  & 11&   & 0.031  & 3.94 & 176.7 & 1.61 & 1.00 & \n & Y\\ 
0415+379  & 0& 1995 Apr 7  & 1.371  & 0.07 & 61.8 & 0.33 & 0.44 & 56 & Y\\ 
  & 1&   & 0.073  & 3.97 & 70.7 & 1.00 & 1.00 & \n & N\\ 
  & 2&   & 0.113  & 2.06 & 69.5 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.150  & 1.13 & 60.9 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.876  & 0.61 & 61.4 & 0.21 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 1.174  & 0.06 & 228.1 & 0.35 & 0.59 & 48 & Y\\ 
  & 1&   & 0.044  & 4.53 & 70.0 & 0.81 & 1.00 & \n & N\\ 
  & 2&   & 0.046  & 3.37 & 70.3 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.146  & 1.73 & 62.8 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.354  & 0.73 & 62.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 1996 Apr 3  & 3.089  & 0.01 & 227.2 & 0.29 & 0.26 & 80 & Y\\ 
  & 1&   & 0.033  & 4.98 & 70.3 & 0.98 & 1.00 & \n & N\\ 
  & 2&   & 0.050  & 3.79 & 69.6 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 2.18 & 64.0 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.158  & 0.91 & 62.2 & 0.27 & 1.00 & \n & N\\ 
  & 5&   & 0.174  & 0.58 & 65.7 & 0.11 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 1.658  & 0.34 & 242.8 & 0.26 & 0.17 & 61 & Y\\ 
  & 1&   & 0.016  & 6.08 & 70.2 & 1.52 & 1.00 & \n & N\\ 
  & 2&   & 0.034  & 4.74 & 68.1 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 3.25 & 66.0 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.118  & 1.06 & 61.8 & 0.33 & 1.00 & \n & N\\ 
  & 5&   & 1.343  & 0.73 & 68.2 & 0.23 & 0.61 & 35 & N\\ 
  & 6&   & 1.601  & 0.44 & 55.5 & 0.30 & 0.18 & 88 & N\\ 
  & 0& 1997 Mar 1  & 2.490  & 0.02 & 169.6 & 0.38 & 0.26 & 62 & Y\\ 
  & 2&   & 0.035  & 5.45 & 67.9 & 0.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 3.72 & 65.4 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 1.410  & 1.06 & 71.0 & 0.34 & 0.35 & 51 & N\\ 
  & 6&   & 1.980  & 0.76 & 55.3 & 0.34 & 0.39 & 58 & N\\ 
  & 0& 1997 Aug 28  & 1.606  & 0.06 & 223.1 & 0.30 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.058  & 5.97 & 67.7 & 2.68 & 1.00 & \n & \n\\ 
  & 5&   & 1.518  & 1.56 & 67.0 & 0.43 & 1.00 & \n & N\\ 
  & 6&   & 0.991  & 0.88 & 60.0 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 0.741  & 0.13 & 241.9 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 5.74 & 63.3 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.537  & 2.07 & 67.3 & 0.37 & 1.00 & \n & N\\ 
  & 6&   & 0.105  & 1.15 & 59.8 & 0.22 & 1.00 & \n & N\\ 
  & 7\tablenotemark{a}&   & 0.637  & 2.41 & 66.9 & 0.49 & 1.00 & \n & \n\\ 
  & 10\tablenotemark{a}&   & 0.147  & 1.65 & 64.5 & 0.34 & 1.00 & \n & \n\\ 
  & 11&   & 0.193  & 0.64 & 57.6 & 0.21 & 1.00 & \n & N\\ 
  & 13&   & 0.708  & 0.24 & 58.5 & \n & \n & \n & N\\ 
  & 0& 1999 May 21  & 0.627  & 0.17 & 243.1 & \n & \n & \n & Y\\ 
  & 7&   & 0.296  & 4.37 & 65.9 & 0.53 & 0.43 & 38 & Y\\ 
  & 8\tablenotemark{a}&   & 0.470  & 3.68 & 68.8 & 1.33 & 0.37 & 58 & \n\\ 
  & 11&   & 0.080  & 1.19 & 63.1 & 0.55 & 1.00 & \n & N\\ 
  & 12&   & 0.808  & 0.26 & 64.3 & \n & \n & \n & N\\ 
  & 13&   & 0.261  & 0.69 & 63.9 & 0.02 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 6  & 1.056  & 0.42 & 345.6 & 0.75 & 0.44 & 354 & Y\\ 
  & 7&   & 0.329  & 5.06 & 64.2 & 0.83 & 0.58 & 2 & Y\\ 
  & 9\tablenotemark{a}&   & 0.442  & 3.98 & 67.2 & 1.53 & 0.56 & 53 & \n\\ 
  & 12&   & 0.580  & 0.55 & 55.9 & 0.67 & 1.00 & \n & N\\ 
  & 13&   & 0.122  & 1.31 & 61.5 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 27  & 1.669  & 0.01 & 228.2 & 0.33 & 0.11 & 66 & Y\\ 
  & 7&   & 0.136  & 6.07 & 64.1 & 0.68 & 1.00 & \n & Y\\ 
  & 8&   & 0.126  & 5.34 & 64.6 & 0.74 & 1.00 & \n & N\\ 
  & 9&   & 0.161  & 4.45 & 63.9 & 0.61 & 1.00 & \n & Y\\ 
  & 10&   & 0.067  & 3.80 & 68.1 & 0.47 & 1.00 & \n & Y\\ 
  & 11&   & 0.043  & 2.28 & 66.0 & 0.71 & 1.00 & \n & N\\ 
  & 12&   & 0.250  & 0.65 & 56.1 & 0.45 & 1.00 & \n & N\\ 
  & 13&   & 0.134  & 1.33 & 60.0 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 4  & 0.938  & 0.12 & 238.0 & 0.16 & 1.00 & \n & Y\\ 
  & 7&   & 0.049  & 7.24 & 64.5 & 0.67 & 1.00 & \n & Y\\ 
  & 8&   & 0.087  & 5.94 & 64.2 & 0.87 & 1.00 & \n & N\\ 
  & 9&   & 0.081  & 4.88 & 62.7 & 0.70 & 1.00 & \n & Y\\ 
  & 10&   & 0.057  & 4.03 & 65.8 & 0.40 & 1.00 & \n & Y\\ 
  & 14&   & 0.250  & 1.24 & 59.1 & 0.68 & 1.00 & \n & Y\\ 
  & 15&   & 0.662  & 0.31 & 60.3 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 30  & 1.514  & 0.02 & 242.4 & 0.49 & 0.09 & 61 & Y\\ 
  & 7&   & 0.024  & 8.43 & 65.1 & 1.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 6.98 & 64.0 & 1.12 & 1.00 & \n & N\\ 
  & 9&   & 0.020  & 5.90 & 65.9 & 0.82 & 1.00 & \n & Y\\ 
  & 10&   & 0.121  & 4.72 & 64.7 & 1.40 & 0.35 & 48 & Y\\ 
  & 14&   & 0.061  & 2.59 & 58.9 & 0.94 & 0.33 & 51 & Y\\ 
  & 15&   & 0.425  & 1.02 & 64.6 & 0.46 & 0.39 & 67 & Y\\ 
  & 0& 2002 Mar 9  & 0.740  & 0.21 & 243.2 & 0.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.034  & 8.26 & 65.4 & 1.78 & 1.00 & \n & Y\\ 
  & 9&   & 0.038  & 5.99 & 63.6 & 0.79 & 1.00 & \n & Y\\ 
  & 10&   & 0.084  & 4.99 & 64.4 & 0.76 & 1.00 & \n & Y\\ 
  & 14&   & 0.040  & 3.26 & 59.4 & 0.61 & 1.00 & \n & Y\\ 
  & 15&   & 0.314  & 1.52 & 64.2 & 0.41 & 1.00 & \n & Y\\ 
  & 17&   & 0.206  & 0.67 & 61.7 & 0.16 & 1.00 & \n & N\\ 
  & 18&   & 0.743  & 0.32 & 64.5 & 0.03 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 9  & 0.780  & 0.14 & 239.4 & 0.16 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 9.40 & 64.6 & 1.96 & 1.00 & \n & Y\\ 
  & 9&   & 0.010  & 7.16 & 63.4 & \n & \n & \n & Y\\ 
  & 10&   & 0.048  & 5.77 & 63.6 & 0.85 & 1.00 & \n & Y\\ 
  & 14&   & 0.055  & 4.44 & 61.4 & 0.92 & 1.00 & \n & Y\\ 
  & 15&   & 0.104  & 2.35 & 64.7 & 0.70 & 1.00 & \n & Y\\ 
  & 17&   & 0.130  & 1.11 & 62.1 & 0.54 & 1.00 & \n & N\\ 
  & 18&   & 0.534  & 0.35 & 62.1 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 1.047  & 0.16 & 248.5 & 0.32 & 0.20 & 75 & Y\\ 
  & 7&   & 0.012  & 10.90 & 64.0 & 1.79 & 1.00 & \n & Y\\ 
  & 9&   & 0.014  & 7.95 & 65.8 & 1.59 & 1.00 & \n & Y\\ 
  & 10&   & 0.007  & 6.46 & 60.9 & 0.57 & 1.00 & \n & Y\\ 
  & 14&   & 0.065  & 5.73 & 60.7 & 0.59 & 1.00 & \n & Y\\ 
  & 15&   & 0.068  & 3.86 & 62.8 & 0.97 & 1.00 & \n & Y\\ 
  & 16&   & 0.022  & 2.71 & 62.1 & 0.51 & 1.00 & \n & N\\ 
  & 17&   & 0.035  & 1.94 & 63.4 & 0.33 & 1.00 & \n & N\\ 
  & 19&   & 0.067  & 1.30 & 62.8 & 0.17 & 1.00 & \n & N\\ 
  & 20&   & 0.576  & 0.36 & 68.4 & 0.09 & 1.00 & \n & N\\ 
  & 34&   & 0.177  & 0.69 & 66.1 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 1.157  & 0.06 & 249.2 & 0.31 & 0.17 & 69 & Y\\ 
  & 7&   & 0.006  & 12.75 & 63.1 & 1.50 & 1.00 & \n & Y\\ 
  & 9&   & 0.011  & 8.90 & 65.4 & 1.81 & 1.00 & \n & Y\\ 
  & 14&   & 0.039  & 6.80 & 61.3 & 0.70 & 1.00 & \n & Y\\ 
  & 16&   & 0.026  & 3.89 & 65.9 & 1.10 & 1.00 & \n & N\\ 
  & 17&   & 0.029  & 2.37 & 63.4 & 0.35 & 1.00 & \n & N\\ 
  & 19&   & 0.042  & 1.48 & 67.7 & 0.45 & 1.00 & \n & N\\ 
  & 20&   & 0.279  & 0.41 & 69.8 & 0.07 & 1.00 & \n & N\\ 
  & 21&   & 0.110  & 0.77 & 70.0 & 0.17 & 1.00 & \n & N\\ 
  & 23&   & 0.033  & 5.30 & 62.6 & 0.79 & 1.00 & \n & N\\ 
  & 24&   & 0.063  & 4.73 & 58.2 & 0.41 & 1.00 & \n & N\\ 
  & 25&   & 0.100  & 4.49 & 63.5 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 1.591  & 0.09 & 242.8 & 0.28 & 0.38 & 66 & Y\\ 
  & 7&   & 0.007  & 13.19 & 64.1 & 1.82 & 1.00 & \n & Y\\ 
  & 9&   & 0.004  & 9.84 & 66.4 & 1.10 & 1.00 & \n & Y\\ 
  & 14&   & 0.022  & 7.79 & 61.6 & 0.87 & 1.00 & \n & Y\\ 
  & 16&   & 0.020  & 3.62 & 64.1 & 0.97 & 1.00 & \n & N\\ 
  & 17&   & 0.014  & 2.55 & 66.1 & 0.77 & 1.00 & \n & N\\ 
  & 19&   & 0.016  & 1.75 & 70.8 & 0.38 & 1.00 & \n & N\\ 
  & 21&   & 0.034  & 1.05 & 65.0 & 0.30 & 1.00 & \n & N\\ 
  & 22&   & 0.013  & 6.46 & 61.4 & 0.64 & 1.00 & \n & N\\ 
  & 23&   & 0.097  & 5.59 & 59.5 & 0.62 & 1.00 & \n & N\\ 
  & 24&   & 0.088  & 5.25 & 62.6 & 0.33 & 1.00 & \n & N\\ 
  & 25&   & 0.041  & 4.93 & 63.7 & 0.37 & 1.00 & \n & N\\ 
  & 26&   & 0.294  & 0.55 & 70.2 & 0.22 & 1.00 & \n & Y\\ 
  & 27&   & 0.507  & 0.33 & 61.8 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 6  & 1.648  & 0.04 & 250.3 & 0.24 & 0.27 & 61 & Y\\ 
  & 7&   & 0.006  & 12.89 & 65.5 & 1.93 & 1.00 & \n & Y\\ 
  & 12&   & 0.412  & 0.66 & 63.9 & 0.16 & 1.00 & \n & N\\ 
  & 14&   & 0.017  & 8.11 & 61.4 & 0.96 & 1.00 & \n & Y\\ 
  & 16&   & 0.022  & 4.19 & 64.4 & 0.89 & 1.00 & \n & N\\ 
  & 17&   & 0.008  & 2.82 & 64.8 & 0.32 & 1.00 & \n & N\\ 
  & 19&   & 0.015  & 2.01 & 71.1 & 0.51 & 1.00 & \n & N\\ 
  & 21&   & 0.016  & 1.45 & 67.3 & \n & \n & \n & N\\ 
  & 22&   & 0.020  & 6.49 & 62.1 & 0.81 & 1.00 & \n & N\\ 
  & 23&   & 0.069  & 5.98 & 59.2 & 0.51 & 1.00 & \n & N\\ 
  & 24&   & 0.090  & 5.55 & 61.9 & 0.38 & 1.00 & \n & N\\ 
  & 25&   & 0.030  & 5.21 & 64.1 & 0.38 & 1.00 & \n & N\\ 
  & 26&   & 0.180  & 0.87 & 70.6 & 0.16 & 1.00 & \n & Y\\ 
  & 27&   & 0.536  & 0.31 & 70.4 & 0.05 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 24  & 1.666  & 0.02 & 241.3 & 0.29 & 0.32 & 64 & Y\\ 
  & 12&   & 0.459  & 0.75 & 63.7 & 0.21 & 1.00 & \n & N\\ 
  & 14&   & 0.011  & 8.31 & 60.3 & 0.57 & 1.00 & \n & Y\\ 
  & 16&   & 0.027  & 3.92 & 63.8 & 0.81 & 1.00 & \n & N\\ 
  & 21&   & 0.029  & 1.54 & 65.1 & 0.49 & 1.00 & \n & N\\ 
  & 22&   & 0.010  & 7.13 & 60.6 & 0.42 & 1.00 & \n & N\\ 
  & 23&   & 0.081  & 6.05 & 59.8 & 0.61 & 1.00 & \n & N\\ 
  & 24&   & 0.028  & 5.67 & 60.5 & 0.08 & 1.00 & \n & N\\ 
  & 25&   & 0.073  & 5.39 & 63.2 & 0.46 & 1.00 & \n & N\\ 
  & 26&   & 0.064  & 0.94 & 73.4 & \n & \n & \n & Y\\ 
  & 27&   & 0.439  & 0.35 & 68.7 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 23  & 1.300  & 0.08 & 251.3 & 0.33 & 0.31 & 68 & Y\\ 
  & 7&   & 0.003  & 16.17 & 64.3 & 0.12 & 1.00 & \n & Y\\ 
  & 12&   & 0.163  & 0.69 & 69.4 & \n & \n & \n & N\\ 
  & 13&   & 0.069  & 1.05 & 61.8 & 0.24 & 1.00 & \n & N\\ 
  & 14&   & 0.010  & 9.70 & 60.6 & 0.66 & 1.00 & \n & Y\\ 
  & 16&   & 0.008  & 5.05 & 65.6 & \n & \n & \n & N\\ 
  & 17&   & 0.007  & 4.57 & 63.1 & \n & \n & \n & N\\ 
  & 19&   & 0.012  & 3.07 & 65.0 & 0.48 & 1.00 & \n & N\\ 
  & 21&   & 0.019  & 2.26 & 66.9 & 0.38 & 1.00 & \n & N\\ 
  & 23&   & 0.057  & 7.04 & 59.7 & 0.97 & 1.00 & \n & N\\ 
  & 25&   & 0.062  & 6.36 & 61.4 & 0.61 & 1.00 & \n & N\\ 
  & 26&   & 0.207  & 1.84 & 69.7 & 0.31 & 0.62 & 47 & Y\\ 
  & 27&   & 0.442  & 0.38 & 71.4 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2006 May 24  & 1.032  & 0.45 & 244.2 & 0.05 & 1.00 & \n & Y\\ 
  & 12&   & 1.269  & 0.66 & 66.3 & \n & \n & \n & N\\ 
  & 13&   & 0.306  & 1.02 & 64.8 & 0.24 & 1.00 & \n & N\\ 
  & 26&   & 0.118  & 2.71 & 67.1 & 1.06 & 1.00 & \n & Y\\ 
  & 27&   & 1.533  & 0.38 & 61.7 & 0.18 & 1.00 & \n & N\\ 
  & 28&   & 0.065  & 7.47 & 60.5 & 1.41 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 1.003  & 0.12 & 252.2 & 0.09 & 1.00 & \n & Y\\ 
  & 12&   & 0.481  & 0.61 & 69.3 & 0.13 & 1.00 & \n & N\\ 
  & 13&   & 0.147  & 1.12 & 64.4 & \n & \n & \n & N\\ 
  & 26&   & 0.062  & 3.84 & 67.2 & 0.82 & 1.00 & \n & Y\\ 
  & 27&   & 0.758  & 0.22 & 74.4 & 0.10 & 1.00 & \n & N\\ 
  & 28&   & 0.017  & 8.44 & 61.8 & 0.69 & 1.00 & \n & Y\\ 
  & 33&   & 0.570  & 1.49 & 67.3 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 0.725  & 0.26 & 250.9 & 0.08 & 1.00 & \n & Y\\ 
  & 12&   & 0.368  & 0.59 & 70.0 & 0.15 & 1.00 & \n & N\\ 
  & 13&   & 0.105  & 1.06 & 64.1 & \n & \n & \n & N\\ 
  & 26&   & 0.064  & 4.22 & 67.1 & 0.50 & 1.00 & \n & Y\\ 
  & 27&   & 1.319  & 0.29 & 71.2 & 0.06 & 1.00 & \n & N\\ 
  & 28&   & 0.028  & 8.32 & 60.3 & 1.14 & 1.00 & \n & Y\\ 
  & 31&   & 0.028  & 2.75 & 64.1 & 0.72 & 1.00 & \n & N\\ 
  & 32&   & 0.133  & 1.93 & 66.8 & \n & \n & \n & Y\\ 
  & 33&   & 0.455  & 1.61 & 67.6 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.684  & 0.37 & 249.7 & 0.07 & 1.00 & \n & Y\\ 
  & 12&   & 0.906  & 0.56 & 67.7 & \n & \n & \n & N\\ 
  & 13&   & 0.152  & 1.08 & 64.1 & 0.26 & 1.00 & \n & N\\ 
  & 26&   & 0.079  & 4.33 & 67.0 & 0.61 & 1.00 & \n & Y\\ 
  & 27&   & 1.173  & 0.34 & 71.3 & 0.08 & 1.00 & \n & N\\ 
  & 28&   & 0.021  & 8.43 & 61.1 & 0.60 & 1.00 & \n & Y\\ 
  & 31&   & 0.069  & 2.30 & 63.5 & 0.59 & 1.00 & \n & N\\ 
  & 32&   & 0.150  & 2.07 & 65.8 & \n & \n & \n & Y\\ 
  & 33&   & 0.330  & 1.75 & 68.2 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 1.053  & 0.26 & 252.4 & 0.11 & 1.00 & \n & Y\\ 
  & 12&   & 1.010  & 0.63 & 67.8 & 0.11 & 1.00 & \n & N\\ 
  & 13&   & 0.087  & 1.12 & 65.6 & 0.26 & 1.00 & \n & N\\ 
  & 26&   & 0.090  & 4.57 & 65.4 & 0.58 & 1.00 & \n & Y\\ 
  & 27&   & 1.064  & 0.30 & 76.5 & \n & \n & \n & N\\ 
  & 28&   & 0.020  & 8.65 & 61.2 & 1.21 & 1.00 & \n & Y\\ 
  & 32&   & 0.195  & 2.30 & 65.5 & 0.27 & 1.00 & \n & Y\\ 
  & 33&   & 0.309  & 1.87 & 68.1 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & 1.864  & 0.24 & 255.7 & 0.14 & 1.00 & \n & Y\\ 
  & 12&   & 0.968  & 0.56 & 71.8 & \n & \n & \n & N\\ 
  & 13&   & 0.386  & 1.04 & 65.7 & 0.28 & 1.00 & \n & N\\ 
  & 26&   & 0.128  & 4.93 & 63.9 & 0.68 & 1.00 & \n & Y\\ 
  & 27&   & 1.802  & 0.31 & 78.5 & 0.05 & 1.00 & \n & N\\ 
  & 28&   & 0.019  & 9.07 & 62.9 & 1.00 & 1.00 & \n & Y\\ 
  & 32&   & 0.146  & 2.76 & 65.5 & 0.30 & 1.00 & \n & Y\\ 
  & 33&   & 0.374  & 2.17 & 67.3 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 0.862  & 0.43 & 243.2 & 0.08 & 1.00 & \n & Y\\ 
  & 26&   & 0.056  & 6.05 & 64.2 & 0.91 & 1.00 & \n & Y\\ 
  & 28&   & 0.010  & 9.40 & 60.5 & \n & \n & \n & Y\\ 
  & 32&   & 0.165  & 3.99 & 66.2 & 0.29 & 1.00 & \n & Y\\ 
  & 33&   & 0.198  & 3.17 & 68.4 & 0.56 & 1.00 & \n & Y\\ 
  & 37&   & 0.044  & 2.28 & 69.3 & \n & \n & \n & Y\\ 
  & 38&   & 0.110  & 1.65 & 64.1 & 0.36 & 1.00 & \n & Y\\ 
  & 39&   & 0.804  & 1.12 & 70.8 & 0.24 & 1.00 & \n & Y\\ 
  & 40&   & 1.130  & 0.90 & 78.7 & 0.14 & 1.00 & \n & Y\\ 
  & 41&   & 1.791  & 0.66 & 66.7 & 0.07 & 1.00 & \n & Y\\ 
  & 42&   & 1.386  & 0.33 & 60.8 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 1.150  & 0.23 & 240.5 & 0.14 & 1.00 & \n & Y\\ 
  & 26&   & 0.050  & 6.08 & 63.6 & 1.22 & 1.00 & \n & Y\\ 
  & 32&   & 0.162  & 4.37 & 65.9 & 0.25 & 1.00 & \n & Y\\ 
  & 33&   & 0.144  & 3.60 & 68.6 & 0.50 & 1.00 & \n & Y\\ 
  & 37&   & 0.065  & 2.83 & 67.8 & 0.64 & 1.00 & \n & Y\\ 
  & 38&   & 0.061  & 2.06 & 68.1 & \n & \n & \n & Y\\ 
  & 39&   & 0.223  & 1.55 & 65.0 & \n & \n & \n & Y\\ 
  & 40&   & 1.901  & 1.09 & 72.6 & 0.31 & 1.00 & \n & Y\\ 
  & 41&   & 0.857  & 0.78 & 62.9 & 0.12 & 1.00 & \n & Y\\ 
  & 42&   & 1.056  & 0.37 & 64.4 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 0.428  & 0.43 & 244.7 & \n & \n & \n & Y\\ 
  & 26&   & 0.034  & 6.20 & 62.4 & 0.75 & 1.00 & \n & Y\\ 
  & 32&   & 0.138  & 4.63 & 65.5 & 0.18 & 1.00 & \n & Y\\ 
  & 33&   & 0.176  & 3.79 & 67.9 & 0.71 & 1.00 & \n & Y\\ 
  & 37&   & 0.065  & 2.74 & 66.3 & \n & \n & \n & Y\\ 
  & 39&   & 0.270  & 1.56 & 71.8 & \n & \n & \n & Y\\ 
  & 40&   & 1.874  & 1.24 & 68.7 & 0.37 & 1.00 & \n & Y\\ 
  & 41&   & 1.124  & 0.67 & 64.9 & 0.20 & 1.00 & \n & Y\\ 
  & 42&   & 1.121  & 0.29 & 62.6 & \n & \n & \n & N\\ 
  & 0& 2008 Sep 12  & 1.066  & 0.28 & 243.9 & 0.16 & 1.00 & \n & Y\\ 
  & 26&   & 0.044  & 6.25 & 64.1 & 1.30 & 1.00 & \n & Y\\ 
  & 32&   & 0.156  & 4.60 & 66.0 & 0.32 & 1.00 & \n & Y\\ 
  & 33&   & 0.143  & 3.74 & 68.2 & 0.54 & 1.00 & \n & Y\\ 
  & 37&   & 0.039  & 2.85 & 69.5 & 0.19 & 1.00 & \n & Y\\ 
  & 38&   & 0.052  & 2.20 & 66.8 & \n & \n & \n & Y\\ 
  & 39&   & 0.128  & 1.74 & 64.2 & \n & \n & \n & Y\\ 
  & 40&   & 1.812  & 1.25 & 70.6 & 0.38 & 1.00 & \n & Y\\ 
  & 41&   & 0.597  & 0.78 & 63.0 & 0.12 & 1.00 & \n & Y\\ 
  & 42&   & 0.967  & 0.39 & 62.4 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 1.231  & 0.17 & 236.9 & 0.09 & 1.00 & \n & Y\\ 
  & 26&   & 0.015  & 6.85 & 60.8 & \n & \n & \n & Y\\ 
  & 32&   & 0.106  & 5.00 & 65.9 & 0.48 & 1.00 & \n & Y\\ 
  & 33&   & 0.084  & 4.23 & 68.0 & 0.40 & 1.00 & \n & Y\\ 
  & 37&   & 0.071  & 3.55 & 68.3 & 0.59 & 1.00 & \n & Y\\ 
  & 38&   & 0.051  & 2.54 & 67.1 & 0.38 & 1.00 & \n & Y\\ 
  & 39&   & 0.082  & 2.02 & 60.5 & \n & \n & \n & Y\\ 
  & 40&   & 1.366  & 1.60 & 69.9 & 0.42 & 1.00 & \n & Y\\ 
  & 41&   & 0.335  & 1.11 & 61.2 & 0.10 & 1.00 & \n & Y\\ 
  & 42&   & 0.610  & 0.63 & 60.5 & 0.14 & 1.00 & \n & N\\ 
  & 43&   & 0.904  & 0.24 & 56.8 & \n & \n & \n & N\\ 
  & 0& 2009 Jan 30  & 1.163  & 0.28 & 241.1 & 0.02 & 1.00 & \n & Y\\ 
  & 26&   & 0.014  & 6.68 & 61.9 & \n & \n & \n & Y\\ 
  & 32&   & 0.074  & 5.32 & 66.0 & 0.56 & 1.00 & \n & Y\\ 
  & 33&   & 0.095  & 4.54 & 66.7 & 0.53 & 1.00 & \n & Y\\ 
  & 37&   & 0.077  & 3.75 & 68.6 & 0.72 & 1.00 & \n & Y\\ 
  & 38&   & 0.040  & 2.54 & 65.0 & 0.14 & 1.00 & \n & Y\\ 
  & 39&   & 0.121  & 2.08 & 61.9 & \n & \n & \n & Y\\ 
  & 40&   & 1.119  & 1.82 & 70.6 & 0.42 & 1.00 & \n & Y\\ 
  & 41&   & 0.315  & 1.15 & 61.7 & 0.24 & 1.00 & \n & Y\\ 
  & 42&   & 0.709  & 0.63 & 63.3 & 0.12 & 1.00 & \n & N\\ 
  & 43&   & 2.038  & 0.31 & 60.1 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 0.969  & 0.47 & 239.2 & 0.01 & 1.00 & \n & Y\\ 
  & 26&   & 0.008  & 7.04 & 61.2 & \n & \n & \n & Y\\ 
  & 32&   & 0.056  & 5.77 & 65.8 & 0.56 & 1.00 & \n & Y\\ 
  & 33&   & 0.112  & 4.99 & 65.2 & 0.53 & 1.00 & \n & Y\\ 
  & 37&   & 0.087  & 4.16 & 68.5 & 0.62 & 1.00 & \n & Y\\ 
  & 38&   & 0.023  & 2.98 & 65.7 & \n & \n & \n & Y\\ 
  & 39&   & 0.814  & 2.25 & 67.1 & 0.42 & 1.00 & \n & Y\\ 
  & 40&   & 0.276  & 2.09 & 76.0 & 0.30 & 1.00 & \n & Y\\ 
  & 41&   & 0.190  & 1.49 & 65.2 & 0.35 & 1.00 & \n & Y\\ 
  & 42&   & 0.375  & 0.94 & 62.9 & 0.14 & 1.00 & \n & N\\ 
  & 43&   & 1.448  & 0.68 & 62.8 & 0.11 & 1.00 & \n & N\\ 
  & 44&   & 1.143  & 0.30 & 58.6 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 15  & 0.712  & 0.32 & 237.9 & \n & \n & \n & Y\\ 
  & 26&   & 0.009  & 7.20 & 61.6 & \n & \n & \n & Y\\ 
  & 32&   & 0.051  & 5.93 & 65.7 & 0.59 & 1.00 & \n & Y\\ 
  & 33&   & 0.104  & 5.17 & 64.8 & 0.56 & 1.00 & \n & Y\\ 
  & 37&   & 0.079  & 4.34 & 67.3 & 0.55 & 1.00 & \n & Y\\ 
  & 38&   & 0.023  & 3.47 & 69.4 & 0.44 & 1.00 & \n & Y\\ 
  & 39&   & 0.825  & 2.42 & 67.5 & 0.45 & 1.00 & \n & Y\\ 
  & 40&   & 0.233  & 2.24 & 75.2 & 0.35 & 1.00 & \n & Y\\ 
  & 41&   & 0.170  & 1.59 & 65.5 & 0.40 & 1.00 & \n & Y\\ 
  & 42&   & 0.648  & 1.00 & 62.6 & 0.18 & 1.00 & \n & N\\ 
  & 43&   & 0.682  & 0.68 & 61.9 & 0.14 & 1.00 & \n & N\\ 
  & 44&   & 1.047  & 0.30 & 56.5 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 0.759  & 0.36 & 236.9 & \n & \n & \n & Y\\ 
  & 32&   & 0.050  & 6.11 & 65.4 & 0.63 & 1.00 & \n & Y\\ 
  & 33&   & 0.100  & 5.29 & 64.6 & 0.54 & 1.00 & \n & Y\\ 
  & 37&   & 0.082  & 4.46 & 66.6 & 0.47 & 1.00 & \n & Y\\ 
  & 38&   & 0.019  & 3.70 & 70.1 & \n & \n & \n & Y\\ 
  & 39&   & 1.013  & 2.52 & 68.4 & 0.48 & 1.00 & \n & Y\\ 
  & 40&   & 0.061  & 2.28 & 79.2 & 0.05 & 1.00 & \n & Y\\ 
  & 41&   & 0.174  & 1.65 & 65.7 & 0.41 & 1.00 & \n & Y\\ 
  & 42&   & 0.499  & 1.11 & 62.7 & 0.18 & 1.00 & \n & N\\ 
  & 43&   & 0.744  & 0.70 & 61.0 & 0.15 & 1.00 & \n & N\\ 
  & 44&   & 0.882  & 0.34 & 56.3 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 0.712  & 0.19 & 240.7 & 0.12 & 1.00 & \n & Y\\ 
  & 32&   & 0.047  & 6.59 & 64.9 & 0.94 & 1.00 & \n & Y\\ 
  & 33&   & 0.074  & 5.79 & 63.3 & 0.28 & 1.00 & \n & Y\\ 
  & 37&   & 0.148  & 4.93 & 63.9 & 0.62 & 1.00 & \n & Y\\ 
  & 39&   & 0.848  & 3.00 & 68.5 & 0.56 & 1.00 & \n & Y\\ 
  & 41&   & 0.268  & 1.89 & 64.7 & 0.50 & 1.00 & \n & Y\\ 
  & 42&   & 0.195  & 1.15 & 58.1 & 0.32 & 1.00 & \n & N\\ 
  & 43&   & 0.349  & 0.75 & 57.8 & 0.02 & 1.00 & \n & N\\ 
  & 44&   & 0.406  & 0.35 & 59.2 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 1.137  & 0.08 & 241.2 & 0.26 & 1.00 & \n & Y\\ 
  & 33&   & 0.172  & 5.88 & 63.4 & 0.92 & 1.00 & \n & Y\\ 
  & 37&   & 0.117  & 4.86 & 63.2 & 0.49 & 1.00 & \n & Y\\ 
  & 39&   & 0.243  & 3.37 & 67.2 & 0.10 & 1.00 & \n & Y\\ 
  & 40&   & 0.717  & 3.01 & 69.9 & 0.69 & 1.00 & \n & Y\\ 
  & 41&   & 0.238  & 2.05 & 65.2 & 0.52 & 1.00 & \n & Y\\ 
  & 43&   & 0.229  & 1.02 & 54.6 & 0.34 & 1.00 & \n & N\\ 
  & 44&   & 0.496  & 0.49 & 64.6 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 1.067  & 0.07 & 242.3 & 0.25 & 1.00 & \n & Y\\ 
  & 32&   & 0.041  & 6.91 & 64.7 & 0.82 & 1.00 & \n & Y\\ 
  & 33&   & 0.133  & 5.79 & 62.7 & 0.66 & 1.00 & \n & Y\\ 
  & 37&   & 0.089  & 5.00 & 62.9 & 0.30 & 1.00 & \n & Y\\ 
  & 39&   & 0.267  & 3.46 & 66.6 & 0.37 & 1.00 & \n & Y\\ 
  & 40&   & 0.556  & 3.12 & 70.0 & 0.62 & 1.00 & \n & Y\\ 
  & 41&   & 0.227  & 2.12 & 64.7 & 0.64 & 1.00 & \n & Y\\ 
  & 43&   & 0.198  & 1.02 & 58.0 & 0.36 & 1.00 & \n & N\\ 
  & 44&   & 0.376  & 0.55 & 60.6 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 1.279  & 0.02 & 229.4 & 0.38 & 0.10 & 64 & Y\\ 
  & 30&   & 0.070  & 1.71 & 58.0 & 0.46 & 1.00 & \n & Y\\ 
  & 33&   & 0.094  & 6.31 & 62.8 & 0.97 & 1.00 & \n & Y\\ 
  & 36&   & 0.328  & 3.19 & 69.0 & 0.68 & 1.00 & \n & Y\\ 
  & 37&   & 0.105  & 5.29 & 62.9 & 0.78 & 1.00 & \n & Y\\ 
  & 39&   & 0.250  & 3.93 & 65.8 & 0.38 & 1.00 & \n & Y\\ 
  & 40&   & 0.164  & 3.61 & 71.0 & 0.30 & 1.00 & \n & Y\\ 
  & 41&   & 0.050  & 2.36 & 66.9 & 0.31 & 1.00 & \n & Y\\ 
  & 43&   & 0.127  & 0.96 & 57.5 & 0.29 & 1.00 & \n & N\\ 
  & 44&   & 0.195  & 0.55 & 67.5 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 27  & 0.695  & 0.16 & 242.2 & 0.09 & 1.00 & \n & Y\\ 
  & 30&   & 0.069  & 2.02 & 58.7 & 0.47 & 1.00 & \n & Y\\ 
  & 33&   & 0.072  & 6.67 & 63.0 & 0.86 & 1.00 & \n & Y\\ 
  & 35&   & 0.634  & 0.26 & 66.6 & \n & \n & \n & N\\ 
  & 36&   & 0.289  & 3.39 & 68.3 & 0.69 & 1.00 & \n & Y\\ 
  & 37&   & 0.099  & 5.59 & 63.0 & 0.78 & 1.00 & \n & Y\\ 
  & 39&   & 0.262  & 4.20 & 66.1 & 0.45 & 1.00 & \n & Y\\ 
  & 40&   & 0.148  & 3.80 & 70.6 & 0.34 & 1.00 & \n & Y\\ 
  & 41&   & 0.024  & 2.55 & 66.9 & \n & \n & \n & Y\\ 
  & 43&   & 0.117  & 1.10 & 61.5 & 0.31 & 1.00 & \n & N\\ 
  & 44&   & 0.285  & 0.67 & 64.3 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 0.460  & 0.21 & 244.7 & 0.03 & 1.00 & \n & Y\\ 
  & 30&   & 0.068  & 2.17 & 59.1 & 0.60 & 1.00 & \n & Y\\ 
  & 33&   & 0.068  & 6.78 & 62.9 & 0.90 & 1.00 & \n & Y\\ 
  & 35&   & 0.852  & 0.25 & 66.2 & 0.08 & 1.00 & \n & N\\ 
  & 36&   & 0.338  & 3.59 & 68.3 & 0.66 & 1.00 & \n & Y\\ 
  & 37&   & 0.083  & 5.79 & 62.9 & 0.79 & 1.00 & \n & Y\\ 
  & 39&   & 0.225  & 4.38 & 65.7 & 0.45 & 1.00 & \n & Y\\ 
  & 40&   & 0.087  & 3.99 & 70.5 & 0.21 & 1.00 & \n & Y\\ 
  & 41&   & 0.029  & 2.71 & 66.7 & 0.29 & 1.00 & \n & Y\\ 
  & 43&   & 0.123  & 1.10 & 62.1 & 0.29 & 1.00 & \n & N\\ 
  & 44&   & 0.313  & 0.65 & 65.8 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 0.461  & 0.23 & 243.2 & 0.07 & 1.00 & \n & Y\\ 
  & 29&   & 0.011  & 2.86 & 72.3 & \n & \n & \n & N\\ 
  & 30&   & 0.079  & 2.39 & 60.0 & 0.80 & 1.00 & \n & Y\\ 
  & 33&   & 0.065  & 6.85 & 62.8 & 0.95 & 1.00 & \n & Y\\ 
  & 35&   & 0.810  & 0.27 & 64.1 & 0.08 & 1.00 & \n & N\\ 
  & 36&   & 0.308  & 3.70 & 68.0 & 0.61 & 1.00 & \n & Y\\ 
  & 37&   & 0.065  & 5.81 & 63.1 & 0.66 & 1.00 & \n & Y\\ 
  & 39&   & 0.216  & 4.52 & 65.7 & 0.47 & 1.00 & \n & Y\\ 
  & 40&   & 0.073  & 4.08 & 69.8 & 0.21 & 1.00 & \n & Y\\ 
  & 43&   & 0.159  & 1.08 & 62.5 & 0.31 & 1.00 & \n & N\\ 
  & 44&   & 0.275  & 0.65 & 66.8 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 0.501  & 0.18 & 243.8 & 0.10 & 1.00 & \n & Y\\ 
  & 29&   & 0.009  & 2.98 & 73.6 & \n & \n & \n & N\\ 
  & 30&   & 0.060  & 2.60 & 59.9 & 0.79 & 1.00 & \n & Y\\ 
  & 33&   & 0.050  & 6.96 & 62.9 & 0.93 & 1.00 & \n & Y\\ 
  & 35&   & 0.579  & 0.25 & 67.1 & 0.07 & 1.00 & \n & N\\ 
  & 36&   & 0.297  & 3.78 & 68.0 & 0.63 & 1.00 & \n & Y\\ 
  & 37&   & 0.053  & 5.88 & 63.1 & 0.73 & 1.00 & \n & Y\\ 
  & 39&   & 0.152  & 4.64 & 65.3 & 0.49 & 1.00 & \n & Y\\ 
  & 40&   & 0.058  & 4.25 & 68.6 & 0.32 & 1.00 & \n & Y\\ 
  & 43&   & 0.102  & 1.01 & 63.8 & 0.14 & 1.00 & \n & N\\ 
  & 44&   & 0.227  & 0.64 & 65.9 & 0.10 & 1.00 & \n & N\\ 
  & 45&   & 0.041  & 1.45 & 62.7 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 0.449  & 0.20 & 247.1 & \n & \n & \n & Y\\ 
  & 29&   & 0.012  & 3.35 & 73.0 & \n & \n & \n & N\\ 
  & 30&   & 0.068  & 2.78 & 60.5 & 0.79 & 1.00 & \n & Y\\ 
  & 33&   & 0.052  & 7.17 & 62.7 & 0.98 & 1.00 & \n & Y\\ 
  & 35&   & 0.869  & 0.25 & 68.7 & 0.07 & 1.00 & \n & N\\ 
  & 36&   & 0.392  & 3.97 & 67.8 & 0.65 & 1.00 & \n & Y\\ 
  & 37&   & 0.060  & 6.06 & 62.6 & 0.78 & 1.00 & \n & Y\\ 
  & 39&   & 0.178  & 4.73 & 65.7 & 0.52 & 1.00 & \n & Y\\ 
  & 43&   & 0.128  & 0.99 & 65.0 & 0.16 & 1.00 & \n & N\\ 
  & 44&   & 0.261  & 0.59 & 67.2 & 0.15 & 1.00 & \n & N\\ 
  & 45&   & 0.077  & 1.37 & 60.0 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 20  & 0.428  & 0.20 & 248.5 & 0.08 & 1.00 & \n & Y\\ 
  & 29&   & 0.063  & 3.87 & 70.0 & 0.21 & 1.00 & \n & N\\ 
  & 30&   & 0.084  & 3.25 & 63.8 & 1.02 & 1.00 & \n & Y\\ 
  & 33&   & 0.035  & 7.29 & 62.9 & 0.83 & 1.00 & \n & Y\\ 
  & 35&   & 0.763  & 0.19 & 72.2 & 0.06 & 1.00 & \n & N\\ 
  & 36&   & 0.295  & 4.28 & 66.8 & 0.59 & 1.00 & \n & Y\\ 
  & 37&   & 0.046  & 6.17 & 63.1 & 0.81 & 1.00 & \n & Y\\ 
  & 39&   & 0.131  & 4.98 & 65.2 & 0.51 & 1.00 & \n & Y\\ 
  & 43&   & 0.226  & 0.84 & 65.6 & 0.15 & 1.00 & \n & N\\ 
  & 44&   & 0.329  & 0.44 & 70.8 & 0.05 & 1.00 & \n & N\\ 
  & 45&   & 0.032  & 1.79 & 63.9 & 0.50 & 1.00 & \n & N\\ 
  & 46&   & 0.081  & 1.23 & 64.0 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 0.553  & 0.18 & 261.2 & 0.05 & 1.00 & \n & Y\\ 
  & 29&   & 0.073  & 3.84 & 70.6 & 0.28 & 1.00 & \n & N\\ 
  & 30&   & 0.081  & 3.14 & 63.1 & 0.94 & 1.00 & \n & Y\\ 
  & 33&   & 0.036  & 7.49 & 63.2 & 0.83 & 1.00 & \n & Y\\ 
  & 35&   & 0.833  & 0.20 & 74.9 & 0.02 & 1.00 & \n & N\\ 
  & 36&   & 0.312  & 4.27 & 66.8 & 0.57 & 1.00 & \n & Y\\ 
  & 37&   & 0.055  & 6.26 & 63.1 & 0.79 & 1.00 & \n & Y\\ 
  & 39&   & 0.158  & 4.95 & 65.4 & 0.52 & 1.00 & \n & Y\\ 
  & 43&   & 0.254  & 0.87 & 65.2 & 0.14 & 1.00 & \n & N\\ 
  & 44&   & 0.334  & 0.46 & 70.8 & 0.13 & 1.00 & \n & N\\ 
  & 45&   & 0.021  & 1.95 & 63.0 & 0.32 & 1.00 & \n & N\\ 
  & 46&   & 0.084  & 1.29 & 64.5 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 0.189  & 0.35 & 243.0 & \n & \n & \n & Y\\ 
  & 29&   & 0.110  & 4.04 & 69.3 & 0.39 & 1.00 & \n & N\\ 
  & 30&   & 0.067  & 3.38 & 61.7 & 0.71 & 1.00 & \n & Y\\ 
  & 33&   & 0.039  & 7.54 & 62.8 & 0.83 & 1.00 & \n & Y\\ 
  & 35&   & 1.062  & 0.27 & 61.5 & \n & \n & \n & N\\ 
  & 36&   & 0.318  & 4.48 & 66.1 & 0.57 & 1.00 & \n & Y\\ 
  & 37&   & 0.047  & 6.40 & 62.7 & 0.71 & 1.00 & \n & Y\\ 
  & 39&   & 0.142  & 5.19 & 64.8 & 0.47 & 1.00 & \n & Y\\ 
  & 43&   & 0.217  & 1.00 & 64.8 & \n & \n & \n & N\\ 
  & 44&   & 0.552  & 0.54 & 65.5 & 0.08 & 1.00 & \n & N\\ 
  & 45&   & 0.031  & 2.15 & 64.2 & 0.52 & 1.00 & \n & N\\ 
  & 46&   & 0.128  & 1.36 & 62.4 & 0.23 & 1.00 & \n & N\\ 
0420$-$014  & 0& 1995 Jul 28  & 3.642  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.252  & 2.05 & 183.1 & 0.92 & 1.00 & \n & \n\\ 
  & 2&   & 0.308  & 1.30 & 207.3 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 1996 Apr 3  & 3.711  & 0.01 & 3.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.260  & 1.89 & 182.2 & 0.95 & 1.00 & \n & \n\\ 
  & 2&   & 0.209  & 1.49 & 207.6 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 2.834  & 0.01 & 189.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.074  & 2.17 & 187.9 & \n & \n & \n & \n\\ 
  & 2&   & 0.354  & 1.19 & 202.7 & 1.00 & 1.00 & \n & Y\\ 
  & 0& 1997 Jun 15  & 3.005  & 0.01 & 13.5 & 0.12 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.057  & 2.40 & 188.2 & \n & \n & \n & \n\\ 
  & 2&   & 0.371  & 1.26 & 196.6 & 1.12 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 2.574  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.030  & 3.34 & 168.8 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.240  & 1.59 & 194.0 & 1.24 & 1.00 & \n & Y\\ 
  & 0& 1998 May 29  & 3.463  & \n & \n & 0.24 & 0.45 & 1 & Y\\ 
  & 1&   & 0.109  & 2.52 & 173.8 & 1.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.205  & 1.63 & 199.6 & 0.92 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 25  & 3.046  & \n & \n & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.067  & 3.08 & 172.2 & 1.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.171  & 1.29 & 194.5 & 1.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.061  & 1.98 & 196.4 & \n & \n & \n & N\\ 
  & 0& 1999 Feb 8  & 2.708  & \n & \n & 0.30 & 0.50 & 2 & Y\\ 
  & 1&   & 0.073  & 3.03 & 172.5 & 1.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.207  & 1.55 & 197.3 & 1.08 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 2.422  & \n & \n & 0.34 & 0.48 & 356 & Y\\ 
  & 1&   & 0.103  & 2.87 & 175.7 & 1.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.199  & 1.37 & 201.2 & 1.03 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 31  & 2.328  & 0.01 & 10.7 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.051  & 3.57 & 170.9 & 1.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.228  & 1.52 & 193.7 & 1.13 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 2.923  & \n & \n & 0.26 & 0.53 & 16 & Y\\ 
  & 1&   & 0.071  & 3.54 & 174.3 & 1.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.217  & 1.35 & 195.3 & 1.09 & 1.00 & \n & Y\\ 
  & 0& 2000 Oct 8  & 3.238  & \n & \n & 0.13 & 0.86 & 356 & Y\\ 
  & 2&   & 0.236  & 1.58 & 188.5 & 1.11 & 1.00 & \n & Y\\ 
  & 0& 2000 Oct 17  & 3.717  & \n & \n & 0.22 & 0.64 & 11 & Y\\ 
  & 2&   & 0.266  & 1.46 & 192.2 & 1.26 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 5  & 4.229  & \n & \n & 0.22 & 0.23 & 37 & Y\\ 
  & 2&   & 0.200  & 1.46 & 191.6 & 1.34 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 4.912  & \n & \n & 0.15 & 0.86 & 35 & Y\\ 
  & 1&   & 0.053  & 3.78 & 173.6 & 1.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.222  & 1.46 & 197.1 & 1.04 & 1.00 & \n & Y\\ 
  & 0& 2001 Apr 1  & 4.502  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.128  & 2.93 & 189.9 & 2.60 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.079  & 1.94 & 195.9 & 0.24 & 1.00 & \n & \n\\ 
  & 0& 2001 May 7  & 5.669  & \n & \n & 0.23 & 0.60 & 339 & Y\\ 
  & 1&   & 0.076  & 3.53 & 171.3 & 1.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.244  & 1.35 & 194.9 & 1.10 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 8  & 5.627  & \n & \n & 0.19 & 0.67 & 36 & Y\\ 
  & 1&   & 0.071  & 3.53 & 173.1 & 2.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.245  & 1.37 & 194.6 & 1.33 & 1.00 & \n & Y\\ 
  & 0& 2001 Jul 7  & 5.420  & \n & \n & 0.16 & 0.76 & 55 & Y\\ 
  & 2&   & 0.259  & 1.50 & 189.4 & 1.25 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 5  & 5.026  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.056  & 3.94 & 172.6 & 1.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.184  & 1.57 & 194.3 & 1.12 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 9  & 5.365  & \n & \n & 0.16 & 0.87 & 36 & Y\\ 
  & 2&   & 0.340  & 1.45 & 182.1 & 1.24 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 11  & 5.868  & \n & \n & 0.16 & 0.73 & 61 & Y\\ 
  & 2&   & 0.241  & 1.38 & 191.5 & 1.17 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 22  & 5.740  & \n & \n & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.168  & 1.57 & 194.6 & 1.03 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 28  & 6.467  & \n & \n & 0.14 & 0.45 & 67 & Y\\ 
  & 2&   & 0.241  & 1.44 & 191.7 & 1.16 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 27  & 7.686  & \n & \n & 0.25 & 0.61 & 23 & Y\\ 
  & 0& 2002 Jul 3  & 7.762  & 0.01 & 285.2 & 0.16 & 0.80 & 311 & Y\\ 
  & 1\tablenotemark{a}&   & 0.045  & 3.13 & 166.0 & 0.35 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.344  & 1.22 & 190.3 & 1.10 & 1.00 & \n & \n\\ 
  & 0& 2002 Aug 30  & 8.424  & 0.02 & 60.0 & 0.14 & 0.67 & 22 & Y\\ 
  & 2\tablenotemark{a}&   & 0.088  & 2.06 & 194.8 & 0.34 & 1.00 & \n & \n\\ 
  & 3&   & 1.001  & 0.29 & 232.8 & \n & \n & \n & Y\\ 
  & 0& 2002 Nov 15  & 6.777  & 0.04 & 32.6 & 0.08 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.188  & 1.88 & 193.5 & 1.22 & 1.00 & \n & \n\\ 
  & 3&   & 2.627  & 0.23 & 216.2 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 6  & 9.045  & 0.01 & 47.9 & 0.19 & 0.56 & 15 & Y\\ 
  & 1\tablenotemark{a}&   & 0.041  & 4.99 & 176.3 & 0.52 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.209  & 1.53 & 194.9 & 0.92 & 1.00 & \n & \n\\ 
  & 3&   & 1.046  & 0.35 & 227.1 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 13  & 9.323  & 0.01 & 72.7 & 0.19 & 0.51 & 22 & Y\\ 
  & 3&   & 0.942  & 0.37 & 226.0 & \n & \n & \n & Y\\ 
  & 0& 2003 Mar 1  & 8.676  & 0.02 & 35.1 & 0.10 & 0.52 & 276 & Y\\ 
  & 1&   & 0.101  & 4.04 & 175.8 & 2.21 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.209  & 1.33 & 196.1 & 0.89 & 1.00 & \n & \n\\ 
  & 3&   & 1.496  & 0.29 & 221.8 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2003 May 26  & 10.566  & 0.01 & 89.7 & 0.10 & 0.89 & 339 & Y\\ 
  & 2\tablenotemark{a}&   & 0.126  & 1.84 & 197.3 & 0.33 & 1.00 & \n & \n\\ 
  & 3&   & 0.782  & 0.39 & 227.6 & \n & \n & \n & Y\\ 
  & 0& 2004 Jan 9  & 10.471  & \n & \n & 0.14 & 0.61 & 25 & Y\\ 
  & 2\tablenotemark{a}&   & 0.222  & 1.81 & 199.3 & 0.53 & 1.00 & \n & \n\\ 
  & 3&   & 0.451  & 0.43 & 228.7 & \n & \n & \n & Y\\ 
  & 0& 2004 Jun 22  & 7.315  & 0.01 & 49.2 & 0.14 & 0.67 & 341 & Y\\ 
  & 2\tablenotemark{a}&   & 0.087  & 2.12 & 197.4 & 0.27 & 1.00 & \n & \n\\ 
  & 3&   & 0.579  & 0.43 & 220.4 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2004 Jul 28  & 6.691  & 0.01 & 125.2 & 0.18 & 0.29 & 339 & Y\\ 
  & 2\tablenotemark{a}&   & 0.114  & 1.79 & 196.8 & 0.46 & 1.00 & \n & \n\\ 
  & 3&   & 0.415  & 0.43 & 223.1 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 9  & 6.045  & 0.01 & 21.8 & 0.25 & 0.33 & 343 & Y\\ 
  & 1&   & 0.054  & 4.07 & 174.9 & 1.76 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.196  & 1.41 & 194.0 & 1.14 & 1.00 & \n & \n\\ 
  & 3&   & 0.523  & 0.38 & 218.7 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 28  & 6.340  & 0.01 & 45.6 & 0.24 & 0.44 & 349 & Y\\ 
  & 1&   & 0.031  & 4.09 & 168.5 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.077  & 2.01 & 197.6 & 0.50 & 1.00 & \n & \n\\ 
  & 3&   & 0.511  & 0.46 & 220.2 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2004 Nov 7  & 5.218  & 0.01 & 52.1 & 0.27 & 0.37 & 356 & Y\\ 
  & 1&   & 0.033  & 4.12 & 168.2 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.079  & 2.19 & 197.4 & 0.28 & 1.00 & \n & \n\\ 
  & 3&   & 0.415  & 0.43 & 215.2 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 4  & 5.323  & \n & \n & 0.26 & 0.44 & 359 & Y\\ 
  & 3&   & 0.384  & 0.67 & 200.2 & 0.61 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 13  & 5.032  & 0.01 & 5.9 & 0.28 & 0.40 & 14 & Y\\ 
  & 1&   & 0.060  & 4.44 & 178.0 & 1.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.542  & 0.65 & 205.9 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 7  & 5.334  & 0.01 & 9.7 & 0.25 & 0.42 & 8 & Y\\ 
  & 1&   & 0.028  & 4.18 & 170.5 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.075  & 2.04 & 197.4 & 0.34 & 1.00 & \n & \n\\ 
  & 3&   & 0.466  & 0.51 & 206.0 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 4.679  & \n & \n & 0.27 & 0.46 & 8 & Y\\ 
  & 3&   & 0.413  & 0.71 & 201.3 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 15  & 4.807  & \n & \n & 0.25 & 0.60 & 27 & Y\\ 
  & 1&   & 0.085  & 4.83 & 179.1 & 2.25 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.150  & 1.12 & 195.0 & 0.19 & 1.00 & \n & \n\\ 
  & 0& 2005 Jun 15  & 3.698  & 0.01 & 349.1 & 0.30 & 0.42 & 355 & Y\\ 
  & 1&   & 0.063  & 4.10 & 171.6 & 2.01 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.130  & 1.63 & 196.3 & 0.95 & 1.00 & \n & \n\\ 
  & 3&   & 0.403  & 0.58 & 195.9 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 2.645  & 0.03 & 5.5 & 0.18 & 0.47 & 5 & Y\\ 
  & 1&   & 0.060  & 4.06 & 173.8 & 2.03 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.202  & 1.36 & 194.7 & 0.90 & 1.00 & \n & \n\\ 
  & 3&   & 0.450  & 0.49 & 186.8 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 3.187  & 0.02 & 0.6 & 0.10 & 0.70 & 344 & Y\\ 
  & 1&   & 0.051  & 4.44 & 173.0 & 1.87 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.205  & 1.57 & 192.7 & 0.87 & 1.00 & \n & \n\\ 
  & 3&   & 0.287  & 0.64 & 187.9 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 6  & 3.348  & 0.02 & 2.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 4.29 & 170.2 & 1.35 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.167  & 1.83 & 194.7 & 0.82 & 1.00 & \n & \n\\ 
  & 3&   & 0.211  & 0.69 & 190.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 3.546  & 0.01 & 357.0 & 0.08 & 0.89 & 279 & Y\\ 
  & 1&   & 0.059  & 4.29 & 174.1 & 1.93 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.217  & 1.44 & 196.7 & 0.77 & 1.00 & \n & \n\\ 
  & 3&   & 0.145  & 0.74 & 190.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 9  & 4.189  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 4.24 & 167.3 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.151  & 1.89 & 195.2 & 0.73 & 1.00 & \n & \n\\ 
  & 3&   & 0.123  & 0.81 & 193.8 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 24  & 4.179  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 4.70 & 166.5 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.076  & 2.22 & 192.2 & \n & \n & \n & \n\\ 
  & 6&   & 0.141  & 1.18 & 193.0 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 2.547  & 0.07 & 109.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.045  & 4.24 & 178.7 & 1.46 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.199  & 1.79 & 195.9 & 0.90 & 1.00 & \n & \n\\ 
  & 3&   & 0.045  & 0.92 & 196.9 & \n & \n & \n & Y\\ 
  & 4&   & 1.427  & 0.18 & 256.0 & \n & \n & \n & Y\\ 
  & 0& 2008 Dec 7  & 1.932  & 0.06 & 105.8 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.038  & 4.42 & 171.8 & 1.61 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.137  & 2.23 & 196.8 & 0.90 & 1.00 & \n & \n\\ 
  & 3&   & 0.069  & 0.91 & 193.6 & \n & \n & \n & Y\\ 
  & 4&   & 2.270  & 0.12 & 285.8 & 0.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.044  & 1.11 & 220.0 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 4.264  & 0.06 & 100.2 & 0.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.116  & 1.15 & 192.3 & \n & \n & \n & Y\\ 
  & 4&   & 1.735  & 0.20 & 277.7 & \n & \n & \n & Y\\ 
  & 0& 2009 Dec 26  & 3.516  & 0.11 & 94.4 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.090  & 2.17 & 199.6 & 0.21 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.089  & 1.25 & 215.8 & \n & \n & \n & \n\\ 
  & 4&   & 4.216  & 0.19 & 272.8 & \n & \n & \n & Y\\ 
  & 0& 2010 Feb 11  & 6.357  & 0.05 & 92.4 & 0.23 & 0.53 & 284 & Y\\ 
  & 2\tablenotemark{a}&   & 0.124  & 2.56 & 197.5 & 0.87 & 1.00 & \n & \n\\ 
  & 3&   & 0.100  & 0.84 & 194.1 & \n & \n & \n & Y\\ 
  & 4&   & 1.737  & 0.20 & 268.7 & \n & \n & \n & Y\\ 
  & 0& 2010 Sep 27  & 2.715  & 0.12 & 108.6 & 0.13 & 0.19 & 80 & Y\\ 
  & 1&   & 0.038  & 4.48 & 177.8 & 2.02 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.109  & 2.28 & 203.5 & 0.98 & 1.00 & \n & \n\\ 
  & 3&   & 0.120  & 1.09 & 205.9 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 2.166  & 0.27 & 292.8 & \n & \n & \n & Y\\ 
  & 7&   & 0.396  & 0.40 & 265.9 & \n & \n & \n & N\\ 
  & 0& 2011 Feb 20  & 1.000  & 0.33 & 116.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 4.51 & 172.5 & 0.97 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.089  & 2.25 & 203.8 & 0.88 & 1.00 & \n & \n\\ 
  & 3&   & 0.064  & 1.13 & 205.5 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 3.251  & 0.33 & 291.5 & 0.13 & 1.00 & \n & Y\\ 
  & 7&   & 0.082  & 0.65 & 246.0 & \n & \n & \n & N\\ 
0422+004  & 0& 1999 Dec 27  & 0.665  & 0.01 & 181.5 & 0.18 & 0.16 & 2 & Y\\ 
  & 1&   & 0.054  & 1.01 & 356.9 & 0.81 & 1.00 & \n & N\\ 
  & 3&   & 0.010  & 2.13 & 15.5 & \n & \n & \n & N\\ 
  & 0& 2002 Jun 15  & 1.423  & 0.01 & 2.7 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 1.13 & 6.2 & 1.09 & 1.00 & \n & N\\ 
  & 2&   & 0.270  & 0.44 & 0.6 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.777  & 0.10 & 184.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.048  & 1.03 & 24.1 & 2.08 & 1.00 & \n & N\\ 
  & 2&   & 0.299  & 0.56 & 7.2 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 0.616  & 0.04 & 184.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 2.58 & 13.3 & \n & \n & \n & N\\ 
  & 2&   & 0.152  & 0.73 & 9.8 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 1.327  & 0.01 & 175.9 & 0.25 & 0.15 & 9 & Y\\ 
  & 1&   & 0.006  & 3.32 & 359.4 & \n & \n & \n & N\\ 
  & 2&   & 0.064  & 0.73 & 9.9 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 1.259  & 0.04 & 181.1 & 0.35 & 0.17 & 346 & Y\\ 
  & 1&   & 0.006  & 3.61 & 356.1 & 0.62 & 1.00 & \n & N\\ 
  & 2&   & 0.233  & 0.67 & 11.0 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 0.748  & 0.01 & 328.2 & 0.33 & 0.11 & 345 & Y\\ 
  & 1&   & 0.007  & 3.48 & 357.6 & 0.26 & 1.00 & \n & N\\ 
  & 2&   & 0.108  & 0.70 & 5.0 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.733  & 0.08 & 182.1 & 0.23 & 0.12 & 349 & Y\\ 
  & 2&   & 0.143  & 0.68 & 358.6 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.598  & 0.04 & 349.9 & 0.19 & 0.36 & 23 & Y\\ 
  & 1&   & 0.004  & 3.52 & 358.2 & 0.24 & 1.00 & \n & N\\ 
  & 2&   & 0.024  & 0.97 & 8.4 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 0.648  & 0.05 & 214.4 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 0.55 & 7.4 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.241  & 0.26 & 28.8 & \n & \n & \n & N\\ 
  & 5&   & 0.006  & 1.71 & 12.4 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 0.524  & 0.09 & 200.7 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.117  & 0.62 & 9.1 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.192  & 0.25 & 29.4 & \n & \n & \n & N\\ 
  & 5&   & 0.005  & 1.93 & 14.6 & \n & \n & \n & N\\ 
  & 0& 2009 Dec 17  & 0.464  & 0.09 & 188.6 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.170  & 0.62 & 12.9 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 1.25 & 4.7 & 1.28 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.288  & 0.13 & 188.2 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.165  & 0.74 & 13.4 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.018  & 1.66 & 23.4 & 0.73 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 0.318  & 0.06 & 184.7 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.133  & 0.81 & 11.9 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.018  & 1.61 & 22.9 & 1.60 & 1.00 & \n & N\\ 
0430+052  & 0& 1995 Jul 28  & 0.970  & 0.07 & 31.0 & 0.44 & 1.00 & \n & Y\\ 
  & 23&   & 0.301  & 3.58 & 251.0 & 0.85 & 1.00 & \n & N\\ 
  & 24&   & 1.198  & 1.16 & 241.1 & 0.75 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.784  & 0.05 & 42.9 & 0.25 & 1.00 & \n & Y\\ 
  & 20&   & 0.287  & 0.77 & 235.7 & 0.58 & 1.00 & \n & N\\ 
  & 23&   & 0.249  & 4.09 & 252.0 & 1.34 & 1.00 & \n & N\\ 
  & 24&   & 0.726  & 1.93 & 245.5 & 0.71 & 1.00 & \n & Y\\ 
  & 0& 1996 Jan 19  & 0.950  & 0.09 & 48.6 & 0.18 & 1.00 & \n & Y\\ 
  & 20&   & 0.264  & 0.63 & 235.1 & 0.37 & 1.00 & \n & N\\ 
  & 24&   & 0.776  & 2.28 & 246.9 & 0.83 & 1.00 & \n & Y\\ 
  & 0& 1996 Mar 22  & 0.917  & 0.29 & 47.7 & 0.21 & 1.00 & \n & Y\\ 
  & 20&   & 0.427  & 0.47 & 234.2 & 0.34 & 1.00 & \n & N\\ 
  & 23&   & 0.157  & 4.25 & 252.2 & 1.14 & 1.00 & \n & N\\ 
  & 24&   & 0.773  & 2.49 & 248.1 & 0.83 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.771  & 0.07 & 34.3 & 0.17 & 1.00 & \n & Y\\ 
  & 20&   & 0.457  & 0.59 & 233.9 & 0.51 & 1.00 & \n & N\\ 
  & 23&   & 0.101  & 4.95 & 253.1 & 1.11 & 1.00 & \n & N\\ 
  & 24&   & 0.922  & 2.80 & 248.6 & 0.97 & 1.00 & \n & Y\\ 
  & 0& 1996 May 27  & 0.804  & 0.54 & 23.7 & 0.15 & 1.00 & \n & Y\\ 
  & 20&   & 0.432  & 0.68 & 235.6 & 0.31 & 1.00 & \n & N\\ 
  & 23&   & 0.110  & 4.54 & 255.6 & 0.84 & 1.00 & \n & N\\ 
  & 24&   & 0.928  & 2.81 & 248.4 & 0.91 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 0.736  & 0.03 & 10.4 & 0.31 & 1.00 & \n & Y\\ 
  & 20&   & 0.329  & 0.81 & 237.6 & 0.43 & 1.00 & \n & N\\ 
  & 24&   & 0.804  & 3.04 & 249.7 & 1.17 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 0.826  & 0.29 & 36.0 & 0.32 & 1.00 & \n & Y\\ 
  & 20&   & 0.374  & 0.89 & 234.1 & 0.49 & 1.00 & \n & N\\ 
  & 23&   & 0.136  & 4.76 & 255.0 & 1.45 & 1.00 & \n & N\\ 
  & 24&   & 0.846  & 3.08 & 249.2 & 1.08 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 1.573  & 0.57 & 21.2 & 0.20 & 1.00 & \n & Y\\ 
  & 20&   & 0.480  & 0.82 & 234.6 & 0.75 & 1.00 & \n & N\\ 
  & 23&   & 0.074  & 5.55 & 251.4 & 0.32 & 1.00 & \n & N\\ 
  & 24&   & 0.882  & 3.43 & 249.5 & 1.22 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.744  & 0.01 & 61.7 & 0.26 & 1.00 & \n & Y\\ 
  & 20&   & 0.388  & 0.83 & 235.7 & 0.72 & 1.00 & \n & N\\ 
  & 24&   & 0.741  & 3.54 & 250.5 & 1.41 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 6  & 0.770  & 1.13 & 30.9 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.954  & 0.36 & 229.2 & 0.15 & 1.00 & \n & Y\\ 
  & 20&   & 0.270  & 0.83 & 234.8 & 0.30 & 1.00 & \n & N\\ 
  & 23&   & 0.044  & 6.19 & 250.2 & \n & \n & \n & N\\ 
  & 24&   & 0.627  & 3.89 & 250.1 & 1.41 & 1.00 & \n & Y\\ 
  & 25&   & 0.205  & 1.65 & 239.4 & 0.61 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 1  & 0.661  & 0.80 & 57.0 & 0.27 & 1.00 & \n & Y\\ 
  & 2&   & 1.386  & 0.77 & 239.2 & 0.39 & 1.00 & \n & Y\\ 
  & 23&   & 0.085  & 6.50 & 252.0 & 0.62 & 1.00 & \n & N\\ 
  & 24&   & 0.538  & 4.27 & 250.4 & 1.25 & 1.00 & \n & Y\\ 
  & 25&   & 0.342  & 1.99 & 239.7 & 0.90 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 0.442  & 0.58 & 51.9 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.606  & 1.53 & 239.3 & 0.67 & 1.00 & \n & Y\\ 
  & 22&   & 0.315  & 5.14 & 250.4 & 1.50 & 1.00 & \n & N\\ 
  & 25&   & 0.262  & 3.19 & 244.3 & 0.60 & 1.00 & \n & N\\ 
  & 26&   & 0.995  & 0.58 & 232.9 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1998 Jan 3  & 0.875  & 0.09 & 282.9 & 0.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.815  & 2.42 & 236.6 & 0.24 & 1.00 & \n & Y\\ 
  & 20&   & 0.334  & 0.60 & 225.9 & 0.28 & 1.00 & \n & N\\ 
  & 22&   & 0.236  & 5.43 & 245.4 & 0.28 & 1.00 & \n & N\\ 
  & 23&   & 0.112  & 6.79 & 255.4 & 1.57 & 1.00 & \n & N\\ 
  & 25&   & 0.288  & 3.58 & 246.8 & 0.99 & 1.00 & \n & N\\ 
  & 26&   & 0.435  & 1.29 & 237.1 & 0.58 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 0.883  & 0.15 & 53.5 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.765  & 2.84 & 238.3 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 1.469  & 0.23 & 230.9 & 0.13 & 1.00 & \n & N\\ 
  & 20&   & 0.170  & 0.87 & 233.9 & 0.22 & 1.00 & \n & N\\ 
  & 22&   & 0.192  & 5.84 & 245.6 & 0.32 & 1.00 & \n & N\\ 
  & 23&   & 0.096  & 6.86 & 256.0 & 1.84 & 1.00 & \n & N\\ 
  & 25&   & 0.234  & 3.97 & 247.4 & 1.03 & 1.00 & \n & N\\ 
  & 26&   & 0.355  & 1.80 & 237.0 & 0.86 & 1.00 & \n & N\\ 
  & 0& 1998 Nov 1  & 0.851  & 0.95 & 57.4 & 0.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.758  & 3.45 & 245.3 & 0.73 & 1.00 & \n & Y\\ 
  & 20&   & 2.006  & 0.96 & 236.7 & 0.37 & 1.00 & \n & N\\ 
  & 22&   & 0.250  & 6.47 & 248.8 & 1.80 & 1.00 & \n & N\\ 
  & 26&   & 0.482  & 2.67 & 235.2 & 0.21 & 1.00 & \n & N\\ 
  & 0& 1999 May 21  & 0.580  & 0.08 & 44.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.398  & 4.72 & 245.8 & 0.62 & 1.00 & \n & Y\\ 
  & 20&   & 0.610  & 0.81 & 235.4 & 0.54 & 1.00 & \n & N\\ 
  & 22&   & 0.078  & 7.79 & 249.8 & 0.64 & 1.00 & \n & N\\ 
  & 26&   & 0.270  & 3.79 & 247.3 & 0.88 & 1.00 & \n & N\\ 
  & 27&   & 0.697  & 2.15 & 238.8 & 0.37 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 6  & 0.966  & 0.10 & 54.4 & 0.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.433  & 5.18 & 249.6 & 1.41 & 1.00 & \n & Y\\ 
  & 20&   & 0.771  & 0.85 & 231.8 & 0.39 & 1.00 & \n & N\\ 
  & 27&   & 0.674  & 2.85 & 241.2 & 0.78 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 27  & 0.625  & 0.12 & 74.2 & 0.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.215  & 6.82 & 251.3 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.157  & 5.02 & 243.2 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.344  & 2.37 & 231.3 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.735  & 1.14 & 236.2 & 0.62 & 1.00 & \n & Y\\ 
  & 22&   & 0.074  & 9.55 & 251.1 & 2.64 & 1.00 & \n & N\\ 
  & 27&   & 0.379  & 3.77 & 242.8 & 1.01 & 1.00 & \n & N\\ 
  & 0& 2000 Dec 30  & 0.671  & 0.01 & 108.2 & 0.32 & 0.27 & 50 & Y\\ 
  & 1&   & 0.059  & 8.88 & 251.6 & 0.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.202  & 7.44 & 253.2 & 1.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.082  & 6.29 & 242.4 & 0.34 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.330  & 4.60 & 243.8 & 1.00 & 1.00 & \n & \n\\ 
  & 5&   & 0.315  & 3.11 & 235.0 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.183  & 2.40 & 236.1 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.355  & 0.97 & 244.5 & 0.58 & 1.00 & \n & Y\\ 
  & 22&   & 0.022  & 11.12 & 252.7 & 1.86 & 1.00 & \n & N\\ 
  & 0& 2001 Feb 1  & 0.472  & 0.09 & 53.0 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.086  & 8.73 & 251.2 & 1.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.118  & 7.66 & 254.3 & 0.93 & 1.00 & \n & Y\\ 
  & 3&   & 0.126  & 6.42 & 243.5 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.270  & 4.34 & 243.4 & 1.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.299  & 3.38 & 234.2 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.168  & 2.35 & 236.9 & 0.69 & 1.00 & \n & Y\\ 
  & 7&   & 0.208  & 1.24 & 243.0 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.211  & 0.37 & 234.1 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 5  & 0.479  & 0.23 & 50.0 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.087  & 9.11 & 251.3 & 1.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.134  & 7.85 & 254.1 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 6.58 & 243.7 & 0.76 & 1.00 & \n & Y\\ 
  & 4&   & 0.292  & 4.45 & 242.3 & 1.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.237  & 3.58 & 234.4 & 0.34 & 1.00 & \n & Y\\ 
  & 6&   & 0.224  & 2.97 & 234.9 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.255  & 1.52 & 240.2 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.533  & 0.39 & 232.0 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 0.552  & 0.20 & 50.9 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.071  & 9.41 & 251.3 & 1.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.163  & 7.93 & 254.3 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.171  & 6.72 & 243.4 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.307  & 4.31 & 242.3 & 1.03 & 1.00 & \n & Y\\ 
  & 5&   & 0.263  & 3.58 & 234.7 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.236  & 2.78 & 235.8 & 0.63 & 1.00 & \n & Y\\ 
  & 7&   & 0.224  & 1.45 & 241.2 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.522  & 0.43 & 235.1 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2001 Apr 1  & 0.640  & 0.12 & 51.9 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.092  & 9.08 & 251.7 & 1.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.104  & 7.80 & 254.9 & 0.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.136  & 6.74 & 243.7 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.263  & 4.47 & 242.3 & 1.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.200  & 3.61 & 235.3 & 0.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.200  & 3.04 & 235.5 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.201  & 1.64 & 239.5 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 0.493  & 0.43 & 235.8 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2001 May 7  & 0.700  & 0.07 & 50.3 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.074  & 9.28 & 251.4 & 1.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.119  & 8.01 & 255.4 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.157  & 6.91 & 244.2 & 0.76 & 1.00 & \n & Y\\ 
  & 4&   & 0.256  & 4.48 & 241.9 & 0.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.268  & 3.59 & 235.7 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.164  & 2.87 & 237.1 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.124  & 1.75 & 239.9 & 0.44 & 1.00 & \n & Y\\ 
  & 8&   & 0.465  & 0.58 & 236.5 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 8  & 0.504  & 0.11 & 63.1 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.074  & 9.46 & 251.9 & 1.27 & 1.00 & \n & Y\\ 
  & 2&   & 0.112  & 8.05 & 255.2 & 1.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.132  & 7.12 & 244.0 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.228  & 4.67 & 242.7 & 0.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.279  & 3.75 & 236.3 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.154  & 3.02 & 237.7 & 0.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.092  & 2.00 & 239.7 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.304  & 0.85 & 239.2 & 0.29 & 1.00 & \n & Y\\ 
  & 21&   & 0.241  & 0.44 & 241.4 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2001 Jul 7  & 0.506  & 0.04 & 76.8 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.076  & 9.58 & 252.4 & 1.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 8.09 & 255.5 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.119  & 7.31 & 244.1 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.179  & 4.88 & 243.7 & 0.81 & 1.00 & \n & Y\\ 
  & 5&   & 0.333  & 3.89 & 236.6 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.174  & 3.11 & 238.3 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.068  & 2.15 & 239.2 & 0.30 & 1.00 & \n & Y\\ 
  & 8&   & 0.324  & 0.96 & 239.0 & 0.28 & 1.00 & \n & Y\\ 
  & 21&   & 0.164  & 0.47 & 242.5 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 9  & 0.518  & 0.06 & 62.9 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.077  & 9.81 & 251.9 & 1.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 8.26 & 255.4 & 1.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.112  & 7.55 & 244.1 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.170  & 5.12 & 243.5 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.350  & 4.13 & 236.9 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.216  & 3.34 & 238.3 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.059  & 2.29 & 240.0 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 0.439  & 1.06 & 239.5 & 0.36 & 1.00 & \n & Y\\ 
  & 21&   & 0.211  & 0.39 & 243.4 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2001 Sep 9  & 0.433  & 0.07 & 39.2 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.067  & 10.05 & 252.2 & 1.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.084  & 8.45 & 255.6 & 1.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 7.75 & 244.4 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.148  & 5.28 & 243.9 & 0.85 & 1.00 & \n & Y\\ 
  & 5&   & 0.274  & 4.34 & 237.1 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.226  & 3.58 & 237.9 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.063  & 2.45 & 239.7 & 0.53 & 1.00 & \n & Y\\ 
  & 8&   & 0.435  & 1.18 & 240.9 & 0.38 & 1.00 & \n & Y\\ 
  & 21&   & 0.166  & 0.44 & 240.2 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 11  & 0.514  & 0.06 & 43.9 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.058  & 10.32 & 252.1 & 1.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.100  & 8.63 & 255.1 & 1.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.101  & 7.97 & 244.2 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.139  & 5.47 & 244.1 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.259  & 4.52 & 237.3 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.254  & 3.78 & 237.6 & 0.53 & 1.00 & \n & Y\\ 
  & 7&   & 0.064  & 2.62 & 239.6 & 0.57 & 1.00 & \n & Y\\ 
  & 8&   & 0.376  & 1.33 & 241.6 & 0.36 & 1.00 & \n & Y\\ 
  & 21&   & 0.169  & 0.50 & 235.0 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2001 Nov 1  & 0.416  & 0.06 & 42.6 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.057  & 10.44 & 252.4 & 1.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.067  & 8.79 & 255.9 & 1.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.095  & 8.16 & 244.5 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.100  & 5.67 & 244.2 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.221  & 4.72 & 237.5 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.275  & 3.95 & 237.8 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.059  & 2.80 & 239.4 & 0.54 & 1.00 & \n & Y\\ 
  & 8&   & 0.284  & 1.47 & 242.0 & 0.41 & 1.00 & \n & Y\\ 
  & 21&   & 0.156  & 0.49 & 235.8 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 23  & 0.638  & 0.04 & 29.9 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 10.89 & 252.3 & 1.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.117  & 8.85 & 254.0 & 2.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 8.52 & 243.9 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.115  & 5.91 & 245.0 & 1.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.196  & 5.01 & 237.9 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.339  & 4.20 & 238.2 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.079  & 3.02 & 239.8 & 0.58 & 1.00 & \n & Y\\ 
  & 8&   & 0.233  & 1.69 & 242.9 & 0.44 & 1.00 & \n & Y\\ 
  & 21&   & 0.194  & 0.56 & 238.6 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2002 Mar 9  & 0.750  & 0.19 & 58.8 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.053  & 11.34 & 253.0 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.104  & 9.26 & 253.5 & 2.00 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 8.99 & 244.5 & 0.78 & 1.00 & \n & Y\\ 
  & 4&   & 0.095  & 6.32 & 245.2 & 1.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.186  & 5.42 & 238.6 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.280  & 4.65 & 238.4 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.100  & 3.64 & 239.4 & 0.64 & 1.00 & \n & Y\\ 
  & 8&   & 0.186  & 1.84 & 242.8 & 1.13 & 1.00 & \n & Y\\ 
  & 21&   & 0.524  & 0.41 & 240.9 & \n & \n & \n & N\\ 
  & 0& 2003 Feb 5  & 1.121  & 0.01 & 92.9 & 0.24 & 1.00 & \n & Y\\ 
  & 10&   & 0.168  & 11.05 & 251.1 & 2.64 & 1.00 & \n & N\\ 
  & 12&   & 0.334  & 1.59 & 239.8 & 0.72 & 1.00 & \n & Y\\ 
  & 21&   & 0.307  & 0.64 & 246.4 & 0.47 & 1.00 & \n & N\\ 
  & 28&   & 0.096  & 7.77 & 243.8 & 1.25 & 1.00 & \n & N\\ 
  & 29&   & 0.301  & 6.92 & 239.4 & 0.67 & 1.00 & \n & Y\\ 
  & 30&   & 0.180  & 4.48 & 242.0 & 1.43 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 28  & 0.705  & 0.04 & 85.9 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.151  & 12.01 & 252.7 & 3.56 & 1.00 & \n & N\\ 
  & 11&   & 0.077  & 4.25 & 243.1 & 1.20 & 1.00 & \n & Y\\ 
  & 12&   & 0.085  & 2.50 & 240.7 & 0.79 & 1.00 & \n & Y\\ 
  & 20&   & 0.128  & 0.97 & 244.0 & 0.32 & 1.00 & \n & N\\ 
  & 21&   & 0.271  & 0.52 & 250.1 & 0.27 & 1.00 & \n & N\\ 
  & 28&   & 0.142  & 8.50 & 242.9 & 0.81 & 1.00 & \n & N\\ 
  & 29&   & 0.168  & 7.76 & 240.8 & 0.71 & 1.00 & \n & Y\\ 
  & 30&   & 0.079  & 5.73 & 241.9 & 0.71 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 0.906  & 0.04 & 52.2 & 0.17 & 1.00 & \n & Y\\ 
  & 10&   & 0.092  & 13.60 & 254.9 & 3.87 & 1.00 & \n & N\\ 
  & 11&   & 0.082  & 4.85 & 242.4 & 0.82 & 1.00 & \n & Y\\ 
  & 12&   & 0.082  & 3.77 & 243.2 & 0.71 & 1.00 & \n & Y\\ 
  & 20&   & 0.774  & 1.09 & 245.1 & 0.23 & 1.00 & \n & N\\ 
  & 21&   & 0.319  & 0.45 & 244.6 & 0.38 & 1.00 & \n & N\\ 
  & 28&   & 0.051  & 10.05 & 246.7 & 0.73 & 1.00 & \n & N\\ 
  & 29&   & 0.195  & 9.07 & 242.2 & 0.75 & 1.00 & \n & Y\\ 
  & 30&   & 0.062  & 7.05 & 242.1 & 1.08 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 18  & 0.747  & 0.02 & 124.9 & 0.24 & 1.00 & \n & Y\\ 
  & 10&   & 0.079  & 14.34 & 255.1 & 4.05 & 1.00 & \n & N\\ 
  & 11&   & 0.121  & 5.73 & 242.9 & 1.01 & 1.00 & \n & Y\\ 
  & 12&   & 0.062  & 4.71 & 244.0 & 1.12 & 1.00 & \n & Y\\ 
  & 13&   & 0.321  & 2.02 & 246.5 & 0.66 & 1.00 & \n & Y\\ 
  & 21&   & 0.229  & 0.79 & 250.4 & 0.78 & 1.00 & \n & N\\ 
  & 28&   & 0.048  & 11.04 & 248.2 & 1.35 & 1.00 & \n & N\\ 
  & 29&   & 0.093  & 9.94 & 243.4 & 0.89 & 1.00 & \n & Y\\ 
  & 30&   & 0.072  & 8.55 & 242.7 & 0.72 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 0.717  & 0.04 & 52.5 & 0.07 & 1.00 & \n & Y\\ 
  & 10&   & 0.052  & 15.90 & 256.4 & 3.55 & 1.00 & \n & N\\ 
  & 11&   & 0.128  & 6.19 & 243.2 & 0.88 & 1.00 & \n & Y\\ 
  & 12&   & 0.037  & 4.33 & 243.6 & 0.76 & 1.00 & \n & Y\\ 
  & 13&   & 0.203  & 2.44 & 246.6 & 0.68 & 1.00 & \n & Y\\ 
  & 20&   & 0.156  & 0.70 & 248.5 & 0.46 & 1.00 & \n & N\\ 
  & 21&   & 0.328  & 0.20 & 236.7 & 0.16 & 1.00 & \n & N\\ 
  & 28&   & 0.041  & 12.16 & 250.8 & 1.47 & 1.00 & \n & N\\ 
  & 29&   & 0.073  & 10.49 & 244.3 & 1.07 & 1.00 & \n & Y\\ 
  & 30&   & 0.091  & 9.14 & 242.9 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 1.022  & 0.02 & 133.0 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.085  & 7.81 & 242.3 & 0.76 & 1.00 & \n & Y\\ 
  & 12&   & 0.038  & 6.60 & 244.6 & 0.86 & 1.00 & \n & Y\\ 
  & 13&   & 0.160  & 4.12 & 246.1 & 0.83 & 1.00 & \n & Y\\ 
  & 14&   & 0.366  & 1.10 & 246.8 & 0.35 & 1.00 & \n & Y\\ 
  & 21&   & 0.302  & 0.66 & 243.5 & 0.46 & 1.00 & \n & N\\ 
  & 28&   & 0.049  & 14.17 & 252.0 & 3.72 & 1.00 & \n & N\\ 
  & 29&   & 0.064  & 11.49 & 244.3 & 0.60 & 1.00 & \n & Y\\ 
  & 30&   & 0.086  & 10.68 & 244.2 & 0.87 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 1.134  & 0.01 & 54.0 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.027  & 4.51 & 242.5 & 0.33 & 1.00 & \n & N\\ 
  & 11&   & 0.207  & 9.50 & 242.6 & 0.64 & 1.00 & \n & Y\\ 
  & 12&   & 0.047  & 8.82 & 241.4 & 0.39 & 1.00 & \n & Y\\ 
  & 13&   & 0.140  & 6.01 & 245.4 & 1.48 & 1.00 & \n & Y\\ 
  & 14&   & 0.121  & 2.62 & 247.3 & 0.55 & 1.00 & \n & Y\\ 
  & 15&   & 0.297  & 0.72 & 240.8 & 0.39 & 1.00 & \n & Y\\ 
  & 20&   & 0.076  & 1.49 & 242.2 & 0.47 & 1.00 & \n & N\\ 
  & 29&   & 0.024  & 13.12 & 245.4 & 0.40 & 1.00 & \n & Y\\ 
  & 30&   & 0.062  & 12.32 & 246.5 & 1.86 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 2.714  & \n & \n & 0.27 & 1.00 & \n & Y\\ 
  & 11&   & 0.273  & 10.89 & 243.4 & 0.67 & 1.00 & \n & Y\\ 
  & 12&   & 0.108  & 10.13 & 242.8 & 0.88 & 1.00 & \n & Y\\ 
  & 13&   & 0.128  & 6.97 & 244.2 & 2.48 & 1.00 & \n & Y\\ 
  & 14&   & 0.105  & 3.95 & 246.4 & 1.61 & 1.00 & \n & Y\\ 
  & 15&   & 0.167  & 2.02 & 245.9 & 0.36 & 1.00 & \n & Y\\ 
  & 16&   & 0.219  & 1.00 & 239.3 & 0.74 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 1.872  & 0.01 & 310.6 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.044  & 6.54 & 244.6 & 0.95 & 1.00 & \n & N\\ 
  & 11&   & 0.322  & 11.11 & 243.3 & 0.94 & 1.00 & \n & Y\\ 
  & 12&   & 0.053  & 9.89 & 244.4 & 0.58 & 1.00 & \n & Y\\ 
  & 13&   & 0.023  & 8.19 & 244.4 & \n & \n & \n & Y\\ 
  & 14&   & 0.073  & 4.69 & 246.2 & 0.76 & 1.00 & \n & Y\\ 
  & 15&   & 0.104  & 2.42 & 245.8 & 0.30 & 1.00 & \n & Y\\ 
  & 16&   & 0.259  & 1.26 & 243.8 & 0.35 & 1.00 & \n & N\\ 
  & 17&   & 0.444  & 0.48 & 234.4 & 0.41 & 1.00 & \n & N\\ 
  & 29&   & 0.035  & 14.68 & 249.2 & 2.95 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 1.250  & 0.08 & 49.7 & 0.13 & 1.00 & \n & Y\\ 
  & 11&   & 0.399  & 11.46 & 243.3 & 0.99 & 1.00 & \n & Y\\ 
  & 12&   & 0.028  & 10.37 & 242.9 & \n & \n & \n & Y\\ 
  & 13&   & 0.093  & 8.29 & 244.9 & 2.49 & 1.00 & \n & Y\\ 
  & 14&   & 0.097  & 4.92 & 246.6 & 1.38 & 1.00 & \n & Y\\ 
  & 15&   & 0.066  & 2.80 & 246.1 & 0.17 & 1.00 & \n & Y\\ 
  & 16&   & 0.217  & 1.42 & 243.2 & 0.43 & 1.00 & \n & N\\ 
  & 17&   & 0.608  & 0.90 & 241.6 & 0.33 & 1.00 & \n & N\\ 
  & 18&   & 0.723  & 0.33 & 234.9 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 1.228  & 0.04 & 1.3 & 0.31 & 1.00 & \n & Y\\ 
  & 11&   & 0.257  & 11.96 & 242.9 & 0.76 & 1.00 & \n & Y\\ 
  & 12&   & 0.178  & 11.25 & 243.9 & 0.96 & 1.00 & \n & Y\\ 
  & 13&   & 0.070  & 9.24 & 243.0 & 1.71 & 1.00 & \n & Y\\ 
  & 14&   & 0.094  & 5.17 & 246.2 & 1.30 & 1.00 & \n & Y\\ 
  & 15&   & 0.042  & 3.12 & 243.4 & 0.25 & 1.00 & \n & Y\\ 
  & 16&   & 0.059  & 1.66 & 248.7 & 0.36 & 1.00 & \n & N\\ 
  & 17&   & 0.546  & 1.24 & 239.9 & 0.25 & 1.00 & \n & N\\ 
  & 18&   & 0.835  & 0.73 & 232.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 16  & 0.887  & 0.05 & 56.5 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.044  & 7.82 & 244.5 & 1.42 & 1.00 & \n & N\\ 
  & 11&   & 0.422  & 12.28 & 243.1 & 0.88 & 1.00 & \n & Y\\ 
  & 12&   & 0.113  & 11.03 & 244.1 & 1.22 & 1.00 & \n & Y\\ 
  & 14&   & 0.068  & 5.80 & 246.6 & 0.98 & 1.00 & \n & Y\\ 
  & 15&   & 0.043  & 3.72 & 244.0 & 0.50 & 1.00 & \n & Y\\ 
  & 17&   & 0.460  & 1.63 & 241.7 & 0.49 & 1.00 & \n & N\\ 
  & 18&   & 0.398  & 1.14 & 238.2 & 0.33 & 1.00 & \n & N\\ 
  & 19&   & 0.376  & 0.40 & 242.8 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 0.744  & 0.08 & 69.0 & 0.19 & 1.00 & \n & Y\\ 
  & 11&   & 0.335  & 13.76 & 244.9 & 1.03 & 1.00 & \n & Y\\ 
  & 13&   & 0.082  & 11.47 & 243.9 & 1.07 & 1.00 & \n & Y\\ 
  & 14&   & 0.069  & 7.35 & 247.0 & 1.24 & 1.00 & \n & Y\\ 
  & 19&   & 0.085  & 1.65 & 247.7 & 0.35 & 1.00 & \n & N\\ 
  & 31&   & 0.143  & 3.31 & 247.3 & 0.90 & 1.00 & \n & Y\\ 
  & 32&   & 0.389  & 1.24 & 250.5 & 0.07 & 1.00 & \n & Y\\ 
  & 33&   & 0.600  & 0.89 & 254.3 & 0.27 & 1.00 & \n & Y\\ 
  & 34&   & 0.390  & 0.37 & 242.1 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2008 Jun 25  & 0.425  & 0.13 & 69.9 & 0.11 & 1.00 & \n & Y\\ 
  & 11&   & 0.293  & 14.06 & 245.4 & 1.17 & 1.00 & \n & Y\\ 
  & 13&   & 0.076  & 11.41 & 244.5 & 1.68 & 1.00 & \n & Y\\ 
  & 14&   & 0.031  & 7.72 & 244.7 & 0.77 & 1.00 & \n & Y\\ 
  & 31&   & 0.116  & 3.60 & 247.7 & 0.78 & 1.00 & \n & Y\\ 
  & 32&   & 0.295  & 1.65 & 250.5 & 0.23 & 1.00 & \n & Y\\ 
  & 33&   & 0.490  & 1.28 & 252.9 & 0.31 & 1.00 & \n & Y\\ 
  & 34&   & 0.261  & 0.82 & 247.8 & 0.37 & 1.00 & \n & N\\ 
  & 35&   & 0.374  & 0.25 & 246.1 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.568  & 0.18 & 62.3 & 0.17 & 1.00 & \n & Y\\ 
  & 11&   & 0.263  & 14.25 & 245.7 & 1.21 & 1.00 & \n & Y\\ 
  & 13&   & 0.076  & 11.73 & 243.8 & 1.71 & 1.00 & \n & Y\\ 
  & 14&   & 0.042  & 7.75 & 245.7 & 0.93 & 1.00 & \n & Y\\ 
  & 31&   & 0.132  & 3.78 & 248.8 & 0.90 & 1.00 & \n & Y\\ 
  & 32&   & 0.383  & 1.80 & 250.7 & 0.29 & 1.00 & \n & Y\\ 
  & 33&   & 0.648  & 1.39 & 250.4 & 0.33 & 1.00 & \n & Y\\ 
  & 34&   & 0.195  & 0.96 & 245.6 & 0.33 & 1.00 & \n & N\\ 
  & 35&   & 0.445  & 0.33 & 243.7 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 0.659  & 0.11 & 58.2 & 0.17 & 1.00 & \n & Y\\ 
  & 11&   & 0.236  & 14.23 & 245.5 & 1.40 & 1.00 & \n & Y\\ 
  & 31&   & 0.106  & 3.94 & 249.4 & 0.81 & 1.00 & \n & Y\\ 
  & 32&   & 0.416  & 1.82 & 251.5 & 0.34 & 1.00 & \n & Y\\ 
  & 33&   & 0.585  & 1.38 & 250.4 & 0.35 & 1.00 & \n & Y\\ 
  & 34&   & 0.127  & 0.91 & 247.2 & 0.31 & 1.00 & \n & N\\ 
  & 35&   & 0.312  & 0.34 & 246.6 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.370  & 0.21 & 57.1 & \n & \n & \n & Y\\ 
  & 11&   & 0.216  & 14.63 & 246.0 & 1.52 & 1.00 & \n & Y\\ 
  & 13&   & 0.076  & 11.88 & 243.7 & 2.01 & 1.00 & \n & Y\\ 
  & 14&   & 0.069  & 7.38 & 250.1 & 2.84 & 1.00 & \n & Y\\ 
  & 31&   & 0.121  & 4.20 & 246.9 & 0.78 & 1.00 & \n & Y\\ 
  & 32&   & 0.583  & 1.99 & 250.0 & 0.48 & 1.00 & \n & Y\\ 
  & 33&   & 0.527  & 1.44 & 248.4 & 0.53 & 1.00 & \n & Y\\ 
  & 35&   & 0.149  & 0.67 & 249.5 & \n & \n & \n & Y\\ 
  & 36&   & 0.741  & 0.29 & 233.9 & \n & \n & \n & Y\\ 
  & 0& 2008 Nov 26  & 0.487  & 0.26 & 49.7 & 0.23 & 1.00 & \n & Y\\ 
  & 11&   & 0.174  & 14.98 & 246.2 & 1.62 & 1.00 & \n & Y\\ 
  & 13&   & 0.082  & 12.47 & 243.5 & 2.13 & 1.00 & \n & Y\\ 
  & 14&   & 0.076  & 7.50 & 246.5 & 3.07 & 1.00 & \n & Y\\ 
  & 31&   & 0.123  & 4.48 & 247.4 & 0.79 & 1.00 & \n & Y\\ 
  & 32&   & 0.237  & 2.42 & 249.3 & 0.41 & 1.00 & \n & Y\\ 
  & 33&   & 0.385  & 1.84 & 248.9 & 0.48 & 1.00 & \n & Y\\ 
  & 35&   & 0.386  & 1.24 & 247.4 & 0.51 & 1.00 & \n & Y\\ 
  & 36&   & 0.524  & 0.46 & 234.1 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.417  & 0.34 & 49.5 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.142  & 15.52 & 246.5 & 1.54 & 1.00 & \n & Y\\ 
  & 13&   & 0.083  & 13.34 & 244.2 & 1.80 & 1.00 & \n & Y\\ 
  & 14&   & 0.070  & 9.57 & 244.3 & 3.08 & 1.00 & \n & Y\\ 
  & 31&   & 0.159  & 4.94 & 246.7 & 0.93 & 1.00 & \n & Y\\ 
  & 32&   & 0.133  & 3.01 & 248.2 & 0.45 & 1.00 & \n & Y\\ 
  & 33&   & 0.210  & 2.21 & 247.9 & 0.55 & 1.00 & \n & Y\\ 
  & 35&   & 0.464  & 1.47 & 248.2 & 0.37 & 1.00 & \n & Y\\ 
  & 36&   & 0.791  & 0.98 & 237.1 & 0.23 & 1.00 & \n & Y\\ 
  & 37&   & 0.322  & 0.49 & 237.0 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 0.536  & 1.23 & 62.8 & 0.32 & 1.00 & \n & Y\\ 
  & 11&   & 0.110  & 15.86 & 246.8 & 1.44 & 1.00 & \n & Y\\ 
  & 13&   & 0.065  & 13.92 & 244.1 & 1.48 & 1.00 & \n & Y\\ 
  & 14&   & 0.071  & 10.63 & 243.9 & 2.91 & 1.00 & \n & Y\\ 
  & 31&   & 0.168  & 5.24 & 246.9 & 1.05 & 1.00 & \n & Y\\ 
  & 32&   & 0.122  & 3.40 & 247.9 & 0.62 & 1.00 & \n & Y\\ 
  & 33&   & 0.112  & 2.45 & 247.3 & 0.60 & 1.00 & \n & Y\\ 
  & 35&   & 0.274  & 1.80 & 250.9 & 0.15 & 1.00 & \n & Y\\ 
  & 36&   & 1.528  & 1.25 & 242.2 & 0.32 & 1.00 & \n & Y\\ 
  & 37&   & 0.196  & 0.67 & 238.7 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.473  & 1.49 & 63.6 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.103  & 16.19 & 247.0 & 1.43 & 1.00 & \n & Y\\ 
  & 13&   & 0.063  & 14.30 & 244.2 & 1.30 & 1.00 & \n & Y\\ 
  & 14&   & 0.073  & 11.43 & 245.1 & 2.73 & 1.00 & \n & Y\\ 
  & 31&   & 0.168  & 5.70 & 246.5 & 1.20 & 1.00 & \n & Y\\ 
  & 32&   & 0.140  & 3.73 & 249.2 & 1.00 & 1.00 & \n & Y\\ 
  & 35&   & 0.099  & 2.24 & 252.1 & 0.41 & 1.00 & \n & Y\\ 
  & 36&   & 1.550  & 1.57 & 244.2 & 0.34 & 1.00 & \n & Y\\ 
  & 37&   & 0.649  & 1.17 & 244.5 & 0.35 & 1.00 & \n & Y\\ 
  & 38&   & 0.174  & 0.37 & 241.7 & \n & \n & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.232  & 1.65 & 66.4 & \n & \n & \n & Y\\ 
  & 11&   & 0.096  & 16.40 & 247.0 & 1.57 & 1.00 & \n & Y\\ 
  & 13&   & 0.052  & 14.49 & 244.4 & 0.96 & 1.00 & \n & Y\\ 
  & 14&   & 0.054  & 12.09 & 245.5 & 2.17 & 1.00 & \n & Y\\ 
  & 31&   & 0.138  & 6.06 & 246.3 & 1.17 & 1.00 & \n & Y\\ 
  & 32&   & 0.135  & 4.12 & 249.0 & 1.01 & 1.00 & \n & Y\\ 
  & 35&   & 0.116  & 2.29 & 245.5 & 0.75 & 1.00 & \n & Y\\ 
  & 36&   & 0.820  & 1.82 & 246.3 & 0.34 & 1.00 & \n & Y\\ 
  & 37&   & 0.830  & 1.51 & 246.1 & 0.37 & 1.00 & \n & Y\\ 
  & 38&   & 0.132  & 0.67 & 247.2 & \n & \n & \n & Y\\ 
  & 39&   & 0.197  & 0.36 & 245.1 & \n & \n & \n & N\\ 
  & 0& 2009 Aug 19  & 0.375  & 1.77 & 65.9 & 0.12 & 1.00 & \n & Y\\ 
  & 11&   & 0.095  & 16.89 & 247.2 & 1.84 & 1.00 & \n & Y\\ 
  & 13&   & 0.061  & 14.82 & 244.4 & 1.17 & 1.00 & \n & Y\\ 
  & 14&   & 0.040  & 13.09 & 244.9 & 1.26 & 1.00 & \n & Y\\ 
  & 31&   & 0.141  & 6.33 & 246.0 & 1.28 & 1.00 & \n & Y\\ 
  & 32&   & 0.123  & 4.43 & 249.8 & 0.94 & 1.00 & \n & Y\\ 
  & 35&   & 0.079  & 2.49 & 245.0 & 0.85 & 1.00 & \n & Y\\ 
  & 36&   & 0.823  & 1.96 & 247.4 & 0.40 & 1.00 & \n & Y\\ 
  & 37&   & 0.612  & 1.59 & 245.8 & 0.36 & 1.00 & \n & Y\\ 
  & 38&   & 0.187  & 0.83 & 245.8 & 0.28 & 1.00 & \n & Y\\ 
  & 39&   & 0.162  & 0.36 & 239.3 & 0.14 & 1.00 & \n & N\\ 
  & 40&   & 0.035  & 10.27 & 245.1 & 2.64 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 0.473  & 0.13 & 84.9 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.040  & 18.66 & 246.4 & 0.67 & 1.00 & \n & Y\\ 
  & 13&   & 0.124  & 15.27 & 245.2 & 2.08 & 1.00 & \n & Y\\ 
  & 31&   & 0.081  & 7.18 & 245.8 & 1.36 & 1.00 & \n & Y\\ 
  & 32&   & 0.122  & 5.21 & 248.4 & 1.19 & 1.00 & \n & Y\\ 
  & 36&   & 0.213  & 2.70 & 245.8 & 0.30 & 1.00 & \n & Y\\ 
  & 37&   & 0.658  & 2.16 & 245.7 & 0.57 & 1.00 & \n & Y\\ 
  & 38&   & 0.465  & 1.41 & 246.7 & 0.46 & 1.00 & \n & Y\\ 
  & 41&   & 0.183  & 0.48 & 241.0 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 0.332  & 1.77 & 66.1 & 0.13 & 1.00 & \n & Y\\ 
  & 11&   & 0.041  & 18.99 & 247.3 & 0.68 & 1.00 & \n & Y\\ 
  & 13&   & 0.105  & 16.12 & 245.2 & 1.22 & 1.00 & \n & Y\\ 
  & 14&   & 0.038  & 13.87 & 244.4 & 1.75 & 1.00 & \n & Y\\ 
  & 31&   & 0.135  & 7.55 & 244.7 & 1.69 & 1.00 & \n & Y\\ 
  & 32&   & 0.104  & 5.19 & 248.8 & 1.24 & 1.00 & \n & Y\\ 
  & 36&   & 0.429  & 2.98 & 245.8 & 0.78 & 1.00 & \n & Y\\ 
  & 37&   & 0.232  & 2.29 & 246.0 & 0.59 & 1.00 & \n & Y\\ 
  & 38&   & 0.582  & 1.77 & 246.5 & 0.38 & 1.00 & \n & Y\\ 
  & 40&   & 0.015  & 11.71 & 249.7 & 0.38 & 1.00 & \n & N\\ 
  & 41&   & 0.143  & 1.12 & 243.4 & 0.46 & 1.00 & \n & Y\\ 
  & 46&   & 0.227  & 0.45 & 241.5 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 0.284  & 0.07 & 93.7 & 0.24 & 1.00 & \n & Y\\ 
  & 11&   & 0.022  & 19.05 & 247.0 & 0.92 & 1.00 & \n & Y\\ 
  & 13&   & 0.090  & 15.93 & 245.4 & 2.17 & 1.00 & \n & Y\\ 
  & 31&   & 0.058  & 7.79 & 243.6 & 1.27 & 1.00 & \n & Y\\ 
  & 32&   & 0.058  & 6.04 & 248.2 & 1.12 & 1.00 & \n & Y\\ 
  & 36&   & 0.250  & 2.97 & 247.0 & 0.90 & 1.00 & \n & Y\\ 
  & 38&   & 0.343  & 1.91 & 247.6 & 0.44 & 1.00 & \n & Y\\ 
  & 40&   & 0.016  & 11.15 & 245.8 & 0.87 & 1.00 & \n & N\\ 
  & 41&   & 0.178  & 1.22 & 244.5 & 0.34 & 1.00 & \n & Y\\ 
  & 46&   & 0.090  & 0.53 & 242.5 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.378  & 0.23 & 60.4 & \n & \n & \n & Y\\ 
  & 11&   & 0.011  & 19.87 & 245.6 & \n & \n & \n & Y\\ 
  & 13&   & 0.111  & 16.99 & 246.1 & 1.97 & 1.00 & \n & Y\\ 
  & 31&   & 0.075  & 8.90 & 243.6 & 1.57 & 1.00 & \n & Y\\ 
  & 32&   & 0.078  & 6.99 & 247.9 & 1.02 & 1.00 & \n & Y\\ 
  & 36&   & 0.196  & 4.01 & 246.1 & 0.77 & 1.00 & \n & Y\\ 
  & 38&   & 0.202  & 2.73 & 250.0 & 0.82 & 1.00 & \n & Y\\ 
  & 41&   & 0.317  & 1.84 & 246.6 & 0.45 & 1.00 & \n & Y\\ 
  & 43&   & 0.133  & 0.65 & 239.6 & \n & \n & \n & Y\\ 
  & 44&   & 0.502  & 0.32 & 237.4 & 0.06 & 1.00 & \n & Y\\ 
  & 46&   & 0.144  & 1.33 & 244.1 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 27  & 0.354  & 0.29 & 58.0 & 0.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.110  & 17.39 & 246.1 & 1.82 & 1.00 & \n & Y\\ 
  & 31&   & 0.073  & 9.49 & 242.5 & 1.53 & 1.00 & \n & Y\\ 
  & 32&   & 0.092  & 7.25 & 247.2 & 1.24 & 1.00 & \n & Y\\ 
  & 36&   & 0.136  & 4.37 & 244.9 & 0.68 & 1.00 & \n & Y\\ 
  & 38&   & 0.170  & 3.27 & 250.9 & 1.02 & 1.00 & \n & Y\\ 
  & 41&   & 0.271  & 2.07 & 246.2 & 0.51 & 1.00 & \n & Y\\ 
  & 43&   & 0.066  & 0.89 & 239.2 & 0.25 & 1.00 & \n & Y\\ 
  & 44&   & 0.362  & 0.46 & 235.9 & 0.15 & 1.00 & \n & Y\\ 
  & 46&   & 0.099  & 1.50 & 244.3 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 0.463  & 0.04 & 50.4 & 0.25 & 1.00 & \n & Y\\ 
  & 13&   & 0.076  & 17.68 & 246.1 & 1.15 & 1.00 & \n & Y\\ 
  & 14&   & 0.023  & 15.48 & 246.2 & 0.98 & 1.00 & \n & Y\\ 
  & 31&   & 0.061  & 10.03 & 241.3 & 0.64 & 1.00 & \n & Y\\ 
  & 32&   & 0.100  & 7.37 & 247.3 & 1.13 & 1.00 & \n & Y\\ 
  & 36&   & 0.117  & 4.52 & 243.7 & 0.62 & 1.00 & \n & Y\\ 
  & 38&   & 0.164  & 3.59 & 251.6 & 0.78 & 1.00 & \n & Y\\ 
  & 41&   & 0.233  & 2.21 & 248.0 & 0.67 & 1.00 & \n & Y\\ 
  & 43&   & 0.129  & 1.33 & 247.2 & 0.47 & 1.00 & \n & Y\\ 
  & 44&   & 0.298  & 0.60 & 240.0 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 0.593  & 0.02 & 37.0 & 0.24 & 1.00 & \n & Y\\ 
  & 13&   & 0.095  & 17.78 & 246.1 & 1.53 & 1.00 & \n & Y\\ 
  & 31&   & 0.063  & 10.39 & 241.0 & 0.45 & 1.00 & \n & Y\\ 
  & 32&   & 0.097  & 8.05 & 245.8 & 1.92 & 1.00 & \n & Y\\ 
  & 36&   & 0.144  & 4.76 & 244.4 & 0.75 & 1.00 & \n & Y\\ 
  & 38&   & 0.123  & 3.87 & 252.0 & 0.56 & 1.00 & \n & Y\\ 
  & 41&   & 0.211  & 2.40 & 248.1 & 0.72 & 1.00 & \n & Y\\ 
  & 43&   & 0.165  & 1.50 & 243.5 & 0.44 & 1.00 & \n & Y\\ 
  & 44&   & 0.241  & 0.77 & 239.7 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 29  & 0.547  & 0.03 & 95.1 & 0.21 & 1.00 & \n & Y\\ 
  & 13&   & 0.104  & 17.99 & 246.2 & 1.96 & 1.00 & \n & Y\\ 
  & 31&   & 0.063  & 10.59 & 241.4 & 0.59 & 1.00 & \n & Y\\ 
  & 32&   & 0.101  & 8.19 & 246.5 & 1.83 & 1.00 & \n & Y\\ 
  & 36&   & 0.137  & 4.88 & 244.3 & 0.85 & 1.00 & \n & Y\\ 
  & 38&   & 0.095  & 4.00 & 252.6 & 0.57 & 1.00 & \n & Y\\ 
  & 41&   & 0.138  & 2.62 & 248.5 & 0.78 & 1.00 & \n & Y\\ 
  & 42&   & 0.082  & 0.41 & 231.5 & \n & \n & \n & N\\ 
  & 43&   & 0.159  & 1.59 & 244.9 & 0.39 & 1.00 & \n & Y\\ 
  & 44&   & 0.167  & 1.05 & 242.2 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2010 Dec 24  & 0.528  & 0.08 & 77.0 & 0.08 & 1.00 & \n & Y\\ 
  & 13&   & 0.094  & 18.06 & 246.6 & 1.58 & 1.00 & \n & Y\\ 
  & 31&   & 0.063  & 10.84 & 241.4 & 0.50 & 1.00 & \n & Y\\ 
  & 32&   & 0.097  & 8.35 & 246.0 & 1.28 & 1.00 & \n & Y\\ 
  & 36&   & 0.144  & 5.07 & 243.3 & 0.77 & 1.00 & \n & Y\\ 
  & 38&   & 0.117  & 4.23 & 251.8 & 0.67 & 1.00 & \n & Y\\ 
  & 39&   & 0.252  & 0.31 & 242.9 & \n & \n & \n & N\\ 
  & 41&   & 0.127  & 2.83 & 248.9 & 0.81 & 1.00 & \n & Y\\ 
  & 42&   & 0.065  & 0.84 & 236.1 & 0.19 & 1.00 & \n & N\\ 
  & 43&   & 0.128  & 1.77 & 245.2 & 0.27 & 1.00 & \n & Y\\ 
  & 44&   & 0.261  & 1.30 & 242.9 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.809  & 0.05 & 34.1 & 0.18 & 1.00 & \n & Y\\ 
  & 13&   & 0.105  & 18.52 & 246.5 & 1.76 & 1.00 & \n & Y\\ 
  & 31&   & 0.067  & 11.22 & 241.2 & 0.57 & 1.00 & \n & Y\\ 
  & 32&   & 0.109  & 8.93 & 245.3 & 2.01 & 1.00 & \n & Y\\ 
  & 36&   & 0.132  & 5.45 & 245.4 & 0.96 & 1.00 & \n & Y\\ 
  & 38&   & 0.070  & 4.56 & 251.3 & 0.63 & 1.00 & \n & Y\\ 
  & 39&   & 0.183  & 0.40 & 239.1 & 0.27 & 1.00 & \n & N\\ 
  & 41&   & 0.103  & 3.31 & 252.3 & 0.92 & 1.00 & \n & Y\\ 
  & 42&   & 0.109  & 1.21 & 240.5 & 0.38 & 1.00 & \n & N\\ 
  & 43&   & 0.088  & 2.12 & 245.2 & 0.38 & 1.00 & \n & Y\\ 
  & 44&   & 0.318  & 1.61 & 245.5 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 27  & 0.980  & 0.06 & 38.3 & 0.17 & 1.00 & \n & Y\\ 
  & 13&   & 0.115  & 18.47 & 246.5 & 1.61 & 1.00 & \n & Y\\ 
  & 31&   & 0.079  & 11.26 & 241.2 & 0.55 & 1.00 & \n & Y\\ 
  & 32&   & 0.124  & 8.93 & 245.4 & 1.93 & 1.00 & \n & Y\\ 
  & 36&   & 0.155  & 5.48 & 246.1 & 1.00 & 1.00 & \n & Y\\ 
  & 38&   & 0.075  & 4.59 & 250.9 & 0.67 & 1.00 & \n & Y\\ 
  & 39&   & 0.244  & 0.38 & 234.3 & 0.24 & 1.00 & \n & N\\ 
  & 41&   & 0.113  & 3.37 & 251.7 & 0.81 & 1.00 & \n & Y\\ 
  & 42&   & 0.164  & 1.29 & 240.7 & 0.44 & 1.00 & \n & N\\ 
  & 43&   & 0.088  & 2.20 & 244.4 & 0.36 & 1.00 & \n & Y\\ 
  & 44&   & 0.332  & 1.67 & 245.3 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2011 Mar 5  & 0.809  & 0.11 & 52.9 & 0.13 & 1.00 & \n & Y\\ 
  & 13&   & 0.094  & 18.58 & 246.5 & 1.43 & 1.00 & \n & Y\\ 
  & 31&   & 0.080  & 11.31 & 241.5 & 0.55 & 1.00 & \n & Y\\ 
  & 32&   & 0.101  & 9.04 & 245.3 & 1.86 & 1.00 & \n & Y\\ 
  & 36&   & 0.189  & 5.45 & 246.2 & 1.12 & 1.00 & \n & Y\\ 
  & 38&   & 0.041  & 4.66 & 251.4 & \n & \n & \n & Y\\ 
  & 39&   & 0.525  & 0.29 & 235.6 & 0.19 & 1.00 & \n & N\\ 
  & 41&   & 0.144  & 3.45 & 251.7 & 1.06 & 1.00 & \n & Y\\ 
  & 42&   & 0.178  & 1.27 & 239.9 & 0.35 & 1.00 & \n & N\\ 
  & 43&   & 0.097  & 2.19 & 245.4 & 0.24 & 1.00 & \n & Y\\ 
  & 44&   & 0.331  & 1.72 & 245.4 & 0.22 & 1.00 & \n & Y\\ 
0430+289  & 0& 2003 Aug 27  & 0.120  & 0.03 & 259.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.090  & 0.25 & 87.4 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 12  & 0.179  & 0.01 & 222.2 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.097  & 0.35 & 66.7 & 0.93 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 5  & 0.231  & 0.02 & 205.8 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.094  & 0.45 & 61.8 & 0.91 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 28  & 0.271  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.048  & 0.72 & 47.0 & 1.00 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 0.215  & 0.04 & 55.2 & 0.13 & 0.56 & 319 & Y\\ 
  & 1&   & 0.024  & 0.79 & 41.6 & 1.18 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.194  & 0.02 & 328.1 & 0.15 & 0.82 & 300 & Y\\ 
  & 1&   & 0.026  & 0.95 & 46.2 & 1.64 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.191  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 0.78 & 61.4 & 1.31 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.208  & 0.02 & 193.8 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 0.98 & 59.1 & 1.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.051  & 0.14 & 23.8 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 0.249  & 0.03 & 332.2 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 1.08 & 69.9 & 1.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.051  & 0.29 & 32.8 & 0.66 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 15  & 0.297  & 0.01 & 40.1 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 0.97 & 52.5 & 1.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 0.43 & 25.7 & 0.52 & 1.00 & \n & N\\ 
0440$-$003  & 0& 1995 Jul 28  & 0.384  & 0.40 & 44.1 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 0.164  & 1.00 & 238.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.474  & 0.50 & 222.6 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 27  & 0.379  & 0.04 & 341.5 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.082  & 1.25 & 235.6 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.281  & 0.75 & 234.4 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 0.736  & 0.03 & 19.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.302  & 1.21 & 238.8 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.148  & 0.60 & 226.8 & 0.49 & 1.00 & \n & N\\ 
  & 0& 1998 Nov 1  & 0.370  & 0.13 & 36.9 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.329  & 1.27 & 236.6 & 0.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.269  & 0.49 & 216.8 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 15  & 0.597  & \n & \n & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.497  & 1.13 & 240.0 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.102  & 0.74 & 221.7 & \n & \n & \n & N\\ 
  & 0& 2002 May 18  & 0.404  & 0.22 & 35.1 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.438  & 1.20 & 236.8 & 0.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.215  & 0.51 & 216.9 & \n & \n & \n & N\\ 
  & 0& 2006 Jul 7  & 0.620  & 0.06 & 39.9 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.500  & 1.32 & 232.5 & 0.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.317  & 0.63 & 218.1 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2008 May 30  & 0.349  & 0.17 & 40.3 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.457  & 1.31 & 232.6 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.423  & 0.56 & 220.5 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 19  & 0.429  & 0.08 & 38.8 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.413  & 1.31 & 231.9 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.459  & 0.64 & 221.9 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 0.273  & 0.65 & 48.6 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.436  & 1.30 & 230.9 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.547  & 0.66 & 224.7 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.365  & 0.13 & 36.9 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.363  & 1.23 & 231.2 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.433  & 0.68 & 224.4 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 0.703  & 0.03 & 45.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.530  & 1.18 & 231.0 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.428  & 0.63 & 220.7 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 0.540  & 0.07 & 44.8 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.568  & 1.16 & 230.5 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.364  & 0.60 & 218.9 & 0.41 & 1.00 & \n & N\\ 
0446+112  & 0& 1998 Sep 29  & 1.321  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 1.17 & 103.1 & \n & \n & \n & N\\ 
  & 2&   & 0.077  & 0.37 & 116.8 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 1998 Dec 5  & 1.603  & 0.01 & 301.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 1.21 & 102.7 & \n & \n & \n & N\\ 
  & 2&   & 0.069  & 0.39 & 113.5 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2002 May 31  & 1.088  & 0.07 & 308.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.002  & 1.58 & 114.9 & \n & \n & \n & N\\ 
  & 2&   & 0.044  & 0.58 & 108.0 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 1.103  & 0.15 & 127.3 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.759  & 0.06 & 309.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.072  & 0.56 & 108.3 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.633  & 0.18 & 130.7 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 1.048  & 0.04 & 311.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.112  & 0.64 & 109.2 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.358  & 0.20 & 139.4 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 1.367  & 0.02 & 316.7 & 0.09 & 0.47 & 49 & Y\\ 
  & 1&   & 0.003  & 1.95 & 114.6 & 0.25 & 1.00 & \n & N\\ 
  & 2&   & 0.134  & 0.63 & 108.9 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.238  & 0.32 & 143.2 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 1.428  & 0.02 & 325.9 & 0.15 & 0.50 & 341 & Y\\ 
  & 2&   & 0.098  & 0.67 & 105.5 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.234  & 0.39 & 138.0 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2006 Sep 6  & 1.344  & \n & \n & 0.10 & 0.93 & 332 & Y\\ 
  & 2&   & 0.043  & 0.86 & 97.0 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.216  & 0.55 & 129.4 & 0.74 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.638  & 0.01 & 287.8 & 0.14 & 0.82 & 357 & Y\\ 
  & 2&   & 0.032  & 0.97 & 97.2 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.196  & 0.57 & 124.0 & 0.77 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.511  & 0.03 & 168.9 & 0.11 & 0.30 & 83 & Y\\ 
  & 1&   & 0.010  & 2.50 & 130.2 & 3.54 & 1.00 & \n & N\\ 
  & 2&   & 0.021  & 1.06 & 100.1 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 0.58 & 127.7 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 17  & 1.234  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 1.28 & 96.5 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.102  & 0.71 & 121.3 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 1.73 & 148.9 & 2.07 & 1.00 & \n & N\\ 
0454$-$234  & 0& 2009 Feb 25  & 1.514  & 0.04 & 163.7 & 0.26 & 0.30 & 291 & Y\\ 
  & 1&   & 0.101  & 0.99 & 187.2 & 1.33 & 1.00 & \n & N\\ 
  & 2&   & 0.324  & 0.52 & 109.8 & 0.64 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 0.892  & 0.12 & 298.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.161  & 0.80 & 185.3 & 1.73 & 1.00 & \n & N\\ 
  & 2&   & 0.225  & 0.62 & 107.2 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.707  & 0.28 & 117.8 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 27  & 1.169  & 0.05 & 249.6 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.071  & 0.74 & 207.7 & 0.55 & 1.00 & \n & N\\ 
  & 2&   & 0.383  & 0.60 & 116.4 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.375  & 0.36 & 113.8 & 0.02 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 26  & 1.139  & 0.04 & 269.2 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.076  & 1.02 & 204.7 & 0.59 & 1.00 & \n & N\\ 
  & 2&   & 0.371  & 0.63 & 118.5 & 0.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.335  & 0.38 & 115.7 & \n & \n & \n & Y\\ 
  & 0& 2010 Jun 19  & 1.472  & 0.04 & 191.6 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.101  & 1.01 & 185.7 & 1.62 & 1.00 & \n & N\\ 
  & 2&   & 0.239  & 0.68 & 116.1 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.152  & 0.40 & 114.7 & \n & \n & \n & Y\\ 
  & 0& 2010 Sep 17  & 1.373  & 0.01 & 273.8 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.115  & 0.69 & 189.3 & 1.63 & 1.00 & \n & N\\ 
  & 2&   & 0.151  & 0.77 & 121.8 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 0.37 & 110.5 & \n & \n & \n & Y\\ 
  & 0& 2010 Nov 20  & 1.277  & 0.01 & 247.7 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.144  & 0.78 & 172.4 & 1.51 & 1.00 & \n & N\\ 
  & 2&   & 0.131  & 0.68 & 118.9 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.096  & 0.30 & 115.9 & \n & \n & \n & Y\\ 
  & 0& 2011 Feb 20  & 1.028  & 0.01 & 221.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.091  & 0.93 & 180.0 & 1.73 & 1.00 & \n & N\\ 
  & 2&   & 0.092  & 0.71 & 119.7 & 0.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 0.30 & 107.5 & 0.13 & 1.00 & \n & Y\\ 
0458$-$020  & 0& 1995 Jul 28  & 2.047  & \n & \n & 0.29 & 0.41 & 16 & Y\\ 
  & 2&   & 0.033  & 3.15 & 305.3 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.307  & 1.22 & 322.0 & 0.65 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.760  & 0.05 & 357.8 & 0.30 & 0.33 & 18 & Y\\ 
  & 2&   & 0.038  & 3.58 & 304.4 & 1.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.163  & 1.51 & 324.3 & 0.92 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 0.54 & 306.6 & \n & \n & \n & N\\ 
  & 0& 1998 Nov 1  & 0.722  & \n & \n & 0.24 & 0.38 & 355 & Y\\ 
  & 2&   & 0.048  & 4.12 & 303.7 & 2.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.106  & 1.64 & 320.1 & 1.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 1.13 & 309.0 & \n & \n & \n & N\\ 
  & 0& 2001 Mar 15  & 0.775  & \n & \n & 0.17 & 0.43 & 7 & Y\\ 
  & 2&   & 0.031  & 4.89 & 301.8 & 1.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 2.20 & 313.3 & 1.86 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 0.932  & \n & \n & 0.22 & 0.39 & 9 & Y\\ 
  & 2&   & 0.056  & 4.86 & 306.4 & 1.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 2.00 & 313.8 & 1.80 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 1.036  & \n & \n & 0.12 & 0.92 & 57 & Y\\ 
  & 2&   & 0.027  & 4.96 & 305.1 & 1.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.051  & 2.52 & 314.5 & 2.39 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 1.414  & \n & \n & 0.14 & 0.91 & 2 & Y\\ 
  & 2&   & 0.040  & 5.22 & 305.2 & 1.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 2.63 & 313.0 & 1.84 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 23  & 1.085  & \n & \n & 0.14 & 0.89 & 25 & Y\\ 
  & 1&   & 0.011  & 7.15 & 321.0 & 1.68 & 1.00 & \n & N\\ 
  & 2&   & 0.033  & 5.09 & 303.8 & 1.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 2.57 & 310.5 & 2.09 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 1.068  & \n & \n & 0.17 & 0.77 & 335 & Y\\ 
  & 1&   & 0.011  & 7.10 & 316.5 & 1.81 & 1.00 & \n & N\\ 
  & 2&   & 0.027  & 5.22 & 303.1 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 2.91 & 310.6 & 2.83 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.899  & \n & \n & 0.19 & 0.77 & 334 & Y\\ 
  & 2&   & 0.035  & 5.27 & 305.1 & 1.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 2.78 & 313.5 & 2.57 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.793  & \n & \n & 0.24 & 0.40 & 22 & Y\\ 
  & 2&   & 0.053  & 5.04 & 305.5 & 3.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 1.53 & 336.1 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 1.081  & 0.09 & 345.8 & 0.14 & 0.93 & 358 & Y\\ 
  & 2&   & 0.047  & 5.15 & 306.1 & 3.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 0.79 & 1.0 & \n & \n & \n & N\\ 
  & 0& 2010 Nov 13  & 1.202  & 0.06 & 2.1 & 0.17 & 0.72 & 344 & Y\\ 
  & 2&   & 0.040  & 5.29 & 303.2 & 3.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.004  & 1.79 & 11.1 & 0.15 & 1.00 & \n & N\\ 
0506+056  & 0& 2009 Jan 7  & 0.355  & 0.07 & 14.3 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 3.23 & 168.3 & 1.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 1.89 & 189.4 & 0.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.007  & 1.47 & 216.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.102  & 0.43 & 196.9 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.363  & 0.07 & 9.5 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 3.29 & 166.7 & 1.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 2.03 & 188.1 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 1.40 & 216.1 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.138  & 0.47 & 192.4 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 0.207  & 0.10 & 7.6 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 3.45 & 170.4 & 1.86 & 1.00 & \n & Y\\ 
  & 2&   & 0.053  & 1.80 & 188.2 & 0.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 1.26 & 216.5 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.117  & 0.49 & 190.3 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 0.202  & 0.02 & 110.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 3.67 & 169.3 & 0.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.065  & 1.90 & 186.5 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 1.26 & 216.0 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.072  & 0.50 & 194.0 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 27  & 0.208  & 0.03 & 21.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 3.98 & 173.9 & 1.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.058  & 1.85 & 189.6 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 1.29 & 221.0 & 0.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.063  & 0.59 & 196.8 & 0.32 & 1.00 & \n & Y\\ 
0528+134  & 0& 1995 Jul 28  & 7.254  & 0.01 & 250.5 & 0.22 & 0.28 & 87 & Y\\ 
  & 1&   & 0.072  & 3.94 & 18.7 & 1.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.255  & 0.91 & 51.8 & 0.60 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.389  & 0.41 & 49.5 & 0.14 & 1.00 & \n & \n\\ 
  & 0& 1996 Jan 19  & 7.682  & 0.07 & 35.6 & 0.20 & 0.27 & 272 & Y\\ 
  & 1&   & 0.042  & 3.73 & 34.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.079  & 0.90 & 50.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.919  & 0.22 & 77.7 & \n & \n & \n & Y\\ 
  & 0& 1996 May 27  & 1.789  & 0.15 & 263.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.028  & 4.26 & 34.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.203  & 1.04 & 45.3 & \n & \n & \n & Y\\ 
  & 3&   & 1.653  & 0.38 & 83.5 & \n & \n & \n & Y\\ 
  & 5&   & 4.476  & 0.18 & 71.3 & \n & \n & \n & N\\ 
  & 0& 1996 Jul 27  & 1.086  & 0.20 & 262.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.051  & 3.93 & 22.3 & 1.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.244  & 1.02 & 46.5 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 2.836  & 0.37 & 76.9 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 3.821  & 0.17 & 77.5 & 0.10 & 1.00 & \n & N\\ 
  & 0& 1996 Sep 27  & 1.984  & 0.16 & 252.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.049  & 4.40 & 25.9 & 1.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.236  & 1.04 & 46.5 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 1.775  & 0.41 & 72.6 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 4.382  & 0.17 & 73.2 & 0.08 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 1.874  & 0.12 & 244.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.059  & 3.67 & 23.7 & 1.56 & 1.00 & \n & Y\\ 
  & 2&   & 0.254  & 0.99 & 46.2 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 1.471  & 0.41 & 70.4 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 3.722  & 0.16 & 76.0 & 0.11 & 1.00 & \n & N\\ 
  & 0& 1996 Dec 6  & 1.579  & 0.19 & 251.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.053  & 4.30 & 24.9 & 2.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.207  & 1.10 & 43.7 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 1.300  & 0.44 & 68.5 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 3.380  & 0.19 & 74.2 & 0.09 & 1.00 & \n & N\\ 
  & 0& 1997 Dec 7  & 1.510  & 0.03 & 245.6 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 4.11 & 26.0 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.207  & 1.21 & 43.7 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.422  & 0.66 & 54.7 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.464  & 0.35 & 72.2 & 0.10 & 1.00 & \n & N\\ 
  & 0& 1998 Nov 1  & 1.836  & 0.03 & 282.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.062  & 4.04 & 26.2 & 1.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.102  & 1.49 & 40.1 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.268  & 1.01 & 47.5 & 0.42 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.491  & 0.15 & 111.4 & \n & \n & \n & \n\\ 
  & 5&   & 0.301  & 0.41 & 65.8 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 27  & 3.418  & \n & \n & 0.17 & 0.63 & 45 & Y\\ 
  & 1&   & 0.071  & 3.45 & 21.3 & 1.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.110  & 1.75 & 40.2 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.200  & 1.16 & 44.8 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.199  & 0.45 & 70.6 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 15  & 2.058  & 0.01 & 222.2 & 0.26 & 0.52 & 40 & Y\\ 
  & 1&   & 0.053  & 4.00 & 23.7 & 1.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.125  & 1.70 & 38.9 & 0.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.107  & 1.02 & 51.4 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.215  & 0.26 & 58.2 & 0.44 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 20  & 1.607  & 0.04 & 220.8 & 0.19 & 0.63 & 45 & Y\\ 
  & 1&   & 0.052  & 3.97 & 24.8 & 1.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.096  & 1.84 & 37.3 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 1.16 & 50.1 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.401  & 0.32 & 47.9 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 23  & 1.496  & 0.04 & 215.6 & 0.13 & 0.51 & 90 & Y\\ 
  & 1&   & 0.048  & 4.32 & 26.3 & 1.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.072  & 1.97 & 35.9 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.098  & 1.17 & 46.3 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.588  & 0.27 & 41.0 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2002 Dec 19  & 1.581  & 0.11 & 227.9 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.068  & 4.12 & 24.8 & 2.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.150  & 1.50 & 37.8 & 0.96 & 1.00 & \n & Y\\ 
  & 6&   & 1.256  & 0.24 & 48.7 & \n & \n & \n & N\\ 
  & 0& 2003 Feb 5  & 2.952  & \n & \n & 0.31 & 0.47 & 44 & Y\\ 
  & 1&   & 0.068  & 3.52 & 24.2 & 1.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.132  & 1.40 & 39.4 & 0.84 & 1.00 & \n & Y\\ 
  & 0& 2003 Dec 22  & 1.230  & 0.17 & 234.7 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.057  & 4.20 & 27.9 & 1.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.089  & 1.76 & 34.0 & 1.15 & 1.00 & \n & Y\\ 
  & 6&   & 0.274  & 0.43 & 37.1 & 0.44 & 1.00 & \n & N\\ 
  & 7&   & 1.132  & 0.29 & 57.4 & \n & \n & \n & Y\\ 
  & 0& 2004 Apr 2  & 2.668  & 0.01 & 28.2 & 0.46 & 0.34 & 48 & Y\\ 
  & 1&   & 0.085  & 3.72 & 26.1 & 2.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 1.62 & 34.2 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 8  & 2.651  & \n & \n & 0.46 & 0.35 & 48 & Y\\ 
  & 3&   & 0.076  & 1.76 & 31.3 & 0.98 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 12  & 2.304  & 0.08 & 48.2 & 0.44 & 0.29 & 52 & Y\\ 
  & 3&   & 0.062  & 1.74 & 29.0 & 0.83 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 9  & 0.855  & 0.21 & 236.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.042  & 4.61 & 25.3 & 1.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 2.70 & 33.1 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 1.49 & 40.8 & 0.78 & 1.00 & \n & Y\\ 
  & 6&   & 1.016  & 0.41 & 48.8 & 0.25 & 1.00 & \n & N\\ 
  & 7&   & 0.610  & 0.22 & 82.7 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 15  & 2.627  & 0.01 & 52.3 & 0.52 & 0.37 & 49 & Y\\ 
  & 2&   & 0.147  & 2.78 & 28.7 & 2.47 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 11  & 2.600  & 0.01 & 42.9 & 0.50 & 0.36 & 50 & Y\\ 
  & 1&   & 0.084  & 3.72 & 25.9 & 1.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.054  & 1.56 & 35.2 & 1.06 & 1.00 & \n & Y\\ 
  & 0& 2005 May 13  & 1.726  & 0.09 & 221.0 & 0.31 & 0.65 & 77 & Y\\ 
  & 1&   & 0.063  & 3.99 & 24.8 & 1.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.055  & 1.96 & 35.0 & 0.98 & 1.00 & \n & Y\\ 
  & 6&   & 0.178  & 0.45 & 37.3 & 0.61 & 1.00 & \n & N\\ 
  & 7&   & 0.543  & 0.34 & 38.5 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 5  & 1.788  & 0.10 & 221.2 & 0.35 & 0.45 & 274 & Y\\ 
  & 1&   & 0.048  & 4.61 & 24.9 & 1.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 2.74 & 29.6 & 0.99 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 1.44 & 45.2 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.163  & 0.61 & 28.9 & 0.51 & 1.00 & \n & N\\ 
  & 7&   & 0.627  & 0.33 & 39.3 & \n & \n & \n & Y\\ 
  & 0& 2006 Oct 6  & 1.086  & 0.36 & 252.3 & 0.25 & 0.48 & 336 & Y\\ 
  & 2&   & 0.057  & 3.49 & 29.2 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 2.07 & 42.3 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 1.031  & 0.53 & 56.6 & 0.38 & 1.00 & \n & N\\ 
  & 7&   & 1.643  & 0.39 & 81.3 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 1.784  & 0.16 & 258.0 & 0.10 & 0.61 & 292 & Y\\ 
  & 1\tablenotemark{a}&   & 0.041  & 5.03 & 28.5 & 1.87 & 1.00 & \n & \n\\ 
  & 2&   & 0.033  & 3.39 & 28.7 & 0.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 1.58 & 39.6 & 0.88 & 1.00 & \n & Y\\ 
  & 6&   & 0.859  & 0.55 & 58.2 & 0.25 & 1.00 & \n & N\\ 
  & 7&   & 1.271  & 0.44 & 84.6 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 2.800  & 0.04 & 262.3 & 0.10 & 0.56 & 296 & Y\\ 
  & 1\tablenotemark{a}&   & 0.034  & 5.12 & 26.5 & 1.84 & 1.00 & \n & \n\\ 
  & 2&   & 0.041  & 3.52 & 29.2 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.044  & 1.66 & 33.9 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.800  & 0.59 & 56.9 & 0.28 & 1.00 & \n & N\\ 
  & 7&   & 0.790  & 0.43 & 84.7 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 1.771  & 0.06 & 264.9 & 0.15 & 0.41 & 83 & Y\\ 
  & 1&   & 0.047  & 4.61 & 28.2 & 1.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.032  & 3.30 & 27.1 & 0.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.64 & 41.4 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.321  & 0.80 & 45.8 & 0.37 & 1.00 & \n & N\\ 
  & 7&   & 0.244  & 0.67 & 69.4 & \n & \n & \n & Y\\ 
  & 8&   & 0.715  & 0.39 & 73.4 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 2.059  & 0.05 & 276.3 & 0.13 & 0.58 & 84 & Y\\ 
  & 1&   & 0.054  & 4.35 & 29.2 & 1.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 3.25 & 25.5 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 1.77 & 43.0 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.204  & 0.89 & 41.1 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.312  & 0.72 & 64.1 & 0.16 & 1.00 & \n & Y\\ 
  & 8&   & 0.778  & 0.42 & 73.1 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 2  & 2.134  & 0.08 & 171.0 & 0.11 & 0.44 & 64 & Y\\ 
  & 1&   & 0.030  & 5.16 & 26.6 & 1.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.052  & 3.54 & 28.7 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 1.61 & 41.3 & 1.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.304  & 0.82 & 46.8 & 0.40 & 1.00 & \n & N\\ 
  & 7&   & 0.206  & 0.73 & 66.1 & \n & \n & \n & Y\\ 
  & 8&   & 0.776  & 0.42 & 74.5 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 1.634  & 0.04 & 265.6 & 0.18 & 0.68 & 40 & Y\\ 
  & 1&   & 0.032  & 5.18 & 27.8 & 1.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 3.55 & 28.8 & 1.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 1.79 & 42.6 & \n & \n & \n & Y\\ 
  & 6&   & 0.275  & 0.86 & 44.5 & 0.50 & 1.00 & \n & N\\ 
  & 7&   & 0.151  & 0.79 & 61.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.701  & 0.48 & 75.8 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 27  & 0.799  & 0.08 & 259.5 & 0.22 & 0.48 & 48 & Y\\ 
  & 1&   & 0.031  & 5.23 & 27.4 & 1.89 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 3.61 & 28.9 & 1.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 1.94 & 43.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.213  & 0.99 & 43.6 & 0.50 & 1.00 & \n & N\\ 
  & 7&   & 0.188  & 0.81 & 62.6 & \n & \n & \n & Y\\ 
  & 8&   & 0.554  & 0.51 & 72.1 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 27  & 0.428  & 0.08 & 249.7 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.053  & 4.52 & 28.9 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 3.34 & 27.2 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 2.08 & 41.2 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.228  & 1.09 & 44.9 & 0.48 & 1.00 & \n & N\\ 
  & 7&   & 0.210  & 0.87 & 63.4 & 0.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.091  & 0.68 & 83.6 & 0.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.234  & 0.40 & 55.3 & 0.29 & 1.00 & \n & N\\ 
0529+075  & 0& 2002 May 31  & 1.051  & 0.02 & 114.9 & 0.64 & 0.89 & 347 & Y\\ 
  & 1&   & 0.258  & 1.44 & 321.6 & 1.85 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.659  & 0.20 & 164.3 & 0.56 & 1.00 & \n & Y\\ 
  & 1&   & 0.191  & 1.68 & 325.6 & 1.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.743  & 0.36 & 345.7 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 0.816  & 0.15 & 160.4 & 0.60 & 1.00 & \n & Y\\ 
  & 1&   & 0.137  & 1.76 & 325.0 & 2.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.507  & 0.45 & 341.0 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 3  & 0.775  & 0.07 & 199.9 & 0.61 & 1.00 & \n & Y\\ 
  & 1&   & 0.124  & 1.92 & 323.5 & 2.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.292  & 0.53 & 342.5 & 0.74 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 0.709  & 0.07 & 300.8 & 0.64 & 0.75 & 352 & Y\\ 
  & 2&   & 0.201  & 0.60 & 336.4 & 0.99 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.428  & 0.44 & 165.7 & 0.66 & 1.00 & \n & Y\\ 
  & 1&   & 0.088  & 2.78 & 323.4 & 3.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.546  & 0.89 & 343.0 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.467  & 0.50 & 351.4 & 0.53 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 0.696  & 0.34 & 171.0 & 0.58 & 1.00 & \n & Y\\ 
  & 1&   & 0.060  & 3.51 & 324.5 & 3.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.358  & 1.12 & 340.8 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.373  & 0.78 & 357.4 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 15  & 0.750  & 0.21 & 162.6 & 0.90 & 0.66 & 344 & Y\\ 
  & 1&   & 0.048  & 3.61 & 321.7 & 4.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.297  & 1.08 & 330.4 & 1.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.130  & 1.05 & 353.5 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 0.800  & 0.13 & 170.7 & 0.98 & 0.59 & 351 & Y\\ 
  & 1&   & 0.054  & 3.93 & 319.9 & 3.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.148  & 1.36 & 315.3 & 1.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.232  & 1.15 & 355.4 & 0.77 & 1.00 & \n & N\\ 
0529+483  & 0& 1995 Jan 20  & 1.152  & 0.01 & 225.7 & 0.12 & 0.38 & 25 & Y\\ 
  & 6&   & 0.115  & 0.23 & 43.2 & \n & \n & \n & N\\ 
  & 0& 2002 Oct 9  & 0.748  & 0.04 & 213.1 & 0.10 & 0.36 & 21 & Y\\ 
  & 2&   & 0.015  & 3.92 & 24.5 & 2.96 & 1.00 & \n & N\\ 
  & 6&   & 0.010  & 1.44 & 25.4 & 1.10 & 1.00 & \n & N\\ 
  & 7&   & 0.263  & 0.31 & 34.7 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 27  & 0.569  & 0.06 & 214.7 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 4.38 & 24.1 & 3.58 & 1.00 & \n & N\\ 
  & 3&   & 0.028  & 0.93 & 31.7 & 0.78 & 1.00 & \n & Y\\ 
  & 4&   & 0.277  & 0.27 & 36.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2004 Feb 11  & 0.470  & 0.03 & 207.5 & 0.12 & 0.43 & 27 & Y\\ 
  & 2&   & 0.021  & 2.89 & 23.9 & 3.65 & 1.00 & \n & N\\ 
  & 3&   & 0.007  & 1.10 & 36.9 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.146  & 0.43 & 33.0 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 12  & 0.639  & 0.01 & 200.3 & 0.08 & 0.68 & 76 & Y\\ 
  & 3&   & 0.014  & 1.57 & 35.8 & 1.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.097  & 0.59 & 33.9 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 1.039  & 0.01 & 209.7 & 0.08 & 0.68 & 355 & Y\\ 
  & 1&   & 0.005  & 7.58 & 27.7 & 1.63 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 3.99 & 22.1 & 2.38 & 1.00 & \n & N\\ 
  & 3&   & 0.008  & 1.75 & 36.2 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.063  & 0.73 & 33.9 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 5  & 1.136  & \n & \n & 0.12 & 0.52 & 355 & Y\\ 
  & 2&   & 0.003  & 4.07 & 20.9 & \n & \n & \n & N\\ 
  & 3&   & 0.016  & 1.58 & 35.5 & 0.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.043  & 0.75 & 33.6 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 15  & 1.151  & \n & \n & 0.13 & 0.40 & 360 & Y\\ 
  & 2&   & 0.003  & 4.43 & 21.7 & \n & \n & \n & N\\ 
  & 3&   & 0.018  & 1.56 & 33.7 & 1.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.044  & 0.71 & 35.2 & 0.61 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 1.093  & 0.02 & 180.9 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 3.06 & 24.1 & 2.49 & 1.00 & \n & N\\ 
  & 3&   & 0.005  & 1.85 & 38.8 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.040  & 0.91 & 31.1 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.300  & 0.14 & 359.1 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 0.452  & 0.08 & 184.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 6.97 & 25.4 & 1.59 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 2.97 & 20.9 & 2.07 & 1.00 & \n & N\\ 
  & 3&   & 0.004  & 1.82 & 39.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.026  & 1.09 & 34.0 & 0.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.276  & 0.24 & 5.7 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 1.263  & \n & \n & 0.09 & 0.47 & 11 & Y\\ 
  & 2&   & 0.009  & 3.60 & 23.9 & 2.02 & 1.00 & \n & N\\ 
  & 4&   & 0.043  & 1.27 & 33.7 & 0.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 0.40 & 5.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.681  & 0.02 & 180.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.010  & 3.31 & 22.4 & 1.96 & 1.00 & \n & N\\ 
  & 4&   & 0.017  & 1.90 & 36.8 & 0.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.021  & 0.95 & 15.9 & 0.73 & 1.00 & \n & Y\\ 
  & 8&   & 0.128  & 0.33 & 3.7 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 27  & 1.048  & 0.01 & 15.9 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 3.22 & 25.0 & 2.31 & 1.00 & \n & N\\ 
  & 4&   & 0.013  & 1.94 & 38.2 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 1.15 & 3.6 & 0.73 & 1.00 & \n & Y\\ 
  & 8&   & 0.012  & 0.70 & 346.3 & 0.22 & 1.00 & \n & N\\ 
  & 9&   & 0.152  & 0.14 & 333.8 & 0.12 & 1.00 & \n & N\\ 
0539$-$057  & 0& 2003 Dec 22  & 0.342  & 0.05 & 312.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.056  & 2.68 & 165.3 & 1.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.090  & 1.81 & 143.2 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 1.22 & 141.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.111  & 0.38 & 145.6 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 2  & 0.457  & 0.05 & 327.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.082  & 2.68 & 162.6 & 1.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.102  & 1.90 & 140.5 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 1.25 & 146.4 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.139  & 0.48 & 150.6 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 8  & 0.423  & 0.05 & 327.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.081  & 2.60 & 161.3 & 1.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.093  & 1.88 & 140.0 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 1.23 & 145.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.133  & 0.48 & 151.0 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 12  & 0.534  & 0.02 & 311.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.088  & 2.57 & 161.4 & 1.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 1.91 & 140.2 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 1.29 & 146.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.116  & 0.51 & 149.6 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 15  & 0.542  & 0.02 & 317.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.072  & 2.63 & 160.8 & 1.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.090  & 1.96 & 140.3 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 1.16 & 142.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.087  & 0.52 & 149.2 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 11  & 0.684  & 0.01 & 307.4 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.078  & 2.69 & 161.6 & 1.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.096  & 1.98 & 140.5 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 1.21 & 147.8 & 0.24 & 1.00 & \n & Y\\ 
  & 4&   & 0.083  & 0.53 & 146.1 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 6  & 0.381  & 0.08 & 1.0 & 0.09 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 3.17 & 159.7 & 1.41 & 1.00 & \n & N\\ 
  & 6&   & 0.029  & 1.82 & 146.9 & 0.65 & 1.00 & \n & N\\ 
  & 7&   & 0.009  & 0.89 & 140.4 & 0.17 & 1.00 & \n & N\\ 
  & 8&   & 0.359  & 0.42 & 178.9 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 0.372  & 0.15 & 356.8 & 0.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 3.34 & 160.5 & 1.60 & 1.00 & \n & N\\ 
  & 6&   & 0.013  & 2.04 & 147.1 & 0.35 & 1.00 & \n & N\\ 
  & 7&   & 0.050  & 1.32 & 160.0 & 0.75 & 1.00 & \n & N\\ 
  & 8&   & 0.375  & 0.41 & 176.8 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 0.297  & 0.17 & 357.5 & 0.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.043  & 3.31 & 160.2 & 1.48 & 1.00 & \n & N\\ 
  & 6&   & 0.021  & 1.86 & 147.5 & 0.50 & 1.00 & \n & N\\ 
  & 7&   & 0.028  & 1.14 & 163.4 & 1.07 & 1.00 & \n & N\\ 
  & 8&   & 0.300  & 0.45 & 174.6 & 0.22 & 1.00 & \n & N\\ 
0552+398  & 0& 1995 Jan 20  & 2.745  & 0.03 & 262.8 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.734  & 0.56 & 288.8 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.523  & 0.28 & 87.0 & \n & \n & \n & Y\\ 
  & 0& 1995 Oct 9  & 2.736  & 0.02 & 256.4 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 0.704  & 0.56 & 288.1 & 0.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.402  & 0.29 & 93.1 & \n & \n & \n & Y\\ 
  & 0& 1997 Mar 1  & 2.850  & 0.04 & 269.6 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.754  & 0.52 & 290.9 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 1.405  & 0.21 & 96.8 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1997 Nov 11  & 2.948  & 0.03 & 269.5 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.782  & 0.54 & 289.2 & 0.65 & 1.00 & \n & Y\\ 
  & 2&   & 1.070  & 0.22 & 91.5 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 1998 May 17  & 2.877  & 0.03 & 256.0 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.729  & 0.53 & 289.4 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.938  & 0.20 & 87.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 2.868  & 0.02 & 228.2 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.853  & 0.52 & 287.6 & 0.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.748  & 0.20 & 74.4 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 28  & 2.967  & 0.03 & 245.1 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.624  & 0.59 & 286.3 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.672  & 0.19 & 70.8 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2000 May 1  & 3.419  & 0.01 & 183.4 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.704  & 0.60 & 286.7 & 0.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.314  & 0.26 & 71.4 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 4  & 2.188  & 0.02 & 213.6 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.574  & 0.57 & 289.3 & 0.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.368  & 0.22 & 73.0 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2000 Sep 24  & 2.742  & 0.02 & 234.3 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.762  & 0.57 & 290.3 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.706  & 0.17 & 57.1 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 4  & 2.787  & 0.03 & 235.3 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.769  & 0.56 & 288.9 & 0.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.611  & 0.21 & 71.3 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2001 May 11  & 2.490  & 0.03 & 202.3 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.786  & 0.57 & 290.0 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 1.009  & 0.16 & 46.8 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 2.702  & 0.03 & 242.8 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.843  & 0.56 & 289.5 & 0.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.754  & 0.20 & 71.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 17  & 2.865  & 0.02 & 207.2 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.891  & 0.56 & 289.3 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.619  & 0.19 & 56.9 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 13  & 2.543  & 0.03 & 196.0 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.803  & 0.57 & 289.6 & 0.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.734  & 0.18 & 45.8 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 28  & 2.772  & 0.02 & 193.6 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.875  & 0.57 & 288.6 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.546  & 0.20 & 51.2 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 2  & 2.177  & 0.03 & 193.3 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.758  & 0.58 & 288.8 & 0.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.818  & 0.15 & 50.0 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 12  & 1.367  & 0.06 & 209.0 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.784  & 0.56 & 293.6 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 1.407  & 0.15 & 40.0 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 13  & 2.307  & 0.02 & 196.1 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.812  & 0.57 & 288.8 & 0.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.531  & 0.20 & 48.8 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.836  & 0.04 & 204.1 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.858  & 0.56 & 289.3 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.914  & 0.16 & 46.4 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 22  & 2.092  & 0.03 & 190.5 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.849  & 0.58 & 288.6 & 0.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.552  & 0.20 & 45.1 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 27  & 1.823  & 0.03 & 201.2 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.860  & 0.57 & 289.4 & 0.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.771  & 0.17 & 48.5 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 24  & 1.433  & 0.05 & 194.0 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.820  & 0.57 & 289.9 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 1.114  & 0.15 & 37.2 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 20  & 1.828  & 0.03 & 174.8 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.798  & 0.59 & 288.1 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.674  & 0.16 & 42.5 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 18  & 1.654  & 0.04 & 173.5 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.797  & 0.58 & 289.2 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 0.746  & 0.16 & 35.8 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 8  & 0.917  & 0.06 & 212.1 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.771  & 0.55 & 291.2 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 1.313  & 0.14 & 42.3 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 1.081  & 0.06 & 180.6 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.825  & 0.58 & 290.3 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 1.319  & 0.12 & 33.6 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 1.320  & 0.04 & 189.6 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.829  & 0.56 & 289.3 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 0.983  & 0.15 & 35.9 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 1.194  & 0.06 & 176.8 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.796  & 0.59 & 289.3 & 0.66 & 1.00 & \n & Y\\ 
  & 2&   & 1.145  & 0.13 & 30.5 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 21  & 1.013  & 0.05 & 184.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.775  & 0.60 & 290.7 & 0.69 & 1.00 & \n & Y\\ 
  & 2&   & 1.405  & 0.10 & 23.9 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 1.229  & 0.05 & 173.7 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.809  & 0.58 & 291.0 & 0.68 & 1.00 & \n & Y\\ 
  & 2&   & 1.133  & 0.14 & 25.9 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 23  & 1.254  & 0.06 & 174.6 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.812  & 0.58 & 291.5 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 1.186  & 0.15 & 23.2 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2007 May 1  & 1.502  & 0.05 & 184.0 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.865  & 0.57 & 291.4 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 1.061  & 0.16 & 30.2 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2008 Jan 12  & 1.643  & 0.05 & 184.8 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.846  & 0.56 & 293.1 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 1.006  & 0.19 & 27.5 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 5  & 1.939  & 0.05 & 182.5 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.867  & 0.57 & 292.9 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.988  & 0.19 & 26.8 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 17  & 2.095  & 0.05 & 186.7 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.817  & 0.56 & 291.7 & 0.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.775  & 0.23 & 27.8 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 2.478  & 0.01 & 117.7 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.868  & 0.57 & 294.0 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.830  & 0.22 & 32.5 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 2.433  & 0.02 & 232.3 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.727  & 0.57 & 295.5 & 0.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.659  & 0.27 & 41.1 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 1.856  & 0.04 & 184.3 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.899  & 0.54 & 296.3 & 0.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.927  & 0.22 & 39.3 & 0.27 & 1.00 & \n & Y\\ 
0605$-$085  & 0& 1995 Jul 28  & 1.291  & 0.13 & 291.4 & 0.19 & 1.00 & \n & Y\\ 
  & 3&   & 1.262  & 0.27 & 111.4 & 0.16 & 1.00 & \n & Y\\ 
  & 10&   & 0.233  & 2.74 & 108.3 & 2.62 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 0.688  & 0.22 & 294.5 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.086  & 3.47 & 111.6 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.942  & 0.45 & 112.0 & 0.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.041  & 1.11 & 137.8 & \n & \n & \n & N\\ 
  & 0& 1998 Oct 30  & 0.705  & 0.07 & 324.2 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.126  & 3.80 & 110.0 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.245  & 1.41 & 128.0 & 0.48 & 1.00 & \n & Y\\ 
  & 9&   & 0.316  & 0.50 & 125.2 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2000 Aug 25  & 1.242  & 0.04 & 303.8 & 0.36 & 0.24 & 329 & Y\\ 
  & 2&   & 0.123  & 4.06 & 111.7 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 1.84 & 127.0 & 0.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.333  & 0.41 & 121.2 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 0.927  & 0.04 & 302.5 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 7.44 & 109.2 & 5.25 & 1.00 & \n & N\\ 
  & 2&   & 0.113  & 4.20 & 113.4 & 1.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.133  & 1.97 & 123.5 & 1.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.414  & 0.43 & 126.8 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 1.047  & 0.03 & 287.0 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.127  & 4.18 & 113.1 & 1.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.113  & 2.01 & 123.5 & 1.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.391  & 0.51 & 121.6 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 25  & 0.945  & 0.02 & 303.9 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.120  & 4.19 & 112.2 & 1.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.088  & 2.10 & 123.6 & 1.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.363  & 0.58 & 122.3 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 2  & 0.573  & 0.13 & 314.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.038  & 8.54 & 103.9 & 5.49 & 1.00 & \n & N\\ 
  & 2&   & 0.121  & 4.46 & 114.7 & 1.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.048  & 2.68 & 124.6 & 1.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.208  & 1.10 & 124.3 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.546  & 0.26 & 132.3 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 5  & 0.572  & 0.13 & 312.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.052  & 8.75 & 102.0 & 5.81 & 1.00 & \n & N\\ 
  & 2&   & 0.127  & 4.51 & 115.4 & 1.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.036  & 2.86 & 122.8 & 0.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.175  & 1.25 & 124.2 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 0.555  & 0.28 & 131.4 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 0.567  & 0.13 & 311.5 & 0.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.131  & 4.93 & 115.1 & 2.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 3.77 & 118.9 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.137  & 1.69 & 122.5 & 1.09 & 1.00 & \n & Y\\ 
  & 5&   & 0.059  & 0.68 & 126.5 & 0.10 & 1.00 & \n & N\\ 
  & 6&   & 0.587  & 0.26 & 132.7 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 5  & 0.725  & 0.07 & 307.5 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.059  & 5.73 & 113.7 & 1.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.090  & 4.18 & 120.8 & 1.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.109  & 1.93 & 123.4 & 1.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.052  & 0.67 & 124.9 & 0.26 & 1.00 & \n & N\\ 
  & 6&   & 0.419  & 0.34 & 132.9 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 24  & 0.849  & 0.05 & 302.3 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.063  & 5.81 & 113.3 & 1.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.101  & 4.27 & 121.2 & 1.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.110  & 1.94 & 124.5 & 1.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.386  & 0.43 & 134.4 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 0.805  & 0.05 & 308.1 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.060  & 5.86 & 112.9 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.105  & 4.30 & 121.1 & 1.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.113  & 1.93 & 124.1 & 1.24 & 1.00 & \n & Y\\ 
  & 6&   & 0.288  & 0.46 & 134.1 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2006 Nov 1  & 0.575  & 0.07 & 306.6 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.096  & 5.60 & 114.4 & 2.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.045  & 4.72 & 123.4 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.079  & 2.59 & 123.7 & 1.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 0.79 & 129.8 & \n & \n & \n & N\\ 
  & 7&   & 0.277  & 0.31 & 129.3 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 0.624  & 0.05 & 306.8 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 5.60 & 114.3 & 2.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.035  & 4.96 & 124.3 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.074  & 2.74 & 122.3 & 1.69 & 1.00 & \n & Y\\ 
  & 7&   & 0.198  & 0.34 & 129.2 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 30  & 0.673  & 0.03 & 299.8 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.106  & 6.03 & 114.0 & 2.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 5.16 & 125.4 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.088  & 3.23 & 122.0 & 2.17 & 1.00 & \n & Y\\ 
  & 7&   & 0.134  & 0.39 & 128.0 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 0.994  & 0.01 & 313.5 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.106  & 6.28 & 114.3 & 2.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 5.48 & 127.0 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.083  & 3.70 & 119.8 & 2.17 & 1.00 & \n & Y\\ 
  & 7&   & 0.143  & 0.31 & 128.0 & 0.08 & 1.00 & \n & N\\ 
  & 11&   & 0.024  & 0.73 & 124.1 & \n & \n & \n & N\\ 
  & 0& 2010 Feb 11  & 1.696  & 0.01 & 279.4 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.111  & 6.40 & 114.7 & 2.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 5.59 & 126.4 & 0.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.065  & 3.89 & 120.8 & 1.89 & 1.00 & \n & Y\\ 
  & 7&   & 0.116  & 0.23 & 107.8 & 0.18 & 1.00 & \n & N\\ 
  & 11&   & 0.020  & 1.03 & 127.8 & 0.53 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 1.368  & 0.05 & 277.1 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.108  & 6.62 & 113.6 & 2.57 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.019  & 5.35 & 123.0 & 0.67 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.043  & 3.85 & 122.6 & 1.81 & 1.00 & \n & \n\\ 
  & 7&   & 0.752  & 0.15 & 103.1 & \n & \n & \n & N\\ 
  & 11&   & 0.016  & 0.75 & 129.3 & 0.21 & 1.00 & \n & N\\ 
0607$-$157  & 0& 1995 Jul 28  & 4.681  & 0.01 & 250.1 & 0.20 & 0.41 & 64 & Y\\ 
  & 3&   & 0.781  & 0.38 & 61.2 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 5.640  & 0.03 & 170.1 & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.531  & 0.85 & 56.9 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 3  & 4.818  & 0.02 & 153.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 18.70 & 52.8 & 2.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.118  & 2.38 & 83.1 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.424  & 0.77 & 51.7 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 5.307  & 0.01 & 348.1 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 19.32 & 53.4 & 2.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.123  & 2.28 & 81.8 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.392  & 0.81 & 50.9 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 6.822  & 0.01 & 330.4 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.098  & 2.56 & 86.4 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.473  & 0.63 & 36.1 & 1.07 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 24  & 6.780  & 0.01 & 313.4 & 0.18 & 0.47 & 302 & Y\\ 
  & 2\tablenotemark{a}&   & 0.095  & 2.67 & 89.9 & 0.49 & 1.00 & \n & \n\\ 
  & 3&   & 0.994  & 0.42 & 72.9 & 0.69 & 1.00 & \n & Y\\ 
  & 0& 1999 Oct 16  & 7.432  & \n & \n & 0.15 & 0.53 & 73 & Y\\ 
  & 3&   & 0.422  & 0.60 & 64.8 & 0.49 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 23  & 10.071  & \n & \n & 0.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.353  & 0.68 & 63.9 & 0.61 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 6.373  & \n & \n & 0.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.341  & 0.52 & 47.9 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2000 Jul 28  & 5.525  & 0.02 & 317.9 & 0.20 & 1.00 & \n & Y\\ 
  & 3&   & 1.102  & 0.45 & 66.1 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2000 Sep 27  & 4.555  & 0.01 & 304.3 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 2.70 & 68.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.869  & 0.54 & 61.4 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 30  & 3.376  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 3.20 & 67.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.397  & 0.55 & 66.9 & 0.93 & 1.00 & \n & Y\\ 
  & 0& 2001 Nov 2  & 3.810  & \n & \n & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.111  & 2.54 & 81.4 & 1.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.174  & 0.72 & 59.3 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 23  & 4.132  & \n & \n & 0.19 & 0.48 & 303 & Y\\ 
  & 1&   & 0.070  & 19.06 & 52.3 & 4.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.126  & 2.31 & 79.5 & 2.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.288  & 0.36 & 73.4 & 0.68 & 1.00 & \n & Y\\ 
  & 0& 2002 Jan 7  & 4.422  & \n & \n & 0.17 & 0.69 & 291 & Y\\ 
  & 1\tablenotemark{a}&   & 0.081  & 19.54 & 55.6 & 4.26 & 1.00 & \n & \n\\ 
  & 2&   & 0.105  & 2.57 & 78.3 & 1.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.290  & 0.47 & 61.4 & 1.29 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 4.396  & \n & \n & 0.25 & 0.36 & 279 & Y\\ 
  & 1&   & 0.031  & 18.86 & 52.0 & 3.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.098  & 2.66 & 77.3 & 2.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 0.61 & 65.6 & \n & \n & \n & Y\\ 
  & 0& 2004 Sep 11  & 1.451  & 0.30 & 285.8 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.045  & 19.04 & 50.8 & 2.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.054  & 3.38 & 78.1 & 2.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.480  & 0.58 & 71.2 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 3.045  & 0.31 & 101.5 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 1.410  & 0.33 & 295.9 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.066  & 18.77 & 52.6 & 3.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.093  & 2.27 & 78.6 & 4.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.763  & 0.50 & 74.2 & 0.52 & 1.00 & \n & Y\\ 
  & 5&   & 1.745  & 0.42 & 118.1 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2005 Oct 29  & 2.300  & 0.08 & 293.8 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.064  & 19.12 & 52.2 & 3.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.070  & 1.06 & 90.9 & \n & \n & \n & N\\ 
  & 5&   & 1.224  & 0.53 & 89.4 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 0.352  & 0.36 & 304.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.058  & 18.94 & 51.6 & 3.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.359  & 1.13 & 98.0 & 1.10 & 1.00 & \n & N\\ 
  & 5&   & 3.208  & 0.36 & 123.1 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 3  & 2.588  & 0.01 & 196.7 & 0.29 & 1.00 & \n & Y\\ 
  & 1&   & 0.061  & 18.93 & 51.2 & 3.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.128  & 1.63 & 86.0 & 1.50 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 0.887  & 0.36 & 285.3 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.061  & 19.37 & 51.1 & 4.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.133  & 1.55 & 70.3 & 0.66 & 1.00 & \n & N\\ 
  & 5&   & 2.982  & 0.33 & 104.0 & 0.13 & 1.00 & \n & N\\ 
  & 6&   & 1.130  & 0.55 & 102.3 & \n & \n & \n & N\\ 
0642+449  & 0& 1995 Jan 20  & 0.820  & 0.12 & 266.0 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 1.190  & 0.23 & 88.3 & 0.21 & 1.00 & \n & \n\\ 
  & 0& 1995 Apr 7  & 0.748  & 0.13 & 266.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.354  & 0.36 & 94.2 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.988  & 0.20 & 84.8 & 0.13 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.918  & 0.10 & 266.9 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.210  & 0.38 & 103.1 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.935  & 0.20 & 83.9 & 0.22 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 1.259  & 0.08 & 269.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.289  & 0.42 & 95.7 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.867  & 0.19 & 87.4 & 0.13 & 1.00 & \n & N\\ 
  & 0& 1999 Jan 2  & 2.101  & 0.04 & 257.3 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.785  & 0.24 & 84.6 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2002 Jun 2  & 0.914  & 0.18 & 265.5 & \n & \n & \n & Y\\ 
  & 1&   & 1.353  & 0.40 & 85.5 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 1.611  & 0.16 & 83.3 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 29  & 0.592  & 0.20 & 268.5 & \n & \n & \n & Y\\ 
  & 1&   & 1.465  & 0.43 & 88.3 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 2.223  & 0.16 & 86.7 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 0.583  & 0.28 & 267.1 & \n & \n & \n & Y\\ 
  & 1&   & 1.206  & 0.48 & 88.4 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 1.605  & 0.24 & 84.4 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2005 May 26  & 0.956  & 0.24 & 266.5 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 1.268  & 0.46 & 88.2 & 0.27 & 1.00 & \n & Y\\ 
  & 2&   & 1.184  & 0.24 & 84.0 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 23  & 0.289  & 0.30 & 258.5 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 1.624  & 0.44 & 82.2 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 1.064  & 0.18 & 70.3 & 0.06 & 1.00 & \n & N\\ 
  & 3&   & 0.432  & 0.65 & 85.2 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 0.370  & 0.22 & 256.6 & \n & \n & \n & Y\\ 
  & 1&   & 1.272  & 0.47 & 85.3 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 1.410  & 0.21 & 69.2 & 0.12 & 1.00 & \n & N\\ 
  & 3&   & 0.137  & 0.76 & 85.1 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.684  & 0.30 & 258.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.968  & 0.48 & 87.3 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.112  & 0.87 & 84.6 & 0.34 & 1.00 & \n & Y\\ 
  & 4&   & 2.027  & 0.30 & 74.0 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.662  & 0.31 & 256.3 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.736  & 0.51 & 87.8 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 0.97 & 86.8 & 0.34 & 1.00 & \n & Y\\ 
  & 4&   & 2.131  & 0.32 & 75.3 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 27  & 0.706  & 0.33 & 256.4 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.575  & 0.54 & 88.5 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 0.98 & 85.7 & 0.38 & 1.00 & \n & Y\\ 
  & 4&   & 2.220  & 0.35 & 75.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 6  & 0.856  & 0.33 & 254.2 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.402  & 0.55 & 88.6 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.087  & 1.04 & 84.9 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 2.009  & 0.37 & 74.1 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2011 Mar 5  & 0.959  & 0.30 & 256.7 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.369  & 0.57 & 83.5 & 0.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 1.09 & 87.4 & 0.38 & 1.00 & \n & Y\\ 
  & 4&   & 1.633  & 0.37 & 75.9 & 0.18 & 1.00 & \n & Y\\ 
0648$-$165  & 0& 1998 Jun 5  & 0.381  & 0.09 & 130.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.046  & 0.96 & 272.7 & \n & \n & \n & N\\ 
  & 2&   & 0.034  & 0.56 & 290.7 & \n & \n & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.454  & 0.17 & 307.9 & \n & \n & \n & \n\\ 
  & 4&   & 0.023  & 1.37 & 278.0 & \n & \n & \n & N\\ 
  & 0& 2002 Nov 23  & 2.436  & 0.02 & 30.8 & 0.23 & 0.21 & 53 & Y\\ 
  & 1&   & 0.023  & 1.35 & 279.4 & \n & \n & \n & N\\ 
  & 2&   & 0.030  & 0.90 & 277.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.169  & 0.33 & 272.2 & \n & \n & \n & Y\\ 
  & 0& 2004 Apr 1  & 3.227  & \n & \n & 0.18 & 0.43 & 45 & Y\\ 
  & 1&   & 0.016  & 1.32 & 278.0 & \n & \n & \n & N\\ 
  & 2&   & 0.026  & 0.95 & 284.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.136  & 0.37 & 280.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 23  & 3.242  & 0.01 & 96.5 & 0.25 & 0.53 & 30 & Y\\ 
  & 1&   & 0.014  & 1.71 & 269.9 & \n & \n & \n & N\\ 
  & 2&   & 0.032  & 1.10 & 274.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.190  & 0.39 & 276.1 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 5  & 3.485  & \n & \n & 0.29 & 0.53 & 18 & Y\\ 
  & 1&   & 0.013  & 1.67 & 268.7 & \n & \n & \n & N\\ 
  & 2&   & 0.034  & 1.08 & 276.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.203  & 0.41 & 282.5 & \n & \n & \n & Y\\ 
  & 0& 2006 Dec 1  & 2.047  & 0.02 & 332.3 & 0.24 & 0.57 & 31 & Y\\ 
  & 1&   & 0.016  & 1.77 & 246.2 & \n & \n & \n & N\\ 
  & 2&   & 0.028  & 1.08 & 290.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.186  & 0.41 & 291.9 & \n & \n & \n & Y\\ 
  & 0& 2009 Jun 3  & 2.155  & 0.04 & 146.3 & 0.40 & 0.33 & 14 & Y\\ 
  & 2&   & 0.032  & 1.14 & 284.3 & \n & \n & \n & Y\\ 
  & 3&   & 0.142  & 0.52 & 287.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.263  & 0.36 & 319.7 & \n & \n & \n & N\\ 
  & 0& 2010 Sep 29  & 1.063  & 0.09 & 163.6 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.063  & 1.23 & 265.1 & 0.84 & 1.00 & \n & Y\\ 
  & 5&   & 0.698  & 0.31 & 331.9 & 0.58 & 1.00 & \n & N\\ 
0716+332  & 0& 2009 Feb 25  & 0.529  & 0.01 & 145.0 & 0.08 & 0.62 & 67 & Y\\ 
  & 1&   & 0.027  & 0.25 & 69.5 & 0.26 & 1.00 & \n & N\\ 
  & 2&   & 0.008  & 0.75 & 75.9 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 0.304  & 0.01 & 263.1 & 0.15 & 0.33 & 75 & Y\\ 
  & 1&   & 0.114  & 0.25 & 82.3 & 0.18 & 1.00 & \n & N\\ 
  & 2&   & 0.006  & 1.04 & 84.2 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2010 Jan 16  & 0.410  & 0.03 & 169.9 & 0.11 & 0.65 & 51 & Y\\ 
  & 1&   & 0.095  & 0.35 & 73.7 & 0.19 & 1.00 & \n & N\\ 
  & 2&   & 0.005  & 0.89 & 82.6 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 0.436  & 0.01 & 228.2 & 0.08 & 0.09 & 73 & Y\\ 
  & 1&   & 0.087  & 0.35 & 73.8 & 0.30 & 1.00 & \n & N\\ 
  & 2&   & 0.007  & 0.88 & 81.1 & 0.68 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 0.443  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 0.34 & 68.5 & 0.16 & 1.00 & \n & N\\ 
  & 2&   & 0.024  & 0.62 & 73.4 & 0.61 & 1.00 & \n & N\\ 
0716+714  & 0& 1994 Aug 31  & 0.401  & 0.01 & 193.0 & 0.05 & 1.00 & \n & Y\\ 
  & 10&   & 0.007  & 3.56 & 14.3 & 1.07 & 1.00 & \n & N\\ 
  & 11&   & 0.010  & 1.54 & 14.1 & 0.74 & 1.00 & \n & N\\ 
  & 13&   & 0.030  & 0.33 & 13.4 & 0.18 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.306  & 0.03 & 192.6 & 0.02 & 1.00 & \n & Y\\ 
  & 10&   & 0.008  & 3.89 & 23.2 & 0.77 & 1.00 & \n & N\\ 
  & 13&   & 0.047  & 0.45 & 6.9 & 0.17 & 1.00 & \n & N\\ 
  & 0& 1996 Jul 1  & 0.168  & 0.05 & 197.3 & \n & \n & \n & Y\\ 
  & 11&   & 0.004  & 1.46 & 13.5 & 0.40 & 1.00 & \n & N\\ 
  & 12&   & 0.020  & 0.66 & 6.7 & 0.26 & 1.00 & \n & N\\ 
  & 13&   & 0.064  & 0.16 & 19.9 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 27  & 0.297  & 0.03 & 8.6 & 0.14 & 0.26 & 12 & Y\\ 
  & 11&   & 0.004  & 3.12 & 14.9 & 1.54 & 1.00 & \n & N\\ 
  & 12&   & 0.016  & 1.07 & 9.6 & 0.70 & 1.00 & \n & N\\ 
  & 0& 1997 Feb 9  & 0.287  & \n & \n & 0.13 & 0.29 & 7 & Y\\ 
  & 11&   & 0.008  & 1.78 & 12.9 & 0.70 & 1.00 & \n & N\\ 
  & 13&   & 0.019  & 0.53 & 9.3 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 19  & 1.165  & 0.01 & 205.4 & 0.17 & 0.46 & 32 & Y\\ 
  & 11&   & 0.012  & 2.76 & 8.4 & 1.50 & 1.00 & \n & N\\ 
  & 12&   & 0.017  & 1.38 & 11.1 & 0.33 & 1.00 & \n & N\\ 
  & 13&   & 0.035  & 0.59 & 12.9 & 0.16 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 26  & 1.225  & 0.01 & 179.4 & 0.19 & 0.11 & 19 & Y\\ 
  & 12&   & 0.034  & 1.30 & 10.1 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 15  & 1.071  & 0.01 & 197.0 & 0.11 & 0.19 & 45 & Y\\ 
  & 12&   & 0.012  & 1.62 & 11.8 & 0.42 & 1.00 & \n & N\\ 
  & 13&   & 0.054  & 0.48 & 19.2 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 4  & 0.560  & \n & \n & 0.13 & 0.39 & 32 & Y\\ 
  & 11&   & 0.006  & 3.24 & 12.6 & 0.99 & 1.00 & \n & N\\ 
  & 12&   & 0.013  & 1.90 & 17.0 & 0.70 & 1.00 & \n & N\\ 
  & 13&   & 0.055  & 0.49 & 20.6 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2002 May 19  & 0.875  & 0.02 & 210.2 & \n & \n & \n & Y\\ 
  & 9&   & 0.185  & 0.15 & 30.8 & 0.10 & 1.00 & \n & N\\ 
  & 11&   & 0.008  & 3.53 & 7.7 & 1.09 & 1.00 & \n & N\\ 
  & 12&   & 0.011  & 1.94 & 20.6 & 0.70 & 1.00 & \n & N\\ 
  & 13&   & 0.008  & 0.76 & 14.6 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2002 Jul 13  & 1.188  & 0.01 & 209.7 & \n & \n & \n & Y\\ 
  & 9&   & 0.201  & 0.17 & 31.3 & 0.04 & 1.00 & \n & N\\ 
  & 12&   & 0.014  & 2.69 & 16.4 & 1.83 & 1.00 & \n & N\\ 
  & 13&   & 0.017  & 0.74 & 33.7 & \n & \n & \n & N\\ 
  & 0& 2003 Apr 1  & 1.765  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 0.28 & 40.5 & \n & \n & \n & N\\ 
  & 12&   & 0.013  & 2.06 & 22.2 & \n & \n & \n & N\\ 
  & 0& 2003 Aug 28  & 2.446  & 0.01 & 220.0 & 0.06 & 0.21 & 26 & Y\\ 
  & 1&   & 0.013  & 0.81 & 29.6 & 0.32 & 1.00 & \n & N\\ 
  & 2&   & 0.111  & 0.22 & 40.4 & 0.14 & 1.00 & \n & N\\ 
  & 12&   & 0.010  & 2.35 & 17.7 & 1.10 & 1.00 & \n & N\\ 
  & 0& 2004 Mar 22  & 0.192  & 0.15 & 197.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.009  & 1.23 & 30.3 & 0.33 & 1.00 & \n & N\\ 
  & 2&   & 0.157  & 0.58 & 21.9 & 0.19 & 1.00 & \n & N\\ 
  & 3&   & 0.071  & 0.33 & 36.7 & \n & \n & \n & N\\ 
  & 4&   & 1.375  & 0.15 & 14.9 & 0.02 & 1.00 & \n & N\\ 
  & 11&   & 0.004  & 3.40 & 18.2 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 0.767  & 0.07 & 206.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 1.27 & 23.6 & \n & \n & \n & N\\ 
  & 2&   & 0.046  & 0.82 & 27.7 & 0.23 & 1.00 & \n & N\\ 
  & 3&   & 0.133  & 0.42 & 31.7 & 0.15 & 1.00 & \n & N\\ 
  & 5&   & 0.978  & 0.10 & 26.3 & \n & \n & \n & Y\\ 
  & 0& 2004 Aug 20  & 1.393  & 0.01 & 206.4 & 0.14 & 0.12 & 30 & Y\\ 
  & 2&   & 0.055  & 0.88 & 28.1 & 0.31 & 1.00 & \n & N\\ 
  & 3&   & 0.093  & 0.42 & 22.9 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 1.734  & 0.01 & 202.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 1.76 & 23.2 & \n & \n & \n & N\\ 
  & 2&   & 0.027  & 1.05 & 24.6 & 0.32 & 1.00 & \n & N\\ 
  & 3&   & 0.049  & 0.73 & 20.3 & 0.12 & 1.00 & \n & N\\ 
  & 5&   & 0.137  & 0.22 & 21.1 & \n & \n & \n & Y\\ 
  & 0& 2004 Dec 20  & 1.375  & \n & \n & \n & \n & \n & Y\\ 
  & 4&   & 0.104  & 0.68 & 18.5 & 0.52 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 6  & 1.248  & 0.02 & 196.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.013  & 1.91 & 21.2 & 0.94 & 1.00 & \n & N\\ 
  & 2&   & 0.032  & 1.10 & 23.9 & 0.30 & 1.00 & \n & N\\ 
  & 3&   & 0.031  & 0.56 & 19.4 & 0.17 & 1.00 & \n & N\\ 
  & 4&   & 0.243  & 0.16 & 20.2 & \n & \n & \n & N\\ 
  & 0& 2005 Apr 2  & 0.399  & 0.01 & 200.5 & 0.17 & 0.34 & 6 & Y\\ 
  & 4&   & 0.052  & 0.88 & 22.1 & 0.77 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 0.814  & 0.04 & 206.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 2.65 & 17.5 & 1.78 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 1.05 & 19.6 & 0.20 & 1.00 & \n & N\\ 
  & 5&   & 0.102  & 0.55 & 19.1 & 0.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.335  & 0.10 & 30.2 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 23  & 0.640  & 0.06 & 209.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 2.98 & 16.8 & 1.25 & 1.00 & \n & N\\ 
  & 3&   & 0.003  & 1.49 & 22.0 & \n & \n & \n & N\\ 
  & 4&   & 0.018  & 0.95 & 19.9 & 0.07 & 1.00 & \n & N\\ 
  & 5&   & 0.087  & 0.56 & 20.8 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.441  & 0.11 & 32.0 & \n & \n & \n & N\\ 
  & 0& 2006 May 24  & 0.519  & 0.01 & 200.4 & 0.10 & 0.39 & 13 & Y\\ 
  & 1&   & 0.002  & 3.40 & 23.5 & \n & \n & \n & N\\ 
  & 3&   & 0.016  & 1.69 & 14.3 & 0.64 & 1.00 & \n & N\\ 
  & 5&   & 0.008  & 0.87 & 25.6 & \n & \n & \n & Y\\ 
  & 6&   & 0.036  & 0.37 & 22.4 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2006 Dec 1  & 0.510  & 0.02 & 339.5 & 0.09 & 0.61 & 357 & Y\\ 
  & 3&   & 0.007  & 3.05 & 16.5 & 1.45 & 1.00 & \n & N\\ 
  & 5&   & 0.025  & 1.12 & 22.3 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.048  & 0.64 & 11.0 & 0.23 & 1.00 & \n & N\\ 
  & 7&   & 0.032  & 0.34 & 4.4 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 5  & 1.002  & 0.01 & 294.8 & 0.11 & 0.33 & 29 & Y\\ 
  & 1&   & 0.002  & 3.59 & 13.6 & \n & \n & \n & N\\ 
  & 5&   & 0.020  & 1.43 & 19.4 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 0.81 & 11.3 & 0.30 & 1.00 & \n & N\\ 
  & 7&   & 0.044  & 0.39 & 10.8 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 28  & 0.748  & 0.01 & 167.1 & 0.10 & 0.29 & 18 & Y\\ 
  & 3&   & 0.006  & 2.93 & 16.7 & 1.30 & 1.00 & \n & N\\ 
  & 5&   & 0.018  & 1.49 & 17.2 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.023  & 0.90 & 12.4 & 0.31 & 1.00 & \n & N\\ 
  & 7&   & 0.050  & 0.48 & 10.7 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 0.977  & 0.02 & 194.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.018  & 1.66 & 16.3 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.020  & 1.19 & 11.8 & 0.31 & 1.00 & \n & N\\ 
  & 7&   & 0.009  & 0.69 & 13.0 & 0.17 & 1.00 & \n & N\\ 
  & 8&   & 0.116  & 0.18 & 18.7 & \n & \n & \n & N\\ 
  & 0& 2007 Sep 6  & 1.013  & \n & \n & 0.09 & 0.15 & 16 & Y\\ 
  & 5&   & 0.027  & 1.76 & 15.2 & 0.69 & 1.00 & \n & Y\\ 
  & 7&   & 0.012  & 0.79 & 12.6 & 0.12 & 1.00 & \n & N\\ 
  & 8&   & 0.036  & 0.43 & 12.3 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 1.179  & \n & \n & 0.09 & 0.37 & 26 & Y\\ 
  & 3&   & 0.004  & 3.07 & 16.1 & 0.70 & 1.00 & \n & N\\ 
  & 5&   & 0.012  & 1.90 & 14.5 & 0.65 & 1.00 & \n & Y\\ 
  & 8&   & 0.009  & 1.19 & 6.1 & 0.36 & 1.00 & \n & N\\ 
  & 16&   & 0.091  & 0.40 & 14.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 1.492  & \n & \n & 0.07 & 0.41 & 34 & Y\\ 
  & 5&   & 0.009  & 2.42 & 16.5 & 0.92 & 1.00 & \n & Y\\ 
  & 8&   & 0.015  & 1.40 & 9.0 & 0.56 & 1.00 & \n & N\\ 
  & 16&   & 0.095  & 0.56 & 12.0 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 2.063  & \n & \n & 0.06 & 0.36 & 32 & Y\\ 
  & 5&   & 0.007  & 2.85 & 16.1 & 1.53 & 1.00 & \n & Y\\ 
  & 8&   & 0.013  & 1.49 & 10.6 & 0.57 & 1.00 & \n & N\\ 
  & 14&   & 0.035  & 0.40 & 12.9 & 0.09 & 1.00 & \n & Y\\ 
  & 16&   & 0.050  & 0.71 & 12.1 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 2.755  & \n & \n & 0.10 & 0.22 & 5 & Y\\ 
  & 5&   & 0.009  & 2.53 & 20.4 & 1.28 & 1.00 & \n & Y\\ 
  & 8&   & 0.005  & 1.48 & 12.1 & \n & \n & \n & N\\ 
  & 14&   & 0.045  & 0.54 & 10.1 & 0.19 & 1.00 & \n & Y\\ 
  & 16&   & 0.014  & 0.97 & 11.6 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 1.817  & \n & \n & 0.07 & 0.42 & 34 & Y\\ 
  & 5&   & 0.007  & 2.57 & 15.4 & 1.21 & 1.00 & \n & Y\\ 
  & 14&   & 0.020  & 0.73 & 12.0 & 0.20 & 1.00 & \n & Y\\ 
  & 16&   & 0.021  & 1.22 & 10.9 & 0.45 & 1.00 & \n & Y\\ 
  & 17&   & 0.040  & 0.31 & 12.1 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 1.531  & \n & \n & 0.07 & 0.42 & 27 & Y\\ 
  & 5&   & 0.005  & 2.81 & 15.8 & 1.28 & 1.00 & \n & Y\\ 
  & 14&   & 0.015  & 0.78 & 10.9 & 0.31 & 1.00 & \n & Y\\ 
  & 16&   & 0.032  & 1.56 & 12.9 & 0.47 & 1.00 & \n & Y\\ 
  & 17&   & 0.079  & 0.24 & 19.5 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2008 Dec 5  & 1.266  & 0.01 & 189.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 3.77 & 25.2 & 1.30 & 1.00 & \n & N\\ 
  & 14&   & 0.017  & 0.77 & 9.2 & 0.45 & 1.00 & \n & Y\\ 
  & 16&   & 0.034  & 1.60 & 13.0 & 0.58 & 1.00 & \n & Y\\ 
  & 17&   & 0.114  & 0.18 & 14.9 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 5  & 2.341  & 0.08 & 359.2 & 0.12 & 0.27 & 6 & Y\\ 
  & 14&   & 0.008  & 1.05 & 12.7 & 0.30 & 1.00 & \n & Y\\ 
  & 16&   & 0.025  & 1.84 & 14.3 & 0.53 & 1.00 & \n & Y\\ 
  & 18&   & 0.116  & 0.30 & 11.7 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 1.643  & 0.01 & 183.6 & 0.11 & 0.27 & 5 & Y\\ 
  & 14&   & 0.009  & 1.50 & 11.1 & 0.50 & 1.00 & \n & Y\\ 
  & 16&   & 0.015  & 2.28 & 15.1 & 0.72 & 1.00 & \n & Y\\ 
  & 17&   & 0.032  & 0.66 & 13.4 & 0.25 & 1.00 & \n & Y\\ 
  & 18&   & 0.140  & 0.34 & 4.6 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.826  & 0.01 & 182.9 & 0.12 & 0.31 & 21 & Y\\ 
  & 14&   & 0.010  & 1.55 & 13.8 & 0.56 & 1.00 & \n & Y\\ 
  & 16&   & 0.011  & 2.71 & 14.5 & 0.81 & 1.00 & \n & Y\\ 
  & 17&   & 0.020  & 0.84 & 10.8 & 0.32 & 1.00 & \n & Y\\ 
  & 18&   & 0.087  & 0.47 & 4.4 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.944  & 0.02 & 195.6 & 0.06 & 0.32 & 40 & Y\\ 
  & 14&   & 0.008  & 1.77 & 14.4 & 0.50 & 1.00 & \n & Y\\ 
  & 16&   & 0.010  & 2.91 & 15.0 & 1.00 & 1.00 & \n & Y\\ 
  & 17&   & 0.018  & 0.96 & 11.0 & 0.43 & 1.00 & \n & Y\\ 
  & 18&   & 0.075  & 0.57 & 6.4 & 0.15 & 1.00 & \n & Y\\ 
  & 19&   & 0.137  & 0.16 & 17.2 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 0.869  & 0.02 & 204.6 & 0.04 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 1.80 & 15.0 & 0.62 & 1.00 & \n & Y\\ 
  & 16&   & 0.008  & 3.14 & 12.5 & 0.69 & 1.00 & \n & Y\\ 
  & 17&   & 0.015  & 1.03 & 9.8 & 0.39 & 1.00 & \n & Y\\ 
  & 18&   & 0.040  & 0.65 & 7.8 & 0.22 & 1.00 & \n & Y\\ 
  & 19&   & 0.140  & 0.14 & 21.3 & \n & \n & \n & N\\ 
  & 0& 2009 Dec 1  & 2.884  & 0.01 & 205.2 & 0.06 & 0.30 & 14 & Y\\ 
  & 15&   & 0.009  & 3.23 & 13.2 & 1.40 & 1.00 & \n & N\\ 
  & 17&   & 0.004  & 1.67 & 9.7 & \n & \n & \n & Y\\ 
  & 18&   & 0.018  & 1.10 & 11.0 & 0.34 & 1.00 & \n & Y\\ 
  & 19&   & 0.024  & 0.54 & 12.9 & 0.21 & 1.00 & \n & N\\ 
  & 20&   & 0.169  & 0.19 & 25.4 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 1.958  & \n & \n & 0.11 & 0.52 & 8 & Y\\ 
  & 15&   & 0.011  & 3.00 & 15.9 & 1.77 & 1.00 & \n & N\\ 
  & 18&   & 0.013  & 1.46 & 11.3 & 0.30 & 1.00 & \n & Y\\ 
  & 19&   & 0.015  & 0.84 & 9.9 & \n & \n & \n & N\\ 
  & 20&   & 0.071  & 0.35 & 12.5 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 2.057  & \n & \n & 0.09 & 0.44 & 29 & Y\\ 
  & 15&   & 0.005  & 3.30 & 15.2 & 0.90 & 1.00 & \n & N\\ 
  & 18&   & 0.020  & 1.52 & 11.4 & 0.64 & 1.00 & \n & Y\\ 
  & 19&   & 0.018  & 0.71 & 10.0 & 0.22 & 1.00 & \n & N\\ 
  & 20&   & 0.091  & 0.25 & 11.7 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 1.728  & 0.02 & 217.3 & 0.10 & 0.30 & 27 & Y\\ 
  & 15&   & 0.005  & 3.68 & 15.1 & 1.66 & 1.00 & \n & N\\ 
  & 18&   & 0.013  & 1.96 & 11.7 & 0.77 & 1.00 & \n & Y\\ 
  & 19&   & 0.018  & 1.00 & 8.2 & 0.56 & 1.00 & \n & N\\ 
  & 20&   & 0.061  & 0.47 & 8.1 & 0.18 & 1.00 & \n & N\\ 
  & 21&   & 0.205  & 0.16 & 40.1 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 27  & 1.861  & 0.01 & 321.6 & 0.06 & 0.43 & 64 & Y\\ 
  & 15&   & 0.004  & 3.48 & 14.0 & 1.19 & 1.00 & \n & N\\ 
  & 18&   & 0.007  & 2.27 & 12.6 & 0.68 & 1.00 & \n & Y\\ 
  & 19&   & 0.012  & 1.29 & 9.2 & 0.39 & 1.00 & \n & N\\ 
  & 20&   & 0.066  & 0.53 & 9.1 & 0.16 & 1.00 & \n & N\\ 
  & 21&   & 0.296  & 0.14 & 34.3 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 3.370  & \n & \n & 0.09 & 0.52 & 57 & Y\\ 
  & 18&   & 0.009  & 2.57 & 13.2 & 0.85 & 1.00 & \n & Y\\ 
  & 19&   & 0.005  & 1.47 & 7.3 & 0.30 & 1.00 & \n & N\\ 
  & 20&   & 0.035  & 0.56 & 10.8 & 0.08 & 1.00 & \n & N\\ 
  & 21&   & 0.059  & 0.26 & 51.4 & \n & \n & \n & N\\ 
  & 22&   & 0.043  & 0.67 & 5.8 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 2.055  & \n & \n & 0.08 & 0.13 & 72 & Y\\ 
  & 18&   & 0.007  & 2.83 & 12.9 & 1.18 & 1.00 & \n & Y\\ 
  & 19&   & 0.014  & 1.39 & 11.2 & 0.79 & 1.00 & \n & N\\ 
  & 21&   & 0.096  & 0.22 & 29.1 & 0.17 & 1.00 & \n & N\\ 
  & 22&   & 0.030  & 0.73 & 8.8 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 1.295  & 0.02 & 246.4 & \n & \n & \n & Y\\ 
  & 18&   & 0.009  & 2.63 & 12.7 & 1.25 & 1.00 & \n & Y\\ 
  & 19&   & 0.010  & 1.37 & 6.6 & 0.43 & 1.00 & \n & N\\ 
  & 21&   & 0.031  & 0.40 & 22.5 & 0.09 & 1.00 & \n & N\\ 
  & 22&   & 0.021  & 0.82 & 11.4 & 0.29 & 1.00 & \n & N\\ 
  & 23&   & 0.576  & 0.07 & 63.3 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 1.643  & 0.01 & 224.5 & \n & \n & \n & Y\\ 
  & 19&   & 0.022  & 1.34 & 13.8 & 0.83 & 1.00 & \n & N\\ 
  & 21&   & 0.022  & 0.60 & 18.6 & 0.22 & 1.00 & \n & N\\ 
  & 23&   & 0.419  & 0.08 & 42.9 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 20  & 1.603  & 0.02 & 225.7 & \n & \n & \n & Y\\ 
  & 18&   & 0.006  & 3.31 & 15.2 & 1.01 & 1.00 & \n & Y\\ 
  & 19&   & 0.020  & 1.58 & 11.1 & 0.64 & 1.00 & \n & N\\ 
  & 21&   & 0.017  & 0.58 & 24.7 & 0.39 & 1.00 & \n & N\\ 
  & 23&   & 0.382  & 0.16 & 45.4 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 1.526  & 0.02 & 220.8 & 0.02 & 1.00 & \n & Y\\ 
  & 18&   & 0.005  & 3.30 & 16.6 & 0.60 & 1.00 & \n & Y\\ 
  & 19&   & 0.022  & 1.58 & 10.6 & 0.72 & 1.00 & \n & N\\ 
  & 21&   & 0.017  & 0.53 & 22.0 & 0.16 & 1.00 & \n & N\\ 
  & 23&   & 0.498  & 0.15 & 41.1 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 1.460  & 0.05 & 224.1 & \n & \n & \n & Y\\ 
  & 18&   & 0.005  & 3.16 & 14.6 & 1.18 & 1.00 & \n & Y\\ 
  & 19&   & 0.022  & 1.53 & 11.0 & 0.69 & 1.00 & \n & N\\ 
  & 21&   & 0.030  & 0.47 & 36.8 & 0.24 & 1.00 & \n & N\\ 
  & 23&   & 0.800  & 0.13 & 44.4 & 0.07 & 1.00 & \n & N\\ 
0723$-$008  & 0& 1997 Aug 18  & 0.625  & 0.02 & 77.9 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.150  & 1.32 & 323.7 & 0.35 & 1.00 & \n & N\\ 
  & 3&   & 0.191  & 0.59 & 303.0 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2002 May 29  & 0.195  & 0.30 & 148.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.035  & 3.82 & 325.6 & 1.33 & 1.00 & \n & N\\ 
  & 2&   & 0.028  & 1.26 & 318.9 & 0.23 & 1.00 & \n & N\\ 
  & 4&   & 0.644  & 0.35 & 326.3 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2006 Jul 7  & 0.397  & 0.37 & 130.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 4.03 & 330.1 & \n & \n & \n & N\\ 
  & 5&   & 0.090  & 0.87 & 311.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.406  & 0.47 & 287.2 & \n & \n & \n & Y\\ 
  & 7&   & 0.625  & 0.41 & 319.2 & \n & \n & \n & N\\ 
  & 0& 2007 Jan 6  & 0.384  & 0.37 & 132.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 3.02 & 327.7 & \n & \n & \n & N\\ 
  & 5&   & 0.082  & 0.89 & 309.8 & \n & \n & \n & Y\\ 
  & 6&   & 0.364  & 0.50 & 285.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.634  & 0.42 & 320.2 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 18  & 0.360  & 0.39 & 133.4 & \n & \n & \n & Y\\ 
  & 5&   & 0.078  & 0.98 & 311.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.232  & 0.55 & 283.5 & \n & \n & \n & Y\\ 
  & 7&   & 0.969  & 0.44 & 316.9 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 9  & 0.357  & 0.36 & 135.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.013  & 3.73 & 334.1 & 2.00 & 1.00 & \n & N\\ 
  & 5&   & 0.084  & 0.92 & 307.9 & \n & \n & \n & Y\\ 
  & 6&   & 0.193  & 0.57 & 285.4 & \n & \n & \n & Y\\ 
  & 7&   & 0.942  & 0.47 & 318.6 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 30  & 0.560  & 0.38 & 134.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.102  & 1.09 & 318.3 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.118  & 0.70 & 288.8 & \n & \n & \n & Y\\ 
  & 7&   & 1.284  & 0.50 & 312.7 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 0.553  & 0.35 & 124.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.087  & 1.16 & 308.9 & 0.23 & 1.00 & \n & Y\\ 
  & 7&   & 1.475  & 0.48 & 307.7 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 0.758  & 0.39 & 135.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.131  & 1.14 & 316.0 & 0.23 & 1.00 & \n & Y\\ 
  & 7&   & 1.674  & 0.50 & 312.5 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 0.713  & 0.55 & 138.8 & \n & \n & \n & Y\\ 
  & 5&   & 0.155  & 1.34 & 324.5 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 1.480  & 0.61 & 303.5 & 0.28 & 1.00 & \n & N\\ 
  & 8&   & 1.618  & 0.57 & 324.5 & 0.06 & 1.00 & \n & N\\ 
0727$-$115  & 0& 1995 Jul 28  & 1.181  & 0.04 & 56.2 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.175  & 1.99 & 315.9 & 2.46 & 1.00 & \n & N\\ 
  & 2&   & 0.108  & 0.93 & 253.6 & 0.58 & 1.00 & \n & N\\ 
  & 3&   & 0.526  & 0.21 & 242.7 & 0.28 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 1.256  & 0.10 & 11.2 & 0.25 & 0.09 & 36 & Y\\ 
  & 1&   & 0.118  & 2.21 & 303.6 & 1.52 & 1.00 & \n & N\\ 
  & 2&   & 0.024  & 0.93 & 240.7 & 0.43 & 1.00 & \n & N\\ 
  & 3&   & 0.466  & 0.25 & 253.7 & 0.23 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 18  & 2.053  & 0.02 & 66.5 & 0.21 & 0.11 & 45 & Y\\ 
  & 1&   & 0.134  & 2.04 & 306.5 & 1.94 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 1.00 & 251.5 & 0.39 & 1.00 & \n & N\\ 
  & 3&   & 0.347  & 0.27 & 255.8 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1998 Jun 5  & 2.009  & 0.03 & 61.4 & 0.22 & 0.42 & 19 & Y\\ 
  & 1&   & 0.127  & 2.08 & 305.9 & 2.05 & 1.00 & \n & N\\ 
  & 3&   & 0.819  & 0.24 & 244.9 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2001 Jan 21  & 3.546  & 0.01 & 22.7 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.167  & 1.96 & 318.8 & 3.16 & 1.00 & \n & N\\ 
  & 3&   & 0.526  & 0.18 & 244.8 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 23  & 3.119  & 0.03 & 86.5 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.186  & 1.69 & 325.4 & 2.98 & 1.00 & \n & N\\ 
  & 3&   & 1.170  & 0.18 & 269.1 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 1  & 3.189  & 0.06 & 79.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.124  & 1.71 & 319.6 & 2.84 & 1.00 & \n & N\\ 
  & 3&   & 1.561  & 0.27 & 256.2 & 0.18 & 1.00 & \n & N\\ 
  & 4&   & 0.254  & 0.54 & 276.9 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 11  & 3.300  & 0.03 & 103.5 & 0.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.854  & 0.39 & 271.3 & 0.19 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 0.296  & 0.58 & 279.7 & 1.68 & 1.00 & \n & \n\\ 
  & 0& 2005 May 13  & 3.178  & 0.03 & 131.6 & 0.27 & 0.55 & 326 & Y\\ 
  & 1&   & 0.158  & 1.47 & 311.2 & 2.30 & 1.00 & \n & N\\ 
  & 3&   & 0.503  & 0.38 & 263.9 & 0.16 & 1.00 & \n & N\\ 
  & 4&   & 0.161  & 0.65 & 290.3 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2005 Oct 29  & 2.974  & 0.02 & 95.8 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.146  & 1.61 & 311.1 & 2.47 & 1.00 & \n & N\\ 
  & 3&   & 0.699  & 0.35 & 277.5 & 0.31 & 1.00 & \n & N\\ 
  & 4&   & 0.088  & 0.85 & 294.9 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2006 Oct 6  & 4.630  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.158  & 1.64 & 314.1 & 2.09 & 1.00 & \n & N\\ 
  & 3&   & 0.293  & 0.36 & 267.8 & 0.20 & 1.00 & \n & N\\ 
  & 4&   & 0.195  & 0.64 & 281.8 & 0.55 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 2.910  & 0.13 & 130.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.129  & 2.06 & 297.1 & 1.27 & 1.00 & \n & N\\ 
  & 5&   & 0.191  & 0.82 & 246.4 & 0.39 & 1.00 & \n & N\\ 
  & 6&   & 3.462  & 0.23 & 309.0 & 0.08 & 1.00 & \n & N\\ 
  & 7&   & 0.071  & 1.00 & 314.7 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & 3.533  & 0.15 & 119.6 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.142  & 2.10 & 296.6 & 1.30 & 1.00 & \n & N\\ 
  & 5&   & 0.125  & 0.93 & 249.2 & 0.40 & 1.00 & \n & N\\ 
  & 6&   & 3.864  & 0.25 & 299.7 & 0.04 & 1.00 & \n & N\\ 
  & 7&   & 0.054  & 1.26 & 319.8 & 0.25 & 1.00 & \n & N\\ 
  & 8&   & 0.032  & 0.77 & 35.1 & \n & \n & \n & N\\ 
  & 0& 2009 Mar 25  & 3.177  & 0.15 & 119.0 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.140  & 2.10 & 296.2 & 1.29 & 1.00 & \n & N\\ 
  & 5&   & 0.181  & 0.80 & 261.5 & 0.69 & 1.00 & \n & N\\ 
  & 6&   & 4.086  & 0.25 & 299.7 & 0.08 & 1.00 & \n & N\\ 
  & 7&   & 0.017  & 1.42 & 321.8 & 0.16 & 1.00 & \n & N\\ 
  & 8&   & 0.020  & 0.92 & 33.5 & \n & \n & \n & N\\ 
  & 0& 2009 Jun 15  & 2.794  & 0.15 & 115.4 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.130  & 2.18 & 297.0 & 1.09 & 1.00 & \n & N\\ 
  & 5&   & 0.137  & 0.96 & 248.2 & 0.46 & 1.00 & \n & N\\ 
  & 6&   & 4.182  & 0.21 & 293.4 & 0.05 & 1.00 & \n & N\\ 
  & 7&   & 0.058  & 1.31 & 322.2 & 0.25 & 1.00 & \n & N\\ 
  & 8&   & 0.037  & 0.73 & 38.0 & \n & \n & \n & N\\ 
  & 0& 2009 Jul 23  & 3.278  & 0.13 & 111.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.114  & 2.23 & 296.7 & 0.94 & 1.00 & \n & N\\ 
  & 5&   & 0.177  & 0.82 & 256.5 & 0.72 & 1.00 & \n & N\\ 
  & 6&   & 3.802  & 0.22 & 293.2 & 0.07 & 1.00 & \n & N\\ 
  & 7&   & 0.032  & 1.42 & 320.2 & 0.16 & 1.00 & \n & N\\ 
  & 8&   & 0.030  & 0.72 & 34.0 & \n & \n & \n & N\\ 
  & 0& 2009 Oct 27  & 3.324  & 0.14 & 113.2 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.125  & 2.10 & 292.0 & 1.08 & 1.00 & \n & N\\ 
  & 5&   & 0.141  & 0.90 & 249.6 & 0.47 & 1.00 & \n & N\\ 
  & 6&   & 4.806  & 0.21 & 291.7 & 0.03 & 1.00 & \n & N\\ 
  & 7&   & 0.039  & 1.28 & 318.6 & 0.09 & 1.00 & \n & N\\ 
  & 8&   & 0.035  & 0.76 & 37.5 & \n & \n & \n & N\\ 
  & 0& 2010 Mar 1  & 2.607  & 0.15 & 99.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.171  & 1.92 & 293.9 & 1.48 & 1.00 & \n & N\\ 
  & 5&   & 0.130  & 0.84 & 247.9 & 0.56 & 1.00 & \n & N\\ 
  & 6&   & 5.527  & 0.20 & 280.3 & 0.06 & 1.00 & \n & N\\ 
  & 9&   & 0.051  & 0.51 & 48.8 & \n & \n & \n & N\\ 
  & 0& 2010 Jun 19  & 1.613  & 0.20 & 101.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.283  & 1.55 & 298.5 & 2.37 & 1.00 & \n & N\\ 
  & 5&   & 0.095  & 0.88 & 248.3 & 0.45 & 1.00 & \n & N\\ 
  & 6&   & 5.827  & 0.23 & 283.4 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 1.227  & 0.21 & 93.7 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.184  & 1.99 & 292.9 & 1.51 & 1.00 & \n & N\\ 
  & 5&   & 0.110  & 0.80 & 247.5 & 0.58 & 1.00 & \n & N\\ 
  & 6&   & 5.174  & 0.24 & 274.6 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 0.767  & 0.24 & 88.0 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.211  & 1.82 & 300.1 & 1.79 & 1.00 & \n & N\\ 
  & 5&   & 0.119  & 0.78 & 244.1 & 0.41 & 1.00 & \n & N\\ 
  & 6&   & 5.280  & 0.26 & 267.8 & 0.16 & 1.00 & \n & N\\ 
  & 8&   & 0.027  & 1.16 & 7.4 & \n & \n & \n & N\\ 
  & 0& 2011 Feb 27  & 0.409  & 0.32 & 83.3 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.171  & 2.30 & 304.7 & 1.94 & 1.00 & \n & N\\ 
  & 5&   & 0.138  & 1.25 & 260.1 & 0.72 & 1.00 & \n & N\\ 
  & 6&   & 4.950  & 0.33 & 273.3 & 0.14 & 1.00 & \n & N\\ 
0730+504  & 0& 2002 Jun 15  & 0.675  & \n & \n & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 5.37 & 209.6 & 1.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 3.23 & 213.6 & 1.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 1.46 & 216.4 & 0.44 & 1.00 & \n & N\\ 
  & 4&   & 0.041  & 0.81 & 217.3 & 0.17 & 1.00 & \n & N\\ 
  & 5&   & 0.052  & 0.40 & 234.4 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2003 Jun 15  & 0.660  & 0.06 & 31.6 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 6.01 & 207.3 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 3.71 & 214.5 & 1.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 1.89 & 213.4 & 0.57 & 1.00 & \n & N\\ 
  & 4&   & 0.020  & 0.67 & 221.1 & 0.21 & 1.00 & \n & N\\ 
  & 5&   & 0.597  & 0.16 & 215.1 & 0.09 & 1.00 & \n & N\\ 
  & 6&   & 0.020  & 1.18 & 215.7 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2005 Feb 5  & 0.041  & 0.36 & 29.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 6.87 & 210.5 & 1.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 4.35 & 213.8 & 1.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 1.93 & 210.1 & 0.65 & 1.00 & \n & N\\ 
  & 4&   & 0.149  & 0.96 & 212.0 & 0.29 & 1.00 & \n & N\\ 
  & 5&   & 0.593  & 0.34 & 209.5 & 0.04 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 15  & 0.171  & 0.14 & 24.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 7.58 & 205.9 & 3.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 4.36 & 213.8 & 1.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 1.61 & 216.0 & 0.52 & 1.00 & \n & N\\ 
  & 4&   & 0.155  & 0.84 & 211.5 & 0.41 & 0.67 & 0 & N\\ 
  & 5&   & 0.436  & 0.17 & 203.7 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 19  & 0.290  & 0.08 & 30.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 6.71 & 208.2 & 1.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 4.21 & 213.0 & 1.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.004  & 1.73 & 215.7 & \n & \n & \n & N\\ 
  & 4&   & 0.147  & 0.88 & 212.9 & 0.48 & 0.57 & 358 & N\\ 
  & 5&   & 0.284  & 0.14 & 209.8 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2006 May 24  & 0.411  & 0.02 & 30.8 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 7.02 & 214.4 & 1.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 4.34 & 211.8 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.119  & 1.01 & 214.3 & 0.70 & 0.44 & 5 & N\\ 
  & 5&   & 0.060  & 0.28 & 208.0 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 0.546  & 0.05 & 23.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 7.01 & 211.0 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 4.73 & 212.5 & 1.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.053  & 1.64 & 211.0 & 0.36 & 1.00 & \n & N\\ 
  & 4&   & 0.065  & 0.98 & 216.7 & 0.42 & 1.00 & \n & N\\ 
  & 5&   & 0.307  & 0.16 & 205.4 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 0.436  & 0.02 & 21.0 & 0.18 & 0.12 & 29 & Y\\ 
  & 2&   & 0.013  & 5.45 & 212.5 & 1.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 1.85 & 211.8 & 0.56 & 1.00 & \n & N\\ 
  & 4&   & 0.024  & 1.16 & 218.2 & 0.52 & 1.00 & \n & N\\ 
  & 5&   & 0.107  & 0.61 & 206.1 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 0.481  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 5.47 & 212.4 & 1.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 2.14 & 212.2 & 0.60 & 1.00 & \n & N\\ 
  & 4&   & 0.016  & 1.21 & 209.8 & 0.44 & 1.00 & \n & N\\ 
  & 5&   & 0.075  & 0.76 & 206.3 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 0.413  & 0.04 & 34.9 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 6.46 & 211.1 & 2.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 2.75 & 214.1 & 1.08 & 1.00 & \n & N\\ 
  & 4&   & 0.062  & 1.43 & 207.4 & 0.35 & 1.00 & \n & N\\ 
  & 5&   & 0.040  & 0.78 & 205.7 & 0.31 & 1.00 & \n & N\\ 
  & 7&   & 0.134  & 0.17 & 213.8 & \n & \n & \n & N\\ 
0735+178  & 0& 1995 Apr 7  & 0.963  & 0.02 & 271.1 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.092  & 1.35 & 39.2 & 1.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.050  & 4.34 & 62.9 & 1.43 & 1.00 & \n & N\\ 
  & 8&   & 0.542  & 0.64 & 79.6 & 0.43 & 0.83 & 345 & Y\\ 
  & 0& 1995 Dec 15  & 0.552  & 0.03 & 273.0 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.115  & 1.16 & 36.0 & 0.88 & 1.00 & \n & Y\\ 
  & 7&   & 0.025  & 4.46 & 61.1 & 1.26 & 1.00 & \n & N\\ 
  & 8&   & 0.490  & 0.71 & 82.9 & 0.65 & 0.53 & 36 & Y\\ 
  & 0& 1996 Jan 19  & 0.558  & 0.09 & 224.8 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.132  & 1.11 & 38.1 & 0.99 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 4.13 & 62.9 & 1.31 & 1.00 & \n & N\\ 
  & 8&   & 0.522  & 0.73 & 81.5 & 0.57 & 0.68 & 47 & Y\\ 
  & 0& 1996 Mar 22  & 0.474  & 0.07 & 280.0 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.089  & 1.42 & 33.5 & 1.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.034  & 4.40 & 63.2 & 1.37 & 1.00 & \n & N\\ 
  & 8&   & 0.485  & 0.79 & 79.2 & 0.64 & 0.64 & 41 & Y\\ 
  & 0& 1996 May 27  & 0.446  & 0.08 & 352.8 & \n & \n & \n & Y\\ 
  & 6&   & 0.120  & 1.34 & 40.2 & 0.93 & 1.00 & \n & Y\\ 
  & 8&   & 0.425  & 0.79 & 79.8 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 0.402  & 0.15 & 228.3 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.100  & 1.34 & 33.1 & 1.01 & 1.00 & \n & Y\\ 
  & 7&   & 0.034  & 4.21 & 60.9 & 1.70 & 1.00 & \n & N\\ 
  & 8&   & 0.412  & 0.80 & 79.1 & 0.48 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 0.352  & 0.08 & 353.5 & \n & \n & \n & Y\\ 
  & 6&   & 0.092  & 1.45 & 32.2 & 0.99 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 4.15 & 64.7 & 0.68 & 1.00 & \n & N\\ 
  & 8&   & 0.355  & 0.86 & 77.1 & 0.45 & 1.00 & \n & Y\\ 
  & 9&   & 0.057  & 0.37 & 53.4 & 0.17 & 1.00 & \n & N\\ 
  & 0& 1996 Dec 6  & 0.317  & 0.07 & 273.8 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.056  & 1.56 & 29.2 & 1.01 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 4.20 & 62.6 & 0.59 & 1.00 & \n & N\\ 
  & 8&   & 0.282  & 0.87 & 76.2 & 0.51 & 1.00 & \n & Y\\ 
  & 9&   & 0.045  & 0.47 & 47.2 & 0.27 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 1  & 0.327  & 0.04 & 253.6 & 0.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.084  & 1.43 & 31.1 & 0.92 & 1.00 & \n & Y\\ 
  & 7&   & 0.038  & 3.76 & 63.9 & 1.54 & 1.00 & \n & N\\ 
  & 8&   & 0.156  & 1.02 & 76.9 & 0.48 & 1.00 & \n & Y\\ 
  & 9&   & 0.090  & 0.48 & 84.1 & 0.43 & 1.00 & \n & N\\ 
  & 0& 1997 Apr 6  & 0.263  & 0.05 & 247.3 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.078  & 1.48 & 28.1 & 1.04 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 3.83 & 61.9 & 1.75 & 1.00 & \n & N\\ 
  & 8&   & 0.214  & 0.91 & 77.1 & 0.63 & 1.00 & \n & Y\\ 
  & 9&   & 0.062  & 0.26 & 66.4 & 0.09 & 1.00 & \n & N\\ 
  & 0& 1998 Oct 30  & 0.365  & 0.03 & 280.9 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.159  & 0.14 & 102.5 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.047  & 1.70 & 35.1 & 1.19 & 1.00 & \n & Y\\ 
  & 7&   & 0.037  & 3.41 & 62.3 & 1.59 & 1.00 & \n & N\\ 
  & 9&   & 0.058  & 0.92 & 78.6 & 0.55 & 1.00 & \n & N\\ 
  & 0& 1999 Feb 27  & 0.450  & 0.02 & 279.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.093  & 0.25 & 93.0 & 0.26 & 1.00 & \n & Y\\ 
  & 6&   & 0.048  & 1.78 & 36.2 & 1.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 3.49 & 62.8 & 1.44 & 1.00 & \n & N\\ 
  & 9&   & 0.044  & 0.95 & 80.1 & 0.47 & 1.00 & \n & N\\ 
  & 0& 1999 Sep 1  & 0.402  & 0.07 & 256.4 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.157  & 0.32 & 76.9 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.040  & 1.83 & 40.4 & 1.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.027  & 3.64 & 63.6 & 1.10 & 1.00 & \n & N\\ 
  & 9&   & 0.031  & 0.84 & 84.7 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 11  & 0.495  & 0.03 & 240.8 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.149  & 0.42 & 79.2 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 2.31 & 40.9 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.026  & 3.56 & 62.2 & 0.99 & 1.00 & \n & N\\ 
  & 9&   & 0.051  & 0.81 & 60.7 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2000 May 20  & 0.557  & 0.03 & 268.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.148  & 0.35 & 78.8 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.028  & 2.09 & 42.5 & 1.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.025  & 3.65 & 64.1 & 1.20 & 1.00 & \n & N\\ 
  & 9&   & 0.075  & 0.88 & 76.2 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 22  & 0.607  & 0.09 & 234.7 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.329  & 0.41 & 56.5 & 0.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.199  & 0.91 & 68.4 & 0.68 & 1.00 & \n & Y\\ 
  & 7&   & 0.038  & 2.98 & 60.3 & 1.85 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 23  & 0.640  & 0.08 & 233.2 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.335  & 0.46 & 56.1 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.252  & 0.91 & 67.5 & 0.78 & 1.00 & \n & Y\\ 
  & 7&   & 0.031  & 2.92 & 61.9 & 1.75 & 1.00 & \n & N\\ 
  & 0& 2002 Nov 23  & 0.709  & 0.08 & 252.8 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.308  & 0.34 & 67.2 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.115  & 0.85 & 53.8 & 0.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 1.22 & 64.5 & 0.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.155  & 1.37 & 64.1 & 1.16 & 1.00 & \n & N\\ 
  & 7&   & 0.025  & 3.24 & 61.0 & 1.25 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 5  & 0.652  & 0.01 & 258.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.382  & 0.42 & 68.0 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.110  & 0.88 & 53.9 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.076  & 1.28 & 65.0 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.140  & 1.72 & 61.6 & 1.32 & 1.00 & \n & N\\ 
  & 7&   & 0.021  & 3.44 & 61.5 & 1.00 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 0.635  & 0.04 & 252.1 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.198  & 0.52 & 62.8 & 0.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.168  & 0.93 & 55.1 & 0.45 & 1.00 & \n & Y\\ 
  & 3&   & 0.068  & 1.36 & 72.4 & 0.97 & 1.00 & \n & Y\\ 
  & 4&   & 0.053  & 1.72 & 41.5 & 1.08 & 1.00 & \n & N\\ 
  & 7&   & 0.005  & 4.34 & 61.6 & 0.46 & 1.00 & \n & N\\ 
  & 10&   & 0.084  & 2.67 & 63.2 & 1.08 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 0.520  & 0.02 & 257.6 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.095  & 0.50 & 66.7 & 0.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.089  & 1.03 & 53.7 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.096  & 1.40 & 68.2 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.060  & 3.35 & 65.6 & 0.94 & 1.00 & \n & Y\\ 
  & 12&   & 0.111  & 2.43 & 53.2 & 1.53 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 1  & 0.405  & 0.01 & 148.4 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.080  & 0.51 & 71.7 & 0.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.051  & 0.92 & 49.7 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.090  & 1.41 & 67.6 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.061  & 3.31 & 64.8 & 1.01 & 1.00 & \n & Y\\ 
  & 12&   & 0.089  & 2.32 & 51.8 & 1.59 & 1.00 & \n & N\\ 
  & 0& 2004 Dec 2  & 0.520  & 0.02 & 267.1 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.126  & 0.54 & 63.9 & 0.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.074  & 1.00 & 54.8 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 1.57 & 70.7 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.073  & 3.38 & 64.5 & 1.05 & 1.00 & \n & Y\\ 
  & 12&   & 0.092  & 2.50 & 53.0 & 1.31 & 1.00 & \n & N\\ 
  & 0& 2006 Apr 28  & 0.503  & 0.20 & 98.3 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.110  & 0.49 & 63.1 & 0.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.153  & 1.10 & 60.8 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.106  & 3.41 & 62.8 & 1.30 & 1.00 & \n & Y\\ 
  & 12&   & 0.026  & 2.24 & 51.7 & 1.58 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 0.408  & 0.15 & 95.7 & 0.17 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.036  & 0.55 & 55.9 & 0.04 & 1.00 & \n & \n\\ 
  & 2&   & 0.141  & 0.95 & 67.0 & 0.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.074  & 3.65 & 64.2 & 1.39 & 1.00 & \n & Y\\ 
  & 12&   & 0.055  & 2.26 & 53.7 & 1.11 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 9  & 0.470  & 0.02 & 291.9 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 0.46 & 77.4 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.094  & 1.06 & 61.9 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.072  & 3.54 & 63.5 & 1.37 & 1.00 & \n & Y\\ 
  & 12&   & 0.064  & 2.32 & 56.9 & 1.48 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 0.328  & 0.05 & 267.1 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.122  & 0.41 & 76.1 & 0.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.071  & 0.97 & 67.9 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.071  & 3.66 & 63.7 & 1.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.002  & 5.73 & 66.4 & \n & \n & \n & N\\ 
  & 12&   & 0.042  & 2.38 & 56.7 & 1.65 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 0.318  & 0.01 & 277.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.140  & 0.61 & 73.6 & 0.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.073  & 1.09 & 67.9 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.080  & 3.59 & 63.9 & 1.62 & 1.00 & \n & Y\\ 
  & 11&   & 0.002  & 5.85 & 66.5 & \n & \n & \n & N\\ 
  & 12&   & 0.010  & 2.27 & 50.6 & 0.76 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.321  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.122  & 0.85 & 66.4 & 0.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 1.33 & 77.8 & 0.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.039  & 4.02 & 65.9 & 1.65 & 1.00 & \n & Y\\ 
  & 11&   & 0.010  & 7.53 & 66.6 & 3.60 & 1.00 & \n & N\\ 
  & 12&   & 0.035  & 2.67 & 57.5 & 1.35 & 1.00 & \n & N\\ 
0736+017  & 0& 1996 Oct 27  & 1.144  & 0.02 & 17.2 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.098  & 9.12 & 271.2 & 2.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 2.99 & 296.9 & \n & \n & \n & N\\ 
  & 3&   & 0.142  & 1.11 & 297.4 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 0.220  & 0.40 & 304.8 & \n & \n & \n & Y\\ 
  & 0& 1997 Mar 1  & 1.206  & \n & \n & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.160  & 9.41 & 272.8 & 3.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.037  & 3.43 & 297.4 & 0.71 & 1.00 & \n & N\\ 
  & 3&   & 0.099  & 1.41 & 294.5 & 0.72 & 1.00 & \n & N\\ 
  & 4&   & 0.115  & 0.53 & 306.9 & \n & \n & \n & Y\\ 
  & 0& 1998 Mar 7  & 1.174  & 0.02 & 115.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.133  & 9.83 & 272.9 & 3.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 4.54 & 296.6 & 0.65 & 1.00 & \n & N\\ 
  & 4&   & 0.138  & 1.54 & 291.6 & 0.75 & 1.00 & \n & Y\\ 
  & 5&   & 0.152  & 0.27 & 298.9 & \n & \n & \n & Y\\ 
  & 0& 2000 Jan 11  & 1.007  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.108  & 10.84 & 273.1 & 3.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 6.24 & 291.7 & 0.80 & 1.00 & \n & N\\ 
  & 4&   & 0.045  & 3.20 & 293.6 & 1.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.109  & 1.04 & 307.4 & 0.69 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 0.661  & \n & \n & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.083  & 11.23 & 273.9 & 3.88 & 1.00 & \n & Y\\ 
  & 4&   & 0.018  & 4.30 & 289.7 & 1.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.120  & 1.75 & 288.7 & 0.96 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 1.422  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.108  & 11.42 & 275.3 & 4.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 4.95 & 292.6 & 1.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.101  & 1.95 & 287.3 & 1.12 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 31  & 1.362  & 0.06 & 96.2 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.077  & 11.79 & 274.5 & 4.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 6.03 & 290.8 & 1.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 2.99 & 288.3 & 1.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.612  & 0.23 & 277.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 1.282  & 0.04 & 125.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 11.93 & 275.3 & 4.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 6.46 & 292.2 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.034  & 3.41 & 289.4 & 1.71 & 1.00 & \n & Y\\ 
  & 6&   & 0.439  & 0.28 & 296.1 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2004 Feb 11  & 2.479  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.066  & 12.01 & 276.5 & 4.91 & 1.00 & \n & Y\\ 
  & 5&   & 0.038  & 5.91 & 289.0 & 2.57 & 1.00 & \n & Y\\ 
  & 6&   & 0.112  & 1.05 & 295.5 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 2.150  & \n & \n & 0.21 & 0.27 & 304 & Y\\ 
  & 1&   & 0.054  & 12.11 & 277.8 & 4.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 6.16 & 287.9 & 1.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.089  & 1.47 & 293.5 & 0.53 & 1.00 & \n & Y\\ 
  & 10&   & 0.046  & 0.45 & 294.7 & \n & \n & \n & N\\ 
  & 0& 2005 Jan 6  & 0.808  & 0.02 & 96.8 & 0.18 & 0.67 & 288 & Y\\ 
  & 1&   & 0.049  & 12.01 & 277.4 & 4.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 6.55 & 286.9 & 1.89 & 1.00 & \n & Y\\ 
  & 6&   & 0.078  & 1.74 & 289.6 & 0.60 & 1.00 & \n & Y\\ 
  & 10&   & 0.158  & 0.41 & 287.4 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 15  & 1.405  & \n & \n & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 12.32 & 280.9 & 4.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 7.40 & 286.6 & 1.64 & 1.00 & \n & Y\\ 
  & 6&   & 0.060  & 2.39 & 287.8 & 1.01 & 1.00 & \n & Y\\ 
  & 7&   & 0.077  & 1.18 & 286.2 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 1.282  & 0.02 & 83.4 & 0.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 8.33 & 287.0 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.101  & 2.04 & 283.8 & 1.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.354  & 0.24 & 271.0 & \n & \n & \n & Y\\ 
  & 0& 2007 Aug 24  & 1.741  & \n & \n & 0.30 & 0.29 & 88 & Y\\ 
  & 1&   & 0.052  & 12.57 & 280.1 & 5.00 & 1.00 & \n & Y\\ 
  & 5&   & 0.025  & 8.07 & 286.9 & 2.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.057  & 2.60 & 285.5 & 1.08 & 1.00 & \n & Y\\ 
  & 8&   & 0.016  & 0.84 & 304.9 & \n & \n & \n & Y\\ 
  & 0& 2008 May 30  & 0.383  & 0.06 & 83.5 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.040  & 12.70 & 281.1 & 4.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.012  & 8.68 & 284.3 & 2.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.023  & 3.67 & 286.7 & 1.31 & 1.00 & \n & Y\\ 
  & 8&   & 0.098  & 1.18 & 292.2 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.218  & 0.32 & 286.5 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 1.301  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.038  & 12.91 & 281.1 & 4.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.016  & 8.89 & 285.2 & 2.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.019  & 4.00 & 286.4 & 1.16 & 1.00 & \n & Y\\ 
  & 8&   & 0.113  & 1.43 & 289.4 & 0.54 & 1.00 & \n & Y\\ 
  & 9&   & 0.077  & 0.49 & 284.7 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.743  & 0.14 & 115.7 & \n & \n & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.048  & 12.00 & 282.5 & 5.18 & 1.00 & \n & \n\\ 
  & 7&   & 0.016  & 4.55 & 285.9 & 1.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.123  & 1.76 & 287.4 & 0.59 & 1.00 & \n & Y\\ 
  & 9&   & 0.017  & 1.21 & 294.5 & \n & \n & \n & Y\\ 
  & 11&   & 1.127  & 0.22 & 295.2 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.708  & 0.09 & 123.7 & 0.17 & 0.32 & 296 & Y\\ 
  & 1&   & 0.040  & 12.61 & 282.3 & 4.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.014  & 4.95 & 285.7 & 1.44 & 1.00 & \n & Y\\ 
  & 8&   & 0.125  & 1.96 & 287.2 & 0.59 & 1.00 & \n & Y\\ 
  & 9&   & 0.007  & 1.27 & 283.7 & \n & \n & \n & Y\\ 
  & 10&   & 0.035  & 0.66 & 288.2 & \n & \n & \n & N\\ 
  & 11&   & 0.300  & 0.34 & 304.8 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 26  & 0.554  & 0.07 & 77.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.038  & 12.62 & 283.5 & 3.97 & 1.00 & \n & Y\\ 
  & 7&   & 0.012  & 5.50 & 285.0 & 1.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.067  & 2.38 & 288.0 & 0.74 & 1.00 & \n & Y\\ 
  & 9&   & 0.022  & 1.67 & 282.3 & 0.72 & 1.00 & \n & Y\\ 
  & 11&   & 0.093  & 0.74 & 304.4 & 0.43 & 1.00 & \n & Y\\ 
  & 12&   & 0.319  & 0.20 & 288.7 & \n & \n & \n & N\\ 
  & 0& 2010 Aug 6  & 0.473  & 0.09 & 98.7 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.038  & 12.99 & 283.1 & 3.94 & 1.00 & \n & Y\\ 
  & 7&   & 0.014  & 6.01 & 284.0 & 1.75 & 1.00 & \n & Y\\ 
  & 8&   & 0.042  & 2.81 & 286.5 & 1.09 & 1.00 & \n & Y\\ 
  & 11&   & 0.072  & 1.43 & 292.1 & 0.68 & 1.00 & \n & Y\\ 
  & 12&   & 0.033  & 0.70 & 301.6 & 0.21 & 1.00 & \n & N\\ 
  & 13&   & 0.348  & 0.25 & 289.8 & \n & \n & \n & N\\ 
  & 0& 2010 Oct 15  & 0.589  & 0.02 & 96.2 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 13.02 & 284.0 & 3.67 & 1.00 & \n & Y\\ 
  & 7&   & 0.017  & 6.16 & 284.9 & 1.59 & 1.00 & \n & Y\\ 
  & 8&   & 0.034  & 2.94 & 286.4 & 1.10 & 1.00 & \n & Y\\ 
  & 11&   & 0.073  & 1.59 & 289.5 & 0.70 & 1.00 & \n & Y\\ 
  & 12&   & 0.023  & 0.83 & 303.7 & 0.32 & 1.00 & \n & N\\ 
  & 13&   & 0.077  & 0.33 & 291.5 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 0.723  & 0.06 & 116.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.033  & 13.38 & 283.7 & 3.97 & 1.00 & \n & Y\\ 
  & 7&   & 0.015  & 6.45 & 285.2 & 1.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.017  & 3.50 & 284.4 & 1.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.065  & 2.09 & 287.1 & 0.73 & 1.00 & \n & Y\\ 
  & 12&   & 0.009  & 1.20 & 311.1 & 0.23 & 1.00 & \n & N\\ 
  & 13&   & 0.481  & 0.20 & 287.1 & 0.12 & 1.00 & \n & N\\ 
0738+313  & 0& 1995 Jan 20  & 0.168  & 0.28 & 3.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.094  & 3.43 & 166.7 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.129  & 3.08 & 173.7 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.321  & 2.92 & 180.9 & 0.17 & 1.00 & \n & Y\\ 
  & 6&   & 0.108  & 2.46 & 182.2 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 0.384  & 0.33 & 182.6 & \n & \n & \n & N\\ 
  & 15&   & 0.016  & 7.05 & 145.5 & \n & \n & \n & N\\ 
  & 0& 1995 Apr 7  & 0.141  & 0.42 & 1.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.022  & 4.87 & 155.6 & 0.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.110  & 3.70 & 167.4 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.220  & 3.24 & 173.6 & 0.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.502  & 3.10 & 180.9 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.192  & 2.69 & 182.6 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.052  & 0.84 & 186.8 & 0.14 & 1.00 & \n & N\\ 
  & 9&   & 0.658  & 0.42 & 182.3 & \n & \n & \n & N\\ 
  & 12&   & 0.010  & 2.02 & 190.1 & \n & \n & \n & N\\ 
  & 0& 1995 Dec 15  & 0.194  & 0.42 & 4.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.030  & 4.56 & 158.9 & 0.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.107  & 3.55 & 167.9 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.142  & 3.24 & 174.1 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.459  & 3.18 & 180.4 & 0.17 & 1.00 & \n & Y\\ 
  & 6&   & 0.262  & 2.89 & 180.3 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.020  & 1.31 & 192.7 & 0.19 & 1.00 & \n & N\\ 
  & 9&   & 0.611  & 0.49 & 184.9 & \n & \n & \n & N\\ 
  & 13&   & 0.085  & 2.68 & 184.1 & \n & \n & \n & N\\ 
  & 0& 1996 Apr 22  & 0.252  & 0.45 & 3.1 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 4.95 & 155.7 & 0.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.078  & 3.72 & 165.8 & 0.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.156  & 3.26 & 172.9 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.634  & 3.19 & 179.7 & 0.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.287  & 2.82 & 181.8 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 1.63 & 185.5 & 0.58 & 1.00 & \n & N\\ 
  & 9&   & 0.656  & 0.49 & 184.1 & 0.09 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 0.180  & 3.22 & 359.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.048  & 4.12 & 161.2 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.117  & 3.50 & 169.6 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.955  & 3.33 & 178.8 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.313  & 2.99 & 179.5 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.063  & 0.88 & 187.5 & \n & \n & \n & N\\ 
  & 8&   & 0.621  & 0.55 & 184.0 & 0.11 & 1.00 & \n & Y\\ 
  & 12&   & 0.017  & 2.18 & 188.2 & 0.24 & 1.00 & \n & N\\ 
  & 14&   & 0.300  & 3.06 & 182.5 & \n & \n & \n & N\\ 
  & 0& 1998 Mar 7  & 0.230  & 3.25 & 359.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.065  & 3.99 & 162.5 & 1.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 3.52 & 166.7 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.310  & 3.44 & 179.0 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.622  & 3.33 & 176.9 & 0.32 & 1.00 & \n & N\\ 
  & 6&   & 0.915  & 3.09 & 180.7 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.577  & 0.60 & 183.1 & 0.13 & 1.00 & \n & Y\\ 
  & 12&   & 0.022  & 1.91 & 187.8 & 0.45 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 19  & 0.229  & 3.45 & 358.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 5.92 & 149.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.023  & 4.56 & 156.2 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 3.79 & 164.5 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.821  & 3.62 & 177.8 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.234  & 3.55 & 173.1 & \n & \n & \n & N\\ 
  & 6&   & 0.940  & 3.26 & 179.6 & 0.28 & 1.00 & \n & Y\\ 
  & 8&   & 0.256  & 0.93 & 184.3 & 0.14 & 1.00 & \n & Y\\ 
  & 9&   & 0.339  & 0.56 & 178.7 & \n & \n & \n & N\\ 
  & 0& 2000 Dec 28  & 0.133  & 3.51 & 357.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 6.37 & 152.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.022  & 4.62 & 154.3 & 0.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.042  & 3.88 & 162.1 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.205  & 3.77 & 176.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.511  & 3.67 & 173.7 & 0.33 & 1.00 & \n & N\\ 
  & 6&   & 0.604  & 3.39 & 178.9 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.017  & 2.85 & 180.8 & 0.13 & 1.00 & \n & N\\ 
  & 8&   & 0.138  & 1.07 & 183.7 & 0.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.314  & 0.59 & 177.6 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 28  & 0.140  & 3.51 & 356.8 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 5.32 & 153.1 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.100  & 3.82 & 163.9 & 0.92 & 1.00 & \n & Y\\ 
  & 4&   & 0.789  & 3.62 & 175.0 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.446  & 3.40 & 179.1 & 0.17 & 1.00 & \n & Y\\ 
  & 7&   & 0.040  & 2.71 & 182.1 & \n & \n & \n & N\\ 
  & 8&   & 0.146  & 1.04 & 185.9 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.302  & 0.60 & 178.3 & \n & \n & \n & N\\ 
  & 0& 2001 May 13  & 0.117  & 3.61 & 356.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 6.51 & 158.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.025  & 5.01 & 153.9 & 0.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.070  & 3.89 & 162.4 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.561  & 3.75 & 173.8 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.190  & 3.78 & 176.6 & 0.10 & 1.00 & \n & N\\ 
  & 6&   & 0.516  & 3.41 & 178.8 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.016  & 1.67 & 186.3 & \n & \n & \n & N\\ 
  & 8&   & 0.158  & 1.08 & 183.2 & 0.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.313  & 0.63 & 177.6 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2001 Sep 6  & 0.145  & 3.52 & 355.9 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 5.02 & 153.1 & 0.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 3.87 & 162.0 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.249  & 3.63 & 176.7 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.554  & 3.68 & 173.4 & 0.43 & 1.00 & \n & N\\ 
  & 6&   & 0.394  & 3.28 & 178.9 & 0.28 & 1.00 & \n & Y\\ 
  & 8&   & 0.137  & 1.16 & 184.0 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.308  & 0.61 & 179.0 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 30  & 0.132  & 3.63 & 356.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 6.54 & 155.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.020  & 5.05 & 153.6 & 0.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.042  & 4.01 & 160.1 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.294  & 3.81 & 171.9 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.263  & 3.81 & 175.5 & 0.21 & 1.00 & \n & N\\ 
  & 6&   & 0.402  & 3.44 & 178.5 & 0.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.010  & 2.08 & 186.1 & \n & \n & \n & N\\ 
  & 8&   & 0.120  & 1.19 & 183.9 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.231  & 0.68 & 178.9 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 5  & 0.327  & 3.74 & 355.6 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 5.34 & 151.4 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.075  & 4.09 & 161.5 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 0.262  & 3.98 & 171.5 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.120  & 3.82 & 176.0 & 0.11 & 1.00 & \n & N\\ 
  & 6&   & 0.302  & 3.53 & 177.6 & 0.38 & 1.00 & \n & Y\\ 
  & 8&   & 0.107  & 1.47 & 184.8 & 0.47 & 1.00 & \n & Y\\ 
  & 9&   & 0.152  & 0.87 & 180.5 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 0.485  & 0.01 & 162.7 & 0.29 & 0.28 & 1 & Y\\ 
  & 2&   & 0.007  & 5.49 & 150.3 & \n & \n & \n & Y\\ 
  & 3&   & 0.069  & 4.24 & 156.7 & 1.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.181  & 3.98 & 169.9 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.261  & 3.69 & 176.8 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 3.08 & 177.8 & 0.35 & 1.00 & \n & N\\ 
  & 8&   & 0.089  & 1.71 & 186.7 & 0.38 & 1.00 & \n & Y\\ 
  & 9&   & 0.082  & 1.08 & 178.6 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2005 May 26  & 0.571  & 0.02 & 356.6 & 0.34 & 0.18 & 357 & Y\\ 
  & 2&   & 0.005  & 6.10 & 149.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.066  & 4.40 & 155.0 & 1.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.120  & 3.98 & 168.8 & 0.58 & 1.00 & \n & Y\\ 
  & 6&   & 0.190  & 3.73 & 175.9 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.042  & 3.19 & 176.8 & 0.28 & 1.00 & \n & N\\ 
  & 8&   & 0.136  & 1.71 & 185.1 & 0.50 & 1.00 & \n & Y\\ 
  & 10&   & 0.038  & 0.63 & 178.4 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 0.695  & \n & \n & 0.47 & 0.15 & 357 & Y\\ 
  & 3&   & 0.071  & 4.40 & 153.8 & 1.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 3.95 & 167.4 & 0.54 & 1.00 & \n & Y\\ 
  & 6&   & 0.171  & 3.68 & 175.1 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.048  & 3.20 & 176.7 & 0.29 & 1.00 & \n & N\\ 
  & 8&   & 0.146  & 1.65 & 184.9 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2006 Sep 6  & 0.239  & 0.29 & 355.3 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 5.64 & 150.9 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.048  & 4.49 & 153.5 & 0.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.071  & 4.14 & 167.6 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.111  & 3.82 & 174.7 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.030  & 3.19 & 176.1 & 0.34 & 1.00 & \n & N\\ 
  & 8&   & 0.163  & 1.96 & 184.2 & 0.43 & 1.00 & \n & Y\\ 
  & 10&   & 0.017  & 0.97 & 174.0 & \n & \n & \n & N\\ 
  & 11&   & 0.515  & 0.39 & 175.5 & \n & \n & \n & N\\ 
  & 0& 2007 Aug 9  & 0.221  & 0.31 & 358.5 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 6.21 & 149.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.064  & 4.67 & 152.1 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.066  & 4.14 & 168.0 & 0.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.068  & 3.80 & 174.7 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.028  & 3.04 & 176.5 & 0.35 & 1.00 & \n & N\\ 
  & 8&   & 0.212  & 2.08 & 183.7 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.690  & 0.44 & 176.8 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 0.134  & 0.55 & 0.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.068  & 4.86 & 151.9 & 1.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.036  & 4.33 & 166.1 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.069  & 3.92 & 174.5 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.025  & 3.02 & 178.0 & \n & \n & \n & N\\ 
  & 8&   & 0.265  & 2.33 & 183.8 & 0.43 & 1.00 & \n & Y\\ 
  & 10&   & 0.216  & 0.80 & 177.3 & \n & \n & \n & N\\ 
  & 11&   & 0.466  & 0.51 & 181.9 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2009 Mar 25  & 0.125  & 0.49 & 359.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.065  & 4.88 & 151.2 & 1.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.038  & 4.21 & 167.3 & 0.83 & 1.00 & \n & Y\\ 
  & 6&   & 0.045  & 3.86 & 174.4 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.027  & 2.95 & 177.7 & \n & \n & \n & N\\ 
  & 8&   & 0.284  & 2.39 & 183.2 & 0.42 & 1.00 & \n & Y\\ 
  & 10&   & 0.195  & 0.79 & 177.1 & \n & \n & \n & N\\ 
  & 11&   & 0.347  & 0.45 & 182.5 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 0.152  & 0.47 & 5.9 & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 4.97 & 151.7 & 1.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.063  & 3.88 & 173.8 & 0.54 & 1.00 & \n & Y\\ 
  & 8&   & 0.398  & 2.67 & 181.7 & 0.39 & 1.00 & \n & Y\\ 
  & 10&   & 0.145  & 1.00 & 178.7 & 0.23 & 1.00 & \n & N\\ 
  & 11&   & 0.373  & 0.48 & 184.9 & 0.08 & 1.00 & \n & N\\ 
0742+103  & 0& 1995 Jul 28  & 0.483  & 0.08 & 159.7 & 0.20 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.038  & 3.39 & 354.0 & 0.68 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.315  & 1.93 & 356.5 & 1.00 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.047  & 1.21 & 321.4 & \n & \n & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.400  & 0.59 & 325.2 & 0.59 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.150  & 0.72 & 147.1 & \n & \n & \n & \n\\ 
  & 0& 1996 Apr 22  & 0.352  & 0.19 & 151.9 & 0.21 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.050  & 3.27 & 355.4 & 1.21 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.303  & 2.02 & 355.4 & 1.14 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.174  & 1.01 & 323.7 & 0.57 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.308  & 0.53 & 328.6 & 0.49 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.059  & 0.67 & 150.3 & \n & \n & \n & \n\\ 
  & 0& 1996 Oct 27  & 0.367  & 0.13 & 143.0 & 0.19 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.075  & 2.90 & 352.3 & 0.92 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.255  & 1.87 & 354.5 & 1.03 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.190  & 0.95 & 325.0 & 0.59 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.273  & 0.50 & 323.0 & 0.42 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.061  & 0.53 & 150.6 & \n & \n & \n & \n\\ 
  & 0& 1997 Mar 1  & 0.409  & 0.22 & 159.2 & 0.22 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.078  & 3.01 & 356.5 & 1.19 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.278  & 1.87 & 356.3 & 0.98 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.056  & 1.21 & 317.4 & 0.25 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.396  & 0.57 & 325.6 & 0.46 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.090  & 0.45 & 146.6 & \n & \n & \n & \n\\ 
  & 0& 1998 Mar 7  & 0.493  & 0.08 & 155.5 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.071  & 2.93 & 355.8 & 1.09 & 1.00 & \n & N\\ 
  & 2&   & 0.283  & 1.75 & 356.7 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 1.11 & 316.4 & 0.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.315  & 0.46 & 322.9 & 0.45 & 1.00 & \n & N\\ 
  & 5&   & 0.159  & 0.49 & 150.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 0.286  & 0.24 & 160.0 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.302  & 2.01 & 358.0 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.046  & 1.12 & 318.3 & 0.30 & 1.00 & \n & Y\\ 
  & 4&   & 0.446  & 0.39 & 331.5 & 0.45 & 1.00 & \n & N\\ 
  & 5&   & 0.145  & 0.53 & 146.9 & \n & \n & \n & Y\\ 
  & 0& 2000 May 5  & 0.182  & 0.31 & 161.1 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.083  & 2.91 & 354.8 & 1.05 & 1.00 & \n & N\\ 
  & 2&   & 0.288  & 1.93 & 358.1 & 1.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.159  & 1.02 & 327.1 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.533  & 0.39 & 336.4 & 0.43 & 1.00 & \n & N\\ 
  & 5&   & 0.150  & 0.47 & 141.7 & \n & \n & \n & Y\\ 
  & 0& 2001 Dec 23  & 0.406  & 0.23 & 172.6 & 0.35 & 1.00 & \n & Y\\ 
  & 1&   & 0.065  & 2.89 & 357.1 & 0.95 & 1.00 & \n & N\\ 
  & 2&   & 0.330  & 1.72 & 1.0 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.046  & 1.04 & 317.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.397  & 0.42 & 338.7 & 0.40 & 1.00 & \n & N\\ 
  & 5&   & 0.240  & 0.65 & 145.4 & \n & \n & \n & Y\\ 
  & 0& 2004 Feb 11  & 0.452  & 0.13 & 168.2 & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.334  & 2.19 & 355.5 & 1.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.455  & 0.80 & 325.2 & 0.52 & 1.00 & \n & N\\ 
  & 5&   & 0.045  & 0.86 & 150.2 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 5  & 0.465  & 0.15 & 168.5 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.370  & 2.26 & 354.9 & 1.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 1.24 & 323.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.520  & 0.76 & 327.2 & 0.59 & 1.00 & \n & N\\ 
  & 5&   & 0.050  & 0.71 & 149.6 & \n & \n & \n & Y\\ 
  & 0& 2005 Jun 3  & 0.445  & 0.15 & 157.7 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.039  & 2.98 & 349.2 & 0.71 & 1.00 & \n & N\\ 
  & 2&   & 0.355  & 2.10 & 356.7 & 1.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 1.19 & 318.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.458  & 0.73 & 327.2 & 0.55 & 1.00 & \n & N\\ 
  & 5&   & 0.069  & 0.69 & 150.7 & \n & \n & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.412  & 0.16 & 152.7 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.059  & 2.70 & 350.2 & 0.75 & 1.00 & \n & N\\ 
  & 2&   & 0.313  & 1.98 & 358.8 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.09 & 316.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.388  & 0.71 & 326.0 & 0.60 & 1.00 & \n & N\\ 
  & 5&   & 0.088  & 0.73 & 150.8 & \n & \n & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.370  & 0.20 & 159.0 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.077  & 2.74 & 352.7 & 0.91 & 1.00 & \n & N\\ 
  & 2&   & 0.303  & 1.92 & 358.8 & 1.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.036  & 1.23 & 318.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.379  & 0.67 & 327.9 & 0.60 & 1.00 & \n & N\\ 
  & 5&   & 0.101  & 0.65 & 150.8 & \n & \n & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.339  & 0.16 & 157.8 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.039  & 2.88 & 350.9 & 0.73 & 1.00 & \n & N\\ 
  & 2&   & 0.346  & 1.93 & 359.3 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.035  & 1.25 & 318.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.374  & 0.57 & 326.8 & 0.62 & 1.00 & \n & N\\ 
  & 5&   & 0.155  & 0.71 & 150.6 & \n & \n & \n & Y\\ 
  & 0& 2007 Aug 16  & 0.315  & 0.18 & 158.8 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.054  & 2.87 & 353.7 & 0.85 & 1.00 & \n & N\\ 
  & 2&   & 0.328  & 1.93 & 359.4 & 1.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.045  & 1.33 & 328.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.431  & 0.54 & 326.9 & 0.65 & 1.00 & \n & N\\ 
  & 5&   & 0.181  & 0.71 & 151.3 & \n & \n & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.348  & 0.12 & 158.5 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 2.90 & 353.0 & 0.88 & 1.00 & \n & N\\ 
  & 2&   & 0.325  & 1.88 & 358.9 & 1.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 1.31 & 326.0 & \n & \n & \n & Y\\ 
  & 4&   & 0.346  & 0.61 & 324.7 & 0.67 & 1.00 & \n & N\\ 
  & 5&   & 0.190  & 0.80 & 153.3 & \n & \n & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.391  & 0.10 & 161.2 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 2.88 & 353.8 & 0.86 & 1.00 & \n & N\\ 
  & 2&   & 0.346  & 1.89 & 358.4 & 1.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 1.32 & 316.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.315  & 0.64 & 327.0 & 0.64 & 1.00 & \n & N\\ 
  & 5&   & 0.190  & 0.86 & 153.6 & \n & \n & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.419  & 0.01 & 301.1 & 0.11 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.073  & 3.02 & 25.0 & 4.34 & 1.00 & \n & \n\\ 
  & 2&   & 0.359  & 2.35 & 354.6 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.289  & 1.18 & 328.3 & 0.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.234  & 0.67 & 330.5 & 0.43 & 1.00 & \n & N\\ 
  & 5&   & 0.067  & 0.82 & 154.9 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.425  & 0.09 & 160.9 & 0.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.384  & 2.13 & 357.1 & 1.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 1.40 & 321.7 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.315  & 0.69 & 330.5 & 0.59 & 1.00 & \n & N\\ 
  & 5&   & 0.127  & 0.86 & 155.7 & 0.03 & 1.00 & \n & Y\\ 
  & 0& 2010 Jun 19  & 0.396  & 0.07 & 149.3 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.368  & 2.44 & 354.4 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.274  & 1.26 & 329.7 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.233  & 0.75 & 331.9 & 0.41 & 1.00 & \n & N\\ 
  & 5&   & 0.034  & 0.75 & 155.3 & 0.08 & 1.00 & \n & Y\\ 
0745+241  & 0& 1995 Apr 7  & 0.499  & 0.05 & 125.0 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 6.42 & 309.2 & 1.62 & 1.00 & \n & N\\ 
  & 5&   & 0.020  & 4.22 & 307.8 & 0.61 & 1.00 & \n & N\\ 
  & 6&   & 0.042  & 3.60 & 306.7 & 0.48 & 1.00 & \n & N\\ 
  & 10&   & 0.012  & 1.93 & 288.8 & 1.16 & 1.00 & \n & N\\ 
  & 12&   & 0.072  & 0.79 & 294.7 & 0.38 & 1.00 & \n & Y\\ 
  & 13&   & 0.196  & 0.24 & 298.8 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.396  & 0.02 & 106.5 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 11.18 & 318.8 & 4.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 6.96 & 312.2 & 1.75 & 1.00 & \n & N\\ 
  & 5&   & 0.027  & 3.99 & 306.9 & 0.47 & 1.00 & \n & N\\ 
  & 6&   & 0.016  & 3.36 & 302.7 & 0.35 & 1.00 & \n & N\\ 
  & 10&   & 0.017  & 2.27 & 291.8 & 0.90 & 1.00 & \n & N\\ 
  & 12&   & 0.056  & 0.86 & 295.9 & 0.25 & 1.00 & \n & Y\\ 
  & 13&   & 0.091  & 0.39 & 296.3 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 9  & 0.287  & 0.04 & 104.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.002  & 10.71 & 312.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.013  & 6.98 & 307.4 & 1.78 & 1.00 & \n & N\\ 
  & 7&   & 0.022  & 3.60 & 301.9 & 0.63 & 1.00 & \n & N\\ 
  & 8&   & 0.023  & 3.17 & 295.1 & 0.13 & 1.00 & \n & N\\ 
  & 10&   & 0.019  & 2.75 & 292.2 & 0.49 & 1.00 & \n & N\\ 
  & 12&   & 0.040  & 0.84 & 295.1 & 0.41 & 1.00 & \n & Y\\ 
  & 13&   & 0.111  & 0.19 & 284.0 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 1  & 0.404  & 0.03 & 110.8 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 6.02 & 305.4 & 3.95 & 1.00 & \n & N\\ 
  & 7&   & 0.025  & 3.52 & 301.0 & 0.45 & 1.00 & \n & N\\ 
  & 8&   & 0.030  & 3.12 & 294.6 & 0.27 & 1.00 & \n & N\\ 
  & 10&   & 0.022  & 2.67 & 291.5 & 0.67 & 1.00 & \n & N\\ 
  & 12&   & 0.047  & 0.83 & 296.1 & 0.48 & 1.00 & \n & Y\\ 
  & 13&   & 0.092  & 0.21 & 287.9 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 18  & 0.607  & 0.04 & 105.3 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 7.21 & 307.6 & 1.72 & 1.00 & \n & N\\ 
  & 7&   & 0.025  & 3.61 & 300.4 & 0.52 & 1.00 & \n & N\\ 
  & 8&   & 0.046  & 3.25 & 295.6 & 0.19 & 1.00 & \n & N\\ 
  & 10&   & 0.022  & 2.86 & 294.8 & 0.67 & 1.00 & \n & N\\ 
  & 12&   & 0.043  & 0.78 & 294.5 & 0.49 & 1.00 & \n & Y\\ 
  & 13&   & 0.213  & 0.19 & 287.4 & 0.02 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 0.381  & 0.06 & 113.8 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 7.49 & 310.2 & 1.70 & 1.00 & \n & N\\ 
  & 7&   & 0.014  & 3.74 & 300.4 & 0.52 & 1.00 & \n & N\\ 
  & 8&   & 0.048  & 3.36 & 296.9 & 0.27 & 1.00 & \n & N\\ 
  & 10&   & 0.031  & 3.13 & 296.9 & 0.88 & 1.00 & \n & N\\ 
  & 12&   & 0.037  & 0.76 & 298.3 & 0.33 & 1.00 & \n & Y\\ 
  & 13&   & 0.190  & 0.23 & 293.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 0.294  & 0.09 & 126.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.018  & 10.49 & 314.2 & 4.95 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 3.83 & 299.3 & 0.34 & 1.00 & \n & N\\ 
  & 8&   & 0.071  & 3.47 & 298.9 & 0.36 & 1.00 & \n & N\\ 
  & 10&   & 0.007  & 2.72 & 291.9 & 0.70 & 1.00 & \n & N\\ 
  & 12&   & 0.061  & 0.86 & 299.1 & 0.27 & 1.00 & \n & Y\\ 
  & 13&   & 0.188  & 0.25 & 301.4 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 25  & 0.368  & 0.06 & 127.6 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 10.76 & 313.6 & 5.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 4.81 & 297.6 & 0.78 & 1.00 & \n & N\\ 
  & 9&   & 0.034  & 3.90 & 299.9 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.025  & 3.45 & 299.2 & 0.50 & 1.00 & \n & Y\\ 
  & 12&   & 0.078  & 0.83 & 297.3 & 0.24 & 1.00 & \n & Y\\ 
  & 13&   & 0.205  & 0.25 & 300.7 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 0.306  & 0.07 & 116.4 & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 4.85 & 297.1 & 0.86 & 1.00 & \n & N\\ 
  & 9&   & 0.028  & 3.95 & 299.4 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.016  & 3.45 & 299.8 & 0.45 & 1.00 & \n & Y\\ 
  & 12&   & 0.085  & 0.85 & 295.9 & 0.21 & 1.00 & \n & Y\\ 
  & 13&   & 0.148  & 0.26 & 294.0 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2002 May 19  & 0.473  & 0.03 & 121.2 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 10.81 & 316.7 & 2.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 5.97 & 300.6 & 1.00 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 3.99 & 299.2 & 0.39 & 1.00 & \n & N\\ 
  & 11&   & 0.024  & 3.38 & 300.6 & 0.48 & 1.00 & \n & Y\\ 
  & 12&   & 0.067  & 0.86 & 295.9 & 0.25 & 1.00 & \n & Y\\ 
  & 13&   & 0.108  & 0.26 & 295.2 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2002 May 29  & 0.427  & 0.05 & 122.1 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 11.44 & 314.0 & 1.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 5.99 & 300.3 & 0.64 & 1.00 & \n & Y\\ 
  & 9&   & 0.015  & 4.04 & 300.0 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.021  & 3.41 & 300.8 & 0.46 & 1.00 & \n & Y\\ 
  & 12&   & 0.063  & 0.88 & 296.5 & 0.28 & 1.00 & \n & Y\\ 
  & 13&   & 0.143  & 0.24 & 295.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 13  & 0.481  & 0.03 & 117.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 10.45 & 314.6 & 1.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 5.97 & 300.7 & 1.01 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.006  & 3.99 & 301.8 & \n & \n & \n & \n\\ 
  & 11\tablenotemark{a}&   & 0.027  & 3.66 & 300.1 & 0.67 & 1.00 & \n & \n\\ 
  & 12&   & 0.057  & 0.85 & 297.2 & 0.33 & 1.00 & \n & Y\\ 
  & 13&   & 0.123  & 0.26 & 295.9 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 23  & 0.509  & 0.04 & 117.3 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 11.05 & 312.4 & 3.00 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 6.23 & 300.9 & 0.70 & 1.00 & \n & Y\\ 
  & 9&   & 0.021  & 4.04 & 299.6 & 0.44 & 1.00 & \n & Y\\ 
  & 11&   & 0.013  & 3.33 & 302.1 & 0.56 & 1.00 & \n & Y\\ 
  & 12&   & 0.061  & 0.85 & 295.9 & 0.37 & 1.00 & \n & Y\\ 
  & 13&   & 0.186  & 0.25 & 292.7 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2004 Mar 22  & 0.420  & 0.04 & 120.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.014  & 6.45 & 301.5 & 1.06 & 1.00 & \n & Y\\ 
  & 9&   & 0.014  & 4.18 & 300.3 & 0.56 & 1.00 & \n & Y\\ 
  & 11&   & 0.013  & 3.27 & 299.9 & 0.55 & 1.00 & \n & Y\\ 
  & 12&   & 0.062  & 0.87 & 295.4 & 0.28 & 1.00 & \n & Y\\ 
  & 13&   & 0.139  & 0.27 & 294.3 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2004 May 29  & 0.505  & 0.03 & 110.0 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 10.44 & 312.1 & 4.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 6.36 & 300.1 & 0.97 & 1.00 & \n & Y\\ 
  & 9&   & 0.009  & 4.19 & 299.9 & 0.41 & 1.00 & \n & Y\\ 
  & 11&   & 0.015  & 3.45 & 301.6 & 0.57 & 1.00 & \n & Y\\ 
  & 12&   & 0.061  & 0.88 & 295.9 & 0.28 & 1.00 & \n & Y\\ 
  & 13&   & 0.125  & 0.26 & 287.5 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 15  & 0.509  & 0.05 & 109.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 11.70 & 307.2 & 4.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 6.75 & 300.1 & 0.95 & 1.00 & \n & Y\\ 
  & 9&   & 0.006  & 4.29 & 299.7 & \n & \n & \n & Y\\ 
  & 11&   & 0.019  & 3.47 & 299.9 & 0.69 & 1.00 & \n & Y\\ 
  & 12&   & 0.054  & 0.83 & 293.9 & 0.31 & 1.00 & \n & Y\\ 
  & 13&   & 0.190  & 0.24 & 286.1 & \n & \n & \n & Y\\ 
  & 0& 2010 Oct 25  & 0.803  & 0.03 & 96.7 & 0.19 & 0.18 & 275 & Y\\ 
  & 12&   & 0.071  & 0.76 & 297.7 & 0.07 & 1.00 & \n & Y\\ 
  & 13&   & 0.230  & 0.29 & 287.5 & 0.11 & 1.00 & \n & Y\\ 
  & 14&   & 0.019  & 1.07 & 301.9 & \n & \n & \n & N\\ 
  & 15&   & 0.006  & 6.18 & 299.0 & 2.33 & 1.00 & \n & N\\ 
  & 16&   & 0.011  & 4.13 & 299.5 & 0.52 & 1.00 & \n & N\\ 
  & 17&   & 0.013  & 3.16 & 299.8 & 0.60 & 1.00 & \n & N\\ 
0748+126  & 0& 1995 Jul 28  & 1.400  & 0.09 & 220.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.034  & 4.59 & 109.0 & 1.92 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.132  & 1.57 & 115.6 & 0.59 & 1.00 & \n & \n\\ 
  & 4&   & 0.184  & 0.36 & 74.9 & 0.15 & 1.00 & \n & N\\ 
  & 5&   & 1.253  & 0.17 & 36.9 & \n & \n & \n & N\\ 
  & 8\tablenotemark{a}&   & 0.040  & 0.87 & 91.8 & 0.41 & 1.00 & \n & \n\\ 
  & 0& 1995 Dec 15  & 2.245  & \n & \n & 0.24 & 0.23 & 37 & Y\\ 
  & 2\tablenotemark{a}&   & 0.143  & 1.57 & 118.8 & 0.62 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.123  & 0.37 & 96.8 & \n & \n & \n & \n\\ 
  & 0& 1997 Mar 1  & 0.519  & 0.22 & 222.2 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 4.86 & 107.9 & 1.59 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.153  & 1.79 & 112.5 & 0.65 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.020  & 0.77 & 80.7 & \n & \n & \n & \n\\ 
  & 4&   & 0.888  & 0.42 & 51.3 & \n & \n & \n & N\\ 
  & 5&   & 1.730  & 0.21 & 35.8 & \n & \n & \n & N\\ 
  & 0& 1997 Aug 18  & 0.656  & 0.19 & 220.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 5.00 & 110.0 & 1.71 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.147  & 1.85 & 113.7 & 0.73 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.027  & 1.03 & 85.9 & 0.24 & 1.00 & \n & \n\\ 
  & 4&   & 0.395  & 0.44 & 57.4 & \n & \n & \n & N\\ 
  & 5&   & 1.853  & 0.22 & 38.0 & \n & \n & \n & N\\ 
  & 0& 1998 Mar 7  & 0.985  & 0.19 & 224.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.025  & 4.95 & 109.2 & 1.72 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.116  & 1.96 & 114.7 & 0.73 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.030  & 1.08 & 99.4 & 0.52 & 1.00 & \n & \n\\ 
  & 4&   & 0.365  & 0.42 & 59.1 & \n & \n & \n & N\\ 
  & 5&   & 1.298  & 0.27 & 42.0 & \n & \n & \n & N\\ 
  & 0& 2000 Jan 11  & 0.442  & 0.27 & 229.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 4.51 & 117.2 & 2.58 & 1.00 & \n & N\\ 
  & 2&   & 0.095  & 2.08 & 114.6 & 0.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 1.22 & 125.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.700  & 0.46 & 60.8 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2001 Jun 20  & 1.029  & 0.05 & 224.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.035  & 4.48 & 110.8 & 2.42 & 1.00 & \n & N\\ 
  & 2&   & 0.065  & 2.56 & 113.7 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.056  & 1.72 & 112.5 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.149  & 0.66 & 75.2 & 0.42 & 1.00 & \n & N\\ 
  & 5&   & 0.371  & 0.23 & 43.4 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 5  & 1.391  & 0.03 & 237.7 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 5.15 & 110.7 & 1.64 & 1.00 & \n & N\\ 
  & 2&   & 0.048  & 3.17 & 114.2 & 1.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.066  & 2.04 & 111.5 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.163  & 0.58 & 69.8 & 0.37 & 1.00 & \n & N\\ 
  & 5&   & 0.435  & 0.13 & 51.3 & \n & \n & \n & N\\ 
  & 0& 2004 Jun 11  & 2.942  & \n & \n & 0.18 & 0.62 & 51 & Y\\ 
  & 1&   & 0.008  & 5.14 & 117.0 & \n & \n & \n & N\\ 
  & 2&   & 0.037  & 3.66 & 119.9 & 0.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.073  & 2.32 & 112.8 & 1.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.067  & 0.60 & 80.7 & 0.55 & 1.00 & \n & N\\ 
  & 0& 2005 Apr 21  & 2.588  & 0.01 & 271.4 & 0.24 & 0.18 & 65 & Y\\ 
  & 2&   & 0.061  & 4.17 & 118.2 & 1.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.070  & 2.42 & 112.4 & 1.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.029  & 0.85 & 89.4 & 0.22 & 1.00 & \n & N\\ 
  & 6&   & 0.102  & 0.28 & 89.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 5  & 2.424  & 0.02 & 260.2 & 0.21 & 0.34 & 51 & Y\\ 
  & 2&   & 0.057  & 4.32 & 119.6 & 1.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 2.60 & 112.1 & 1.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.021  & 0.98 & 77.8 & 0.30 & 1.00 & \n & N\\ 
  & 6&   & 0.338  & 0.23 & 84.5 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 16  & 2.296  & 0.03 & 254.1 & 0.20 & 0.49 & 43 & Y\\ 
  & 2&   & 0.059  & 4.32 & 118.8 & 1.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.076  & 2.53 & 112.0 & 1.34 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 0.80 & 84.1 & \n & \n & \n & N\\ 
  & 6&   & 0.420  & 0.23 & 76.3 & \n & \n & \n & Y\\ 
  & 0& 2006 Aug 9  & 3.374  & 0.01 & 262.3 & 0.21 & 0.29 & 50 & Y\\ 
  & 2&   & 0.058  & 4.56 & 118.6 & 1.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.076  & 2.61 & 112.1 & 1.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.018  & 0.85 & 77.3 & \n & \n & \n & N\\ 
  & 6&   & 0.308  & 0.23 & 90.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 3.088  & 0.01 & 266.7 & 0.22 & 0.30 & 52 & Y\\ 
  & 2&   & 0.052  & 4.98 & 116.0 & 1.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.068  & 2.97 & 114.6 & 1.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 1.10 & 64.0 & \n & \n & \n & N\\ 
  & 6&   & 0.309  & 0.26 & 91.0 & \n & \n & \n & Y\\ 
  & 0& 2007 Mar 28  & 3.399  & 0.02 & 265.2 & 0.23 & 0.24 & 46 & Y\\ 
  & 2&   & 0.059  & 4.74 & 118.3 & 1.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 2.90 & 113.1 & 1.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.018  & 1.41 & 109.7 & 0.94 & 1.00 & \n & N\\ 
  & 6&   & 0.491  & 0.25 & 88.2 & \n & \n & \n & Y\\ 
  & 7&   & 0.031  & 0.56 & 81.3 & \n & \n & \n & N\\ 
  & 0& 2007 Sep 6  & 1.616  & 0.14 & 238.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.058  & 4.71 & 116.2 & 1.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.054  & 2.83 & 112.2 & 1.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 1.38 & 90.9 & 0.60 & 1.00 & \n & N\\ 
  & 6&   & 0.470  & 0.42 & 72.7 & \n & \n & \n & Y\\ 
  & 8&   & 2.050  & 0.22 & 56.4 & \n & \n & \n & N\\ 
  & 0& 2008 Aug 25  & 2.416  & 0.15 & 238.1 & 0.25 & 0.20 & 44 & Y\\ 
  & 2&   & 0.060  & 5.03 & 117.7 & 1.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.059  & 3.15 & 113.4 & 1.30 & 1.00 & \n & Y\\ 
  & 6&   & 1.096  & 0.42 & 80.6 & 0.22 & 1.00 & \n & Y\\ 
  & 7&   & 0.021  & 0.86 & 98.0 & 0.44 & 1.00 & \n & N\\ 
  & 8&   & 1.235  & 0.29 & 51.3 & \n & \n & \n & N\\ 
  & 0& 2009 Feb 25  & 1.880  & 0.19 & 237.4 & 0.21 & 0.33 & 41 & Y\\ 
  & 2&   & 0.060  & 5.00 & 117.9 & 1.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.048  & 3.34 & 112.4 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 1.96 & 112.0 & 0.86 & 1.00 & \n & N\\ 
  & 6&   & 0.954  & 0.50 & 80.0 & 0.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.089  & 0.76 & 91.4 & \n & \n & \n & N\\ 
  & 8&   & 1.240  & 0.35 & 50.9 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 2.468  & 0.14 & 232.1 & 0.19 & 0.35 & 44 & Y\\ 
  & 2&   & 0.060  & 5.12 & 117.4 & 1.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 3.29 & 113.1 & 1.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 1.51 & 99.2 & \n & \n & \n & N\\ 
  & 6&   & 0.645  & 0.60 & 85.5 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.054  & 0.91 & 92.2 & \n & \n & \n & N\\ 
  & 8&   & 1.507  & 0.40 & 54.4 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 2.267  & 0.04 & 247.1 & 0.28 & 0.23 & 47 & Y\\ 
  & 2&   & 0.068  & 5.04 & 117.8 & 2.00 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 3.48 & 113.8 & 0.82 & 1.00 & \n & Y\\ 
  & 6&   & 0.467  & 0.66 & 89.1 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.055  & 1.08 & 100.4 & \n & \n & \n & N\\ 
  & 8&   & 0.830  & 0.43 & 60.6 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 1.785  & 0.07 & 241.7 & 0.22 & 0.24 & 47 & Y\\ 
  & 2&   & 0.060  & 5.23 & 118.7 & 1.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.045  & 3.55 & 113.8 & 0.83 & 1.00 & \n & Y\\ 
  & 6&   & 0.257  & 0.66 & 77.1 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.244  & 0.91 & 95.9 & 0.49 & 1.00 & \n & N\\ 
  & 8&   & 1.000  & 0.39 & 58.9 & 0.20 & 1.00 & \n & N\\ 
0754+100  & 0& 1995 Jul 28  & 0.922  & 0.01 & 175.0 & 0.35 & 0.14 & 14 & Y\\ 
  & 9&   & 0.064  & 3.18 & 20.2 & 1.18 & 1.00 & \n & Y\\ 
  & 10&   & 0.161  & 1.16 & 14.2 & 0.35 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.709  & 0.03 & 196.1 & 0.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.072  & 3.33 & 18.9 & 1.33 & 1.00 & \n & Y\\ 
  & 10&   & 0.200  & 1.01 & 15.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & 0.958  & 0.08 & 200.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.198  & 1.20 & 19.4 & 0.12 & 1.00 & \n & N\\ 
  & 8&   & 0.368  & 0.33 & 26.0 & 0.09 & 1.00 & \n & N\\ 
  & 9&   & 0.075  & 3.98 & 15.8 & 1.80 & 1.00 & \n & Y\\ 
  & 10&   & 0.070  & 1.95 & 14.8 & 0.35 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 18  & 1.094  & 0.06 & 205.3 & \n & \n & \n & Y\\ 
  & 3&   & 0.216  & 1.17 & 22.7 & 0.18 & 1.00 & \n & N\\ 
  & 8&   & 0.349  & 0.32 & 26.8 & 0.10 & 1.00 & \n & N\\ 
  & 9&   & 0.070  & 4.43 & 11.9 & 2.31 & 1.00 & \n & Y\\ 
  & 10&   & 0.118  & 1.69 & 19.2 & 0.38 & 1.00 & \n & N\\ 
  & 0& 1998 Oct 30  & 0.686  & 0.06 & 198.6 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.244  & 1.25 & 25.1 & 0.28 & 1.00 & \n & N\\ 
  & 8&   & 0.186  & 0.31 & 26.4 & 0.20 & 1.00 & \n & N\\ 
  & 9&   & 0.053  & 4.93 & 11.0 & 2.05 & 1.00 & \n & Y\\ 
  & 10&   & 0.048  & 2.35 & 19.7 & 0.92 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 27  & 0.781  & 0.01 & 162.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.053  & 4.55 & 13.3 & 2.41 & 1.00 & \n & N\\ 
  & 3&   & 0.255  & 1.14 & 31.2 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 11  & 0.669  & 0.10 & 171.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.040  & 4.64 & 11.0 & 2.07 & 1.00 & \n & N\\ 
  & 3&   & 0.281  & 1.15 & 31.9 & 0.25 & 1.00 & \n & N\\ 
  & 8&   & 0.208  & 0.30 & 2.7 & 0.24 & 1.00 & \n & N\\ 
  & 10&   & 0.047  & 2.45 & 21.9 & 1.19 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 23  & 1.172  & 0.01 & 183.8 & 0.09 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.063  & 2.60 & 26.5 & 0.76 & 1.00 & \n & \n\\ 
  & 3&   & 0.146  & 1.33 & 17.9 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2002 Nov 23  & 1.427  & 0.02 & 183.2 & 0.27 & 0.18 & 14 & Y\\ 
  & 1&   & 0.033  & 4.59 & 10.0 & 2.11 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.042  & 3.06 & 25.6 & 0.86 & 1.00 & \n & \n\\ 
  & 3&   & 0.338  & 1.28 & 13.4 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 1.359  & 0.02 & 200.8 & 0.21 & 0.20 & 20 & Y\\ 
  & 1&   & 0.035  & 4.57 & 13.5 & 2.15 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.019  & 3.00 & 23.0 & 0.74 & 1.00 & \n & \n\\ 
  & 3&   & 0.300  & 1.35 & 13.0 & 0.33 & 1.00 & \n & N\\ 
  & 4&   & 0.094  & 0.44 & 31.0 & \n & \n & \n & N\\ 
  & 0& 2004 Aug 9  & 0.522  & 0.06 & 208.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.029  & 4.74 & 11.3 & 1.52 & 1.00 & \n & N\\ 
  & 2&   & 0.052  & 3.16 & 21.8 & 1.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 1.62 & 21.3 & 0.35 & 1.00 & \n & N\\ 
  & 4&   & 0.076  & 1.11 & 27.2 & 0.16 & 1.00 & \n & N\\ 
  & 6\tablenotemark{a}&   & 0.166  & 0.33 & 30.6 & 0.14 & 1.00 & \n & \n\\ 
  & 0& 2004 Dec 2  & 0.689  & 0.01 & 5.7 & 0.28 & 0.11 & 34 & Y\\ 
  & 2&   & 0.083  & 3.65 & 17.6 & 1.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 1.51 & 19.1 & 0.12 & 1.00 & \n & N\\ 
  & 4&   & 0.160  & 1.04 & 31.4 & 0.29 & 1.00 & \n & N\\ 
  & 11&   & 0.016  & 2.21 & 23.4 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 17  & 0.846  & 0.01 & 193.6 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.083  & 4.54 & 15.1 & 1.96 & 1.00 & \n & Y\\ 
  & 6&   & 0.295  & 0.94 & 31.0 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2006 Apr 28  & 0.740  & 0.02 & 218.5 & 0.20 & 0.30 & 22 & Y\\ 
  & 2&   & 0.062  & 4.99 & 13.9 & 2.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.078  & 1.37 & 20.5 & \n & \n & \n & N\\ 
  & 5&   & 0.050  & 0.79 & 17.9 & \n & \n & \n & N\\ 
  & 6&   & 0.370  & 1.11 & 35.0 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 5  & 0.963  & 0.02 & 16.7 & 0.27 & 0.22 & 6 & Y\\ 
  & 2&   & 0.051  & 5.29 & 12.1 & 2.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.109  & 1.06 & 28.4 & 0.40 & 1.00 & \n & N\\ 
  & 13&   & 0.312  & 1.43 & 25.5 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 1.130  & 0.02 & 212.2 & 0.11 & 0.40 & 356 & Y\\ 
  & 2&   & 0.040  & 5.64 & 11.3 & 2.34 & 1.00 & \n & Y\\ 
  & 6&   & 0.152  & 1.33 & 19.7 & 0.24 & 1.00 & \n & N\\ 
  & 7&   & 0.066  & 0.44 & 10.9 & \n & \n & \n & N\\ 
  & 13&   & 0.112  & 1.76 & 24.5 & 0.76 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 1.083  & 0.01 & 303.0 & 0.19 & 0.29 & 18 & Y\\ 
  & 1&   & 0.030  & 5.06 & 9.9 & 2.06 & 1.00 & \n & N\\ 
  & 6&   & 0.130  & 1.49 & 13.4 & 0.27 & 1.00 & \n & N\\ 
  & 7&   & 0.045  & 0.67 & 15.4 & 0.23 & 1.00 & \n & N\\ 
  & 13&   & 0.050  & 2.76 & 25.2 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.832  & 0.05 & 198.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.035  & 4.62 & 10.2 & 1.72 & 1.00 & \n & N\\ 
  & 6&   & 0.101  & 1.37 & 12.1 & 0.19 & 1.00 & \n & N\\ 
  & 12&   & 0.173  & 0.34 & 21.8 & 0.10 & 1.00 & \n & N\\ 
  & 13&   & 0.051  & 3.03 & 25.3 & 0.65 & 1.00 & \n & Y\\ 
  & 14&   & 0.036  & 1.92 & 12.8 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 0.491  & 0.11 & 201.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.030  & 5.20 & 8.6 & 1.54 & 1.00 & \n & N\\ 
  & 6&   & 0.060  & 1.68 & 13.5 & 0.32 & 1.00 & \n & N\\ 
  & 7&   & 0.069  & 1.02 & 21.0 & 0.20 & 1.00 & \n & N\\ 
  & 12&   & 0.453  & 0.21 & 21.6 & \n & \n & \n & N\\ 
  & 13&   & 0.052  & 3.25 & 22.8 & 0.99 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.887  & 0.02 & 245.2 & 0.17 & 0.31 & 14 & Y\\ 
  & 1&   & 0.033  & 4.95 & 9.1 & 1.53 & 1.00 & \n & N\\ 
  & 6&   & 0.045  & 1.61 & 11.7 & 0.28 & 1.00 & \n & N\\ 
  & 7&   & 0.082  & 1.09 & 21.5 & 0.24 & 1.00 & \n & N\\ 
  & 12&   & 0.088  & 0.35 & 19.8 & 0.15 & 1.00 & \n & N\\ 
  & 13&   & 0.049  & 3.16 & 23.3 & 0.97 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 0.991  & 0.02 & 204.7 & 0.12 & 0.37 & 19 & Y\\ 
  & 1&   & 0.041  & 4.92 & 9.4 & 1.68 & 1.00 & \n & N\\ 
  & 6&   & 0.061  & 1.51 & 15.5 & 0.30 & 1.00 & \n & N\\ 
  & 7&   & 0.104  & 1.20 & 20.5 & 0.16 & 1.00 & \n & N\\ 
  & 12&   & 0.098  & 0.40 & 14.2 & 0.13 & 1.00 & \n & N\\ 
  & 13&   & 0.040  & 3.22 & 22.5 & 0.91 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 1.628  & 0.01 & 224.2 & 0.15 & 0.20 & 19 & Y\\ 
  & 1&   & 0.043  & 5.08 & 9.7 & 1.74 & 1.00 & \n & N\\ 
  & 6&   & 0.040  & 1.67 & 14.1 & 0.35 & 1.00 & \n & N\\ 
  & 7&   & 0.161  & 1.26 & 18.3 & 0.25 & 1.00 & \n & N\\ 
  & 12&   & 0.100  & 0.32 & 20.7 & 0.16 & 1.00 & \n & N\\ 
  & 13&   & 0.035  & 3.37 & 22.2 & 0.90 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 1.385  & 0.01 & 273.5 & 0.18 & 0.24 & 15 & Y\\ 
  & 1&   & 0.036  & 5.46 & 9.0 & 1.71 & 1.00 & \n & N\\ 
  & 6&   & 0.020  & 1.90 & 18.2 & 0.38 & 1.00 & \n & N\\ 
  & 7&   & 0.100  & 1.38 & 17.3 & 0.28 & 1.00 & \n & N\\ 
  & 12&   & 0.051  & 0.52 & 24.9 & 0.09 & 1.00 & \n & N\\ 
  & 13&   & 0.028  & 3.55 & 19.6 & 1.21 & 1.00 & \n & Y\\ 
  & 0& 2010 Jun 27  & 0.995  & 0.03 & 199.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.038  & 5.56 & 10.6 & 1.86 & 1.00 & \n & N\\ 
  & 6&   & 0.056  & 1.66 & 17.7 & 0.22 & 1.00 & \n & N\\ 
  & 7&   & 0.064  & 1.22 & 21.6 & 0.19 & 1.00 & \n & N\\ 
  & 12&   & 0.114  & 0.31 & 19.3 & 0.08 & 1.00 & \n & N\\ 
  & 13&   & 0.027  & 3.45 & 17.3 & 1.28 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 25  & 0.922  & 0.02 & 196.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.042  & 5.39 & 11.1 & 2.02 & 1.00 & \n & N\\ 
  & 6&   & 0.054  & 1.80 & 21.2 & 0.15 & 1.00 & \n & N\\ 
  & 7&   & 0.086  & 1.27 & 24.1 & 0.23 & 1.00 & \n & N\\ 
  & 12&   & 0.097  & 0.36 & 16.8 & 0.15 & 1.00 & \n & N\\ 
  & 15&   & 0.025  & 3.26 & 19.5 & 0.96 & 1.00 & \n & N\\ 
0804+499  & 0& 1995 Apr 7  & 0.993  & \n & \n & 0.14 & 0.30 & 355 & Y\\ 
  & 1&   & 0.040  & 1.19 & 133.9 & 1.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.110  & 0.28 & 104.1 & 0.54 & 1.00 & \n & N\\ 
  & 0& 1996 Jan 13  & 0.887  & 0.01 & 320.7 & 0.13 & 0.65 & 13 & Y\\ 
  & 1&   & 0.034  & 1.37 & 136.4 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 0.45 & 123.6 & 0.58 & 1.00 & \n & N\\ 
  & 3&   & 0.029  & 0.43 & 38.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & 0.513  & 0.01 & 231.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.028  & 1.51 & 138.5 & 1.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 0.51 & 114.1 & 0.90 & 1.00 & \n & N\\ 
  & 3&   & 0.042  & 0.28 & 37.2 & 0.16 & 1.00 & \n & N\\ 
  & 0& 1997 Jun 1  & 0.952  & 0.01 & 225.5 & 0.01 & 1.00 & \n & Y\\ 
  & 1&   & 0.032  & 1.33 & 137.2 & 1.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.059  & 0.36 & 107.9 & 0.87 & 1.00 & \n & N\\ 
  & 0& 1999 Jan 2  & 0.642  & \n & \n & 0.16 & 0.49 & 40 & Y\\ 
  & 1&   & 0.044  & 1.19 & 135.9 & 1.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 0.22 & 69.9 & 0.70 & 1.00 & \n & N\\ 
  & 0& 2000 Dec 28  & 0.557  & \n & \n & 0.08 & 0.26 & 61 & Y\\ 
  & 1&   & 0.048  & 1.30 & 137.3 & 1.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 0.31 & 72.2 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2002 Jun 2  & 0.508  & \n & \n & 0.09 & 0.69 & 77 & Y\\ 
  & 1&   & 0.053  & 1.32 & 136.6 & 1.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 0.30 & 62.0 & 0.56 & 1.00 & \n & N\\ 
  & 0& 2004 Feb 11  & 0.611  & \n & \n & 0.11 & 0.60 & 25 & Y\\ 
  & 1&   & 0.045  & 1.34 & 134.7 & 1.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 0.37 & 47.4 & 0.52 & 1.00 & \n & N\\ 
  & 0& 2004 Nov 1  & 0.743  & \n & \n & 0.12 & 0.69 & 59 & Y\\ 
  & 1&   & 0.035  & 1.55 & 136.2 & 0.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 0.46 & 105.0 & 1.13 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 23  & 1.489  & \n & \n & 0.12 & 0.59 & 27 & Y\\ 
  & 1&   & 0.045  & 1.36 & 137.4 & 1.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 0.71 & 69.8 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2005 May 13  & 1.547  & \n & \n & 0.12 & 0.64 & 40 & Y\\ 
  & 1&   & 0.052  & 1.35 & 133.1 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 0.62 & 50.3 & \n & \n & \n & N\\ 
  & 0& 2005 Oct 29  & 1.041  & \n & \n & 0.10 & 0.69 & 63 & Y\\ 
  & 1&   & 0.042  & 1.46 & 136.3 & 1.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 0.85 & 81.1 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2006 Oct 6  & 0.399  & 0.01 & 93.9 & 0.19 & 0.89 & 350 & Y\\ 
  & 1&   & 0.041  & 1.48 & 134.2 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 0.48 & 78.0 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 3  & 0.571  & 0.01 & 292.6 & 0.09 & 0.75 & 308 & Y\\ 
  & 1&   & 0.043  & 1.50 & 134.6 & 1.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 0.29 & 61.8 & 0.69 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 0.527  & \n & \n & 0.08 & 0.77 & 294 & Y\\ 
  & 1&   & 0.036  & 1.54 & 136.6 & 1.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 0.30 & 67.1 & 0.88 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 0.495  & \n & \n & 0.08 & 0.89 & 301 & Y\\ 
  & 1&   & 0.038  & 1.50 & 135.5 & 1.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 0.25 & 61.1 & 0.77 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 15  & 0.354  & \n & \n & 0.08 & 0.88 & 4 & Y\\ 
  & 1&   & 0.031  & 1.61 & 136.6 & 1.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 0.26 & 71.0 & 0.85 & 1.00 & \n & N\\ 
  & 4&   & 0.005  & 4.60 & 165.4 & 2.18 & 1.00 & \n & N\\ 
0805$-$077  & 0& 2002 Jun 15  & 1.283  & 0.01 & 164.3 & 0.26 & 0.24 & 328 & Y\\ 
  & 6&   & 0.086  & 2.28 & 322.5 & 1.25 & 1.00 & \n & N\\ 
  & 7&   & 0.133  & 1.55 & 340.8 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 0.979  & 0.01 & 147.3 & 0.05 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.032  & 24.08 & 328.4 & 6.57 & 1.00 & \n & \n\\ 
  & 2&   & 0.106  & 2.17 & 329.7 & 1.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.125  & 0.70 & 330.0 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2005 Apr 21  & 0.613  & 0.05 & 154.9 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 21.88 & 332.3 & 6.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.055  & 2.86 & 327.0 & 1.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.093  & 1.41 & 330.3 & 0.94 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 0.660  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.037  & 22.84 & 331.0 & 6.89 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 2.97 & 326.0 & 1.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.093  & 1.56 & 331.1 & 0.97 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.881  & 0.01 & 144.7 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.029  & 21.96 & 330.8 & 5.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.044  & 3.03 & 325.3 & 1.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.096  & 1.69 & 331.8 & 0.95 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 0.717  & 0.05 & 164.1 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.034  & 22.97 & 330.1 & 6.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.037  & 3.23 & 330.1 & 1.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.095  & 1.98 & 329.2 & 0.95 & 1.00 & \n & Y\\ 
  & 5&   & 0.218  & 0.19 & 345.2 & \n & \n & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.856  & 0.06 & 157.2 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.030  & 23.19 & 328.3 & 5.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.083  & 2.78 & 329.9 & 1.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.030  & 1.77 & 335.7 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.229  & 0.34 & 334.8 & \n & \n & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.391  & 0.06 & 171.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.033  & 22.23 & 328.8 & 4.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 3.24 & 330.9 & 1.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 1.87 & 330.5 & 0.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.107  & 0.63 & 345.6 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.418  & 0.02 & 180.2 & 0.13 & 0.25 & 352 & Y\\ 
  & 1&   & 0.035  & 22.27 & 329.3 & 5.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 3.31 & 331.0 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 1.83 & 330.4 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.103  & 0.69 & 345.4 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.645  & \n & \n & 0.10 & 0.28 & 4 & Y\\ 
  & 1&   & 0.033  & 22.68 & 329.7 & 4.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 3.49 & 331.9 & 1.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 1.71 & 327.5 & 0.87 & 1.00 & \n & Y\\ 
  & 5&   & 0.070  & 0.85 & 341.6 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 1.079  & 0.01 & 359.0 & 0.09 & 0.53 & 349 & Y\\ 
  & 1&   & 0.035  & 22.72 & 329.1 & 4.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.052  & 3.62 & 332.2 & 1.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 1.86 & 326.8 & 0.87 & 1.00 & \n & Y\\ 
  & 5&   & 0.056  & 0.93 & 339.7 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 1.815  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 22.37 & 329.5 & 5.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.045  & 3.76 & 333.7 & 1.18 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 1.43 & 331.1 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 26  & 2.026  & 0.01 & 352.5 & 0.17 & 0.34 & 340 & Y\\ 
  & 1&   & 0.032  & 22.95 & 329.4 & 5.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 3.83 & 332.6 & 1.64 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 1.44 & 332.6 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 2.188  & \n & \n & 0.20 & 0.41 & 342 & Y\\ 
  & 1&   & 0.031  & 22.85 & 327.8 & 3.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 4.01 & 333.8 & 1.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.049  & 1.50 & 328.8 & 1.09 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 6  & 1.881  & 0.05 & 343.1 & 0.28 & 0.30 & 349 & Y\\ 
  & 1&   & 0.035  & 22.61 & 329.5 & 5.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.048  & 3.80 & 332.2 & 2.14 & 1.00 & \n & Y\\ 
  & 8&   & 0.037  & 1.61 & 332.3 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2011 Mar 5  & 1.453  & 0.01 & 356.8 & 0.30 & 0.37 & 346 & Y\\ 
  & 1&   & 0.039  & 22.53 & 330.0 & 5.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 4.45 & 333.9 & 1.83 & 1.00 & \n & Y\\ 
  & 8&   & 0.067  & 1.53 & 332.7 & 1.12 & 1.00 & \n & Y\\ 
0808+019  & 0& 1995 Jul 28  & 1.174  & 0.02 & 6.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.168  & 0.21 & 188.2 & 0.24 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 18  & 0.750  & 0.03 & 7.8 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.112  & 0.38 & 189.3 & 0.24 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 0.708  & 0.02 & 359.2 & 0.01 & 1.00 & \n & Y\\ 
  & 4&   & 0.093  & 0.41 & 180.2 & 0.35 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 27  & 0.466  & 0.01 & 29.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.006  & 1.92 & 197.8 & \n & \n & \n & N\\ 
  & 4&   & 0.034  & 0.40 & 202.9 & \n & \n & \n & N\\ 
  & 0& 2002 May 29  & 0.104  & 0.21 & 336.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.047  & 0.87 & 175.8 & 0.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.761  & 0.22 & 155.3 & \n & \n & \n & Y\\ 
  & 3&   & 0.004  & 2.31 & 185.7 & \n & \n & \n & N\\ 
  & 0& 2004 Feb 11  & 0.423  & 0.03 & 3.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.015  & 1.33 & 185.4 & 1.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 0.46 & 182.8 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 23  & 0.444  & 0.04 & 359.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 1.54 & 183.6 & 0.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.056  & 0.49 & 176.9 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 0.453  & 0.01 & 356.8 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 1.65 & 187.5 & 1.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 0.54 & 174.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.771  & 0.01 & 356.8 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 1.65 & 187.5 & 1.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 0.54 & 174.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 0.598  & 0.05 & 337.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 1.84 & 189.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.019  & 0.92 & 179.0 & 0.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.004  & 4.08 & 182.5 & 0.29 & 1.00 & \n & N\\ 
  & 5&   & 0.202  & 0.20 & 157.1 & \n & \n & \n & N\\ 
  & 0& 2007 Aug 9  & 0.406  & 0.09 & 357.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.009  & 1.31 & 179.3 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 3.18 & 188.2 & 2.91 & 1.00 & \n & N\\ 
  & 5&   & 0.036  & 0.48 & 169.2 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 1.215  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 1.52 & 174.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.014  & 2.87 & 192.6 & 2.86 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.906  & \n & \n & 0.19 & 0.31 & 346 & Y\\ 
  & 2&   & 0.006  & 1.70 & 200.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.012  & 2.94 & 193.0 & 2.11 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 27  & 0.827  & 0.03 & 177.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.004  & 1.91 & 194.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.006  & 4.38 & 182.3 & 1.55 & 1.00 & \n & N\\ 
  & 5&   & 0.049  & 0.53 & 177.6 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 0.925  & 0.01 & 165.2 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 1.60 & 189.6 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.006  & 4.54 & 184.2 & 1.81 & 1.00 & \n & N\\ 
  & 5&   & 0.056  & 0.53 & 176.8 & 0.26 & 1.00 & \n & N\\ 
0814+425  & 0& 1995 Jan 20  & 0.490  & 0.05 & 270.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.032  & 1.73 & 136.9 & 1.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.076  & 1.03 & 93.2 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.264  & 0.42 & 91.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 7  & 0.511  & 0.03 & 280.9 & 0.13 & 0.65 & 323 & Y\\ 
  & 1&   & 0.037  & 1.66 & 135.8 & 0.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.109  & 0.98 & 94.0 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.223  & 0.43 & 88.9 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.710  & 0.01 & 318.7 & 0.14 & 0.65 & 341 & Y\\ 
  & 1&   & 0.028  & 1.68 & 135.7 & 0.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.101  & 1.06 & 92.4 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.167  & 0.47 & 94.2 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.038  & 0.02 & 176.0 & 0.07 & 0.62 & 359 & Y\\ 
  & 2&   & 0.128  & 1.15 & 87.4 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.188  & 0.48 & 95.7 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 9  & 0.874  & 0.02 & 282.5 & 0.08 & 0.74 & 273 & Y\\ 
  & 1&   & 0.044  & 1.58 & 126.3 & 1.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.148  & 1.17 & 84.6 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.198  & 0.51 & 96.5 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1997 Nov 11  & 1.010  & 0.01 & 278.7 & 0.10 & 0.69 & 330 & Y\\ 
  & 1&   & 0.035  & 1.95 & 134.4 & 1.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.162  & 1.19 & 85.2 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.219  & 0.56 & 94.1 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.773  & 0.04 & 288.3 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 1.95 & 132.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.199  & 1.16 & 87.1 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.164  & 0.39 & 97.4 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 19  & 0.695  & 0.01 & 280.0 & 0.14 & 0.28 & 274 & Y\\ 
  & 1&   & 0.021  & 2.38 & 136.0 & 1.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.129  & 1.31 & 88.2 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.059  & 0.39 & 99.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 1.042  & 0.01 & 305.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.021  & 2.58 & 132.8 & 2.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.089  & 1.50 & 85.0 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.088  & 1.21 & 96.9 & 0.42 & 1.00 & \n & N\\ 
  & 5&   & 0.038  & 0.30 & 106.6 & \n & \n & \n & Y\\ 
  & 0& 2001 Dec 30  & 0.576  & 0.01 & 283.8 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 2.53 & 140.1 & 1.88 & 1.00 & \n & Y\\ 
  & 2&   & 0.054  & 1.51 & 83.1 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.064  & 1.28 & 95.4 & 0.48 & 1.00 & \n & N\\ 
  & 5&   & 0.032  & 0.34 & 104.2 & \n & \n & \n & Y\\ 
  & 0& 2004 Feb 11  & 0.609  & 0.01 & 286.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 2.99 & 152.6 & 0.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.053  & 1.46 & 87.8 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.030  & 1.06 & 101.3 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.071  & 0.14 & 105.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 2  & 0.506  & 0.03 & 285.7 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 2.40 & 143.6 & 2.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 1.55 & 89.2 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 1.06 & 104.3 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.107  & 0.18 & 102.4 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2004 Nov 5  & 0.452  & 0.03 & 273.6 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 3.05 & 135.1 & 2.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 1.56 & 88.7 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.048  & 1.07 & 104.5 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.081  & 0.21 & 95.4 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 5  & 0.365  & 0.02 & 294.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 2.66 & 144.5 & 2.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.052  & 1.63 & 89.2 & 0.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 1.14 & 103.3 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 0.20 & 100.9 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 3  & 0.387  & 0.02 & 292.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 2.91 & 133.2 & 2.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 1.60 & 89.6 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 1.12 & 107.6 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.070  & 0.17 & 104.8 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.394  & 0.02 & 282.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 2.72 & 131.1 & 3.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.070  & 1.58 & 89.5 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.053  & 1.14 & 111.0 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.064  & 0.13 & 96.4 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.530  & 0.01 & 264.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.013  & 2.58 & 134.1 & 2.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.060  & 1.60 & 89.2 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 1.15 & 109.1 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.094  & 0.10 & 75.5 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 1.024  & 0.03 & 273.6 & 0.09 & 0.67 & 80 & Y\\ 
  & 1&   & 0.015  & 3.45 & 133.8 & 3.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.053  & 1.70 & 91.1 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 1.07 & 108.3 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.026  & 0.27 & 75.5 & \n & \n & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.961  & \n & \n & 0.11 & 0.79 & 359 & Y\\ 
  & 1&   & 0.013  & 3.96 & 129.5 & 3.47 & 1.00 & \n & Y\\ 
  & 2&   & 0.071  & 1.51 & 97.8 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 0.94 & 104.5 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.023  & 0.32 & 65.7 & \n & \n & \n & Y\\ 
  & 0& 2008 Dec 5  & 1.040  & \n & \n & 0.11 & 0.78 & 356 & Y\\ 
  & 1&   & 0.012  & 3.75 & 117.3 & 3.89 & 1.00 & \n & Y\\ 
  & 2&   & 0.078  & 1.46 & 99.7 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 0.98 & 102.8 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 0.40 & 64.9 & \n & \n & \n & Y\\ 
  & 0& 2009 May 28  & 1.526  & 0.01 & 59.4 & 0.09 & 0.83 & 332 & Y\\ 
  & 1&   & 0.010  & 3.42 & 134.3 & 2.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.069  & 1.58 & 96.6 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 1.04 & 100.8 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.027  & 0.68 & 69.0 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 1  & 1.833  & \n & \n & 0.11 & 0.61 & 331 & Y\\ 
  & 1&   & 0.013  & 4.15 & 133.0 & 3.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.073  & 1.60 & 98.9 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 1.07 & 96.7 & 0.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.051  & 0.79 & 75.2 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 29  & 1.266  & 0.01 & 237.1 & 0.19 & 0.40 & 317 & Y\\ 
  & 2&   & 0.066  & 1.71 & 104.3 & 1.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.062  & 0.98 & 83.7 & 0.60 & 1.00 & \n & Y\\ 
  & 7&   & 0.060  & 0.26 & 66.4 & \n & \n & \n & N\\ 
  & 0& 2010 Nov 29  & 1.289  & \n & \n & 0.17 & 0.43 & 312 & Y\\ 
  & 1&   & 0.012  & 4.64 & 122.2 & 4.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 1.75 & 102.4 & 1.10 & 1.00 & \n & Y\\ 
  & 6&   & 0.069  & 0.94 & 80.2 & 0.66 & 1.00 & \n & Y\\ 
  & 7&   & 0.070  & 0.27 & 70.8 & \n & \n & \n & N\\ 
0823+033  & 0& 1995 Jul 28  & 0.926  & \n & \n & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.124  & 2.34 & 20.0 & 1.46 & 1.00 & \n & N\\ 
  & 4&   & 0.192  & 0.75 & 22.8 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 1.139  & 0.02 & 4.9 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.080  & 1.69 & 12.4 & 0.79 & 1.00 & \n & N\\ 
  & 4&   & 0.298  & 0.72 & 28.2 & 0.27 & 1.00 & \n & N\\ 
  & 0& 1997 Feb 9  & 0.884  & 0.01 & 39.3 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 2.48 & 16.8 & 1.02 & 1.00 & \n & N\\ 
  & 4&   & 0.301  & 0.90 & 28.0 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 19  & 1.013  & 0.01 & 217.7 & 0.35 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 5.41 & 30.8 & 2.28 & 1.00 & \n & N\\ 
  & 2&   & 0.075  & 2.59 & 11.7 & 0.81 & 1.00 & \n & N\\ 
  & 4&   & 0.099  & 1.05 & 34.7 & 0.40 & 1.00 & \n & N\\ 
  & 0& 1998 Oct 30  & 1.029  & 0.02 & 209.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 4.97 & 23.8 & 1.30 & 1.00 & \n & N\\ 
  & 2&   & 0.109  & 2.75 & 15.1 & 1.07 & 1.00 & \n & N\\ 
  & 4&   & 0.173  & 1.09 & 33.8 & 0.19 & 1.00 & \n & N\\ 
  & 5&   & 0.071  & 0.26 & 13.5 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 11  & 0.699  & \n & \n & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 4.42 & 14.8 & 2.83 & 1.00 & \n & N\\ 
  & 2&   & 0.070  & 2.78 & 14.6 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.060  & 1.00 & 33.2 & 0.25 & 1.00 & \n & N\\ 
  & 5&   & 0.082  & 0.62 & 35.9 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2000 Sep 24  & 0.616  & 0.01 & 213.3 & 0.13 & 0.57 & 19 & Y\\ 
  & 2&   & 0.061  & 3.16 & 13.9 & 1.33 & 1.00 & \n & N\\ 
  & 4&   & 0.184  & 1.20 & 34.4 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2001 Jan 21  & 1.189  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 5.61 & 15.7 & \n & \n & \n & N\\ 
  & 2&   & 0.041  & 3.45 & 14.8 & 1.11 & 1.00 & \n & N\\ 
  & 3&   & 0.043  & 1.87 & 34.4 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.081  & 1.24 & 34.5 & 0.27 & 1.00 & \n & N\\ 
  & 5&   & 0.040  & 0.69 & 42.5 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2001 May 11  & 1.238  & 0.01 & 228.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.050  & 3.24 & 16.8 & 1.62 & 1.00 & \n & N\\ 
  & 3&   & 0.043  & 1.72 & 35.1 & 0.50 & 1.00 & \n & N\\ 
  & 5&   & 0.041  & 1.05 & 38.5 & 0.21 & 1.00 & \n & N\\ 
  & 11&   & 0.092  & 0.27 & 37.9 & \n & \n & \n & N\\ 
  & 0& 2001 Oct 13  & 1.090  & 0.02 & 205.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.039  & 3.78 & 14.1 & 2.01 & 1.00 & \n & N\\ 
  & 3&   & 0.029  & 2.33 & 30.7 & 0.85 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 1.33 & 42.4 & \n & \n & \n & N\\ 
  & 5&   & 0.034  & 1.04 & 32.7 & \n & \n & \n & N\\ 
  & 11&   & 0.230  & 0.21 & 24.7 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2001 Nov 7  & 1.024  & 0.01 & 205.3 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 4.22 & 12.6 & 1.86 & 1.00 & \n & N\\ 
  & 3&   & 0.028  & 2.28 & 32.2 & 0.94 & 1.00 & \n & N\\ 
  & 5&   & 0.059  & 0.89 & 30.7 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2002 Jul 17  & 1.493  & \n & \n & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.053  & 2.97 & 21.0 & 1.60 & 1.00 & \n & N\\ 
  & 5&   & 0.071  & 0.86 & 33.9 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 5  & 0.936  & 0.03 & 207.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.047  & 3.66 & 18.1 & 2.27 & 1.00 & \n & N\\ 
  & 5&   & 0.024  & 0.82 & 36.7 & \n & \n & \n & N\\ 
  & 6&   & 0.008  & 2.54 & 34.5 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.178  & 0.29 & 26.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.667  & 0.08 & 196.5 & \n & \n & \n & Y\\ 
  & 5&   & 0.054  & 0.69 & 33.9 & 0.33 & 1.00 & \n & N\\ 
  & 6&   & 0.055  & 2.63 & 22.8 & 1.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.329  & 0.25 & 16.4 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 2  & 0.738  & 0.03 & 195.2 & 0.07 & 1.00 & \n & Y\\ 
  & 6&   & 0.040  & 2.95 & 24.4 & 1.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.103  & 0.98 & 29.0 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.116  & 0.58 & 22.2 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 1.603  & 0.02 & 209.9 & \n & \n & \n & Y\\ 
  & 6&   & 0.019  & 3.52 & 20.9 & 1.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.078  & 1.39 & 27.3 & 0.43 & 1.00 & \n & Y\\ 
  & 8&   & 0.110  & 0.69 & 29.4 & \n & \n & \n & Y\\ 
  & 0& 2005 Jun 15  & 1.417  & 0.02 & 210.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.023  & 3.64 & 22.7 & 1.87 & 1.00 & \n & Y\\ 
  & 7&   & 0.038  & 1.56 & 30.6 & 0.60 & 1.00 & \n & Y\\ 
  & 8&   & 0.062  & 1.06 & 28.0 & 0.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.164  & 0.26 & 34.2 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 19  & 1.187  & 0.03 & 211.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.005  & 3.80 & 17.6 & 0.23 & 1.00 & \n & Y\\ 
  & 7&   & 0.038  & 1.74 & 31.3 & 0.71 & 1.00 & \n & Y\\ 
  & 8&   & 0.073  & 1.06 & 30.7 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.186  & 0.24 & 36.7 & \n & \n & \n & Y\\ 
  & 0& 2005 Dec 22  & 1.200  & 0.02 & 206.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.010  & 4.02 & 18.7 & 1.73 & 1.00 & \n & Y\\ 
  & 7&   & 0.033  & 1.94 & 31.3 & 0.80 & 1.00 & \n & Y\\ 
  & 8&   & 0.070  & 1.10 & 30.3 & 0.25 & 1.00 & \n & Y\\ 
  & 9&   & 0.135  & 0.31 & 31.6 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 1.691  & \n & \n & 0.14 & 0.07 & 26 & Y\\ 
  & 6&   & 0.016  & 3.94 & 20.9 & 1.94 & 1.00 & \n & Y\\ 
  & 7&   & 0.025  & 1.77 & 29.2 & 0.72 & 1.00 & \n & Y\\ 
  & 8&   & 0.033  & 1.15 & 31.2 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.053  & 0.51 & 35.9 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 1.248  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 7&   & 0.043  & 2.69 & 26.9 & 1.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.110  & 0.86 & 29.1 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 1.705  & 0.01 & 238.7 & 0.02 & 1.00 & \n & Y\\ 
  & 7&   & 0.046  & 2.80 & 26.8 & 0.97 & 1.00 & \n & Y\\ 
  & 9&   & 0.108  & 1.06 & 26.3 & 0.35 & 1.00 & \n & Y\\ 
  & 10&   & 0.150  & 0.25 & 38.8 & \n & \n & \n & N\\ 
  & 0& 2007 Aug 16  & 1.738  & 0.02 & 213.8 & \n & \n & \n & Y\\ 
  & 7&   & 0.057  & 2.77 & 26.3 & 1.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.075  & 1.12 & 25.0 & 0.23 & 1.00 & \n & Y\\ 
  & 10&   & 0.216  & 0.23 & 38.1 & \n & \n & \n & N\\ 
  & 0& 2008 Aug 25  & 1.192  & 0.01 & 220.5 & \n & \n & \n & Y\\ 
  & 6&   & 0.007  & 4.42 & 25.3 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.048  & 2.92 & 28.3 & 0.82 & 1.00 & \n & Y\\ 
  & 9&   & 0.085  & 1.30 & 32.7 & 0.32 & 1.00 & \n & Y\\ 
  & 10&   & 0.132  & 0.91 & 39.1 & 0.13 & 1.00 & \n & N\\ 
  & 11&   & 0.070  & 0.30 & 45.4 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2008 Dec 5  & 1.706  & 0.02 & 209.8 & \n & \n & \n & Y\\ 
  & 6&   & 0.007  & 4.41 & 24.4 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.045  & 2.92 & 28.2 & 0.75 & 1.00 & \n & Y\\ 
  & 9&   & 0.078  & 1.34 & 33.9 & 0.39 & 1.00 & \n & Y\\ 
  & 10&   & 0.074  & 0.95 & 41.4 & 0.23 & 1.00 & \n & N\\ 
  & 12&   & 0.225  & 0.19 & 32.0 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 0.652  & 0.03 & 220.3 & 0.04 & 1.00 & \n & Y\\ 
  & 6&   & 0.003  & 4.87 & 9.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.049  & 3.11 & 27.4 & 1.12 & 1.00 & \n & Y\\ 
  & 9&   & 0.043  & 1.42 & 38.9 & 0.43 & 1.00 & \n & Y\\ 
  & 11&   & 0.119  & 0.78 & 36.9 & 0.21 & 1.00 & \n & N\\ 
  & 12&   & 0.110  & 0.33 & 39.2 & \n & \n & \n & N\\ 
  & 0& 2009 Dec 26  & 0.464  & 0.01 & 316.4 & 0.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.004  & 4.97 & 15.7 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.037  & 3.28 & 27.9 & 1.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.035  & 1.63 & 38.4 & 0.47 & 1.00 & \n & Y\\ 
  & 11&   & 0.058  & 1.01 & 34.1 & 0.20 & 1.00 & \n & N\\ 
  & 12&   & 0.058  & 0.33 & 34.6 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 0.561  & 0.01 & 352.3 & 0.06 & 1.00 & \n & Y\\ 
  & 6&   & 0.011  & 5.14 & 17.4 & 2.13 & 1.00 & \n & Y\\ 
  & 7&   & 0.020  & 3.31 & 26.6 & 1.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.019  & 2.19 & 34.0 & 0.82 & 1.00 & \n & Y\\ 
  & 11&   & 0.018  & 1.10 & 35.8 & 0.27 & 1.00 & \n & N\\ 
  & 12&   & 0.055  & 0.30 & 32.5 & \n & \n & \n & N\\ 
0827+243  & 0& 2002 May 1  & 1.564  & \n & \n & 0.18 & 0.25 & 307 & Y\\ 
  & 1&   & 0.030  & 5.48 & 135.2 & 2.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.123  & 1.23 & 113.9 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2002 May 31  & 1.810  & \n & \n & 0.18 & 0.25 & 306 & Y\\ 
  & 1&   & 0.034  & 5.12 & 136.6 & 2.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.138  & 1.24 & 113.6 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 27  & 2.048  & \n & \n & 0.18 & 0.36 & 309 & Y\\ 
  & 1&   & 0.041  & 5.39 & 137.1 & 3.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.137  & 1.27 & 113.9 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 3  & 1.992  & \n & \n & 0.17 & 0.27 & 302 & Y\\ 
  & 1&   & 0.051  & 5.56 & 138.4 & 4.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.138  & 1.27 & 113.6 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 30  & 1.910  & \n & \n & 0.18 & 0.23 & 301 & Y\\ 
  & 1\tablenotemark{a}&   & 0.013  & 4.77 & 124.4 & 3.39 & 1.00 & \n & \n\\ 
  & 2&   & 0.114  & 1.33 & 113.8 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 15  & 1.662  & \n & \n & 0.21 & 0.35 & 295 & Y\\ 
  & 1&   & 0.036  & 4.97 & 136.5 & 3.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.112  & 1.37 & 113.5 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.788  & 0.06 & 302.4 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 5.28 & 134.5 & 3.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.089  & 1.66 & 115.0 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.400  & 0.23 & 119.9 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2003 May 26  & 1.104  & 0.02 & 287.4 & 0.20 & 0.40 & 310 & Y\\ 
  & 2&   & 0.083  & 1.65 & 115.0 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.129  & 0.31 & 108.7 & \n & \n & \n & Y\\ 
  & 0& 2003 Aug 27  & 1.570  & \n & \n & 0.17 & 0.39 & 298 & Y\\ 
  & 2&   & 0.074  & 1.69 & 115.9 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 0.36 & 116.2 & \n & \n & \n & Y\\ 
  & 0& 2004 Aug 12  & 0.313  & 0.14 & 300.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.018  & 5.78 & 136.3 & 2.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.043  & 2.18 & 119.7 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.088  & 0.56 & 117.4 & 0.37 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 1.162  & 0.16 & 120.1 & 0.11 & 1.00 & \n & \n\\ 
  & 0& 2005 Jan 6  & 0.544  & 0.09 & 286.0 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 5.36 & 136.2 & 3.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 2.26 & 119.0 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.035  & 0.61 & 104.3 & 0.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.444  & 0.21 & 105.8 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 14  & 0.813  & 0.03 & 275.1 & 0.21 & 0.36 & 297 & Y\\ 
  & 1&   & 0.016  & 5.81 & 137.3 & 3.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 2.25 & 121.5 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 0.77 & 109.6 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.180  & 0.26 & 94.5 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 Apr 21  & 0.760  & 0.03 & 295.1 & 0.25 & 0.31 & 291 & Y\\ 
  & 1&   & 0.014  & 5.84 & 135.8 & 1.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 2.27 & 122.4 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 0.93 & 102.3 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.114  & 0.34 & 106.2 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 May 21  & 0.591  & 0.06 & 295.1 & 0.23 & 0.31 & 304 & Y\\ 
  & 1&   & 0.016  & 5.87 & 137.9 & 3.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 2.31 & 122.6 & 0.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 0.89 & 107.9 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.061  & 0.42 & 101.0 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.240  & 0.19 & 110.0 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 14  & 0.698  & 0.07 & 297.7 & 0.19 & 0.42 & 313 & Y\\ 
  & 1&   & 0.008  & 5.71 & 138.5 & 1.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 2.48 & 123.7 & 0.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 1.16 & 114.5 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.042  & 0.54 & 105.2 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.279  & 0.25 & 114.2 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2005 Aug 29  & 0.752  & 0.06 & 298.2 & 0.15 & 0.50 & 308 & Y\\ 
  & 1&   & 0.011  & 5.87 & 137.7 & 2.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 2.49 & 125.1 & 0.93 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 1.06 & 111.1 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.033  & 0.55 & 105.1 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.277  & 0.25 & 115.8 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 7  & 0.622  & 0.05 & 299.0 & 0.17 & 0.28 & 302 & Y\\ 
  & 1&   & 0.013  & 6.15 & 138.2 & 2.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 2.72 & 126.3 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 1.40 & 118.5 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 0.81 & 104.8 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.212  & 0.29 & 116.8 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2006 May 24  & 0.702  & 0.01 & 321.4 & 0.35 & 0.20 & 295 & Y\\ 
  & 1&   & 0.010  & 6.06 & 139.9 & 2.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 2.75 & 131.0 & 1.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 1.47 & 116.8 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 0.84 & 102.2 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.565  & 0.02 & 312.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 6.33 & 138.7 & 2.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 3.13 & 128.0 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 1.79 & 115.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.035  & 1.26 & 104.6 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.075  & 0.39 & 124.4 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 19  & 1.063  & 0.04 & 292.0 & 0.16 & 0.52 & 290 & Y\\ 
  & 2&   & 0.013  & 3.53 & 129.6 & 1.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 1.87 & 111.2 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.419  & 0.32 & 117.7 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2009 Apr 9  & 1.316  & 0.08 & 355.1 & 0.19 & 0.65 & 309 & Y\\ 
  & 2&   & 0.015  & 3.45 & 129.9 & 1.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.027  & 1.90 & 110.6 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.177  & 0.39 & 117.9 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 27  & 0.833  & 0.04 & 313.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.014  & 4.19 & 130.0 & 1.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 2.49 & 115.9 & 0.72 & 1.00 & \n & Y\\ 
  & 5&   & 0.090  & 0.53 & 131.3 & 0.20 & 1.00 & \n & N\\ 
  & 6&   & 0.012  & 0.99 & 119.7 & 0.70 & 1.00 & \n & N\\ 
  & 7&   & 0.385  & 0.20 & 129.0 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 15  & 1.143  & 0.04 & 307.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.011  & 4.32 & 131.4 & 1.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 2.51 & 116.7 & 0.88 & 1.00 & \n & Y\\ 
  & 5&   & 0.110  & 0.45 & 130.6 & 0.22 & 1.00 & \n & N\\ 
  & 6&   & 0.019  & 0.90 & 132.4 & 0.47 & 1.00 & \n & N\\ 
  & 7&   & 0.592  & 0.15 & 127.9 & 0.11 & 1.00 & \n & N\\ 
0829+046  & 0& 1995 Jul 28  & 0.823  & 0.02 & 258.1 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.074  & 1.64 & 68.6 & 0.93 & 1.00 & \n & N\\ 
  & 3&   & 0.302  & 0.49 & 61.8 & 0.26 & 1.00 & \n & N\\ 
  & 9&   & 0.108  & 2.88 & 66.6 & 0.81 & 1.00 & \n & N\\ 
  & 10&   & 0.032  & 1.08 & 62.9 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 27  & 0.724  & 0.08 & 150.9 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 2.24 & 71.2 & 0.65 & 1.00 & \n & N\\ 
  & 3&   & 0.187  & 0.58 & 60.6 & 0.22 & 1.00 & \n & N\\ 
  & 9&   & 0.037  & 3.21 & 64.5 & 0.79 & 1.00 & \n & N\\ 
  & 10&   & 0.126  & 1.35 & 67.4 & 0.64 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 19  & 0.562  & 0.09 & 264.0 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.162  & 2.57 & 69.7 & 1.31 & 1.00 & \n & N\\ 
  & 3&   & 0.103  & 0.69 & 65.8 & 0.39 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 0.241  & 0.25 & 80.2 & \n & \n & \n & \n\\ 
  & 0& 1999 Dec 27  & 0.569  & 0.01 & 245.3 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.077  & 3.11 & 65.4 & 1.60 & 1.00 & \n & N\\ 
  & 3&   & 0.042  & 1.21 & 62.9 & 0.57 & 1.00 & \n & N\\ 
  & 4&   & 0.097  & 0.59 & 56.6 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 0.593  & 0.01 & 209.3 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 3.30 & 63.1 & 0.74 & 1.00 & \n & N\\ 
  & 3&   & 0.039  & 1.83 & 70.3 & 1.27 & 1.00 & \n & N\\ 
  & 4&   & 0.106  & 0.59 & 59.5 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 29  & 0.533  & \n & \n & 0.14 & 0.50 & 82 & Y\\ 
  & 2&   & 0.058  & 3.35 & 64.6 & 1.55 & 1.00 & \n & N\\ 
  & 3&   & 0.049  & 1.55 & 65.7 & 0.93 & 1.00 & \n & N\\ 
  & 4&   & 0.176  & 0.60 & 63.3 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 7  & 0.914  & 0.01 & 292.9 & 0.15 & 0.56 & 45 & Y\\ 
  & 2&   & 0.054  & 3.51 & 65.2 & 2.01 & 1.00 & \n & N\\ 
  & 3&   & 0.087  & 1.31 & 61.8 & 0.76 & 1.00 & \n & N\\ 
  & 4&   & 0.107  & 0.49 & 70.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 0.876  & 0.01 & 247.9 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 3.69 & 64.6 & 1.77 & 1.00 & \n & N\\ 
  & 3&   & 0.071  & 1.58 & 65.1 & 1.08 & 1.00 & \n & N\\ 
  & 4&   & 0.167  & 0.54 & 64.6 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 23  & 1.088  & 0.01 & 304.3 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.041  & 3.65 & 65.4 & 1.89 & 1.00 & \n & N\\ 
  & 3&   & 0.079  & 1.64 & 63.5 & 0.95 & 1.00 & \n & N\\ 
  & 4&   & 0.159  & 0.46 & 71.5 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2001 Nov 7  & 0.702  & 0.01 & 244.7 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 4.13 & 63.8 & 2.08 & 1.00 & \n & N\\ 
  & 3&   & 0.050  & 2.22 & 69.4 & 0.88 & 1.00 & \n & N\\ 
  & 4&   & 0.131  & 0.50 & 70.3 & 0.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.039  & 1.08 & 65.1 & 0.53 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 20  & 0.702  & 0.02 & 234.7 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 3.84 & 62.1 & 1.09 & 1.00 & \n & N\\ 
  & 3&   & 0.068  & 2.61 & 69.8 & 0.90 & 1.00 & \n & N\\ 
  & 4&   & 0.405  & 0.49 & 64.1 & 0.18 & 1.00 & \n & Y\\ 
  & 8&   & 0.039  & 0.86 & 59.7 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 0.423  & 0.02 & 258.4 & 0.22 & 0.50 & 53 & Y\\ 
  & 2&   & 0.028  & 4.06 & 66.4 & 1.31 & 1.00 & \n & N\\ 
  & 3&   & 0.046  & 2.62 & 70.3 & 1.16 & 1.00 & \n & N\\ 
  & 4&   & 0.205  & 0.54 & 67.6 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.104  & 0.97 & 66.3 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 27  & 0.395  & 0.01 & 306.4 & 0.26 & 0.65 & 64 & Y\\ 
  & 2&   & 0.010  & 4.27 & 60.8 & \n & \n & \n & N\\ 
  & 3&   & 0.049  & 2.97 & 70.5 & 1.19 & 1.00 & \n & N\\ 
  & 4&   & 0.169  & 0.55 & 68.8 & \n & \n & \n & Y\\ 
  & 5&   & 0.088  & 0.97 & 66.0 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 19  & 0.652  & 0.01 & 296.7 & 0.19 & 0.19 & 64 & Y\\ 
  & 2&   & 0.022  & 5.07 & 66.2 & 2.11 & 1.00 & \n & N\\ 
  & 3&   & 0.035  & 2.91 & 68.3 & 1.08 & 1.00 & \n & N\\ 
  & 4&   & 0.165  & 0.54 & 63.7 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 0.079  & 1.48 & 67.3 & 0.92 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 3  & 0.673  & 0.02 & 295.9 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 4.71 & 65.0 & 1.61 & 1.00 & \n & N\\ 
  & 3&   & 0.031  & 2.79 & 72.1 & 1.08 & 1.00 & \n & N\\ 
  & 4&   & 0.223  & 0.51 & 63.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.074  & 1.47 & 66.7 & 0.78 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 1  & 0.478  & 0.01 & 63.8 & 0.28 & 0.58 & 44 & Y\\ 
  & 3&   & 0.028  & 3.00 & 71.6 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.167  & 0.56 & 66.5 & \n & \n & \n & Y\\ 
  & 5&   & 0.048  & 1.72 & 75.1 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 9  & 0.289  & 0.01 & 341.9 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 5.13 & 63.1 & 2.16 & 1.00 & \n & N\\ 
  & 3&   & 0.025  & 2.90 & 68.4 & 0.84 & 1.00 & \n & N\\ 
  & 4&   & 0.097  & 0.58 & 64.0 & 0.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 1.72 & 72.1 & 0.92 & 1.00 & \n & Y\\ 
  & 6&   & 0.038  & 0.88 & 60.8 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 23  & 0.306  & 0.04 & 268.0 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 4.99 & 64.8 & 2.18 & 1.00 & \n & N\\ 
  & 3&   & 0.026  & 2.86 & 69.7 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.128  & 0.60 & 59.7 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 1.85 & 71.9 & 0.81 & 1.00 & \n & Y\\ 
  & 6&   & 0.040  & 1.01 & 64.9 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2005 May 4  & 0.308  & 0.01 & 353.6 & 0.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 3.18 & 67.9 & 1.15 & 1.00 & \n & N\\ 
  & 4&   & 0.084  & 0.61 & 63.7 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 0.043  & 1.98 & 73.6 & 0.78 & 1.00 & \n & Y\\ 
  & 6&   & 0.049  & 1.17 & 60.1 & 0.63 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 18  & 0.294  & 0.01 & 333.9 & 0.30 & 0.43 & 337 & Y\\ 
  & 2&   & 0.016  & 5.76 & 67.5 & 2.33 & 1.00 & \n & N\\ 
  & 3&   & 0.015  & 3.30 & 68.9 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.081  & 0.63 & 62.9 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.038  & 2.24 & 72.6 & 0.87 & 1.00 & \n & Y\\ 
  & 6&   & 0.048  & 1.33 & 64.3 & 0.71 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 0.354  & 0.01 & 249.6 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 10.32 & 60.0 & 3.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 5.36 & 64.7 & 2.49 & 1.00 & \n & N\\ 
  & 3&   & 0.023  & 3.25 & 68.7 & 1.13 & 1.00 & \n & N\\ 
  & 4&   & 0.100  & 0.62 & 59.6 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 2.22 & 73.2 & 0.77 & 1.00 & \n & Y\\ 
  & 6&   & 0.055  & 1.44 & 65.4 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.391  & 0.01 & 314.7 & 0.19 & 0.51 & 70 & Y\\ 
  & 1&   & 0.012  & 11.10 & 60.9 & 2.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.51 & 64.3 & 2.39 & 1.00 & \n & N\\ 
  & 3&   & 0.012  & 4.24 & 66.0 & 1.53 & 1.00 & \n & N\\ 
  & 4&   & 0.067  & 0.59 & 67.1 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.035  & 2.68 & 72.6 & 0.90 & 1.00 & \n & Y\\ 
  & 6&   & 0.077  & 1.73 & 66.4 & 0.91 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 0.364  & 0.01 & 306.7 & 0.16 & 0.12 & 83 & Y\\ 
  & 1&   & 0.015  & 10.49 & 65.1 & 3.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 5.44 & 68.6 & 2.38 & 1.00 & \n & N\\ 
  & 4&   & 0.088  & 0.61 & 62.8 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 3.55 & 66.8 & 0.83 & 1.00 & \n & Y\\ 
  & 6&   & 0.066  & 2.51 & 70.0 & 0.77 & 1.00 & \n & Y\\ 
  & 7&   & 0.029  & 1.45 & 63.6 & 0.85 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 5  & 0.577  & 0.03 & 205.3 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 11.05 & 63.3 & 4.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 5.38 & 63.2 & 2.66 & 1.00 & \n & N\\ 
  & 4&   & 0.122  & 0.57 & 60.9 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.003  & 3.72 & 71.5 & \n & \n & \n & Y\\ 
  & 6&   & 0.065  & 2.67 & 69.2 & 0.96 & 1.00 & \n & Y\\ 
  & 7&   & 0.020  & 1.35 & 61.3 & 0.86 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 3  & 0.553  & 0.02 & 158.4 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 9.83 & 62.6 & 4.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.148  & 0.70 & 63.3 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.021  & 4.56 & 65.9 & 2.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.059  & 2.84 & 69.3 & 0.86 & 1.00 & \n & Y\\ 
  & 7&   & 0.026  & 1.38 & 61.0 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 0.437  & 0.01 & 252.5 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 9.44 & 63.3 & 4.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.083  & 0.51 & 63.2 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 4.24 & 65.7 & 1.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.056  & 2.89 & 68.6 & 0.82 & 1.00 & \n & Y\\ 
  & 7&   & 0.046  & 1.35 & 57.3 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2008 Jun 25  & 0.316  & 0.01 & 208.0 & 0.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.070  & 0.57 & 61.8 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.058  & 3.31 & 69.0 & 1.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 1.91 & 65.3 & 0.78 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & 0.413  & 0.04 & 160.3 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 11.44 & 62.0 & 4.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.100  & 0.52 & 61.0 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 5.58 & 68.7 & 2.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.038  & 3.70 & 68.0 & 1.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 2.52 & 67.9 & 0.61 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 0.288  & 0.03 & 168.6 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 10.16 & 63.8 & 4.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.136  & 0.70 & 58.4 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 4.72 & 68.6 & 2.01 & 1.00 & \n & Y\\ 
  & 7&   & 0.020  & 3.05 & 66.6 & 1.00 & 1.00 & \n & N\\ 
  & 8&   & 0.006  & 1.69 & 68.2 & 0.70 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 0.450  & 0.03 & 183.0 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 11.32 & 63.9 & 4.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.083  & 0.67 & 56.5 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 5.43 & 67.2 & 2.89 & 1.00 & \n & Y\\ 
  & 7&   & 0.015  & 2.73 & 67.5 & 0.80 & 1.00 & \n & N\\ 
  & 8&   & 0.030  & 1.63 & 65.9 & 0.88 & 1.00 & \n & N\\ 
0834$-$201  & 0& 1997 Aug 18  & 1.384  & 0.05 & 69.8 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.063  & 3.12 & 241.4 & 2.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.080  & 0.72 & 228.5 & 0.76 & 1.00 & \n & N\\ 
  & 4&   & 0.494  & 0.29 & 242.5 & 0.04 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 11  & 0.276  & 0.24 & 84.7 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.051  & 3.36 & 245.3 & 2.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 0.75 & 238.1 & 0.46 & 1.00 & \n & N\\ 
  & 4&   & 1.127  & 0.24 & 262.1 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2002 May 29  & 0.551  & 0.27 & 101.5 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 3.54 & 238.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.024  & 0.84 & 262.4 & \n & \n & \n & N\\ 
  & 4&   & 2.637  & 0.29 & 281.5 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2006 Mar 9  & 1.135  & 0.08 & 91.2 & 0.43 & 1.00 & \n & Y\\ 
  & 1&   & 0.058  & 3.19 & 244.1 & 2.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.074  & 0.72 & 216.1 & 0.88 & 1.00 & \n & N\\ 
  & 3&   & 1.419  & 0.12 & 278.1 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 0.662  & 0.18 & 84.7 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 3.01 & 248.3 & 2.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 0.76 & 229.5 & \n & \n & \n & N\\ 
  & 3&   & 1.680  & 0.23 & 272.2 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.245  & 0.28 & 83.8 & 0.29 & 1.00 & \n & Y\\ 
  & 1&   & 0.060  & 3.36 & 245.9 & 2.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.102  & 0.77 & 238.9 & 0.29 & 1.00 & \n & N\\ 
  & 3&   & 1.734  & 0.29 & 262.8 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 0.225  & 0.27 & 79.2 & 0.30 & 1.00 & \n & Y\\ 
  & 1&   & 0.062  & 3.24 & 245.2 & 2.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.106  & 0.73 & 238.2 & 0.33 & 1.00 & \n & N\\ 
  & 3&   & 1.749  & 0.28 & 258.6 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.161  & 0.31 & 86.0 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 0.069  & 3.11 & 245.5 & 2.88 & 1.00 & \n & Y\\ 
  & 2&   & 0.107  & 0.76 & 241.7 & 0.41 & 1.00 & \n & N\\ 
  & 3&   & 1.838  & 0.32 & 261.6 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 0.140  & 0.35 & 89.0 & 0.35 & 1.00 & \n & Y\\ 
  & 1&   & 0.072  & 3.28 & 244.5 & 2.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.115  & 0.74 & 251.6 & 0.46 & 1.00 & \n & N\\ 
  & 3&   & 1.742  & 0.35 & 268.8 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 0.093  & 0.41 & 103.0 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.068  & 3.23 & 246.6 & 2.87 & 1.00 & \n & Y\\ 
  & 2&   & 0.106  & 0.83 & 251.5 & 0.36 & 1.00 & \n & N\\ 
  & 3&   & 1.784  & 0.41 & 278.4 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.031  & 0.51 & 101.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.058  & 3.17 & 246.9 & 2.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.071  & 0.88 & 255.1 & 0.53 & 1.00 & \n & N\\ 
  & 3&   & 1.264  & 0.50 & 275.6 & 0.29 & 0.64 & 78 & Y\\ 
0836+710  & 0& 1995 Jan 20  & 1.055  & 0.01 & 38.7 & 0.10 & 0.50 & 47 & Y\\ 
  & 1&   & 0.078  & 11.02 & 212.3 & 1.74 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.030  & 4.59 & 213.9 & 1.28 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.055  & 1.77 & 220.9 & 0.88 & 1.00 & \n & \n\\ 
  & 4&   & 0.128  & 0.64 & 226.6 & 0.23 & 1.00 & \n & Y\\ 
  & 10&   & 0.085  & 2.99 & 216.0 & 0.47 & 1.00 & \n & N\\ 
  & 0& 1997 Jun 1  & 1.750  & \n & \n & 0.16 & 0.42 & 48 & Y\\ 
  & 1&   & 0.052  & 11.46 & 212.2 & 1.44 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.041  & 7.64 & 217.1 & 2.81 & 1.00 & \n & \n\\ 
  & 3&   & 0.101  & 2.58 & 217.2 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.072  & 1.17 & 225.5 & 0.37 & 1.00 & \n & Y\\ 
  & 10&   & 0.032  & 3.77 & 213.3 & 0.93 & 1.00 & \n & N\\ 
  & 11&   & 0.047  & 0.43 & 226.6 & \n & \n & \n & N\\ 
  & 13&   & 0.031  & 13.54 & 206.4 & 2.32 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 19  & 1.939  & \n & \n & 0.39 & 0.74 & 48 & Y\\ 
  & 1&   & 0.055  & 11.95 & 211.1 & 1.56 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.047  & 8.40 & 217.3 & 2.99 & 1.00 & \n & \n\\ 
  & 3&   & 0.137  & 2.64 & 217.6 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.031  & 1.38 & 222.2 & 0.35 & 1.00 & \n & Y\\ 
  & 10&   & 0.042  & 3.47 & 213.6 & 1.15 & 1.00 & \n & N\\ 
  & 11&   & 0.023  & 0.62 & 237.2 & \n & \n & \n & N\\ 
  & 0& 1999 Feb 27  & 1.338  & 0.02 & 38.3 & 0.24 & 0.26 & 30 & Y\\ 
  & 1&   & 0.064  & 12.15 & 211.1 & 2.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 8.18 & 216.8 & 2.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 2.78 & 215.5 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 1.28 & 222.8 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.211  & 0.37 & 226.1 & 0.22 & 1.00 & \n & Y\\ 
  & 10&   & 0.020  & 4.16 & 215.2 & 0.79 & 1.00 & \n & N\\ 
  & 0& 1999 Sep 1  & 0.935  & 0.09 & 30.0 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.065  & 11.99 & 211.3 & 1.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.059  & 7.29 & 221.1 & 3.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.100  & 2.97 & 214.0 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.044  & 1.64 & 221.2 & 0.76 & 1.00 & \n & Y\\ 
  & 5&   & 0.155  & 0.52 & 221.3 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.645  & 0.19 & 208.9 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2000 May 20  & 0.884  & 0.09 & 30.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 12.33 & 210.8 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.105  & 3.03 & 214.1 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 1.90 & 219.5 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.086  & 0.71 & 226.8 & 0.24 & 1.00 & \n & Y\\ 
  & 6&   & 0.614  & 0.23 & 210.4 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 15  & 0.841  & 0.11 & 36.0 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.066  & 12.31 & 210.7 & 1.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 7.61 & 217.6 & 2.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.071  & 2.96 & 215.1 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.030  & 1.78 & 216.8 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.126  & 0.72 & 227.5 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.713  & 0.22 & 216.1 & 0.12 & 1.00 & \n & Y\\ 
  & 9&   & 0.055  & 3.34 & 215.3 & 1.24 & 1.00 & \n & N\\ 
  & 0& 2002 Jun 2  & 0.549  & 0.25 & 42.6 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 12.89 & 210.8 & 1.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 8.34 & 217.9 & 2.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.075  & 3.29 & 214.8 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.039  & 2.02 & 218.8 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.086  & 1.11 & 225.5 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.809  & 0.37 & 223.0 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 8  & 0.956  & 0.05 & 46.7 & 0.21 & 0.38 & 53 & Y\\ 
  & 1&   & 0.060  & 12.82 & 210.4 & 2.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 7.89 & 217.4 & 3.19 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.089  & 3.01 & 215.6 & 0.91 & 1.00 & \n & \n\\ 
  & 5&   & 0.097  & 1.42 & 221.8 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.560  & 0.51 & 221.5 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 12  & 0.931  & 0.05 & 38.0 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.054  & 13.06 & 210.5 & 2.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 8.47 & 215.7 & 3.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 3.41 & 214.2 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.057  & 2.43 & 217.1 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.078  & 1.32 & 224.9 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.587  & 0.52 & 219.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.076  & 0.07 & 35.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.057  & 13.05 & 210.3 & 2.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.049  & 8.33 & 216.8 & 2.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 3.34 & 214.6 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.045  & 2.33 & 216.9 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.080  & 1.36 & 224.6 & 0.34 & 1.00 & \n & Y\\ 
  & 6&   & 0.621  & 0.59 & 220.2 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 0.641  & 0.10 & 36.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.061  & 13.46 & 209.7 & 2.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.041  & 8.64 & 217.4 & 2.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 3.90 & 213.3 & 0.88 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 2.75 & 216.1 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.036  & 1.64 & 222.4 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.434  & 0.99 & 222.3 & 0.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.498  & 0.24 & 216.3 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 0.661  & 0.07 & 38.9 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 13.83 & 209.2 & 2.27 & 1.00 & \n & Y\\ 
  & 2&   & 0.054  & 9.04 & 215.8 & 3.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 3.85 & 213.5 & 1.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.051  & 2.81 & 215.6 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 1.85 & 219.2 & 0.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.339  & 1.19 & 221.4 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.250  & 0.48 & 217.9 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Oct 29  & 1.057  & 0.04 & 32.9 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.048  & 13.62 & 209.9 & 2.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 8.99 & 217.7 & 2.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 3.91 & 213.6 & 1.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.053  & 2.82 & 215.6 & 0.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 1.92 & 221.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.281  & 1.27 & 221.0 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.180  & 0.59 & 219.2 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2006 Sep 6  & 1.728  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 13.50 & 210.3 & 2.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 9.13 & 218.0 & 2.04 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 4.01 & 214.3 & 1.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 2.94 & 215.3 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.020  & 1.95 & 214.9 & \n & \n & \n & Y\\ 
  & 6&   & 0.200  & 1.43 & 220.9 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.129  & 0.78 & 220.9 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.898  & 0.12 & 34.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.044  & 13.75 & 210.1 & 2.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 9.29 & 217.2 & 1.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 3.96 & 212.9 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.043  & 3.14 & 215.3 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.025  & 2.41 & 217.5 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.158  & 1.70 & 220.0 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.089  & 1.10 & 223.1 & 0.44 & 1.00 & \n & Y\\ 
  & 8&   & 0.374  & 0.23 & 210.8 & \n & \n & \n & N\\ 
  & 0& 2008 Jul 30  & 0.933  & 0.02 & 37.2 & 0.14 & 0.34 & 38 & Y\\ 
  & 1&   & 0.056  & 13.98 & 209.5 & 3.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 9.41 & 217.2 & 1.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 4.44 & 212.4 & 1.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.029  & 3.31 & 214.3 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.040  & 2.68 & 218.0 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.135  & 1.88 & 219.9 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.064  & 1.29 & 223.2 & 0.45 & 1.00 & \n & Y\\ 
  & 8&   & 0.141  & 0.33 & 210.7 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 1.105  & 0.01 & 45.7 & 0.12 & 0.35 & 44 & Y\\ 
  & 1&   & 0.050  & 14.34 & 209.7 & 2.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 9.40 & 217.0 & 1.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 3.88 & 213.9 & 1.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 3.33 & 215.3 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 2.68 & 218.7 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.116  & 2.00 & 219.7 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.054  & 1.45 & 224.2 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.084  & 0.40 & 213.3 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 0.954  & 0.04 & 33.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.045  & 14.25 & 209.8 & 2.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 9.81 & 216.2 & 1.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.037  & 3.50 & 214.4 & 0.75 & 1.00 & \n & Y\\ 
  & 5&   & 0.098  & 2.69 & 219.6 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.076  & 2.15 & 220.1 & 0.46 & 1.00 & \n & Y\\ 
  & 7&   & 0.021  & 1.68 & 222.7 & 0.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 0.67 & 221.1 & 0.37 & 1.00 & \n & N\\ 
  & 12&   & 0.872  & 0.09 & 212.8 & 0.10 & 1.00 & \n & N\\ 
0838+133  & 0& 1998 Sep 29  & 0.477  & 0.02 & 282.6 & 0.20 & 0.43 & 284 & Y\\ 
  & 1&   & 0.023  & 2.74 & 75.9 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 2.05 & 73.2 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.174  & 0.48 & 84.7 & 0.26 & 1.00 & \n & N\\ 
  & 8&   & 0.003  & 1.32 & 63.1 & 0.14 & 1.00 & \n & N\\ 
  & 9&   & 0.041  & 0.89 & 74.3 & 0.35 & 1.00 & \n & N\\ 
  & 0& 1998 Dec 5  & 0.482  & 0.03 & 269.0 & 0.24 & 0.89 & 308 & Y\\ 
  & 1&   & 0.019  & 2.78 & 76.9 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 2.10 & 73.7 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.177  & 0.53 & 86.8 & 0.31 & 1.00 & \n & N\\ 
  & 9&   & 0.026  & 0.99 & 71.9 & 0.38 & 1.00 & \n & N\\ 
  & 0& 1999 Aug 30  & 0.618  & 0.01 & 296.2 & 0.16 & 0.61 & 296 & Y\\ 
  & 1&   & 0.020  & 2.97 & 77.3 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 2.25 & 74.8 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.052  & 0.77 & 80.7 & 0.19 & 1.00 & \n & N\\ 
  & 9&   & 0.016  & 1.19 & 76.7 & 0.38 & 1.00 & \n & N\\ 
  & 10&   & 0.068  & 0.44 & 90.5 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2002 Dec 16  & 1.093  & 0.02 & 274.8 & 0.19 & 0.65 & 349 & Y\\ 
  & 1&   & 0.008  & 3.62 & 84.0 & 0.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 2.99 & 76.8 & 0.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 1.77 & 72.7 & 0.84 & 1.00 & \n & Y\\ 
  & 5&   & 0.283  & 0.60 & 89.2 & 0.15 & 1.00 & \n & Y\\ 
  & 6&   & 0.352  & 0.43 & 82.7 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 6  & 1.191  & 0.01 & 272.0 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 3.08 & 74.1 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.587  & 0.51 & 86.8 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 12  & 1.221  & 0.02 & 329.6 & 0.15 & 0.61 & 79 & Y\\ 
  & 1&   & 0.006  & 3.71 & 81.4 & 0.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 3.11 & 79.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.025  & 1.60 & 73.9 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.262  & 0.62 & 87.3 & 0.24 & 1.00 & \n & Y\\ 
  & 6&   & 0.314  & 0.44 & 84.8 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 9  & 1.338  & 0.02 & 352.2 & 0.17 & 0.06 & 85 & Y\\ 
  & 1&   & 0.005  & 3.86 & 78.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.012  & 3.10 & 78.2 & 0.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 1.57 & 78.7 & 0.70 & 1.00 & \n & Y\\ 
  & 6&   & 0.546  & 0.52 & 85.3 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 14  & 1.341  & 0.01 & 357.5 & 0.21 & 0.06 & 272 & Y\\ 
  & 1&   & 0.003  & 3.84 & 76.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.016  & 3.15 & 79.8 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 1.91 & 74.7 & \n & \n & \n & Y\\ 
  & 6&   & 0.495  & 0.52 & 85.9 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 16  & 0.759  & 0.08 & 274.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 3.72 & 81.2 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 3.16 & 77.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.016  & 1.99 & 76.6 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.099  & 0.83 & 87.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.287  & 0.57 & 84.9 & 0.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.524  & 0.21 & 88.6 & \n & \n & \n & N\\ 
  & 0& 2003 Oct 8  & 0.682  & 0.07 & 263.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 4.04 & 79.5 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 3.26 & 79.8 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 1.99 & 76.5 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.165  & 0.79 & 86.6 & 0.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.223  & 0.55 & 83.6 & \n & \n & \n & Y\\ 
  & 7&   & 0.548  & 0.23 & 86.2 & \n & \n & \n & N\\ 
  & 0& 2005 Jan 9  & 0.415  & 0.01 & 300.0 & 0.18 & 0.76 & 270 & Y\\ 
  & 3&   & 0.010  & 2.46 & 76.9 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.020  & 1.09 & 80.2 & 0.40 & 1.00 & \n & Y\\ 
  & 14&   & 0.246  & 0.55 & 82.8 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 21  & 0.833  & 0.01 & 319.7 & 0.17 & 0.40 & 90 & Y\\ 
  & 1&   & 0.003  & 4.14 & 80.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.005  & 3.57 & 84.2 & 0.45 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 2.43 & 76.4 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 1.21 & 85.9 & \n & \n & \n & Y\\ 
  & 14&   & 0.501  & 0.59 & 81.9 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2005 May 9  & 0.724  & 0.01 & 150.7 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 3.66 & 81.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.013  & 2.42 & 75.1 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 1.27 & 92.0 & \n & \n & \n & Y\\ 
  & 14&   & 0.355  & 0.61 & 81.4 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 18  & 1.000  & 0.01 & 336.4 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 4.18 & 81.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.005  & 3.65 & 81.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.018  & 2.50 & 73.5 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.018  & 1.29 & 88.1 & \n & \n & \n & Y\\ 
  & 14&   & 0.486  & 0.62 & 80.8 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 14  & 1.061  & 0.01 & 280.1 & 0.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 3.64 & 84.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.015  & 2.57 & 69.6 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 1.33 & 84.8 & \n & \n & \n & Y\\ 
  & 14&   & 0.501  & 0.63 & 79.9 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 11  & 1.069  & \n & \n & 0.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 2.59 & 73.0 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 1.38 & 77.0 & \n & \n & \n & Y\\ 
  & 14&   & 0.511  & 0.63 & 78.9 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.415  & 0.01 & 127.9 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 5.01 & 81.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.002  & 4.38 & 83.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.022  & 3.14 & 79.8 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.004  & 1.95 & 77.4 & \n & \n & \n & Y\\ 
  & 11&   & 0.098  & 1.23 & 81.6 & 0.38 & 1.00 & \n & Y\\ 
  & 12&   & 0.117  & 0.62 & 89.1 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2008 Oct 21  & 0.471  & 0.02 & 276.7 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 5.36 & 78.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.021  & 3.27 & 80.5 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.004  & 2.18 & 78.1 & \n & \n & \n & Y\\ 
  & 11&   & 0.090  & 1.32 & 81.9 & 0.45 & 1.00 & \n & Y\\ 
  & 12&   & 0.068  & 0.74 & 88.8 & 0.21 & 1.00 & \n & N\\ 
  & 13&   & 0.068  & 0.25 & 96.8 & \n & \n & \n & N\\ 
  & 0& 2009 Jun 15  & 0.642  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 3.39 & 81.1 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.006  & 2.48 & 84.6 & 0.60 & 1.00 & \n & Y\\ 
  & 11&   & 0.064  & 1.46 & 82.2 & 0.44 & 1.00 & \n & Y\\ 
  & 12&   & 0.057  & 0.85 & 88.2 & 0.37 & 1.00 & \n & N\\ 
  & 13&   & 0.093  & 0.25 & 100.3 & \n & \n & \n & N\\ 
  & 0& 2009 Dec 2  & 0.815  & 0.01 & 275.8 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 5.50 & 75.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.021  & 3.46 & 81.6 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.003  & 2.35 & 77.5 & 0.26 & 1.00 & \n & Y\\ 
  & 11&   & 0.047  & 1.56 & 82.2 & 0.42 & 1.00 & \n & Y\\ 
  & 12&   & 0.042  & 0.96 & 85.0 & 0.44 & 1.00 & \n & N\\ 
  & 13&   & 0.096  & 0.24 & 100.4 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 0.925  & 0.02 & 283.9 & 0.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 3.53 & 81.7 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.003  & 2.77 & 89.0 & 0.26 & 1.00 & \n & Y\\ 
  & 11&   & 0.066  & 1.48 & 82.1 & 0.61 & 1.00 & \n & Y\\ 
  & 12&   & 0.030  & 0.78 & 93.7 & 0.62 & 1.00 & \n & N\\ 
  & 13&   & 0.133  & 0.18 & 102.9 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 0.523  & 0.12 & 272.4 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 3.67 & 82.1 & 1.05 & 1.00 & \n & Y\\ 
  & 11&   & 0.057  & 1.67 & 83.4 & 0.74 & 1.00 & \n & Y\\ 
  & 12&   & 0.089  & 0.55 & 92.2 & \n & \n & \n & N\\ 
  & 13&   & 0.534  & 0.22 & 93.3 & \n & \n & \n & N\\ 
0847$-$120  & 0& 2006 Feb 12  & 0.606  & 0.01 & 275.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 3.26 & 17.9 & 2.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 1.26 & 38.9 & \n & \n & \n & N\\ 
  & 3&   & 0.070  & 0.26 & 86.3 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 0.445  & 0.05 & 163.6 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 1.09 & 44.0 & \n & \n & \n & N\\ 
  & 3&   & 0.054  & 0.40 & 84.0 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.590  & 0.01 & 198.6 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 3.12 & 15.9 & 1.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 0.91 & 50.3 & \n & \n & \n & N\\ 
  & 3&   & 0.047  & 0.45 & 86.0 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.744  & 0.01 & 164.1 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 3.53 & 15.1 & 1.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.002  & 1.14 & 46.2 & \n & \n & \n & N\\ 
  & 3&   & 0.049  & 0.45 & 76.4 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.876  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 3.87 & 12.7 & 1.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 0.72 & 59.1 & 0.40 & 1.00 & \n & N\\ 
  & 3&   & 0.049  & 0.33 & 85.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.311  & 0.02 & 248.8 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 4.08 & 9.8 & 1.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 1.40 & 48.4 & 0.07 & 1.00 & \n & N\\ 
  & 3&   & 0.062  & 0.37 & 66.8 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.702  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 4.09 & 12.8 & 2.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 1.12 & 46.0 & 0.30 & 1.00 & \n & N\\ 
  & 3&   & 0.045  & 0.47 & 80.4 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.375  & 0.01 & 344.1 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 3.66 & 13.4 & 1.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 0.56 & 62.2 & 0.49 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 6  & 1.573  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 4.13 & 11.8 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 0.59 & 47.4 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 1.194  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 4.14 & 7.5 & 1.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 0.70 & 55.5 & 0.34 & 1.00 & \n & Y\\ 
  & 4&   & 0.004  & 2.81 & 38.4 & 0.93 & 1.00 & \n & N\\ 
0851+202  & 0& 1995 Apr 7  & 0.753  & 0.02 & 97.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.311  & 1.11 & 268.1 & 0.57 & 1.00 & \n & N\\ 
  & 10&   & 0.226  & 0.26 & 268.5 & \n & \n & \n & Y\\ 
  & 0& 1995 Dec 15  & 1.453  & 0.10 & 80.9 & \n & \n & \n & Y\\ 
  & 1&   & 1.063  & 0.28 & 260.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.133  & 1.37 & 269.1 & 0.56 & 1.00 & \n & N\\ 
  & 0& 1996 Jan 13  & 1.495  & 0.03 & 91.6 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.818  & 0.29 & 264.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.124  & 1.35 & 270.4 & 0.56 & 1.00 & \n & N\\ 
  & 0& 1996 Jan 19  & 1.202  & 0.15 & 62.0 & 0.04 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 1.47 & 276.4 & 0.27 & 1.00 & \n & N\\ 
  & 7&   & 0.033  & 2.34 & 258.8 & 0.62 & 1.00 & \n & N\\ 
  & 0& 1996 Mar 22  & 0.963  & 0.38 & 30.3 & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.074  & 1.23 & 267.4 & 0.76 & 1.00 & \n & N\\ 
  & 0& 1996 May 27  & 1.107  & 0.23 & 40.3 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.315  & 0.47 & 264.5 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.068  & 1.10 & 267.8 & 0.53 & 1.00 & \n & N\\ 
  & 0& 1996 Jul 27  & 0.838  & 0.17 & 39.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.184  & 0.74 & 268.1 & 0.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 1.24 & 265.1 & 0.55 & 1.00 & \n & N\\ 
  & 10&   & 0.239  & 0.26 & 253.2 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 1.346  & 0.29 & 44.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.320  & 0.86 & 266.6 & 0.59 & 1.00 & \n & Y\\ 
  & 10&   & 0.155  & 0.25 & 248.4 & \n & \n & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.126  & 0.05 & 13.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.326  & 0.94 & 266.6 & 0.66 & 1.00 & \n & Y\\ 
  & 10&   & 0.240  & 0.20 & 250.1 & \n & \n & \n & Y\\ 
  & 0& 1996 Dec 6  & 1.067  & 0.27 & 48.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.291  & 1.05 & 265.7 & 0.62 & 1.00 & \n & Y\\ 
  & 10&   & 0.237  & 0.23 & 248.9 & \n & \n & \n & Y\\ 
  & 0& 1997 Feb 9  & 0.932  & 0.02 & 74.4 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.224  & 1.26 & 267.8 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.061  & 0.82 & 258.7 & \n & \n & \n & N\\ 
  & 10&   & 0.193  & 0.28 & 247.3 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 0.870  & 0.02 & 70.4 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.172  & 1.35 & 268.8 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.119  & 0.90 & 260.2 & 0.43 & 1.00 & \n & N\\ 
  & 10&   & 0.123  & 0.33 & 238.1 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 1.096  & 0.03 & 70.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.113  & 1.46 & 268.9 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.118  & 1.05 & 254.7 & 0.46 & 1.00 & \n & N\\ 
  & 10&   & 0.292  & 0.23 & 247.4 & \n & \n & \n & Y\\ 
  & 0& 1997 Nov 11  & 1.488  & 0.01 & 80.1 & 0.01 & 1.00 & \n & Y\\ 
  & 1&   & 0.115  & 1.43 & 267.5 & 0.53 & 1.00 & \n & Y\\ 
  & 6&   & 0.127  & 0.96 & 250.5 & 0.32 & 1.00 & \n & N\\ 
  & 10&   & 0.193  & 0.22 & 252.7 & \n & \n & \n & Y\\ 
  & 0& 1997 Dec 7  & 1.137  & 0.04 & 80.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.088  & 1.49 & 268.4 & 0.55 & 1.00 & \n & Y\\ 
  & 6&   & 0.140  & 1.02 & 250.6 & 0.32 & 1.00 & \n & N\\ 
  & 10&   & 0.264  & 0.19 & 256.9 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 2  & 1.377  & 0.02 & 78.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.088  & 1.55 & 267.0 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.161  & 1.06 & 250.1 & 0.34 & 1.00 & \n & N\\ 
  & 10&   & 0.222  & 0.21 & 258.7 & \n & \n & \n & Y\\ 
  & 0& 1998 Jan 3  & 1.345  & 0.03 & 240.2 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 1.49 & 269.5 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.168  & 1.03 & 251.2 & 0.35 & 1.00 & \n & N\\ 
  & 7&   & 0.037  & 1.92 & 265.6 & 1.04 & 1.00 & \n & N\\ 
  & 10&   & 0.185  & 0.24 & 249.4 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 19  & 1.187  & 0.02 & 58.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.091  & 1.52 & 264.2 & 0.81 & 1.00 & \n & Y\\ 
  & 6&   & 0.153  & 1.04 & 249.5 & 0.32 & 1.00 & \n & N\\ 
  & 10&   & 0.192  & 0.21 & 242.0 & \n & \n & \n & Y\\ 
  & 0& 1998 Apr 27  & 1.456  & 0.06 & 58.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.072  & 1.71 & 265.3 & 0.95 & 1.00 & \n & Y\\ 
  & 6&   & 0.157  & 1.03 & 248.1 & 0.37 & 1.00 & \n & N\\ 
  & 10&   & 0.769  & 0.23 & 242.5 & \n & \n & \n & Y\\ 
  & 0& 1998 May 29  & 1.464  & 0.04 & 60.2 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.065  & 1.81 & 265.4 & 1.00 & 1.00 & \n & Y\\ 
  & 6&   & 0.169  & 1.06 & 247.4 & 0.35 & 1.00 & \n & N\\ 
  & 10&   & 0.550  & 0.24 & 239.9 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 25  & 0.800  & 0.05 & 67.7 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 2.00 & 261.7 & 1.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.052  & 1.33 & 252.3 & 0.54 & 1.00 & \n & N\\ 
  & 6&   & 0.178  & 0.92 & 251.1 & 0.25 & 1.00 & \n & N\\ 
  & 10&   & 0.535  & 0.30 & 244.9 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 0.821  & 0.06 & 59.7 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.057  & 2.01 & 265.7 & 1.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 1.39 & 249.9 & 0.49 & 1.00 & \n & N\\ 
  & 6&   & 0.193  & 0.92 & 251.7 & 0.33 & 1.00 & \n & N\\ 
  & 10&   & 0.460  & 0.32 & 245.0 & \n & \n & \n & Y\\ 
  & 0& 1999 Jan 7  & 1.370  & 0.02 & 80.2 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 1.61 & 258.1 & 1.10 & 1.00 & \n & N\\ 
  & 6&   & 0.153  & 0.98 & 250.6 & 0.30 & 1.00 & \n & N\\ 
  & 10&   & 0.276  & 0.35 & 249.0 & \n & \n & \n & Y\\ 
  & 0& 1999 Feb 8  & 1.344  & 0.05 & 62.1 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 2.24 & 256.9 & 1.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.055  & 1.39 & 253.7 & 0.63 & 1.00 & \n & N\\ 
  & 6&   & 0.149  & 0.92 & 250.2 & 0.30 & 1.00 & \n & N\\ 
  & 10&   & 0.670  & 0.28 & 242.5 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 24  & 1.249  & 0.04 & 65.3 & 0.14 & 0.53 & 89 & Y\\ 
  & 3&   & 0.066  & 1.43 & 254.9 & 0.89 & 1.00 & \n & N\\ 
  & 6&   & 0.340  & 0.79 & 248.6 & 0.31 & 1.00 & \n & N\\ 
  & 10&   & 0.584  & 0.43 & 245.1 & 0.20 & 1.00 & \n & Y\\ 
  & 15&   & 0.045  & 2.88 & 254.0 & 1.75 & 1.00 & \n & Y\\ 
  & 0& 1999 Oct 16  & 0.803  & 0.06 & 52.3 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 1.49 & 256.7 & 0.61 & 1.00 & \n & N\\ 
  & 6&   & 0.634  & 0.86 & 248.8 & 0.31 & 1.00 & \n & N\\ 
  & 10&   & 0.452  & 0.37 & 246.8 & 0.15 & 1.00 & \n & Y\\ 
  & 15&   & 0.039  & 2.83 & 252.1 & 1.65 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 23  & 0.701  & 0.16 & 64.4 & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 1.50 & 257.3 & 0.87 & 1.00 & \n & N\\ 
  & 6&   & 0.553  & 0.89 & 249.1 & 0.26 & 1.00 & \n & N\\ 
  & 10&   & 0.670  & 0.32 & 242.9 & \n & \n & \n & Y\\ 
  & 0& 1999 Dec 31  & 0.900  & 0.08 & 41.4 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.093  & 1.41 & 257.3 & 0.67 & 1.00 & \n & N\\ 
  & 6&   & 0.716  & 0.88 & 248.2 & 0.20 & 1.00 & \n & N\\ 
  & 10&   & 0.791  & 0.32 & 238.2 & \n & \n & \n & Y\\ 
  & 15&   & 0.033  & 2.95 & 249.6 & 1.54 & 1.00 & \n & Y\\ 
  & 0& 2000 Apr 7  & 0.915  & 0.05 & 62.9 & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.144  & 1.48 & 255.8 & 0.70 & 1.00 & \n & N\\ 
  & 6&   & 0.245  & 0.86 & 248.9 & 0.38 & 1.00 & \n & N\\ 
  & 10&   & 0.379  & 0.31 & 242.5 & \n & \n & \n & Y\\ 
  & 15&   & 0.020  & 2.97 & 252.5 & \n & \n & \n & Y\\ 
  & 0& 2000 Jun 27  & 0.918  & 0.02 & 80.1 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 1.64 & 253.4 & 0.79 & 1.00 & \n & N\\ 
  & 6&   & 0.129  & 0.87 & 249.3 & 0.42 & 1.00 & \n & N\\ 
  & 10&   & 0.145  & 0.30 & 249.1 & \n & \n & \n & Y\\ 
  & 15&   & 0.059  & 2.84 & 252.6 & 1.74 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 29  & 0.945  & 0.02 & 68.8 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 1.59 & 256.6 & 0.70 & 1.00 & \n & N\\ 
  & 6&   & 0.103  & 0.85 & 246.9 & 0.29 & 1.00 & \n & N\\ 
  & 10&   & 0.160  & 0.29 & 248.1 & 0.15 & 1.00 & \n & Y\\ 
  & 15&   & 0.057  & 3.08 & 248.7 & 1.56 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 25  & 1.082  & 0.01 & 108.6 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.071  & 1.53 & 260.8 & 1.10 & 1.00 & \n & N\\ 
  & 6&   & 0.065  & 0.88 & 243.8 & \n & \n & \n & N\\ 
  & 10&   & 0.141  & 0.32 & 255.7 & \n & \n & \n & Y\\ 
  & 15&   & 0.047  & 3.16 & 248.2 & 1.19 & 1.00 & \n & Y\\ 
  & 0& 2000 Oct 8  & 0.999  & 0.02 & 80.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.029  & 1.65 & 253.8 & 0.58 & 1.00 & \n & N\\ 
  & 6&   & 0.053  & 0.98 & 243.8 & 0.26 & 1.00 & \n & N\\ 
  & 10&   & 0.321  & 0.29 & 250.7 & \n & \n & \n & Y\\ 
  & 15&   & 0.044  & 2.98 & 248.0 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 2000 Oct 17  & 1.220  & 0.04 & 72.1 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.062  & 1.61 & 257.5 & 0.88 & 1.00 & \n & N\\ 
  & 6&   & 0.045  & 0.98 & 245.9 & 0.15 & 1.00 & \n & N\\ 
  & 10&   & 0.351  & 0.33 & 247.5 & 0.11 & 1.00 & \n & Y\\ 
  & 15&   & 0.042  & 3.16 & 250.1 & 1.04 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 1.735  & 0.04 & 56.8 & 0.15 & 0.53 & 64 & Y\\ 
  & 3&   & 0.010  & 1.92 & 252.0 & \n & \n & \n & N\\ 
  & 6&   & 0.087  & 0.93 & 244.5 & 0.66 & 1.00 & \n & N\\ 
  & 10&   & 0.569  & 0.34 & 248.3 & \n & \n & \n & Y\\ 
  & 15&   & 0.047  & 3.20 & 251.3 & 1.58 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 5  & 1.561  & 0.05 & 66.9 & 0.11 & 0.10 & 79 & Y\\ 
  & 6&   & 0.105  & 0.86 & 245.7 & 0.64 & 1.00 & \n & N\\ 
  & 10&   & 0.756  & 0.33 & 245.3 & \n & \n & \n & Y\\ 
  & 0& 2001 Jun 30  & 2.684  & 0.03 & 62.8 & 0.11 & 0.80 & 80 & Y\\ 
  & 6&   & 0.081  & 1.03 & 238.8 & 0.50 & 1.00 & \n & N\\ 
  & 10&   & 0.897  & 0.40 & 240.5 & 0.16 & 1.00 & \n & Y\\ 
  & 15&   & 0.046  & 3.28 & 252.0 & 1.33 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 5  & 2.426  & 0.03 & 55.1 & 0.09 & 0.10 & 63 & Y\\ 
  & 5&   & 0.507  & 0.61 & 236.0 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.078  & 0.97 & 244.2 & 0.25 & 1.00 & \n & N\\ 
  & 10&   & 0.416  & 0.35 & 242.9 & 0.08 & 1.00 & \n & Y\\ 
  & 15&   & 0.038  & 3.40 & 248.7 & 1.72 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 22  & 2.029  & 0.03 & 48.5 & \n & \n & \n & Y\\ 
  & 5&   & 0.519  & 0.70 & 236.7 & 0.17 & 1.00 & \n & Y\\ 
  & 6&   & 0.104  & 1.04 & 243.8 & \n & \n & \n & N\\ 
  & 10&   & 0.382  & 0.33 & 243.1 & 0.09 & 1.00 & \n & Y\\ 
  & 15&   & 0.036  & 3.60 & 251.0 & 1.68 & 1.00 & \n & Y\\ 
  & 0& 2001 Nov 2  & 2.000  & 0.03 & 63.2 & 0.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.590  & 0.74 & 236.9 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.069  & 1.06 & 245.8 & \n & \n & \n & N\\ 
  & 10&   & 0.361  & 0.36 & 244.2 & 0.17 & 1.00 & \n & Y\\ 
  & 15&   & 0.041  & 3.49 & 250.4 & 1.47 & 1.00 & \n & Y\\ 
  & 0& 2001 Nov 7  & 1.685  & 0.02 & 80.0 & 0.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.583  & 0.73 & 237.5 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.067  & 1.05 & 244.2 & \n & \n & \n & N\\ 
  & 10&   & 0.280  & 0.33 & 244.0 & \n & \n & \n & Y\\ 
  & 15&   & 0.034  & 3.59 & 250.4 & 1.56 & 1.00 & \n & Y\\ 
  & 0& 2002 Jan 7  & 2.068  & 0.02 & 40.8 & 0.09 & 1.00 & \n & Y\\ 
  & 5&   & 0.728  & 0.90 & 239.8 & 0.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.183  & 0.40 & 252.6 & \n & \n & \n & Y\\ 
  & 15&   & 0.045  & 3.38 & 253.1 & 1.88 & 1.00 & \n & Y\\ 
  & 0& 2002 May 1  & 1.727  & 0.02 & 346.9 & 0.11 & 0.52 & 306 & Y\\ 
  & 5&   & 0.765  & 1.02 & 240.5 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.174  & 1.15 & 248.6 & 0.23 & 1.00 & \n & N\\ 
  & 10&   & 0.156  & 0.43 & 241.6 & 0.21 & 1.00 & \n & Y\\ 
  & 15&   & 0.016  & 3.29 & 253.8 & 0.91 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 27  & 2.801  & 0.01 & 18.9 & 0.11 & 0.78 & 302 & Y\\ 
  & 5&   & 0.856  & 1.13 & 242.9 & 0.28 & 1.00 & \n & Y\\ 
  & 10&   & 0.131  & 0.40 & 245.5 & \n & \n & \n & Y\\ 
  & 14&   & 0.017  & 1.78 & 250.7 & \n & \n & \n & N\\ 
  & 15&   & 0.039  & 3.46 & 252.1 & 2.15 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 3  & 2.900  & 0.01 & 4.5 & 0.16 & 0.43 & 53 & Y\\ 
  & 5&   & 0.810  & 1.14 & 243.4 & 0.29 & 1.00 & \n & Y\\ 
  & 10&   & 0.140  & 0.46 & 243.7 & \n & \n & \n & Y\\ 
  & 14&   & 0.017  & 1.77 & 252.3 & \n & \n & \n & N\\ 
  & 15&   & 0.028  & 3.81 & 248.6 & 1.75 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 19  & 3.058  & 0.01 & 24.0 & 0.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.759  & 1.16 & 243.3 & 0.28 & 1.00 & \n & Y\\ 
  & 10&   & 0.181  & 0.38 & 239.3 & 0.20 & 1.00 & \n & Y\\ 
  & 14&   & 0.039  & 1.62 & 254.3 & 0.63 & 1.00 & \n & N\\ 
  & 0& 2002 Aug 30  & 2.834  & 0.01 & 67.0 & 0.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.519  & 1.21 & 243.7 & 0.33 & 1.00 & \n & Y\\ 
  & 10&   & 0.157  & 0.42 & 240.0 & 0.15 & 1.00 & \n & Y\\ 
  & 14&   & 0.022  & 1.87 & 246.9 & \n & \n & \n & N\\ 
  & 15&   & 0.023  & 3.65 & 248.5 & 1.35 & 1.00 & \n & Y\\ 
  & 0& 2002 Sep 20  & 3.240  & 0.01 & 57.7 & 0.08 & 0.34 & 76 & Y\\ 
  & 5&   & 0.518  & 1.24 & 243.7 & 0.35 & 1.00 & \n & Y\\ 
  & 10&   & 0.192  & 0.40 & 236.5 & 0.27 & 1.00 & \n & Y\\ 
  & 14&   & 0.028  & 1.86 & 244.7 & \n & \n & \n & N\\ 
  & 0& 2002 Oct 9  & 3.456  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.454  & 1.26 & 243.9 & 0.36 & 1.00 & \n & Y\\ 
  & 10&   & 0.160  & 0.46 & 236.3 & 0.18 & 1.00 & \n & Y\\ 
  & 14&   & 0.022  & 1.95 & 243.7 & \n & \n & \n & N\\ 
  & 15&   & 0.029  & 3.78 & 250.4 & 2.06 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 15  & 3.196  & 0.01 & 53.8 & 0.10 & 0.80 & 351 & Y\\ 
  & 2&   & 0.031  & 3.21 & 253.2 & 2.32 & 1.00 & \n & N\\ 
  & 5&   & 0.379  & 1.31 & 244.0 & 0.39 & 1.00 & \n & Y\\ 
  & 10&   & 0.207  & 0.47 & 234.1 & 0.33 & 1.00 & \n & Y\\ 
  & 14&   & 0.022  & 2.01 & 243.4 & \n & \n & \n & N\\ 
  & 0& 2003 Jan 13  & 1.935  & 0.01 & 40.5 & \n & \n & \n & Y\\ 
  & 5&   & 0.296  & 1.40 & 244.9 & 0.49 & 1.00 & \n & Y\\ 
  & 10&   & 0.243  & 0.49 & 236.7 & 0.45 & 1.00 & \n & Y\\ 
  & 15&   & 0.035  & 3.53 & 249.1 & 2.42 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 5  & 1.591  & 0.01 & 68.1 & 0.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.185  & 0.83 & 236.3 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.175  & 1.46 & 246.5 & 0.29 & 1.00 & \n & Y\\ 
  & 10&   & 0.106  & 0.37 & 240.3 & 0.11 & 1.00 & \n & Y\\ 
  & 14&   & 0.045  & 1.82 & 247.1 & 0.62 & 1.00 & \n & N\\ 
  & 15&   & 0.030  & 3.86 & 249.5 & 1.94 & 1.00 & \n & Y\\ 
  & 0& 2003 May 1  & 2.929  & \n & \n & 0.09 & 0.64 & 307 & Y\\ 
  & 2&   & 0.032  & 3.02 & 249.3 & 1.52 & 1.00 & \n & N\\ 
  & 4&   & 0.223  & 0.96 & 236.8 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.147  & 1.55 & 247.6 & 0.37 & 1.00 & \n & Y\\ 
  & 10&   & 0.075  & 0.41 & 240.2 & \n & \n & \n & Y\\ 
  & 0& 2003 May 26  & 2.208  & \n & \n & 0.09 & 0.96 & 347 & Y\\ 
  & 2&   & 0.039  & 2.97 & 246.4 & 1.98 & 1.00 & \n & N\\ 
  & 4&   & 0.231  & 0.97 & 237.6 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.130  & 1.57 & 248.0 & 0.39 & 1.00 & \n & Y\\ 
  & 10&   & 0.082  & 0.36 & 239.4 & \n & \n & \n & Y\\ 
  & 0& 2003 Aug 28  & 1.953  & 0.01 & 68.2 & 0.16 & 0.39 & 296 & Y\\ 
  & 2&   & 0.029  & 3.17 & 248.4 & 1.43 & 1.00 & \n & N\\ 
  & 4&   & 0.287  & 1.15 & 240.0 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.087  & 1.67 & 249.1 & 0.32 & 1.00 & \n & Y\\ 
  & 10&   & 0.120  & 0.32 & 234.5 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 3.573  & 0.03 & 55.8 & 0.06 & 0.37 & 85 & Y\\ 
  & 4&   & 0.157  & 1.69 & 245.6 & 0.84 & 1.00 & \n & Y\\ 
  & 9&   & 0.205  & 0.60 & 231.1 & 0.55 & 1.00 & \n & Y\\ 
  & 10&   & 0.701  & 0.27 & 238.3 & 0.09 & 1.00 & \n & Y\\ 
  & 15&   & 0.023  & 4.04 & 252.1 & 1.86 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 9  & 3.749  & 0.01 & 41.4 & 0.12 & 0.71 & 14 & Y\\ 
  & 2&   & 0.032  & 3.22 & 251.4 & 1.31 & 1.00 & \n & N\\ 
  & 4&   & 0.062  & 1.89 & 246.7 & 0.78 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 1.25 & 237.6 & 0.12 & 1.00 & \n & N\\ 
  & 9&   & 0.255  & 0.81 & 234.1 & 0.37 & 1.00 & \n & Y\\ 
  & 10&   & 0.223  & 0.35 & 225.6 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 2  & 3.564  & 0.01 & 40.6 & 0.12 & 0.54 & 20 & Y\\ 
  & 2&   & 0.034  & 3.27 & 251.0 & 1.27 & 1.00 & \n & N\\ 
  & 4&   & 0.053  & 1.95 & 246.6 & 0.77 & 1.00 & \n & Y\\ 
  & 8&   & 0.046  & 1.24 & 237.1 & \n & \n & \n & N\\ 
  & 9&   & 0.250  & 0.86 & 234.5 & 0.41 & 1.00 & \n & Y\\ 
  & 10&   & 0.169  & 0.39 & 227.1 & \n & \n & \n & Y\\ 
  & 0& 2004 Nov 5  & 2.679  & 0.02 & 30.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.019  & 3.69 & 251.2 & 1.20 & 1.00 & \n & N\\ 
  & 4&   & 0.044  & 2.13 & 243.2 & 0.91 & 1.00 & \n & Y\\ 
  & 9&   & 0.328  & 1.07 & 238.3 & 0.43 & 1.00 & \n & Y\\ 
  & 10&   & 0.243  & 0.34 & 220.2 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 2.195  & 0.01 & 35.7 & 0.15 & 0.44 & 6 & Y\\ 
  & 2&   & 0.034  & 3.36 & 249.9 & 1.27 & 1.00 & \n & N\\ 
  & 4&   & 0.026  & 2.19 & 251.0 & 0.78 & 1.00 & \n & Y\\ 
  & 8&   & 0.025  & 1.59 & 235.7 & 0.40 & 1.00 & \n & N\\ 
  & 9&   & 0.300  & 1.09 & 239.4 & 0.35 & 1.00 & \n & Y\\ 
  & 10&   & 0.146  & 0.46 & 221.7 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 14  & 2.188  & 0.01 & 41.5 & 0.15 & 0.47 & 2 & Y\\ 
  & 2&   & 0.053  & 3.29 & 251.7 & 1.45 & 1.00 & \n & N\\ 
  & 8&   & 0.050  & 1.77 & 237.2 & 0.55 & 1.00 & \n & N\\ 
  & 9&   & 0.201  & 1.18 & 239.5 & 0.42 & 1.00 & \n & Y\\ 
  & 10&   & 0.174  & 0.45 & 220.8 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 13  & 1.835  & 0.02 & 38.4 & 0.14 & 0.63 & 17 & Y\\ 
  & 2&   & 0.041  & 3.38 & 252.7 & 1.13 & 1.00 & \n & N\\ 
  & 8&   & 0.056  & 1.82 & 242.0 & 0.43 & 1.00 & \n & N\\ 
  & 9&   & 0.157  & 1.25 & 238.0 & 0.36 & 1.00 & \n & Y\\ 
  & 10&   & 0.198  & 0.43 & 224.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2005 May 14  & 1.843  & 0.01 & 56.4 & 0.12 & 0.49 & 355 & Y\\ 
  & 2&   & 0.056  & 3.18 & 251.8 & 1.48 & 1.00 & \n & N\\ 
  & 8&   & 0.064  & 1.88 & 239.1 & 0.34 & 1.00 & \n & N\\ 
  & 9&   & 0.145  & 1.25 & 237.5 & 0.39 & 1.00 & \n & Y\\ 
  & 10&   & 0.150  & 0.49 & 220.9 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2005 May 19  & 1.753  & 0.01 & 39.5 & 0.09 & 0.42 & 81 & Y\\ 
  & 2&   & 0.061  & 3.15 & 251.4 & 1.80 & 1.00 & \n & N\\ 
  & 8&   & 0.059  & 1.92 & 237.5 & 0.40 & 1.00 & \n & N\\ 
  & 9&   & 0.131  & 1.23 & 241.3 & 0.47 & 1.00 & \n & Y\\ 
  & 10&   & 0.156  & 0.51 & 221.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 May 21  & 1.945  & 0.01 & 57.8 & 0.13 & 0.46 & 314 & Y\\ 
  & 2&   & 0.060  & 3.31 & 251.6 & 1.61 & 1.00 & \n & N\\ 
  & 8&   & 0.094  & 1.82 & 239.6 & 0.59 & 1.00 & \n & N\\ 
  & 9&   & 0.114  & 1.18 & 240.5 & 0.41 & 1.00 & \n & Y\\ 
  & 10&   & 0.187  & 0.49 & 223.1 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 3  & 2.044  & 0.01 & 16.8 & 0.12 & 0.50 & 323 & Y\\ 
  & 2&   & 0.060  & 3.24 & 252.5 & 1.63 & 1.00 & \n & N\\ 
  & 8&   & 0.054  & 1.95 & 237.2 & 0.35 & 1.00 & \n & N\\ 
  & 9&   & 0.148  & 1.24 & 239.9 & 0.53 & 1.00 & \n & Y\\ 
  & 10&   & 0.144  & 0.52 & 221.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 14  & 2.969  & \n & \n & 0.13 & 0.39 & 324 & Y\\ 
  & 2&   & 0.067  & 3.18 & 251.7 & 1.64 & 1.00 & \n & N\\ 
  & 8&   & 0.052  & 1.94 & 238.4 & 0.54 & 1.00 & \n & N\\ 
  & 9&   & 0.137  & 1.23 & 238.2 & 0.63 & 1.00 & \n & Y\\ 
  & 10&   & 0.111  & 0.54 & 221.6 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2005 Aug 29  & 3.260  & \n & \n & 0.12 & 0.60 & 302 & Y\\ 
  & 2&   & 0.071  & 3.21 & 250.5 & 1.64 & 1.00 & \n & N\\ 
  & 8&   & 0.057  & 1.79 & 239.7 & 0.59 & 1.00 & \n & N\\ 
  & 9&   & 0.119  & 1.05 & 235.2 & 0.65 & 1.00 & \n & Y\\ 
  & 10&   & 0.085  & 0.56 & 222.1 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 14  & 3.320  & \n & \n & 0.09 & 0.58 & 47 & Y\\ 
  & 2&   & 0.073  & 3.18 & 251.5 & 1.51 & 1.00 & \n & N\\ 
  & 8&   & 0.045  & 1.78 & 241.6 & 0.67 & 1.00 & \n & N\\ 
  & 9&   & 0.129  & 1.08 & 233.0 & 0.53 & 1.00 & \n & Y\\ 
  & 10&   & 0.095  & 0.37 & 227.7 & \n & \n & \n & Y\\ 
  & 0& 2006 Apr 28  & 4.635  & 0.01 & 192.6 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.072  & 3.47 & 248.6 & 1.45 & 1.00 & \n & N\\ 
  & 8&   & 0.037  & 1.58 & 242.6 & 0.63 & 1.00 & \n & N\\ 
  & 9&   & 0.044  & 1.06 & 235.0 & \n & \n & \n & Y\\ 
  & 10&   & 0.165  & 0.48 & 221.7 & \n & \n & \n & Y\\ 
  & 0& 2006 May 12  & 3.882  & 0.02 & 31.7 & 0.09 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.077  & 3.52 & 249.5 & 1.70 & 1.00 & \n & \n\\ 
  & 10\tablenotemark{a}&   & 0.576  & 0.34 & 220.9 & 0.17 & 1.00 & \n & \n\\ 
  & 13\tablenotemark{a}&   & 0.093  & 1.35 & 238.5 & 0.61 & 1.00 & \n & \n\\ 
  & 0& 2006 Sep 21  & 2.628  & 0.01 & 53.1 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.076  & 3.57 & 246.5 & 1.35 & 1.00 & \n & N\\ 
  & 10&   & 0.305  & 0.44 & 226.2 & \n & \n & \n & Y\\ 
  & 11&   & 0.062  & 1.13 & 239.0 & 0.94 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 6  & 2.440  & 0.02 & 58.8 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.077  & 3.63 & 246.9 & 1.30 & 1.00 & \n & N\\ 
  & 10&   & 0.390  & 0.27 & 244.3 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.043  & 1.09 & 238.3 & 0.60 & 1.00 & \n & Y\\ 
  & 12&   & 0.191  & 0.68 & 223.1 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2007 Jan 6  & 2.335  & 0.01 & 69.4 & 0.11 & 0.80 & 26 & Y\\ 
  & 2&   & 0.058  & 3.59 & 245.6 & 1.04 & 1.00 & \n & N\\ 
  & 10&   & 0.306  & 0.55 & 228.9 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.034  & 1.02 & 235.0 & \n & \n & \n & Y\\ 
  & 0& 2007 Mar 2  & 1.770  & 0.01 & 63.7 & 0.08 & 0.60 & 22 & Y\\ 
  & 2&   & 0.067  & 3.74 & 247.8 & 1.57 & 1.00 & \n & N\\ 
  & 10&   & 0.154  & 0.34 & 246.4 & 0.12 & 1.00 & \n & Y\\ 
  & 11&   & 0.018  & 1.24 & 248.1 & \n & \n & \n & Y\\ 
  & 12&   & 0.244  & 0.77 & 225.3 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 9  & 1.163  & 0.04 & 46.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.063  & 3.74 & 248.4 & 1.43 & 1.00 & \n & N\\ 
  & 10&   & 0.285  & 0.26 & 231.6 & \n & \n & \n & Y\\ 
  & 11&   & 0.053  & 1.13 & 238.7 & \n & \n & \n & Y\\ 
  & 12&   & 0.233  & 0.76 & 227.0 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 18  & 1.160  & 0.04 & 49.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.069  & 3.79 & 248.1 & 1.47 & 1.00 & \n & N\\ 
  & 10&   & 0.292  & 0.26 & 232.3 & 0.18 & 1.00 & \n & Y\\ 
  & 11&   & 0.030  & 1.22 & 240.4 & \n & \n & \n & Y\\ 
  & 12&   & 0.260  & 0.79 & 227.6 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2007 May 1  & 1.142  & 0.03 & 45.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.070  & 3.89 & 247.8 & 1.61 & 1.00 & \n & N\\ 
  & 10&   & 0.278  & 0.26 & 231.4 & 0.18 & 1.00 & \n & Y\\ 
  & 11&   & 0.037  & 1.16 & 244.4 & \n & \n & \n & Y\\ 
  & 12&   & 0.273  & 0.80 & 227.8 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 1.116  & 0.04 & 40.8 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.062  & 3.83 & 248.4 & 1.59 & 1.00 & \n & N\\ 
  & 10&   & 0.270  & 0.26 & 230.7 & 0.24 & 1.00 & \n & Y\\ 
  & 11&   & 0.030  & 1.28 & 236.9 & \n & \n & \n & Y\\ 
  & 12&   & 0.267  & 0.84 & 229.3 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 24  & 1.080  & 0.05 & 38.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.050  & 3.76 & 248.1 & 1.30 & 1.00 & \n & N\\ 
  & 10&   & 0.306  & 0.26 & 227.2 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.057  & 1.22 & 237.1 & \n & \n & \n & Y\\ 
  & 12&   & 0.219  & 0.84 & 227.8 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 1.556  & 0.03 & 40.8 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.056  & 4.01 & 249.8 & 1.74 & 1.00 & \n & N\\ 
  & 10&   & 0.269  & 0.36 & 230.2 & 0.19 & 1.00 & \n & Y\\ 
  & 11&   & 0.028  & 1.38 & 236.5 & \n & \n & \n & Y\\ 
  & 12&   & 0.218  & 1.02 & 233.7 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2008 Jan 12  & 2.422  & 0.01 & 44.4 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 4.18 & 248.5 & 2.78 & 1.00 & \n & N\\ 
  & 10&   & 0.154  & 0.45 & 233.4 & 0.17 & 1.00 & \n & Y\\ 
  & 11&   & 0.027  & 1.65 & 232.6 & \n & \n & \n & Y\\ 
  & 12&   & 0.178  & 1.09 & 237.9 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 2.731  & 0.01 & 182.0 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 4.55 & 249.2 & 2.99 & 1.00 & \n & N\\ 
  & 10&   & 0.162  & 0.43 & 225.6 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.055  & 1.70 & 238.6 & 0.51 & 1.00 & \n & Y\\ 
  & 20&   & 0.121  & 0.95 & 239.3 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 5  & 3.009  & 0.01 & 12.7 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 5.50 & 248.8 & 3.07 & 1.00 & \n & N\\ 
  & 10&   & 0.168  & 0.45 & 217.8 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 0.036  & 1.90 & 236.9 & 0.48 & 1.00 & \n & Y\\ 
  & 20&   & 0.143  & 0.96 & 239.8 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 2.970  & 0.01 & 200.5 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 4.67 & 248.7 & 3.35 & 1.00 & \n & N\\ 
  & 10&   & 0.173  & 0.44 & 219.5 & 0.18 & 1.00 & \n & Y\\ 
  & 11&   & 0.037  & 1.76 & 238.2 & 0.58 & 1.00 & \n & Y\\ 
  & 20&   & 0.130  & 0.91 & 238.4 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 2.913  & 0.01 & 40.1 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.041  & 4.85 & 249.5 & 3.35 & 1.00 & \n & N\\ 
  & 10&   & 0.179  & 0.42 & 218.6 & 0.17 & 1.00 & \n & Y\\ 
  & 11&   & 0.035  & 1.80 & 237.7 & 0.58 & 1.00 & \n & Y\\ 
  & 20&   & 0.143  & 0.92 & 237.1 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2008 Sep 12  & 2.764  & 0.03 & 192.1 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 4.93 & 247.1 & 3.33 & 1.00 & \n & N\\ 
  & 10&   & 0.209  & 0.48 & 220.4 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.048  & 1.57 & 241.9 & 0.95 & 1.00 & \n & Y\\ 
  & 20&   & 0.074  & 0.96 & 238.2 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 19  & 2.480  & 0.03 & 178.8 & 0.14 & 0.52 & 351 & Y\\ 
  & 2&   & 0.020  & 6.08 & 251.4 & 2.44 & 1.00 & \n & N\\ 
  & 10&   & 0.148  & 0.39 & 228.1 & \n & \n & \n & Y\\ 
  & 11&   & 0.023  & 1.68 & 241.9 & 0.58 & 1.00 & \n & Y\\ 
  & 16&   & 0.017  & 3.18 & 242.9 & 1.32 & 1.00 & \n & N\\ 
  & 20&   & 0.156  & 0.81 & 236.3 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 17  & 3.320  & \n & \n & 0.13 & 0.24 & 5 & Y\\ 
  & 10&   & 0.163  & 0.51 & 217.7 & 0.20 & 1.00 & \n & Y\\ 
  & 16\tablenotemark{a}&   & 0.032  & 4.14 & 242.5 & 2.28 & 1.00 & \n & \n\\ 
  & 20&   & 0.133  & 0.91 & 240.9 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 2  & 3.738  & 0.19 & 222.5 & 0.19 & 0.31 & 347 & Y\\ 
  & 2&   & 0.019  & 6.37 & 250.0 & 2.78 & 1.00 & \n & N\\ 
  & 10&   & 0.229  & 0.45 & 217.0 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.014  & 1.77 & 237.7 & 0.39 & 1.00 & \n & Y\\ 
  & 16&   & 0.020  & 3.36 & 244.2 & 1.39 & 1.00 & \n & N\\ 
  & 20&   & 0.132  & 0.88 & 232.5 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 5  & 3.881  & 0.07 & 187.5 & 0.20 & 0.30 & 353 & Y\\ 
  & 2&   & 0.024  & 6.13 & 246.3 & 3.24 & 1.00 & \n & N\\ 
  & 10&   & 0.157  & 0.48 & 217.6 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 0.023  & 1.69 & 240.7 & 0.81 & 1.00 & \n & Y\\ 
  & 16&   & 0.012  & 3.33 & 243.2 & 0.73 & 1.00 & \n & N\\ 
  & 20&   & 0.160  & 0.84 & 232.3 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 13  & 3.906  & \n & \n & 0.09 & 0.56 & 348 & Y\\ 
  & 10&   & 0.232  & 0.58 & 218.8 & 0.32 & 1.00 & \n & Y\\ 
  & 16\tablenotemark{a}&   & 0.024  & 3.82 & 239.8 & 1.11 & 1.00 & \n & \n\\ 
  & 20&   & 0.061  & 0.96 & 239.2 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2009 Mar 25  & 4.430  & \n & \n & 0.14 & 0.37 & 345 & Y\\ 
  & 10&   & 0.185  & 0.49 & 212.5 & 0.35 & 1.00 & \n & Y\\ 
  & 16&   & 0.033  & 3.49 & 240.0 & 1.69 & 1.00 & \n & N\\ 
  & 20&   & 0.177  & 0.84 & 230.1 & 0.52 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 4.288  & 0.03 & 189.0 & 0.17 & 0.38 & 349 & Y\\ 
  & 16&   & 0.015  & 3.24 & 236.8 & \n & \n & \n & N\\ 
  & 21&   & 0.342  & 0.75 & 224.5 & 0.56 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 5.823  & 0.02 & 182.4 & 0.17 & 0.31 & 344 & Y\\ 
  & 16&   & 0.015  & 3.27 & 235.9 & \n & \n & \n & N\\ 
  & 21&   & 0.355  & 0.87 & 224.7 & 0.56 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 25  & 6.614  & 0.03 & 178.1 & 0.14 & 0.35 & 344 & Y\\ 
  & 16\tablenotemark{a}&   & 0.019  & 2.87 & 240.8 & \n & \n & \n & \n\\ 
  & 21\tablenotemark{a}&   & 0.350  & 0.98 & 224.0 & 0.55 & 1.00 & \n & \n\\ 
  & 0& 2010 May 24  & 1.941  & 0.12 & 150.0 & 0.05 & 1.00 & \n & Y\\ 
  & 16&   & 0.017  & 3.34 & 244.7 & 0.81 & 1.00 & \n & N\\ 
  & 17&   & 0.156  & 0.33 & 251.8 & \n & \n & \n & N\\ 
  & 18&   & 2.262  & 0.18 & 316.5 & 0.11 & 1.00 & \n & N\\ 
  & 21&   & 0.344  & 1.12 & 226.8 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 9  & 1.744  & 0.19 & 155.2 & 0.11 & 1.00 & \n & Y\\ 
  & 16&   & 0.011  & 3.63 & 244.4 & 0.41 & 1.00 & \n & N\\ 
  & 17&   & 0.263  & 0.31 & 267.7 & \n & \n & \n & N\\ 
  & 18&   & 2.588  & 0.19 & 319.3 & 0.06 & 1.00 & \n & N\\ 
  & 21&   & 0.346  & 1.14 & 225.3 & 0.53 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 28  & 1.337  & 0.16 & 146.5 & 0.09 & 1.00 & \n & Y\\ 
  & 16&   & 0.013  & 3.56 & 248.2 & 0.46 & 1.00 & \n & N\\ 
  & 17&   & 0.100  & 0.42 & 259.0 & \n & \n & \n & N\\ 
  & 18&   & 1.552  & 0.25 & 308.0 & 0.18 & 1.00 & \n & N\\ 
  & 21&   & 0.335  & 1.16 & 228.0 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 18  & 1.922  & 0.10 & 130.4 & \n & \n & \n & Y\\ 
  & 17&   & 0.194  & 0.41 & 278.3 & \n & \n & \n & N\\ 
  & 18&   & 2.729  & 0.17 & 310.8 & 0.09 & 1.00 & \n & N\\ 
  & 21&   & 0.326  & 1.18 & 228.2 & 0.53 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 2.671  & 0.10 & 141.0 & 0.07 & 1.00 & \n & Y\\ 
  & 16&   & 0.023  & 3.46 & 239.4 & 1.85 & 1.00 & \n & N\\ 
  & 17&   & 1.303  & 0.39 & 274.7 & 0.18 & 1.00 & \n & N\\ 
  & 18&   & 2.538  & 0.17 & 315.1 & 0.03 & 1.00 & \n & N\\ 
  & 19&   & 0.038  & 1.41 & 257.1 & 0.37 & 1.00 & \n & N\\ 
  & 21&   & 0.277  & 1.21 & 225.1 & 0.49 & 1.00 & \n & N\\ 
0859$-$140  & 0& 1995 Jul 28  & 1.230  & 0.01 & 318.1 & 0.30 & 0.18 & 326 & Y\\ 
  & 1&   & 0.011  & 6.96 & 154.4 & 1.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 3.19 & 155.5 & 0.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.177  & 1.31 & 157.7 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.986  & 0.03 & 226.5 & 0.33 & 0.28 & 322 & Y\\ 
  & 1&   & 0.017  & 7.16 & 158.9 & 0.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.105  & 3.23 & 154.7 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.153  & 1.27 & 157.2 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 0.716  & 0.01 & 304.9 & 0.53 & 0.20 & 324 & Y\\ 
  & 1&   & 0.024  & 7.28 & 157.7 & 1.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.116  & 3.29 & 154.5 & 0.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.131  & 1.32 & 159.0 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 0.751  & 0.04 & 324.9 & 0.92 & 0.18 & 329 & Y\\ 
  & 1&   & 0.023  & 7.48 & 159.4 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 3.35 & 156.2 & 0.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.070  & 1.50 & 162.0 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2006 Feb 12  & 0.654  & 0.04 & 318.1 & 0.77 & 0.31 & 332 & Y\\ 
  & 2&   & 0.104  & 3.96 & 157.3 & 0.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.076  & 1.51 & 161.5 & \n & \n & \n & Y\\ 
  & 4&   & 0.121  & 0.99 & 144.2 & \n & \n & \n & N\\ 
  & 0& 2008 Sep 12  & 0.466  & 0.09 & 193.6 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 8.25 & 158.2 & 1.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 4.16 & 156.9 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.087  & 1.72 & 159.4 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.274  & 1.01 & 148.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.172  & 0.21 & 319.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.025  & 8.34 & 155.6 & 1.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.071  & 4.42 & 156.6 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.146  & 1.63 & 156.3 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.095  & 1.12 & 140.3 & 0.17 & 1.00 & \n & N\\ 
  & 5&   & 0.211  & 0.35 & 142.8 & 0.13 & 1.00 & \n & N\\ 
0906+015  & 0& 1997 Aug 18  & 0.883  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 2.47 & 46.0 & 0.28 & 1.00 & \n & N\\ 
  & 2&   & 0.061  & 0.90 & 36.6 & 0.42 & 1.00 & \n & N\\ 
  & 0& 1999 May 21  & 1.227  & 0.15 & 225.3 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 1.78 & 34.8 & \n & \n & \n & N\\ 
  & 3&   & 0.956  & 0.32 & 45.6 & \n & \n & \n & N\\ 
  & 0& 2001 Jan 21  & 2.216  & \n & \n & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 1.53 & 38.8 & 0.29 & 1.00 & \n & N\\ 
  & 3&   & 0.513  & 0.57 & 45.2 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2002 May 29  & 1.618  & 0.04 & 255.5 & 0.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.270  & 0.98 & 46.4 & 0.20 & 1.00 & \n & N\\ 
  & 4&   & 0.610  & 0.43 & 49.1 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.439  & 0.06 & 213.7 & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.276  & 0.94 & 46.6 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.689  & 0.28 & 39.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 1.851  & 0.03 & 225.5 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.170  & 1.29 & 43.6 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.228  & 0.84 & 43.6 & \n & \n & \n & Y\\ 
  & 6&   & 0.396  & 0.43 & 37.4 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2005 May 13  & 2.167  & 0.01 & 240.1 & 0.23 & 0.28 & 52 & Y\\ 
  & 4&   & 0.037  & 1.59 & 43.2 & 0.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.160  & 1.09 & 43.8 & 0.12 & 1.00 & \n & Y\\ 
  & 6&   & 0.248  & 0.66 & 36.7 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2005 Oct 29  & 0.773  & 0.19 & 226.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.063  & 1.68 & 42.2 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.175  & 1.24 & 44.3 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.139  & 0.69 & 40.3 & 0.06 & 1.00 & \n & N\\ 
  & 7&   & 1.336  & 0.27 & 47.4 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 0.396  & 0.49 & 224.5 & 0.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.042  & 2.00 & 42.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.123  & 1.44 & 44.0 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.157  & 0.89 & 41.5 & 0.18 & 1.00 & \n & N\\ 
  & 7&   & 1.120  & 0.50 & 46.2 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.527  & 0.69 & 225.0 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.151  & 1.80 & 43.4 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.391  & 0.83 & 43.5 & 0.15 & 1.00 & \n & N\\ 
  & 7&   & 0.571  & 0.63 & 45.7 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.496  & 0.10 & 225.5 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.135  & 1.93 & 41.9 & 0.54 & 1.00 & \n & Y\\ 
  & 7&   & 0.675  & 0.79 & 42.8 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 0.633  & \n & \n & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.091  & 1.99 & 40.3 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.402  & 0.81 & 43.8 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.967  & 0.01 & 212.2 & 0.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.074  & 2.26 & 42.2 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.320  & 1.18 & 44.9 & 0.43 & 1.00 & \n & Y\\ 
  & 8&   & 0.073  & 0.54 & 40.6 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 0.680  & 0.06 & 218.8 & 0.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.060  & 2.43 & 42.2 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.210  & 1.47 & 44.5 & 0.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.132  & 1.07 & 45.1 & 0.41 & 1.00 & \n & N\\ 
  & 10&   & 0.255  & 0.24 & 34.7 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 0.730  & 0.10 & 215.8 & 0.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 2.64 & 42.1 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.185  & 1.73 & 44.1 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.139  & 1.26 & 45.0 & 0.44 & 1.00 & \n & N\\ 
  & 10&   & 0.440  & 0.33 & 34.9 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 26  & 0.407  & 0.18 & 218.4 & 0.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.030  & 2.73 & 42.3 & 0.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.168  & 1.89 & 44.4 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.072  & 1.22 & 41.3 & 0.49 & 1.00 & \n & N\\ 
  & 10&   & 0.405  & 0.43 & 36.0 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 0.626  & 0.08 & 209.2 & 0.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.024  & 2.97 & 41.9 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.152  & 2.06 & 45.1 & 0.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 1.50 & 44.9 & \n & \n & \n & N\\ 
  & 9&   & 0.094  & 0.83 & 38.8 & 0.25 & 1.00 & \n & N\\ 
  & 10&   & 0.267  & 0.51 & 40.6 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 0.849  & 0.06 & 199.5 & 0.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 3.04 & 42.1 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.126  & 2.16 & 45.1 & 0.45 & 1.00 & \n & Y\\ 
  & 8&   & 0.055  & 1.64 & 43.5 & 0.49 & 1.00 & \n & N\\ 
  & 9&   & 0.122  & 0.80 & 40.3 & 0.24 & 1.00 & \n & N\\ 
  & 10&   & 0.235  & 0.52 & 41.6 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 1.646  & 0.02 & 198.1 & 0.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 3.18 & 41.7 & 0.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.133  & 2.21 & 44.8 & 0.54 & 1.00 & \n & Y\\ 
  & 8&   & 0.039  & 1.44 & 42.4 & 0.57 & 1.00 & \n & N\\ 
  & 9&   & 0.197  & 0.74 & 40.4 & 0.18 & 1.00 & \n & N\\ 
  & 10&   & 0.120  & 0.41 & 41.2 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 1.908  & 0.03 & 332.9 & 0.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 3.11 & 42.4 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.121  & 2.29 & 44.8 & 0.55 & 1.00 & \n & Y\\ 
  & 8&   & 0.050  & 1.30 & 42.4 & 0.64 & 1.00 & \n & N\\ 
  & 9&   & 0.224  & 0.80 & 37.9 & 0.16 & 1.00 & \n & N\\ 
  & 10&   & 0.251  & 0.26 & 40.8 & \n & \n & \n & N\\ 
0917+449  & 0& 1995 Jan 20  & 1.064  & 0.02 & 352.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.206  & 1.43 & 176.8 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.194  & 0.61 & 171.1 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 7  & 0.989  & 0.03 & 358.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.216  & 1.42 & 177.0 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.216  & 0.57 & 168.3 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.952  & 0.02 & 357.7 & 0.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.193  & 1.49 & 178.3 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.224  & 0.76 & 176.4 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 0.846  & 0.01 & 359.4 & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.184  & 1.50 & 178.6 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.212  & 0.79 & 175.1 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 0.741  & 0.02 & 359.2 & 0.10 & 0.31 & 346 & Y\\ 
  & 1&   & 0.011  & 6.39 & 195.1 & 1.94 & 1.00 & \n & N\\ 
  & 3&   & 0.207  & 1.47 & 179.3 & 0.52 & 1.00 & \n & Y\\ 
  & 4&   & 0.218  & 0.88 & 178.3 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.838  & 0.02 & 4.1 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 6.48 & 195.9 & 2.79 & 1.00 & \n & N\\ 
  & 3&   & 0.198  & 1.53 & 179.6 & 0.52 & 1.00 & \n & Y\\ 
  & 4&   & 0.214  & 0.92 & 177.6 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 0.893  & 0.01 & 351.8 & 0.11 & 0.77 & 19 & Y\\ 
  & 1&   & 0.010  & 5.58 & 192.0 & 2.01 & 1.00 & \n & N\\ 
  & 3&   & 0.267  & 1.45 & 178.9 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.074  & 0.79 & 168.7 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 29  & 1.002  & \n & \n & 0.11 & 0.63 & 8 & Y\\ 
  & 1&   & 0.009  & 5.74 & 193.8 & 1.61 & 1.00 & \n & N\\ 
  & 3&   & 0.312  & 1.46 & 178.6 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 0.78 & 161.3 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 0.821  & 0.01 & 345.3 & 0.09 & 0.67 & 358 & Y\\ 
  & 3&   & 0.278  & 1.49 & 178.6 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 0.99 & 165.9 & \n & \n & \n & Y\\ 
  & 0& 2001 Mar 23  & 0.815  & 0.01 & 8.9 & 0.13 & 0.62 & 356 & Y\\ 
  & 3&   & 0.299  & 1.48 & 178.2 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 1.764  & 0.02 & 180.2 & 0.09 & 0.81 & 80 & Y\\ 
  & 2&   & 0.071  & 2.34 & 172.5 & 0.64 & 1.00 & \n & N\\ 
  & 3&   & 0.100  & 1.76 & 179.0 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.061  & 0.92 & 171.4 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.069  & 0.38 & 195.0 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 1.833  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.063  & 2.42 & 173.0 & 0.64 & 1.00 & \n & N\\ 
  & 3&   & 0.103  & 1.72 & 177.5 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 0.90 & 172.3 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.048  & 0.34 & 205.9 & \n & \n & \n & N\\ 
  & 0& 2009 Dec 17  & 1.710  & 0.01 & 63.3 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 2.44 & 173.4 & 0.67 & 1.00 & \n & N\\ 
  & 3&   & 0.098  & 1.61 & 177.4 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 0.88 & 175.4 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.108  & 0.19 & 234.7 & \n & \n & \n & N\\ 
  & 0& 2010 Aug 27  & 1.562  & 0.01 & 138.4 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 2.70 & 177.1 & 0.65 & 1.00 & \n & N\\ 
  & 3&   & 0.093  & 1.81 & 177.2 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.095  & 0.97 & 176.3 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.349  & 0.16 & 237.9 & 0.10 & 1.00 & \n & N\\ 
  & 6&   & 0.015  & 2.32 & 169.2 & 0.23 & 1.00 & \n & N\\ 
0917+624  & 0& 1995 Jan 20  & 0.487  & 0.17 & 130.1 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 6.22 & 339.8 & 1.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 1.51 & 345.8 & 0.59 & 1.00 & \n & Y\\ 
  & 13&   & 0.034  & 0.85 & 333.1 & \n & \n & \n & N\\ 
  & 14&   & 0.764  & 0.26 & 308.7 & 0.14 & 1.00 & \n & N\\ 
  & 0& 1995 Nov 1  & 0.413  & 0.20 & 126.7 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.060  & 6.00 & 339.7 & 1.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 1.44 & 348.8 & 0.43 & 1.00 & \n & Y\\ 
  & 13&   & 0.030  & 0.90 & 329.2 & 0.14 & 1.00 & \n & N\\ 
  & 14&   & 0.239  & 0.43 & 321.6 & 0.27 & 1.00 & \n & N\\ 
  & 15&   & 0.504  & 0.28 & 299.7 & 0.12 & 1.00 & \n & N\\ 
  & 0& 1997 Jun 1  & 0.314  & 0.18 & 125.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.052  & 6.04 & 339.5 & 1.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 1.80 & 349.2 & 0.60 & 1.00 & \n & Y\\ 
  & 12&   & 0.004  & 3.25 & 344.2 & 0.81 & 1.00 & \n & N\\ 
  & 13&   & 0.032  & 1.11 & 333.4 & 0.31 & 1.00 & \n & N\\ 
  & 14&   & 0.116  & 0.70 & 325.1 & 0.34 & 1.00 & \n & N\\ 
  & 15&   & 0.144  & 0.45 & 303.7 & \n & \n & \n & N\\ 
  & 16&   & 0.406  & 0.21 & 302.6 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2000 Oct 8  & 0.291  & 0.22 & 123.8 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 5.95 & 338.2 & 1.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 1.65 & 340.9 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.062  & 0.95 & 329.9 & 0.46 & 1.00 & \n & N\\ 
  & 5&   & 0.173  & 0.62 & 311.3 & 0.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.421  & 0.34 & 296.6 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2000 Oct 17  & 0.362  & 0.21 & 122.7 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 8.22 & 341.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.040  & 6.13 & 339.1 & 1.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 1.83 & 346.9 & 1.01 & 1.00 & \n & Y\\ 
  & 4&   & 0.046  & 1.12 & 334.4 & 0.52 & 1.00 & \n & N\\ 
  & 5&   & 0.249  & 0.60 & 313.0 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.400  & 0.33 & 295.2 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 24  & 0.337  & 0.23 & 121.7 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 8.29 & 342.7 & 1.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 6.05 & 338.1 & 1.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 1.67 & 341.3 & 0.88 & 1.00 & \n & Y\\ 
  & 4&   & 0.041  & 1.02 & 327.1 & 0.34 & 1.00 & \n & N\\ 
  & 5&   & 0.190  & 0.62 & 311.2 & 0.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.288  & 0.37 & 294.8 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 15  & 0.558  & 0.05 & 128.5 & 0.44 & 0.22 & 298 & Y\\ 
  & 1&   & 0.019  & 7.74 & 338.8 & 3.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 5.81 & 339.9 & 1.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 2.41 & 350.9 & 1.00 & 1.00 & \n & Y\\ 
  & 4&   & 0.040  & 1.19 & 340.2 & 0.73 & 1.00 & \n & N\\ 
  & 5&   & 0.088  & 0.67 & 330.1 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.129  & 0.47 & 304.6 & \n & \n & \n & Y\\ 
  & 0& 2002 Jul 13  & 0.400  & 0.01 & 107.2 & 0.30 & 0.34 & 306 & Y\\ 
  & 2&   & 0.032  & 6.04 & 339.7 & 1.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 2.58 & 348.8 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 1.50 & 336.8 & 0.61 & 1.00 & \n & N\\ 
  & 5&   & 0.073  & 0.85 & 333.1 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.124  & 0.61 & 309.6 & 0.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.189  & 0.40 & 293.8 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2003 Apr 1  & 0.352  & 0.03 & 282.6 & 0.36 & 0.16 & 299 & Y\\ 
  & 2&   & 0.034  & 6.17 & 339.5 & 2.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 2.68 & 350.8 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.039  & 1.31 & 339.2 & 0.82 & 1.00 & \n & N\\ 
  & 5&   & 0.050  & 0.91 & 333.8 & 0.24 & 1.00 & \n & Y\\ 
  & 6&   & 0.223  & 0.53 & 303.7 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.379  & 0.09 & 123.4 & 0.38 & 0.33 & 303 & Y\\ 
  & 2&   & 0.040  & 6.14 & 338.7 & 2.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.030  & 1.63 & 344.9 & 1.01 & 1.00 & \n & N\\ 
  & 5&   & 0.067  & 0.90 & 332.4 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.149  & 0.57 & 302.5 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 0.366  & 0.08 & 131.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 8.98 & 340.5 & 2.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 5.95 & 336.9 & 1.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 3.18 & 345.3 & 0.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 1.86 & 338.5 & 0.84 & 1.00 & \n & N\\ 
  & 5&   & 0.033  & 1.16 & 330.3 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.051  & 0.76 & 306.6 & 0.22 & 1.00 & \n & Y\\ 
  & 7&   & 0.292  & 0.16 & 309.7 & \n & \n & \n & N\\ 
  & 0& 2005 Jun 15  & 0.779  & \n & \n & 0.15 & 0.50 & 308 & Y\\ 
  & 1&   & 0.021  & 7.95 & 341.8 & 3.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 5.92 & 338.5 & 0.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 3.02 & 347.3 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.023  & 1.68 & 338.9 & 0.93 & 1.00 & \n & N\\ 
  & 5&   & 0.020  & 1.13 & 332.6 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 0.79 & 309.6 & 0.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.028  & 0.45 & 305.5 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 19  & 0.900  & 0.01 & 119.1 & 0.18 & 0.43 & 306 & Y\\ 
  & 1&   & 0.025  & 7.96 & 340.9 & 4.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 5.98 & 337.5 & 0.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 2.99 & 347.8 & 0.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 1.88 & 341.4 & 0.93 & 1.00 & \n & N\\ 
  & 5&   & 0.024  & 1.15 & 332.5 & 0.55 & 1.00 & \n & Y\\ 
  & 6&   & 0.036  & 0.65 & 309.5 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 0.484  & 0.09 & 136.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.005  & 5.97 & 336.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.013  & 3.36 & 345.7 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.020  & 1.34 & 331.3 & 0.67 & 1.00 & \n & Y\\ 
  & 6&   & 0.022  & 0.57 & 311.5 & \n & \n & \n & Y\\ 
  & 7&   & 0.469  & 0.21 & 310.6 & 0.13 & 1.00 & \n & N\\ 
  & 9&   & 0.006  & 2.22 & 352.2 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 3  & 0.574  & 0.13 & 129.0 & 0.21 & 0.31 & 311 & Y\\ 
  & 1&   & 0.019  & 8.74 & 340.9 & 3.73 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 5.96 & 337.9 & 0.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 3.20 & 347.1 & 0.94 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 1.72 & 341.3 & 0.74 & 1.00 & \n & N\\ 
  & 7&   & 0.355  & 0.35 & 307.7 & 0.14 & 1.00 & \n & N\\ 
  & 8&   & 0.055  & 0.57 & 311.8 & \n & \n & \n & N\\ 
  & 0& 2007 Sep 6  & 0.527  & 0.15 & 128.0 & 0.28 & 0.18 & 320 & Y\\ 
  & 1&   & 0.026  & 8.47 & 339.1 & 4.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 5.80 & 339.0 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 3.33 & 346.4 & 0.88 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 2.04 & 341.3 & 0.72 & 1.00 & \n & N\\ 
  & 7&   & 0.300  & 0.46 & 310.5 & 0.17 & 1.00 & \n & N\\ 
  & 8&   & 0.101  & 0.28 & 293.2 & \n & \n & \n & N\\ 
  & 0& 2008 May 1  & 0.686  & 0.10 & 133.0 & 0.15 & 0.26 & 317 & Y\\ 
  & 1&   & 0.022  & 8.66 & 341.4 & 4.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 5.92 & 336.8 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 3.69 & 344.1 & 1.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 2.07 & 340.6 & 1.16 & 1.00 & \n & N\\ 
  & 7&   & 0.118  & 0.69 & 305.0 & \n & \n & \n & N\\ 
  & 11&   & 0.458  & 0.48 & 312.6 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.686  & 0.13 & 135.8 & 0.14 & 0.31 & 318 & Y\\ 
  & 1&   & 0.022  & 8.82 & 340.6 & 4.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 5.89 & 337.9 & 0.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 3.43 & 345.4 & 1.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 1.99 & 343.2 & 0.94 & 1.00 & \n & N\\ 
  & 10&   & 0.307  & 0.44 & 316.0 & 0.18 & 1.00 & \n & Y\\ 
  & 11&   & 0.330  & 0.64 & 307.8 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.718  & 0.07 & 134.6 & 0.14 & 0.31 & 310 & Y\\ 
  & 1&   & 0.015  & 9.52 & 341.1 & 3.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 5.99 & 338.7 & 1.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 3.43 & 345.2 & 1.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.005  & 2.00 & 341.3 & 0.68 & 1.00 & \n & N\\ 
  & 10&   & 0.184  & 0.39 & 316.6 & 0.23 & 1.00 & \n & Y\\ 
  & 11&   & 0.457  & 0.72 & 310.1 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.605  & 0.05 & 132.6 & 0.12 & 0.08 & 320 & Y\\ 
  & 1&   & 0.022  & 9.96 & 340.5 & 4.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 5.94 & 336.1 & 1.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 2.95 & 345.7 & 1.39 & 1.00 & \n & Y\\ 
  & 10&   & 0.173  & 0.33 & 310.4 & 0.29 & 1.00 & \n & Y\\ 
  & 11&   & 0.451  & 0.79 & 311.5 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.465  & 0.07 & 143.1 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.013  & 9.94 & 340.8 & 2.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 6.07 & 337.9 & 1.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 3.23 & 343.6 & 1.76 & 1.00 & \n & Y\\ 
  & 10&   & 0.153  & 0.39 & 311.6 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 0.536  & 0.87 & 313.2 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 0.479  & 0.05 & 125.4 & 0.18 & 0.65 & 324 & Y\\ 
  & 2&   & 0.023  & 5.99 & 339.7 & 2.99 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 3.44 & 342.9 & \n & \n & \n & Y\\ 
  & 9&   & 0.005  & 2.55 & 359.9 & \n & \n & \n & N\\ 
  & 10&   & 0.134  & 0.53 & 310.5 & 0.27 & 1.00 & \n & Y\\ 
  & 11&   & 0.433  & 0.97 & 314.9 & 0.31 & 1.00 & \n & Y\\ 
0923+392  & 0& 1995 Jan 20  & 0.192  & 2.46 & 278.9 & \n & \n & \n & Y\\ 
  & 12&   & 0.280  & 0.57 & 98.1 & \n & \n & \n & N\\ 
  & 13&   & 10.685  & 2.47 & 98.7 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1995 Apr 7  & 0.221  & 2.47 & 277.5 & \n & \n & \n & Y\\ 
  & 12&   & 0.306  & 0.57 & 88.9 & \n & \n & \n & N\\ 
  & 13&   & 11.784  & 2.47 & 97.3 & 0.42 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.181  & 2.50 & 281.9 & \n & \n & \n & Y\\ 
  & 12&   & 0.340  & 0.70 & 104.5 & 0.47 & 1.00 & \n & N\\ 
  & 13&   & 11.094  & 2.50 & 101.7 & 0.44 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.187  & 2.52 & 281.3 & \n & \n & \n & Y\\ 
  & 12&   & 0.423  & 0.81 & 102.0 & 0.69 & 1.00 & \n & N\\ 
  & 13&   & 11.456  & 2.52 & 101.0 & 0.44 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & 0.138  & 2.46 & 282.7 & \n & \n & \n & Y\\ 
  & 12&   & 0.429  & 0.90 & 106.0 & 0.81 & 1.00 & \n & N\\ 
  & 13&   & 11.123  & 2.46 & 102.4 & 0.45 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 0.233  & 2.49 & 280.1 & \n & \n & \n & Y\\ 
  & 5&   & 2.344  & 2.26 & 95.6 & 0.46 & 1.00 & \n & N\\ 
  & 13&   & 8.867  & 2.52 & 100.3 & 0.38 & 1.00 & \n & N\\ 
  & 0& 1998 Jan 3  & 0.148  & 2.70 & 281.0 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.138  & 3.06 & 98.8 & 0.31 & 1.00 & \n & N\\ 
  & 2&   & 2.289  & 2.77 & 102.4 & \n & \n & \n & Y\\ 
  & 5&   & 1.548  & 2.56 & 93.8 & 0.43 & 1.00 & \n & N\\ 
  & 6&   & 5.301  & 2.61 & 101.4 & 0.40 & 1.00 & \n & N\\ 
  & 7&   & 0.128  & 1.97 & 103.4 & \n & \n & \n & Y\\ 
  & 8&   & 0.243  & 1.39 & 104.2 & 0.47 & 1.00 & \n & Y\\ 
  & 9&   & 0.165  & 0.67 & 97.1 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 19  & 0.149  & 2.71 & 280.9 & \n & \n & \n & Y\\ 
  & 1&   & 1.036  & 3.04 & 98.8 & 0.29 & 1.00 & \n & N\\ 
  & 2&   & 2.490  & 2.78 & 101.9 & \n & \n & \n & Y\\ 
  & 5&   & 2.068  & 2.56 & 95.5 & 0.35 & 1.00 & \n & N\\ 
  & 6&   & 3.463  & 2.61 & 102.2 & 0.34 & 1.00 & \n & N\\ 
  & 7&   & 0.204  & 1.90 & 106.1 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.173  & 1.29 & 102.3 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.152  & 0.64 & 94.4 & 0.30 & 1.00 & \n & Y\\ 
  & 13&   & 1.221  & 2.71 & 97.8 & 0.99 & 1.00 & \n & N\\ 
  & 0& 1998 May 29  & 0.174  & 2.67 & 281.3 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 1.340  & 3.02 & 98.8 & 0.38 & 1.00 & \n & N\\ 
  & 2&   & 3.374  & 2.74 & 102.2 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 2.098  & 2.53 & 94.6 & 0.43 & 1.00 & \n & N\\ 
  & 6&   & 4.325  & 2.57 & 102.3 & 0.41 & 1.00 & \n & N\\ 
  & 7&   & 0.271  & 1.79 & 106.8 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.195  & 1.23 & 102.9 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 0.169  & 0.62 & 96.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 25  & 0.154  & 2.69 & 281.2 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 1.117  & 3.04 & 98.2 & 0.37 & 1.00 & \n & N\\ 
  & 2&   & 4.005  & 2.76 & 101.9 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 2.098  & 2.54 & 94.6 & 0.44 & 1.00 & \n & N\\ 
  & 6&   & 3.352  & 2.55 & 102.9 & 0.41 & 1.00 & \n & N\\ 
  & 7&   & 0.323  & 1.75 & 107.1 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.129  & 1.27 & 101.2 & \n & \n & \n & Y\\ 
  & 9&   & 0.201  & 0.66 & 96.6 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 0.167  & 2.67 & 280.8 & 0.38 & 1.00 & \n & Y\\ 
  & 1&   & 2.400  & 2.80 & 97.6 & 0.61 & 1.00 & \n & N\\ 
  & 2&   & 3.825  & 2.72 & 101.3 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.663  & 2.40 & 92.0 & 0.28 & 1.00 & \n & N\\ 
  & 6&   & 2.477  & 2.48 & 102.7 & 0.41 & 1.00 & \n & N\\ 
  & 7&   & 0.114  & 1.90 & 113.8 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.287  & 1.49 & 102.9 & 0.42 & 1.00 & \n & Y\\ 
  & 9&   & 0.169  & 0.72 & 96.2 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 1999 Feb 8  & 0.127  & 2.74 & 280.5 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 1.206  & 3.05 & 97.7 & 0.40 & 1.00 & \n & N\\ 
  & 2&   & 3.637  & 2.80 & 101.2 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 1.727  & 2.57 & 93.7 & 0.41 & 1.00 & \n & N\\ 
  & 6&   & 3.293  & 2.59 & 102.4 & 0.42 & 1.00 & \n & N\\ 
  & 7&   & 0.307  & 1.82 & 106.2 & 0.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.165  & 1.28 & 99.6 & 0.33 & 1.00 & \n & Y\\ 
  & 9&   & 0.168  & 0.61 & 91.7 & 0.35 & 1.00 & \n & Y\\ 
  & 15&   & 0.039  & 3.04 & 87.0 & \n & \n & \n & N\\ 
  & 0& 1999 Nov 13  & 0.152  & 2.74 & 281.5 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 1.009  & 3.06 & 97.6 & 0.39 & 1.00 & \n & N\\ 
  & 2&   & 4.526  & 2.80 & 101.9 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 1.722  & 2.53 & 95.0 & 0.46 & 1.00 & \n & N\\ 
  & 6&   & 2.205  & 2.53 & 105.1 & 0.33 & 1.00 & \n & N\\ 
  & 7&   & 0.324  & 1.93 & 109.5 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.223  & 1.44 & 101.8 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.193  & 0.64 & 97.2 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 31  & 0.136  & 2.77 & 280.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 1.062  & 3.07 & 97.2 & 0.40 & 1.00 & \n & N\\ 
  & 2&   & 3.588  & 2.84 & 101.1 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 1.462  & 2.58 & 93.7 & 0.44 & 1.00 & \n & N\\ 
  & 6&   & 3.020  & 2.60 & 103.3 & 0.39 & 1.00 & \n & N\\ 
  & 7&   & 0.379  & 1.95 & 107.2 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.206  & 1.43 & 99.4 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.187  & 0.61 & 93.9 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2000 Apr 7  & 0.112  & 2.77 & 279.6 & \n & \n & \n & Y\\ 
  & 1&   & 1.013  & 3.05 & 94.9 & 0.55 & 1.00 & \n & N\\ 
  & 2&   & 3.722  & 2.83 & 99.8 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 0.700  & 2.54 & 90.8 & 0.30 & 1.00 & \n & N\\ 
  & 6&   & 3.255  & 2.57 & 101.3 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.253  & 1.94 & 106.6 & \n & \n & \n & Y\\ 
  & 8&   & 0.201  & 1.44 & 96.1 & 0.38 & 1.00 & \n & Y\\ 
  & 9&   & 0.178  & 0.61 & 87.4 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2000 May 1  & 0.132  & 2.77 & 280.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.859  & 3.10 & 97.3 & 0.38 & 1.00 & \n & N\\ 
  & 2&   & 3.300  & 2.85 & 100.9 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 1.299  & 2.59 & 93.2 & 0.48 & 1.00 & \n & N\\ 
  & 6&   & 3.201  & 2.60 & 102.9 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.314  & 1.95 & 106.6 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.168  & 1.43 & 101.2 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.193  & 0.62 & 93.9 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 0.156  & 2.82 & 280.1 & \n & \n & \n & Y\\ 
  & 1&   & 1.033  & 2.99 & 95.0 & 0.54 & 1.00 & \n & N\\ 
  & 2&   & 4.419  & 2.84 & 100.5 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.696  & 2.49 & 91.1 & 0.25 & 1.00 & \n & N\\ 
  & 6&   & 2.292  & 2.53 & 103.3 & 0.33 & 1.00 & \n & N\\ 
  & 7&   & 0.300  & 2.02 & 109.1 & 0.05 & 1.00 & \n & Y\\ 
  & 8&   & 0.276  & 1.58 & 99.1 & 0.44 & 1.00 & \n & Y\\ 
  & 9&   & 0.205  & 0.62 & 94.7 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 0.133  & 2.83 & 280.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.900  & 3.07 & 97.2 & 0.37 & 1.00 & \n & N\\ 
  & 2&   & 3.029  & 2.89 & 100.6 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.929  & 2.60 & 92.6 & 0.40 & 1.00 & \n & N\\ 
  & 6&   & 3.089  & 2.60 & 102.3 & 0.40 & 1.00 & \n & N\\ 
  & 7&   & 0.339  & 2.04 & 105.9 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.184  & 1.54 & 96.9 & 0.45 & 1.00 & \n & Y\\ 
  & 9&   & 0.170  & 0.62 & 92.6 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 24  & 0.125  & 2.82 & 280.3 & \n & \n & \n & Y\\ 
  & 1&   & 1.980  & 2.94 & 97.3 & 0.57 & 1.00 & \n & N\\ 
  & 2&   & 3.405  & 2.89 & 101.1 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.742  & 2.52 & 92.9 & 0.27 & 1.00 & \n & N\\ 
  & 6&   & 1.422  & 2.56 & 104.4 & 0.20 & 1.00 & \n & N\\ 
  & 7&   & 0.547  & 2.13 & 106.5 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.161  & 1.57 & 98.5 & 0.42 & 1.00 & \n & Y\\ 
  & 9&   & 0.182  & 0.68 & 95.4 & 0.48 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 5  & 0.174  & 2.75 & 280.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.537  & 3.17 & 96.6 & 0.36 & 1.00 & \n & N\\ 
  & 2&   & 2.808  & 2.88 & 100.9 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 1.191  & 2.59 & 93.1 & 0.49 & 1.00 & \n & N\\ 
  & 6&   & 3.144  & 2.58 & 103.0 & 0.44 & 1.00 & \n & N\\ 
  & 7&   & 0.428  & 2.10 & 106.5 & 0.14 & 1.00 & \n & Y\\ 
  & 8&   & 0.230  & 1.62 & 99.2 & 0.43 & 1.00 & \n & Y\\ 
  & 9&   & 0.173  & 0.63 & 91.9 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 30  & 0.191  & 2.74 & 280.6 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.458  & 3.15 & 96.8 & 0.31 & 1.00 & \n & N\\ 
  & 2&   & 3.242  & 2.85 & 100.5 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.859  & 2.58 & 92.0 & 0.34 & 1.00 & \n & N\\ 
  & 6&   & 2.626  & 2.51 & 103.1 & 0.42 & 1.00 & \n & N\\ 
  & 7&   & 0.360  & 2.09 & 104.8 & \n & \n & \n & Y\\ 
  & 8&   & 0.167  & 1.64 & 97.7 & 0.42 & 1.00 & \n & Y\\ 
  & 9&   & 0.150  & 0.66 & 89.8 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 19  & 0.201  & 2.75 & 280.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.315  & 3.25 & 95.4 & 0.27 & 1.00 & \n & N\\ 
  & 2&   & 3.559  & 2.89 & 100.8 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.114  & 2.98 & 86.7 & \n & \n & \n & N\\ 
  & 5&   & 1.118  & 2.58 & 93.3 & 0.35 & 1.00 & \n & N\\ 
  & 6&   & 2.639  & 2.48 & 103.9 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.243  & 2.14 & 104.6 & \n & \n & \n & Y\\ 
  & 8&   & 0.170  & 1.63 & 97.8 & 0.36 & 1.00 & \n & Y\\ 
  & 9&   & 0.139  & 0.70 & 92.5 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 9  & 0.190  & 2.75 & 280.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.355  & 3.24 & 95.0 & 0.30 & 1.00 & \n & N\\ 
  & 2&   & 3.565  & 2.89 & 100.5 & 0.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 2.93 & 86.8 & \n & \n & \n & N\\ 
  & 5&   & 0.808  & 2.56 & 92.5 & 0.25 & 1.00 & \n & N\\ 
  & 6&   & 2.654  & 2.44 & 103.5 & 0.44 & 1.00 & \n & N\\ 
  & 8&   & 0.170  & 1.72 & 97.7 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.146  & 0.72 & 89.6 & 0.49 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 2  & 0.189  & 2.82 & 280.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.276  & 3.26 & 95.6 & 0.43 & 1.00 & \n & N\\ 
  & 2&   & 3.344  & 2.92 & 100.9 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.101  & 2.89 & 85.9 & \n & \n & \n & N\\ 
  & 5&   & 0.862  & 2.58 & 93.0 & 0.25 & 1.00 & \n & N\\ 
  & 6&   & 2.816  & 2.46 & 104.4 & 0.43 & 1.00 & \n & N\\ 
  & 8&   & 0.174  & 1.79 & 98.6 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 0.166  & 0.77 & 93.1 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 12  & 0.195  & 2.81 & 280.4 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 1.123  & 2.94 & 97.4 & 0.67 & 1.00 & \n & N\\ 
  & 2&   & 2.476  & 2.90 & 101.1 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 2.84 & 83.5 & \n & \n & \n & N\\ 
  & 5&   & 0.612  & 2.55 & 93.0 & 0.19 & 1.00 & \n & N\\ 
  & 6&   & 2.478  & 2.44 & 104.5 & 0.42 & 1.00 & \n & N\\ 
  & 8&   & 0.246  & 1.71 & 95.3 & 0.80 & 1.00 & \n & Y\\ 
  & 9&   & 0.097  & 0.72 & 96.5 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 13  & 0.206  & 2.76 & 280.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.821  & 3.17 & 96.3 & 0.39 & 1.00 & \n & N\\ 
  & 2&   & 2.549  & 2.91 & 101.5 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 1.126  & 2.64 & 94.7 & 0.31 & 1.00 & \n & N\\ 
  & 6&   & 3.246  & 2.47 & 103.3 & 0.49 & 1.00 & \n & N\\ 
  & 8&   & 0.077  & 1.46 & 93.3 & \n & \n & \n & Y\\ 
  & 9&   & 0.135  & 0.69 & 91.9 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2004 Feb 11  & 0.181  & 2.88 & 281.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.892  & 3.23 & 97.6 & 0.54 & 1.00 & \n & N\\ 
  & 2&   & 2.765  & 3.01 & 102.2 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 1.059  & 2.63 & 94.7 & 0.36 & 1.00 & \n & N\\ 
  & 6&   & 2.976  & 2.50 & 105.3 & 0.42 & 1.00 & \n & N\\ 
  & 8&   & 0.092  & 1.79 & 94.4 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.253  & 0.64 & 101.2 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 0.213  & 2.68 & 281.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.549  & 3.16 & 99.0 & \n & \n & \n & N\\ 
  & 2&   & 1.627  & 2.99 & 101.0 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 1.321  & 2.65 & 94.1 & 0.63 & 1.00 & \n & N\\ 
  & 6&   & 4.232  & 2.52 & 103.1 & 0.46 & 1.00 & \n & N\\ 
  & 8&   & 0.115  & 1.71 & 98.3 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.292  & 0.63 & 96.0 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 0.206  & 2.67 & 282.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.246  & 3.02 & 92.4 & 0.62 & 1.00 & \n & N\\ 
  & 2&   & 2.213  & 3.07 & 100.6 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.675  & 2.62 & 91.9 & 0.36 & 1.00 & \n & N\\ 
  & 6&   & 4.404  & 2.58 & 103.6 & 0.42 & 1.00 & \n & N\\ 
  & 8&   & 0.079  & 1.31 & 95.7 & 0.45 & 1.00 & \n & Y\\ 
  & 9&   & 0.300  & 0.63 & 98.6 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.533  & 2.22 & 99.1 & 0.56 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 19  & 0.201  & 2.66 & 281.8 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 2.119  & 3.04 & 100.5 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.085  & 3.17 & 88.3 & 0.34 & 1.00 & \n & N\\ 
  & 5&   & 0.244  & 2.64 & 88.9 & 0.17 & 1.00 & \n & N\\ 
  & 6&   & 2.863  & 2.59 & 104.2 & 0.36 & 1.00 & \n & N\\ 
  & 8&   & 0.083  & 1.53 & 96.7 & 0.50 & 1.00 & \n & Y\\ 
  & 9&   & 0.347  & 0.66 & 98.3 & 0.30 & 1.00 & \n & Y\\ 
  & 10&   & 2.911  & 2.51 & 100.2 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2006 Jul 7  & 0.180  & 2.64 & 283.6 & 0.27 & 1.00 & \n & Y\\ 
  & 2&   & 1.930  & 3.07 & 100.7 & 0.23 & 1.00 & \n & Y\\ 
  & 4&   & 0.079  & 3.32 & 91.8 & \n & \n & \n & N\\ 
  & 5&   & 0.201  & 2.69 & 88.2 & 0.27 & 1.00 & \n & N\\ 
  & 6&   & 3.275  & 2.68 & 105.1 & 0.30 & 1.00 & \n & N\\ 
  & 8&   & 0.093  & 1.40 & 97.8 & 0.43 & 1.00 & \n & Y\\ 
  & 9&   & 0.414  & 0.74 & 98.9 & 0.22 & 1.00 & \n & Y\\ 
  & 10&   & 2.989  & 2.54 & 99.3 & 0.53 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 5  & 0.168  & 2.73 & 283.3 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 1.700  & 3.07 & 101.0 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.669  & 2.82 & 94.5 & 0.75 & 1.00 & \n & N\\ 
  & 6&   & 3.063  & 2.74 & 105.1 & 0.26 & 1.00 & \n & N\\ 
  & 8&   & 0.124  & 1.50 & 100.5 & 0.60 & 1.00 & \n & Y\\ 
  & 9&   & 0.423  & 0.76 & 99.5 & 0.27 & 1.00 & \n & Y\\ 
  & 10&   & 2.188  & 2.51 & 97.6 & 0.46 & 1.00 & \n & N\\ 
  & 11&   & 1.336  & 2.56 & 105.8 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 3  & 0.194  & 2.82 & 282.7 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 2.052  & 3.08 & 100.5 & 0.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.064  & 3.21 & 88.8 & \n & \n & \n & N\\ 
  & 5&   & 0.343  & 2.68 & 89.7 & 0.28 & 1.00 & \n & N\\ 
  & 6&   & 4.279  & 2.75 & 104.8 & 0.29 & 1.00 & \n & N\\ 
  & 8&   & 0.135  & 1.46 & 98.2 & 0.57 & 1.00 & \n & Y\\ 
  & 9&   & 0.352  & 0.79 & 99.2 & 0.27 & 1.00 & \n & Y\\ 
  & 10&   & 2.075  & 2.49 & 97.6 & 0.40 & 1.00 & \n & N\\ 
  & 11&   & 0.605  & 2.50 & 107.4 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 0.158  & 2.83 & 283.4 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 1.527  & 3.17 & 100.5 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.143  & 3.29 & 95.9 & 0.42 & 1.00 & \n & N\\ 
  & 5&   & 0.141  & 2.78 & 86.0 & 0.49 & 1.00 & \n & N\\ 
  & 6&   & 4.877  & 2.85 & 104.5 & 0.28 & 1.00 & \n & N\\ 
  & 8&   & 0.182  & 1.60 & 98.9 & 0.56 & 1.00 & \n & Y\\ 
  & 9&   & 0.210  & 0.80 & 96.5 & 0.41 & 1.00 & \n & Y\\ 
  & 10&   & 2.590  & 2.58 & 97.0 & 0.44 & 1.00 & \n & N\\ 
  & 11&   & 1.033  & 2.62 & 107.7 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 30  & 0.136  & 2.86 & 283.2 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 1.227  & 3.20 & 100.0 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.036  & 3.43 & 91.6 & \n & \n & \n & N\\ 
  & 5&   & 0.229  & 2.72 & 87.6 & 0.55 & 1.00 & \n & N\\ 
  & 6&   & 3.754  & 2.90 & 103.5 & 0.28 & 1.00 & \n & N\\ 
  & 8&   & 0.207  & 1.58 & 96.6 & 0.47 & 1.00 & \n & Y\\ 
  & 9&   & 0.173  & 0.75 & 95.6 & 0.38 & 1.00 & \n & Y\\ 
  & 10&   & 2.396  & 2.58 & 97.2 & 0.46 & 1.00 & \n & N\\ 
  & 11&   & 0.418  & 2.50 & 109.5 & 0.35 & 1.00 & \n & N\\ 
  & 14&   & 1.550  & 2.79 & 106.6 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 0.133  & 2.88 & 283.3 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.945  & 3.25 & 100.3 & 0.13 & 1.00 & \n & Y\\ 
  & 6&   & 5.445  & 2.92 & 104.1 & 0.33 & 1.00 & \n & N\\ 
  & 8&   & 0.218  & 1.65 & 96.0 & 0.47 & 1.00 & \n & Y\\ 
  & 9&   & 0.220  & 0.77 & 99.1 & 0.50 & 1.00 & \n & Y\\ 
  & 10&   & 1.281  & 2.61 & 95.8 & 0.41 & 1.00 & \n & N\\ 
  & 11&   & 1.130  & 2.69 & 107.3 & 0.41 & 1.00 & \n & N\\ 
  & 14&   & 1.455  & 2.74 & 99.7 & 0.88 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 0.155  & 2.88 & 282.8 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 1.991  & 3.18 & 100.3 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.209  & 2.63 & 84.5 & 0.65 & 1.00 & \n & N\\ 
  & 6&   & 5.037  & 2.91 & 104.9 & 0.31 & 1.00 & \n & N\\ 
  & 8&   & 0.363  & 1.77 & 96.3 & 0.62 & 1.00 & \n & Y\\ 
  & 9&   & 0.184  & 0.78 & 98.2 & 0.50 & 1.00 & \n & Y\\ 
  & 10&   & 1.417  & 2.63 & 95.9 & 0.42 & 1.00 & \n & N\\ 
  & 11&   & 1.191  & 2.59 & 106.1 & 0.42 & 1.00 & \n & N\\ 
  & 14&   & 1.065  & 2.85 & 99.2 & \n & \n & \n & N\\ 
  & 0& 2010 Oct 25  & 0.132  & 2.89 & 282.2 & 0.22 & 1.00 & \n & Y\\ 
  & 2&   & 1.246  & 3.21 & 99.4 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.072  & 2.78 & 83.9 & 0.53 & 1.00 & \n & N\\ 
  & 6&   & 4.960  & 2.89 & 104.4 & 0.31 & 1.00 & \n & N\\ 
  & 8&   & 0.403  & 1.86 & 96.4 & 0.52 & 1.00 & \n & Y\\ 
  & 9&   & 0.152  & 0.74 & 94.1 & 0.51 & 1.00 & \n & Y\\ 
  & 10&   & 1.931  & 2.63 & 95.3 & 0.51 & 1.00 & \n & N\\ 
  & 11&   & 0.615  & 2.58 & 107.5 & 0.32 & 1.00 & \n & N\\ 
  & 14&   & 1.292  & 2.92 & 98.8 & \n & \n & \n & N\\ 
0945+408  & 0& 1995 Jan 20  & 0.416  & 0.28 & 284.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.066  & 9.61 & 114.6 & 3.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 7.45 & 126.2 & 1.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.706  & 0.42 & 102.0 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 7  & 0.380  & 0.41 & 284.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.059  & 9.92 & 113.9 & 3.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 7.31 & 123.1 & 1.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.650  & 0.42 & 102.9 & 0.30 & 1.00 & \n & Y\\ 
  & 8&   & 0.225  & 0.61 & 104.9 & \n & \n & \n & N\\ 
  & 9&   & 0.010  & 1.01 & 110.9 & \n & \n & \n & N\\ 
  & 0& 1996 May 16  & 0.392  & 0.62 & 283.6 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.057  & 10.50 & 114.0 & 2.86 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 7.71 & 123.2 & 1.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.845  & 0.65 & 103.4 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.202  & 0.22 & 289.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.024  & 10.97 & 113.2 & 2.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 7.97 & 121.5 & 2.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.406  & 1.09 & 106.8 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.928  & 0.26 & 107.7 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 0.384  & 0.14 & 304.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.010  & 11.54 & 114.3 & 1.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 8.33 & 115.6 & 3.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.185  & 1.19 & 109.8 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.188  & 0.49 & 102.0 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.327  & 0.19 & 121.5 & \n & \n & \n & N\\ 
  & 0& 2000 Dec 28  & 0.775  & 0.04 & 317.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 11.55 & 112.6 & 1.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.037  & 8.72 & 116.3 & 2.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.074  & 1.57 & 113.9 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.387  & 0.75 & 114.5 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.184  & 0.30 & 133.6 & \n & \n & \n & Y\\ 
  & 0& 2001 Aug 25  & 0.734  & 0.05 & 318.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.024  & 11.39 & 113.7 & 2.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.044  & 8.47 & 118.3 & 2.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 1.71 & 115.5 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.474  & 0.80 & 117.8 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.154  & 0.27 & 142.8 & \n & \n & \n & Y\\ 
  & 0& 2001 Dec 30  & 0.837  & 0.04 & 300.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.019  & 11.65 & 112.6 & 2.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 8.71 & 118.0 & 2.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.042  & 1.67 & 115.7 & 0.52 & 1.00 & \n & Y\\ 
  & 4&   & 0.401  & 0.88 & 118.1 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.112  & 0.41 & 132.1 & \n & \n & \n & Y\\ 
  & 0& 2002 Oct 9  & 0.939  & 0.01 & 351.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 11.75 & 112.8 & 1.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 8.74 & 116.8 & 2.67 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.95 & 117.8 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.203  & 1.13 & 114.0 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.271  & 0.89 & 125.9 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.093  & 0.35 & 131.0 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 0.397  & 0.15 & 294.4 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.028  & 11.84 & 113.4 & 3.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 8.55 & 118.0 & 3.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.285  & 1.42 & 118.3 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.153  & 1.07 & 132.1 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.293  & 0.32 & 109.4 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 0.381  & 0.06 & 302.7 & 0.16 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.019  & 13.50 & 112.1 & 3.51 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.038  & 8.71 & 119.0 & 2.65 & 1.00 & \n & \n\\ 
  & 4&   & 0.132  & 1.79 & 109.6 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.271  & 1.47 & 127.2 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.237  & 0.58 & 106.3 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 0.467  & 0.01 & 316.2 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 12.73 & 114.8 & 0.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 9.76 & 115.0 & 3.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.257  & 1.80 & 113.1 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.180  & 1.61 & 130.3 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.186  & 0.66 & 107.0 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 0.406  & 0.01 & 320.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 12.42 & 113.5 & 1.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 8.57 & 116.8 & 3.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.246  & 2.00 & 114.2 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.139  & 1.85 & 132.4 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.126  & 0.82 & 106.6 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.895  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 12.45 & 113.0 & 3.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 8.91 & 118.1 & 3.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.232  & 2.20 & 114.8 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.110  & 2.09 & 131.5 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.116  & 1.03 & 106.5 & 0.77 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 1.410  & \n & \n & 0.22 & 0.20 & 301 & Y\\ 
  & 1&   & 0.027  & 12.55 & 112.4 & 3.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 9.30 & 116.1 & 3.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.162  & 2.35 & 114.8 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.090  & 2.32 & 131.4 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.085  & 1.57 & 106.3 & 0.74 & 1.00 & \n & Y\\ 
  & 10&   & 0.042  & 0.59 & 104.9 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 1.115  & 0.03 & 302.4 & 0.21 & 0.23 & 305 & Y\\ 
  & 1\tablenotemark{a}&   & 0.028  & 12.04 & 113.3 & 3.28 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.018  & 8.44 & 117.9 & 2.68 & 1.00 & \n & \n\\ 
  & 4&   & 0.136  & 2.66 & 117.1 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 2.61 & 133.4 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.100  & 1.89 & 109.7 & 0.77 & 1.00 & \n & Y\\ 
  & 10&   & 0.247  & 0.36 & 109.0 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 0.442  & 0.16 & 293.8 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 12.63 & 113.0 & 3.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 9.27 & 114.1 & 2.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.065  & 3.28 & 120.3 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.061  & 3.08 & 130.6 & 0.53 & 1.00 & \n & Y\\ 
  & 6&   & 0.104  & 2.49 & 112.1 & 0.76 & 1.00 & \n & Y\\ 
  & 10&   & 0.172  & 0.70 & 111.4 & 0.30 & 1.00 & \n & N\\ 
  & 11&   & 0.440  & 0.27 & 113.2 & \n & \n & \n & N\\ 
0946+006  & 0& 2009 May 28  & 0.418  & 0.01 & 201.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 1.75 & 21.7 & 0.83 & 1.00 & \n & N\\ 
  & 2&   & 0.014  & 0.43 & 22.4 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 0.325  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 1.78 & 17.6 & 1.83 & 1.00 & \n & N\\ 
  & 2&   & 0.011  & 0.46 & 24.8 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 0.381  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.001  & 1.85 & 17.6 & 0.16 & 1.00 & \n & N\\ 
  & 2&   & 0.004  & 0.55 & 32.8 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 0.532  & \n & \n & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 1.29 & 28.2 & 0.67 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 0.488  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 0.88 & 28.7 & 0.81 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 0.477  & 0.01 & 12.6 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 1.15 & 26.9 & 0.84 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 20  & 0.576  & 0.01 & 171.9 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 1.06 & 24.5 & 0.74 & 1.00 & \n & N\\ 
  & 3&   & 0.046  & 0.17 & 359.6 & \n & \n & \n & N\\ 
0954+658  & 0& 1995 Jan 20  & 0.399  & 0.02 & 168.2 & \n & \n & \n & Y\\ 
  & 7&   & 0.067  & 0.46 & 343.5 & 0.10 & 1.00 & \n & N\\ 
  & 15&   & 0.072  & 0.96 & 339.3 & 0.41 & 1.00 & \n & N\\ 
  & 16&   & 0.023  & 1.90 & 295.8 & 0.79 & 1.00 & \n & N\\ 
  & 0& 1997 Apr 6  & 0.233  & 0.05 & 144.8 & 0.08 & 1.00 & \n & Y\\ 
  & 7&   & 0.080  & 0.55 & 324.7 & 0.17 & 1.00 & \n & N\\ 
  & 15&   & 0.055  & 0.97 & 333.4 & 0.50 & 1.00 & \n & N\\ 
  & 16&   & 0.023  & 2.18 & 305.4 & 1.79 & 1.00 & \n & N\\ 
  & 0& 1997 Jun 1  & 0.220  & 0.02 & 145.7 & 0.09 & 1.00 & \n & Y\\ 
  & 7&   & 0.049  & 0.59 & 323.8 & 0.20 & 1.00 & \n & N\\ 
  & 15&   & 0.052  & 1.06 & 334.2 & 0.61 & 1.00 & \n & N\\ 
  & 16&   & 0.018  & 2.35 & 299.6 & 1.78 & 1.00 & \n & N\\ 
  & 0& 1998 Jan 2  & 0.199  & 0.01 & 142.1 & 0.07 & 1.00 & \n & Y\\ 
  & 7&   & 0.024  & 0.44 & 330.6 & 0.27 & 1.00 & \n & N\\ 
  & 15&   & 0.033  & 1.20 & 331.3 & 0.62 & 1.00 & \n & N\\ 
  & 16&   & 0.018  & 2.01 & 306.3 & 1.19 & 1.00 & \n & N\\ 
  & 0& 1998 Apr 27  & 0.216  & 0.04 & 151.3 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 1.81 & 318.7 & 0.98 & 1.00 & \n & Y\\ 
  & 7&   & 0.056  & 0.27 & 331.6 & 0.13 & 1.00 & \n & N\\ 
  & 15&   & 0.027  & 1.00 & 325.8 & 0.54 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 20  & 0.301  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 1.92 & 316.3 & 1.12 & 1.00 & \n & Y\\ 
  & 15&   & 0.019  & 0.87 & 328.4 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2001 Jan 7  & 0.295  & 0.01 & 81.9 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 2.04 & 313.1 & 1.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.086  & 0.52 & 326.7 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2001 Sep 6  & 0.665  & 0.03 & 141.3 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 3.44 & 291.3 & 1.94 & 1.00 & \n & N\\ 
  & 2&   & 0.023  & 1.60 & 320.3 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 0.80 & 326.8 & 0.24 & 1.00 & \n & N\\ 
  & 4&   & 0.150  & 0.36 & 325.4 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2002 Aug 24  & 0.498  & 0.03 & 147.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 3.39 & 297.3 & 1.65 & 1.00 & \n & N\\ 
  & 2&   & 0.029  & 1.83 & 315.6 & 1.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 1.02 & 323.0 & 0.52 & 1.00 & \n & N\\ 
  & 4&   & 0.032  & 0.66 & 324.5 & \n & \n & \n & N\\ 
  & 6&   & 0.096  & 0.25 & 327.0 & 0.05 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 20  & 0.354  & 0.05 & 149.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 3.36 & 305.8 & 1.74 & 1.00 & \n & N\\ 
  & 2&   & 0.034  & 1.79 & 315.9 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 0.97 & 323.9 & 0.33 & 1.00 & \n & N\\ 
  & 4&   & 0.045  & 0.53 & 324.7 & 0.19 & 1.00 & \n & N\\ 
  & 6&   & 0.141  & 0.15 & 332.5 & 0.02 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 1  & 0.442  & 0.01 & 139.0 & 0.11 & 0.32 & 326 & Y\\ 
  & 1&   & 0.005  & 3.54 & 293.7 & 1.41 & 1.00 & \n & N\\ 
  & 2&   & 0.036  & 1.93 & 314.7 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 0.92 & 323.3 & 0.37 & 1.00 & \n & N\\ 
  & 4&   & 0.049  & 0.47 & 329.4 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2003 Sep 27  & 0.351  & 0.02 & 138.9 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 3.32 & 300.7 & \n & \n & \n & N\\ 
  & 2&   & 0.042  & 1.82 & 316.0 & 1.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 0.76 & 327.3 & \n & \n & \n & N\\ 
  & 6&   & 0.047  & 0.27 & 323.4 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 12  & 0.655  & 0.03 & 156.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.015  & 3.26 & 302.7 & 1.59 & 1.00 & \n & N\\ 
  & 2&   & 0.027  & 1.78 & 320.8 & 1.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.034  & 0.73 & 325.2 & 0.30 & 1.00 & \n & N\\ 
  & 6&   & 0.166  & 0.20 & 336.9 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 19  & 0.587  & 0.05 & 152.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.016  & 3.14 & 305.0 & 1.69 & 1.00 & \n & N\\ 
  & 2&   & 0.022  & 1.88 & 318.5 & 1.06 & 1.00 & \n & Y\\ 
  & 5&   & 0.017  & 1.01 & 324.9 & 0.29 & 1.00 & \n & N\\ 
  & 6&   & 0.266  & 0.17 & 334.0 & 0.06 & 1.00 & \n & N\\ 
  & 8&   & 0.040  & 0.54 & 324.8 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 3  & 0.724  & 0.02 & 147.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.032  & 2.50 & 313.1 & 1.83 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 1.24 & 325.6 & 0.45 & 1.00 & \n & N\\ 
  & 6&   & 0.074  & 0.28 & 328.1 & \n & \n & \n & N\\ 
  & 8&   & 0.040  & 0.63 & 325.3 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2004 Dec 1  & 0.633  & 0.07 & 149.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.016  & 2.23 & 312.9 & 1.03 & 1.00 & \n & Y\\ 
  & 5&   & 0.024  & 1.19 & 329.8 & 0.39 & 1.00 & \n & N\\ 
  & 6&   & 0.687  & 0.12 & 330.2 & \n & \n & \n & N\\ 
  & 8&   & 0.042  & 0.56 & 327.7 & \n & \n & \n & N\\ 
  & 0& 2005 Mar 9  & 0.984  & 0.04 & 145.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 3.47 & 305.7 & 1.76 & 1.00 & \n & N\\ 
  & 2&   & 0.024  & 1.51 & 319.3 & 1.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.283  & 0.19 & 326.9 & 0.08 & 1.00 & \n & N\\ 
  & 8&   & 0.070  & 0.57 & 323.6 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2005 May 4  & 0.880  & 0.02 & 137.1 & 0.17 & 0.21 & 328 & Y\\ 
  & 1&   & 0.016  & 3.36 & 302.7 & 2.01 & 1.00 & \n & N\\ 
  & 2&   & 0.019  & 1.84 & 319.0 & 1.06 & 1.00 & \n & Y\\ 
  & 6&   & 0.139  & 0.35 & 320.1 & 0.21 & 1.00 & \n & N\\ 
  & 8&   & 0.043  & 0.75 & 325.5 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 18  & 0.471  & 0.12 & 148.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 3.48 & 307.2 & 1.68 & 1.00 & \n & N\\ 
  & 2&   & 0.017  & 1.95 & 318.5 & 1.03 & 1.00 & \n & Y\\ 
  & 6&   & 0.152  & 0.55 & 322.3 & 0.18 & 1.00 & \n & N\\ 
  & 8&   & 0.036  & 0.95 & 323.7 & 0.20 & 1.00 & \n & N\\ 
  & 10&   & 0.461  & 0.18 & 331.2 & \n & \n & \n & Y\\ 
  & 0& 2006 Apr 5  & 1.397  & 0.01 & 145.8 & 0.13 & 0.11 & 339 & Y\\ 
  & 1&   & 0.007  & 3.71 & 302.4 & 0.59 & 1.00 & \n & N\\ 
  & 2&   & 0.034  & 1.68 & 317.6 & 1.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.068  & 0.73 & 318.9 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.098  & 0.31 & 325.8 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 2  & 0.701  & 0.08 & 149.8 & 0.01 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 3.78 & 300.7 & 1.75 & 1.00 & \n & N\\ 
  & 2&   & 0.025  & 1.87 & 317.5 & 1.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.028  & 0.91 & 318.5 & 0.33 & 1.00 & \n & Y\\ 
  & 10&   & 0.199  & 0.44 & 324.1 & 0.16 & 1.00 & \n & Y\\ 
  & 11&   & 0.416  & 0.16 & 331.2 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.891  & 0.03 & 167.4 & 0.13 & 0.07 & 358 & Y\\ 
  & 1&   & 0.010  & 3.98 & 305.0 & 1.89 & 1.00 & \n & N\\ 
  & 2&   & 0.026  & 2.08 & 314.7 & 1.38 & 1.00 & \n & Y\\ 
  & 9&   & 0.037  & 1.01 & 315.9 & 0.47 & 1.00 & \n & Y\\ 
  & 10&   & 0.037  & 0.64 & 318.1 & \n & \n & \n & Y\\ 
  & 11&   & 0.269  & 0.25 & 335.9 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.728  & 0.07 & 159.0 & 0.19 & 0.27 & 336 & Y\\ 
  & 2&   & 0.027  & 1.57 & 317.2 & 1.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.008  & 1.18 & 312.5 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.061  & 0.61 & 320.5 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.240  & 0.34 & 338.0 & 0.10 & 1.00 & \n & Y\\ 
  & 19&   & 0.020  & 3.35 & 307.4 & 2.07 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 16  & 1.024  & 0.02 & 159.7 & 0.14 & 0.16 & 343 & Y\\ 
  & 2&   & 0.042  & 2.04 & 312.8 & 1.84 & 1.00 & \n & Y\\ 
  & 10&   & 0.041  & 0.78 & 319.3 & 0.33 & 1.00 & \n & Y\\ 
  & 11&   & 0.201  & 0.42 & 334.4 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 1.485  & 0.03 & 168.3 & 0.14 & 0.20 & 353 & Y\\ 
  & 9&   & 0.036  & 2.16 & 310.4 & 1.85 & 1.00 & \n & Y\\ 
  & 11&   & 0.064  & 0.68 & 327.4 & 0.29 & 1.00 & \n & Y\\ 
  & 12&   & 0.267  & 0.24 & 348.4 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 1.739  & 0.03 & 175.0 & \n & \n & \n & Y\\ 
  & 9&   & 0.033  & 2.25 & 312.2 & 1.90 & 1.00 & \n & Y\\ 
  & 11&   & 0.047  & 0.74 & 327.3 & 0.34 & 1.00 & \n & Y\\ 
  & 12&   & 0.121  & 0.36 & 348.3 & 0.03 & 1.00 & \n & Y\\ 
  & 13&   & 0.607  & 0.15 & 353.9 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.525  & 0.14 & 148.3 & \n & \n & \n & Y\\ 
  & 9&   & 0.032  & 2.60 & 308.8 & 2.00 & 1.00 & \n & Y\\ 
  & 11&   & 0.025  & 0.94 & 324.1 & 0.39 & 1.00 & \n & Y\\ 
  & 12&   & 0.055  & 0.49 & 334.2 & 0.14 & 1.00 & \n & Y\\ 
  & 13&   & 1.165  & 0.19 & 328.2 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.494  & 0.11 & 158.3 & 0.16 & 0.15 & 330 & Y\\ 
  & 9&   & 0.024  & 2.73 & 308.9 & 2.07 & 1.00 & \n & Y\\ 
  & 11&   & 0.010  & 1.10 & 324.4 & 0.45 & 1.00 & \n & Y\\ 
  & 12&   & 0.076  & 0.54 & 324.8 & 0.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.258  & 0.33 & 338.6 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 1.139  & 0.01 & 158.7 & 0.13 & 0.30 & 329 & Y\\ 
  & 9&   & 0.030  & 2.81 & 308.2 & 2.37 & 1.00 & \n & Y\\ 
  & 11&   & 0.019  & 1.01 & 322.1 & 0.61 & 1.00 & \n & Y\\ 
  & 12&   & 0.066  & 0.65 & 332.3 & 0.27 & 1.00 & \n & Y\\ 
  & 13&   & 0.088  & 0.43 & 337.0 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 1.213  & \n & \n & 0.17 & 0.38 & 316 & Y\\ 
  & 9&   & 0.034  & 2.66 & 306.2 & 2.35 & 1.00 & \n & Y\\ 
  & 12&   & 0.045  & 0.76 & 331.3 & 0.45 & 1.00 & \n & Y\\ 
  & 13&   & 0.046  & 0.39 & 340.5 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 27  & 0.724  & 0.06 & 132.2 & \n & \n & \n & Y\\ 
  & 9&   & 0.023  & 3.18 & 305.3 & 2.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.016  & 1.19 & 323.2 & 0.79 & 1.00 & \n & Y\\ 
  & 13&   & 0.032  & 0.51 & 335.1 & \n & \n & \n & Y\\ 
  & 14&   & 0.687  & 0.18 & 311.1 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.538  & 0.21 & 151.4 & 0.06 & 1.00 & \n & Y\\ 
  & 9&   & 0.029  & 2.77 & 306.5 & 2.22 & 1.00 & \n & Y\\ 
  & 14&   & 0.485  & 0.53 & 331.5 & 0.29 & 1.00 & \n & N\\ 
  & 17&   & 0.007  & 1.15 & 337.6 & \n & \n & \n & N\\ 
  & 18&   & 0.311  & 0.41 & 342.2 & \n & \n & \n & N\\ 
  & 0& 2010 Nov 13  & 0.641  & 0.07 & 174.4 & 0.08 & 1.00 & \n & Y\\ 
  & 9&   & 0.023  & 3.07 & 306.4 & 2.38 & 1.00 & \n & Y\\ 
  & 14&   & 0.255  & 0.60 & 327.2 & 0.37 & 1.00 & \n & N\\ 
  & 17&   & 0.014  & 1.27 & 332.2 & \n & \n & \n & N\\ 
  & 18&   & 0.267  & 0.48 & 342.1 & 0.13 & 1.00 & \n & N\\ 
0955+476  & 0& 1995 Jan 20  & 1.130  & \n & \n & 0.15 & 0.81 & 74 & Y\\ 
  & 0& 2002 Jun 15  & 1.150  & 0.06 & 284.5 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 0.89 & 123.9 & 0.94 & 1.00 & \n & N\\ 
  & 2&   & 0.519  & 0.19 & 104.9 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 5  & 0.860  & 0.10 & 283.3 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 0.80 & 124.3 & 0.83 & 1.00 & \n & N\\ 
  & 2&   & 0.756  & 0.20 & 103.1 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 11  & 0.999  & 0.09 & 276.3 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 0.75 & 116.6 & 0.46 & 1.00 & \n & N\\ 
  & 2&   & 0.684  & 0.25 & 95.5 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 Apr 21  & 0.945  & 0.09 & 271.3 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.037  & 0.59 & 124.0 & 0.51 & 1.00 & \n & N\\ 
  & 2&   & 0.750  & 0.28 & 89.6 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 16  & 0.961  & 0.10 & 270.6 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 0.80 & 127.9 & 0.65 & 1.00 & \n & N\\ 
  & 2&   & 0.603  & 0.29 & 88.9 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.562  & 0.20 & 268.8 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.018  & 0.80 & 112.4 & \n & \n & \n & N\\ 
  & 2&   & 0.753  & 0.29 & 88.3 & 0.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.020  & 0.38 & 171.0 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 1  & 0.466  & 0.20 & 265.0 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.030  & 0.75 & 124.4 & 0.96 & 1.00 & \n & N\\ 
  & 2&   & 0.755  & 0.24 & 84.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.141  & 0.32 & 89.5 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2008 Oct 3  & 0.329  & 0.12 & 286.6 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 0.64 & 124.1 & 0.74 & 1.00 & \n & N\\ 
  & 2&   & 0.232  & 0.29 & 97.5 & 0.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.004  & 1.76 & 120.1 & 0.90 & 1.00 & \n & N\\ 
  & 5&   & 0.206  & 0.13 & 182.2 & 0.21 & 1.00 & \n & N\\ 
  & 7&   & 0.321  & 0.18 & 97.3 & \n & \n & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.255  & 0.13 & 283.6 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.047  & 0.67 & 120.7 & 0.70 & 1.00 & \n & N\\ 
  & 2&   & 0.290  & 0.35 & 96.9 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.006  & 1.64 & 127.2 & 0.85 & 1.00 & \n & N\\ 
  & 5&   & 0.201  & 0.16 & 183.4 & 0.25 & 1.00 & \n & N\\ 
  & 7&   & 0.139  & 0.16 & 98.0 & \n & \n & \n & Y\\ 
  & 0& 2009 Dec 1  & 0.182  & 0.24 & 273.3 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.059  & 0.63 & 115.7 & 0.69 & 1.00 & \n & N\\ 
  & 2&   & 0.178  & 0.42 & 92.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.007  & 1.62 & 126.1 & 0.91 & 1.00 & \n & N\\ 
  & 5&   & 0.051  & 0.27 & 187.0 & \n & \n & \n & N\\ 
  & 7&   & 0.281  & 0.23 & 96.4 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 6  & 0.157  & 0.24 & 271.8 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 0.81 & 119.8 & 0.77 & 1.00 & \n & N\\ 
  & 2&   & 0.073  & 0.45 & 91.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.030  & 0.29 & 196.6 & \n & \n & \n & N\\ 
  & 7&   & 0.293  & 0.28 & 91.2 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.092  & 0.16 & 125.2 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 0.204  & 0.26 & 259.0 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.033  & 0.87 & 118.5 & 0.86 & 1.00 & \n & N\\ 
  & 2&   & 0.059  & 0.43 & 97.9 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.006  & 0.50 & 185.4 & \n & \n & \n & N\\ 
  & 7&   & 0.344  & 0.33 & 81.0 & \n & \n & \n & Y\\ 
  & 8&   & 0.072  & 0.16 & 54.8 & \n & \n & \n & N\\ 
  & 0& 2011 Feb 27  & 0.184  & 0.28 & 251.2 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 0.034  & 0.86 & 119.4 & 0.80 & 1.00 & \n & N\\ 
  & 2&   & 0.056  & 0.44 & 89.9 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.003  & 0.58 & 186.0 & \n & \n & \n & N\\ 
  & 7&   & 0.412  & 0.30 & 75.6 & \n & \n & \n & Y\\ 
  & 8&   & 0.051  & 0.16 & 27.3 & \n & \n & \n & N\\ 
1011+496  & 0& 2009 May 2  & 0.133  & 0.01 & 259.0 & 0.14 & 0.21 & 287 & Y\\ 
  & 2&   & 0.004  & 6.45 & 257.9 & 0.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 2.02 & 246.4 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 0.97 & 275.2 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 0.50 & 284.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 0.120  & 0.02 & 247.1 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 19.81 & 259.6 & 2.86 & 1.00 & \n & N\\ 
  & 2&   & 0.005  & 6.32 & 258.6 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 2.07 & 245.1 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 1.01 & 273.8 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 0.43 & 283.5 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 15  & 0.121  & 0.01 & 101.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 19.91 & 256.7 & 5.01 & 1.00 & \n & N\\ 
  & 2&   & 0.004  & 6.42 & 258.1 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 2.17 & 244.9 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.018  & 1.09 & 272.7 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 0.45 & 277.7 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2010 Mar 1  & 0.125  & 0.01 & 247.1 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 20.25 & 260.3 & 4.39 & 1.00 & \n & N\\ 
  & 2&   & 0.003  & 6.40 & 257.6 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 2.16 & 245.0 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 1.08 & 272.5 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 0.48 & 282.2 & \n & \n & \n & Y\\ 
  & 0& 2010 Sep 29  & 0.121  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 20.73 & 249.5 & 5.46 & 1.00 & \n & N\\ 
  & 2&   & 0.004  & 6.31 & 255.7 & 0.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 2.13 & 248.2 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 0.97 & 276.5 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 0.37 & 285.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2011 Apr 11  & 0.102  & 0.01 & 174.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 20.06 & 260.2 & 3.67 & 1.00 & \n & N\\ 
  & 2&   & 0.002  & 6.70 & 257.0 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 2.20 & 251.3 & 0.81 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 1.06 & 274.4 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 0.42 & 278.4 & 0.24 & 1.00 & \n & Y\\ 
1036+054  & 0& 2002 May 31  & 0.821  & 0.08 & 203.1 & 0.41 & 0.15 & 333 & Y\\ 
  & 1&   & 0.018  & 1.75 & 350.5 & \n & \n & \n & Y\\ 
  & 2&   & 1.806  & 0.11 & 22.5 & \n & \n & \n & Y\\ 
  & 0& 2003 May 9  & 1.201  & 0.15 & 175.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 1.99 & 352.3 & \n & \n & \n & Y\\ 
  & 2&   & 1.395  & 0.27 & 355.2 & \n & \n & \n & Y\\ 
  & 0& 2004 Oct 18  & 1.357  & 0.03 & 185.8 & 0.47 & 0.14 & 342 & Y\\ 
  & 1&   & 0.008  & 2.23 & 349.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.149  & 0.64 & 359.6 & \n & \n & \n & Y\\ 
  & 0& 2005 Jun 3  & 1.367  & 0.04 & 177.5 & 0.55 & 0.12 & 346 & Y\\ 
  & 1&   & 0.009  & 2.17 & 352.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.161  & 0.71 & 356.4 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 23  & 1.362  & 0.10 & 173.9 & 0.58 & 0.16 & 345 & Y\\ 
  & 1&   & 0.009  & 2.28 & 353.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.293  & 0.73 & 354.8 & \n & \n & \n & Y\\ 
  & 0& 2005 Nov 17  & 1.225  & 0.12 & 171.7 & 0.46 & 0.13 & 345 & Y\\ 
  & 1&   & 0.009  & 2.57 & 350.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.417  & 0.72 & 352.6 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 0.805  & 0.20 & 170.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.009  & 2.54 & 353.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.406  & 1.05 & 351.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.486  & 0.49 & 348.1 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 18  & 1.077  & 0.04 & 193.1 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.375  & 1.00 & 352.3 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 31  & 1.116  & 0.06 & 187.3 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.413  & 1.02 & 352.4 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2008 Jan 11  & 0.816  & 0.08 & 180.7 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.331  & 1.03 & 353.0 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2008 Feb 21  & 0.895  & 0.07 & 184.8 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.375  & 1.04 & 353.7 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.870  & 0.10 & 185.9 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.295  & 1.34 & 353.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.306  & 0.99 & 354.8 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 0.091  & 0.55 & 166.7 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.057  & 1.98 & 357.2 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.210  & 1.03 & 355.3 & 0.12 & 1.00 & \n & N\\ 
  & 4&   & 0.795  & 0.52 & 347.9 & 0.11 & 1.00 & \n & N\\ 
1038+064  & 0& 2002 May 31  & 0.997  & 0.04 & 342.5 & 0.23 & 0.18 & 341 & Y\\ 
  & 1&   & 0.011  & 7.07 & 145.8 & 0.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 3.45 & 153.7 & 0.94 & 1.00 & \n & N\\ 
  & 3&   & 0.321  & 1.80 & 156.4 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.092  & 0.59 & 162.9 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 2.14 & 154.1 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.821  & 0.09 & 338.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 7.17 & 145.9 & 0.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 2.92 & 155.1 & 0.71 & 1.00 & \n & N\\ 
  & 3&   & 0.244  & 1.98 & 155.6 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.050  & 0.73 & 162.0 & \n & \n & \n & Y\\ 
  & 5&   & 0.526  & 0.20 & 159.3 & \n & \n & \n & Y\\ 
  & 0& 2005 Jun 15  & 0.837  & 0.08 & 342.3 & 0.24 & 0.25 & 338 & Y\\ 
  & 1&   & 0.012  & 7.27 & 145.7 & 0.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 4.60 & 153.6 & \n & \n & \n & N\\ 
  & 3&   & 0.108  & 2.06 & 155.0 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.022  & 1.05 & 161.3 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.401  & 0.27 & 163.4 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.030  & 2.63 & 154.7 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 0.817  & 0.11 & 342.4 & 0.24 & 0.27 & 334 & Y\\ 
  & 1&   & 0.013  & 7.37 & 145.7 & 0.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 3.81 & 155.6 & \n & \n & \n & N\\ 
  & 3&   & 0.073  & 2.04 & 155.3 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.018  & 1.06 & 160.4 & \n & \n & \n & Y\\ 
  & 5&   & 0.442  & 0.32 & 162.8 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.053  & 2.50 & 154.7 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 0.930  & 0.05 & 342.1 & 0.31 & 0.16 & 339 & Y\\ 
  & 1&   & 0.010  & 7.15 & 146.1 & 0.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.059  & 2.15 & 155.2 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 1.38 & 159.1 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.162  & 0.47 & 159.7 & 0.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.028  & 2.80 & 154.2 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 1.086  & 0.06 & 329.4 & 0.24 & 0.12 & 332 & Y\\ 
  & 1&   & 0.013  & 7.47 & 145.9 & 0.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 2.24 & 155.8 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 1.50 & 156.3 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.177  & 0.50 & 160.9 & 0.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.033  & 2.93 & 154.4 & 0.68 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 1.168  & 0.01 & 18.2 & 0.28 & 0.23 & 329 & Y\\ 
  & 1&   & 0.014  & 7.49 & 146.3 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.033  & 2.35 & 155.0 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 1.62 & 155.5 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.084  & 0.58 & 159.4 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 3.34 & 156.6 & 0.40 & 1.00 & \n & Y\\ 
1045$-$188  & 0& 2002 Jun 15  & 0.698  & 0.11 & 327.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.016  & 7.18 & 146.4 & 0.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 1.65 & 157.9 & 0.43 & 1.00 & \n & N\\ 
  & 3&   & 0.134  & 0.71 & 153.5 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.394  & 0.32 & 148.1 & 0.04 & 1.00 & \n & N\\ 
  & 0& 2003 Jun 15  & 0.895  & 0.03 & 322.4 & 0.21 & 0.18 & 333 & Y\\ 
  & 1&   & 0.018  & 6.99 & 145.8 & 1.27 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 1.93 & 158.7 & 0.47 & 1.00 & \n & N\\ 
  & 3&   & 0.057  & 0.90 & 153.3 & 0.24 & 1.00 & \n & Y\\ 
  & 4&   & 0.239  & 0.55 & 145.9 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 6  & 0.890  & 0.01 & 290.4 & 0.09 & 0.61 & 279 & Y\\ 
  & 1&   & 0.021  & 7.31 & 146.8 & 1.91 & 1.00 & \n & Y\\ 
  & 3&   & 0.067  & 1.26 & 151.1 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.138  & 0.71 & 148.3 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 24  & 1.048  & 0.01 & 319.3 & 0.07 & 0.35 & 352 & Y\\ 
  & 1&   & 0.018  & 6.98 & 145.7 & 1.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.097  & 1.27 & 149.7 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.083  & 0.50 & 148.2 & \n & \n & \n & N\\ 
  & 0& 2006 Sep 6  & 0.923  & 0.04 & 329.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 6.63 & 145.4 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.059  & 1.73 & 153.7 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.171  & 0.41 & 151.5 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 3  & 0.993  & 0.06 & 332.5 & 0.37 & 0.11 & 340 & Y\\ 
  & 1&   & 0.014  & 6.67 & 146.3 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 1.96 & 152.4 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.263  & 0.49 & 152.9 & \n & \n & \n & N\\ 
  & 0& 2009 May 28  & 0.776  & 0.03 & 319.1 & 0.18 & 0.45 & 324 & Y\\ 
  & 1&   & 0.028  & 6.65 & 145.6 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 2.74 & 153.2 & 0.97 & 1.00 & \n & Y\\ 
  & 4&   & 0.171  & 0.45 & 146.7 & 0.11 & 1.00 & \n & N\\ 
  & 5&   & 0.052  & 1.04 & 151.7 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 0.974  & 0.03 & 357.4 & 0.18 & 0.34 & 332 & Y\\ 
  & 1&   & 0.019  & 6.78 & 146.0 & 0.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 3.16 & 153.3 & 1.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.124  & 0.60 & 146.8 & 0.16 & 1.00 & \n & N\\ 
  & 5&   & 0.021  & 1.28 & 149.3 & 0.47 & 1.00 & \n & N\\ 
  & 6&   & 0.004  & 9.22 & 145.9 & 0.43 & 1.00 & \n & N\\ 
1055+018  & 0& 1995 Jul 28  & 1.512  & 0.11 & 126.1 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.086  & 9.05 & 300.0 & 3.09 & 1.00 & \n & N\\ 
  & 2&   & 0.232  & 5.30 & 307.7 & 2.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.143  & 1.73 & 313.9 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 1.471  & 0.22 & 305.7 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.204  & 0.12 & 135.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 9.11 & 299.9 & 2.16 & 1.00 & \n & N\\ 
  & 2&   & 0.074  & 5.42 & 306.8 & 1.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.227  & 1.97 & 314.6 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 1.178  & 0.23 & 298.8 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 1.065  & 0.24 & 90.5 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.072  & 9.69 & 301.5 & 1.64 & 1.00 & \n & N\\ 
  & 2&   & 0.188  & 5.86 & 307.1 & 2.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.212  & 1.71 & 305.9 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 1.169  & 0.24 & 283.0 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1998 Sep 29  & 0.797  & 0.08 & 133.3 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.105  & 9.29 & 299.2 & 2.49 & 1.00 & \n & N\\ 
  & 2&   & 0.176  & 6.08 & 310.0 & 2.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.044  & 3.47 & 320.0 & 1.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.266  & 1.86 & 311.5 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.561  & 0.23 & 315.8 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1998 Dec 5  & 0.925  & 0.02 & 124.8 & 0.31 & 0.44 & 330 & Y\\ 
  & 1&   & 0.153  & 9.01 & 300.0 & 3.59 & 1.00 & \n & N\\ 
  & 2&   & 0.136  & 5.99 & 311.7 & 1.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.046  & 3.60 & 322.0 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.295  & 1.85 & 312.0 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.224  & 0.17 & 314.3 & 0.48 & 1.00 & \n & Y\\ 
  & 0& 1999 Oct 16  & 1.729  & 0.01 & 62.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.101  & 9.25 & 297.1 & 2.15 & 1.00 & \n & N\\ 
  & 2&   & 0.146  & 6.04 & 307.5 & 2.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 3.50 & 315.1 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.216  & 1.87 & 311.1 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.164  & 0.19 & 276.8 & \n & \n & \n & Y\\ 
  & 0& 1999 Nov 6  & 1.656  & 0.01 & 52.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.082  & 9.43 & 297.5 & 2.37 & 1.00 & \n & N\\ 
  & 2&   & 0.144  & 6.19 & 310.1 & 2.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.042  & 3.44 & 318.9 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.198  & 1.81 & 310.0 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.129  & 0.17 & 259.8 & \n & \n & \n & Y\\ 
  & 0& 1999 Dec 23  & 1.614  & 0.01 & 110.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.086  & 9.59 & 296.3 & 2.16 & 1.00 & \n & N\\ 
  & 2&   & 0.172  & 6.17 & 308.3 & 2.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 3.31 & 318.3 & 0.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.184  & 1.80 & 309.9 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.153  & 0.23 & 300.7 & \n & \n & \n & Y\\ 
  & 0& 2000 Jul 28  & 2.145  & 0.05 & 130.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.089  & 9.48 & 297.8 & 2.06 & 1.00 & \n & N\\ 
  & 2&   & 0.183  & 6.32 & 309.7 & 2.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.064  & 3.23 & 316.0 & 1.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.255  & 1.73 & 304.9 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.885  & 0.19 & 310.6 & \n & \n & \n & Y\\ 
  & 0& 2000 Sep 27  & 2.373  & 0.04 & 136.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.095  & 9.42 & 297.7 & 2.14 & 1.00 & \n & N\\ 
  & 2&   & 0.159  & 6.28 & 309.9 & 2.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.066  & 3.22 & 314.5 & 1.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.242  & 1.71 & 305.4 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.657  & 0.21 & 316.4 & \n & \n & \n & Y\\ 
  & 0& 2001 Jun 30  & 3.056  & 0.06 & 130.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.098  & 9.45 & 299.3 & 2.45 & 1.00 & \n & N\\ 
  & 2&   & 0.147  & 5.96 & 309.1 & 3.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 2.81 & 311.0 & 1.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.224  & 1.67 & 303.2 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 1.806  & 0.18 & 310.6 & \n & \n & \n & Y\\ 
  & 0& 2001 Nov 2  & 3.406  & 0.06 & 133.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.238  & 7.85 & 302.1 & 4.62 & 1.00 & \n & N\\ 
  & 3&   & 0.078  & 3.86 & 310.4 & 1.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.179  & 1.80 & 303.2 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 1.757  & 0.18 & 314.4 & \n & \n & \n & Y\\ 
  & 0& 2002 Jan 7  & 3.812  & 0.05 & 134.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.240  & 8.34 & 305.3 & 4.45 & 1.00 & \n & N\\ 
  & 3&   & 0.124  & 4.34 & 311.3 & 2.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.171  & 1.85 & 306.7 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 1.639  & 0.18 & 315.1 & \n & \n & \n & Y\\ 
  & 0& 2002 May 29  & 2.578  & 0.09 & 134.0 & \n & \n & \n & Y\\ 
  & 4&   & 0.119  & 2.03 & 304.7 & 0.87 & 1.00 & \n & Y\\ 
  & 5&   & 2.349  & 0.19 & 314.0 & \n & \n & \n & Y\\ 
  & 0& 2002 Sep 20  & 1.814  & 0.08 & 124.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.205  & 8.42 & 304.7 & 4.36 & 1.00 & \n & N\\ 
  & 3&   & 0.117  & 3.95 & 308.6 & 2.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.091  & 1.70 & 303.1 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 1.539  & 0.17 & 304.7 & \n & \n & \n & Y\\ 
  & 0& 2002 Dec 8  & 2.123  & 0.06 & 74.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.323  & 8.13 & 306.2 & 5.21 & 1.00 & \n & N\\ 
  & 3&   & 0.114  & 3.79 & 308.6 & 1.84 & 1.00 & \n & Y\\ 
  & 4&   & 0.120  & 1.65 & 299.9 & 0.77 & 1.00 & \n & Y\\ 
  & 5&   & 1.826  & 0.14 & 251.0 & \n & \n & \n & Y\\ 
  & 0& 2002 Dec 13  & 1.775  & 0.07 & 116.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.238  & 8.44 & 306.2 & 4.47 & 1.00 & \n & N\\ 
  & 3&   & 0.126  & 3.92 & 308.7 & 1.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.093  & 1.63 & 302.7 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 1.717  & 0.14 & 297.8 & \n & \n & \n & Y\\ 
  & 0& 2003 Feb 5  & 2.052  & 0.06 & 127.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.227  & 8.64 & 305.4 & 4.39 & 1.00 & \n & N\\ 
  & 3&   & 0.132  & 3.98 & 308.6 & 1.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.112  & 1.61 & 300.9 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 1.242  & 0.18 & 307.8 & \n & \n & \n & Y\\ 
  & 0& 2003 Aug 23  & 1.834  & 0.07 & 116.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.206  & 8.89 & 303.5 & 4.04 & 1.00 & \n & N\\ 
  & 3&   & 0.140  & 4.12 & 308.5 & 1.97 & 1.00 & \n & Y\\ 
  & 4&   & 0.121  & 1.63 & 303.9 & 0.66 & 1.00 & \n & Y\\ 
  & 5&   & 1.655  & 0.16 & 297.2 & \n & \n & \n & Y\\ 
  & 0& 2004 May 29  & 2.185  & 0.08 & 115.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.164  & 9.25 & 302.9 & 3.65 & 1.00 & \n & N\\ 
  & 3&   & 0.123  & 4.36 & 307.9 & 2.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.222  & 1.65 & 308.9 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 1.902  & 0.17 & 294.7 & \n & \n & \n & Y\\ 
  & 0& 2004 Jun 11  & 2.296  & 0.08 & 122.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.164  & 9.40 & 304.0 & 3.62 & 1.00 & \n & N\\ 
  & 3&   & 0.126  & 4.45 & 307.1 & 2.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.242  & 1.65 & 308.9 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 1.653  & 0.19 & 303.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 15  & 2.285  & 0.05 & 92.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.152  & 9.19 & 301.0 & 3.49 & 1.00 & \n & N\\ 
  & 3&   & 0.149  & 4.46 & 303.7 & 2.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.409  & 1.75 & 309.3 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 1.420  & 0.14 & 271.7 & \n & \n & \n & Y\\ 
  & 0& 2005 Apr 21  & 1.504  & 0.08 & 111.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.147  & 9.35 & 303.3 & 3.44 & 1.00 & \n & N\\ 
  & 3&   & 0.151  & 4.71 & 306.9 & 2.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.426  & 1.78 & 309.8 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 1.891  & 0.13 & 287.4 & \n & \n & \n & Y\\ 
  & 0& 2005 Jul 25  & 1.915  & 0.06 & 103.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.154  & 9.31 & 302.8 & 3.70 & 1.00 & \n & N\\ 
  & 3&   & 0.157  & 4.54 & 304.5 & 2.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.454  & 1.79 & 310.6 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 1.569  & 0.14 & 283.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 5  & 2.256  & 0.06 & 119.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.138  & 9.46 & 303.3 & 3.46 & 1.00 & \n & N\\ 
  & 3&   & 0.184  & 4.46 & 305.1 & 2.98 & 1.00 & \n & Y\\ 
  & 4&   & 0.428  & 1.82 & 311.1 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 1.559  & 0.17 & 302.2 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 16  & 2.297  & 0.07 & 115.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.181  & 9.16 & 305.0 & 4.11 & 1.00 & \n & N\\ 
  & 3&   & 0.157  & 4.56 & 305.5 & 2.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.423  & 1.81 & 310.6 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 1.525  & 0.17 & 294.5 & \n & \n & \n & Y\\ 
  & 0& 2006 Nov 1  & 2.251  & 0.04 & 103.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.108  & 9.51 & 301.9 & 3.42 & 1.00 & \n & N\\ 
  & 3&   & 0.164  & 4.18 & 305.5 & 3.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.230  & 1.75 & 308.3 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 1.702  & 0.15 & 286.4 & \n & \n & \n & Y\\ 
  & 0& 2008 Aug 25  & 4.026  & 0.01 & 264.8 & 0.16 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.268  & 3.81 & 303.1 & 2.89 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.165  & 1.67 & 311.3 & 0.23 & 1.00 & \n & \n\\ 
  & 0& 2010 Aug 27  & 3.014  & 0.04 & 110.0 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.062  & 9.60 & 299.4 & 2.83 & 1.00 & \n & N\\ 
  & 3&   & 0.243  & 4.75 & 306.3 & 2.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.197  & 1.75 & 295.5 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 1.369  & 0.16 & 291.2 & \n & \n & \n & Y\\ 
  & 6&   & 0.029  & 0.49 & 263.0 & 0.39 & 1.00 & \n & N\\ 
1101+384  & 0& 1995 Apr 7  & 0.190  & 0.14 & 154.8 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 4.91 & 327.7 & 3.64 & 1.00 & \n & N\\ 
  & 3&   & 0.033  & 0.93 & 334.1 & 0.42 & 1.00 & \n & N\\ 
  & 5&   & 0.194  & 0.26 & 334.5 & 0.13 & 1.00 & \n & N\\ 
  & 7&   & 0.015  & 1.77 & 325.7 & 0.53 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.307  & 0.01 & 116.1 & 0.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 1.20 & 325.1 & 0.64 & 1.00 & \n & N\\ 
  & 4&   & 0.033  & 0.48 & 318.2 & 0.21 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & 0.510  & \n & \n & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 5.52 & 313.9 & 2.92 & 1.00 & \n & N\\ 
  & 3&   & 0.027  & 1.29 & 322.9 & 0.63 & 1.00 & \n & N\\ 
  & 4&   & 0.024  & 0.61 & 319.5 & 0.12 & 1.00 & \n & N\\ 
  & 7&   & 0.010  & 2.41 & 316.2 & 0.99 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 15  & 0.483  & 0.01 & 337.8 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 5.04 & 316.8 & 0.44 & 1.00 & \n & N\\ 
  & 3&   & 0.025  & 1.39 & 317.5 & 0.47 & 1.00 & \n & N\\ 
  & 4&   & 0.022  & 0.73 & 332.0 & 0.17 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 0.453  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 5.03 & 314.9 & 2.93 & 1.00 & \n & N\\ 
  & 3&   & 0.025  & 1.51 & 318.4 & 0.60 & 1.00 & \n & N\\ 
  & 4&   & 0.046  & 0.60 & 332.5 & 0.48 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 4  & 0.301  & 0.03 & 171.0 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 5.04 & 318.0 & 3.76 & 1.00 & \n & N\\ 
  & 3&   & 0.030  & 1.26 & 326.4 & 0.68 & 1.00 & \n & N\\ 
  & 4&   & 0.074  & 0.30 & 352.3 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 19  & 0.292  & 0.02 & 146.0 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 5.75 & 317.2 & 4.19 & 1.00 & \n & N\\ 
  & 3&   & 0.030  & 1.32 & 324.6 & 0.75 & 1.00 & \n & N\\ 
  & 4&   & 0.041  & 0.43 & 334.4 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 28  & 0.143  & 0.07 & 178.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.020  & 5.35 & 318.9 & 4.01 & 1.00 & \n & N\\ 
  & 3&   & 0.019  & 1.52 & 322.8 & 0.51 & 1.00 & \n & N\\ 
  & 4&   & 0.020  & 0.77 & 335.1 & 0.26 & 1.00 & \n & N\\ 
  & 5&   & 0.142  & 0.15 & 1.2 & 0.22 & 1.00 & \n & N\\ 
  & 0& 1998 Apr 26  & 0.180  & 0.06 & 180.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.019  & 5.36 & 320.7 & 3.46 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 1.58 & 322.6 & 0.44 & 1.00 & \n & N\\ 
  & 4&   & 0.020  & 0.77 & 332.6 & 0.36 & 1.00 & \n & N\\ 
  & 5&   & 0.154  & 0.15 & 1.4 & 0.20 & 1.00 & \n & N\\ 
  & 0& 1999 May 21  & 0.339  & 0.03 & 192.4 & 0.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 1.56 & 322.9 & 0.81 & 1.00 & \n & N\\ 
  & 4&   & 0.029  & 0.68 & 339.5 & 0.32 & 1.00 & \n & N\\ 
  & 5&   & 0.057  & 0.34 & 18.1 & \n & \n & \n & N\\ 
  & 0& 2001 Mar 4  & 0.279  & 0.05 & 183.7 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 5.90 & 317.6 & 3.57 & 1.00 & \n & N\\ 
  & 3&   & 0.009  & 2.24 & 311.7 & 0.99 & 1.00 & \n & N\\ 
  & 12&   & 0.086  & 0.37 & 5.3 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2006 Apr 5  & 0.288  & 0.01 & 143.2 & 0.05 & 1.00 & \n & Y\\ 
  & 6&   & 0.008  & 3.99 & 338.5 & 1.88 & 1.00 & \n & Y\\ 
  & 8&   & 0.024  & 0.47 & 330.9 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.010  & 1.64 & 334.5 & 0.44 & 1.00 & \n & Y\\ 
  & 11&   & 0.009  & 1.03 & 335.7 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 25  & 0.219  & 0.02 & 155.6 & 0.06 & 1.00 & \n & Y\\ 
  & 6&   & 0.009  & 4.11 & 334.3 & 2.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.030  & 0.43 & 337.9 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 0.010  & 1.83 & 335.9 & 0.67 & 1.00 & \n & Y\\ 
  & 11&   & 0.011  & 1.11 & 332.6 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.323  & 0.02 & 315.3 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.011  & 3.77 & 335.0 & 1.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 0.46 & 326.9 & 0.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.010  & 1.91 & 331.5 & 0.88 & 1.00 & \n & Y\\ 
  & 10&   & 0.004  & 8.28 & 331.9 & 2.16 & 1.00 & \n & N\\ 
  & 11&   & 0.019  & 1.07 & 328.5 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.300  & 0.02 & 149.9 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 11.38 & 324.9 & 4.39 & 1.00 & \n & N\\ 
  & 6&   & 0.015  & 3.79 & 334.3 & 1.84 & 1.00 & \n & Y\\ 
  & 8&   & 0.037  & 0.35 & 325.1 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.016  & 1.56 & 327.4 & 0.65 & 1.00 & \n & Y\\ 
  & 11&   & 0.015  & 0.99 & 325.4 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 15  & 0.287  & 0.01 & 127.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 14.03 & 313.5 & 5.08 & 1.00 & \n & N\\ 
  & 6&   & 0.011  & 4.25 & 331.8 & 1.17 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 0.42 & 316.4 & 0.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.009  & 2.26 & 329.3 & 0.90 & 1.00 & \n & Y\\ 
  & 11&   & 0.024  & 1.17 & 328.1 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & 0.329  & 0.02 & 150.1 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 11.57 & 323.4 & 5.04 & 1.00 & \n & N\\ 
  & 6&   & 0.010  & 3.69 & 331.9 & 1.62 & 1.00 & \n & Y\\ 
  & 8&   & 0.041  & 0.38 & 328.0 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.011  & 1.77 & 326.8 & 0.83 & 1.00 & \n & Y\\ 
  & 11&   & 0.016  & 1.09 & 327.5 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 0.293  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 10.88 & 328.0 & 4.88 & 1.00 & \n & N\\ 
  & 6&   & 0.012  & 4.00 & 329.3 & 1.98 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 0.40 & 333.9 & 0.25 & 1.00 & \n & Y\\ 
  & 9&   & 0.011  & 1.62 & 326.1 & 0.69 & 1.00 & \n & Y\\ 
  & 11&   & 0.011  & 0.99 & 330.1 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.279  & 0.02 & 154.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 11.96 & 327.7 & 4.28 & 1.00 & \n & N\\ 
  & 6&   & 0.010  & 4.16 & 329.7 & 1.52 & 1.00 & \n & Y\\ 
  & 8&   & 0.036  & 0.36 & 331.6 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.007  & 1.96 & 326.4 & 0.66 & 1.00 & \n & Y\\ 
  & 11&   & 0.025  & 1.07 & 329.9 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.289  & 0.01 & 123.2 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 11.76 & 332.0 & 2.19 & 1.00 & \n & N\\ 
  & 6&   & 0.013  & 3.89 & 329.3 & 1.62 & 1.00 & \n & Y\\ 
  & 8&   & 0.037  & 0.38 & 331.3 & 0.25 & 1.00 & \n & Y\\ 
  & 9&   & 0.018  & 1.50 & 328.0 & 0.61 & 1.00 & \n & Y\\ 
  & 11&   & 0.013  & 0.92 & 328.7 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.254  & 0.02 & 153.8 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 12.84 & 325.6 & 3.66 & 1.00 & \n & N\\ 
  & 6&   & 0.012  & 4.10 & 330.6 & 1.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.030  & 0.37 & 331.8 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.010  & 2.19 & 329.1 & 0.91 & 1.00 & \n & Y\\ 
  & 10&   & 0.004  & 7.13 & 325.0 & 2.40 & 1.00 & \n & N\\ 
  & 11&   & 0.015  & 1.11 & 331.0 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.241  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 12.95 & 328.1 & 3.88 & 1.00 & \n & N\\ 
  & 6&   & 0.008  & 4.14 & 330.4 & 1.40 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 0.43 & 324.9 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.008  & 1.92 & 332.5 & 0.85 & 1.00 & \n & Y\\ 
  & 10&   & 0.004  & 5.59 & 324.5 & 1.84 & 1.00 & \n & N\\ 
  & 11&   & 0.014  & 1.12 & 328.0 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2009 Apr 22  & 0.245  & 0.01 & 346.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 13.38 & 328.1 & 3.68 & 1.00 & \n & N\\ 
  & 6&   & 0.013  & 4.20 & 327.6 & 2.76 & 1.00 & \n & Y\\ 
  & 8&   & 0.028  & 0.38 & 322.1 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.013  & 1.65 & 331.5 & 0.88 & 1.00 & \n & Y\\ 
  & 11&   & 0.018  & 0.88 & 321.4 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 0.273  & 0.02 & 76.3 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 12.80 & 318.9 & 6.81 & 1.00 & \n & N\\ 
  & 6&   & 0.009  & 4.14 & 331.0 & 1.62 & 1.00 & \n & Y\\ 
  & 8&   & 0.024  & 0.41 & 319.1 & 0.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.011  & 1.73 & 331.2 & 0.85 & 1.00 & \n & Y\\ 
  & 11&   & 0.017  & 0.98 & 322.2 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 0.253  & 0.02 & 146.9 & \n & \n & \n & Y\\ 
  & 6&   & 0.011  & 3.67 & 328.8 & 2.08 & 1.00 & \n & Y\\ 
  & 8&   & 0.038  & 0.24 & 327.0 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.017  & 1.34 & 326.9 & 0.55 & 1.00 & \n & Y\\ 
  & 11&   & 0.011  & 0.73 & 323.5 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.208  & 0.03 & 153.9 & 0.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 3.99 & 327.3 & 1.59 & 1.00 & \n & Y\\ 
  & 8&   & 0.038  & 0.28 & 331.7 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.011  & 1.47 & 325.8 & 0.67 & 1.00 & \n & Y\\ 
  & 11&   & 0.016  & 0.88 & 324.9 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 0.276  & 0.02 & 135.3 & 0.08 & 1.00 & \n & Y\\ 
  & 6&   & 0.009  & 4.10 & 327.6 & 1.60 & 1.00 & \n & Y\\ 
  & 8&   & 0.043  & 0.36 & 316.6 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.009  & 2.14 & 325.5 & 0.91 & 1.00 & \n & Y\\ 
  & 11&   & 0.018  & 1.17 & 324.6 & 0.49 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 0.250  & 0.01 & 137.1 & 0.10 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 3.77 & 328.2 & 2.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.036  & 0.47 & 315.2 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.035  & 1.17 & 318.7 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 15  & 0.258  & 0.01 & 139.3 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.008  & 3.91 & 328.5 & 1.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 0.50 & 323.0 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.009  & 2.07 & 321.4 & 0.92 & 1.00 & \n & Y\\ 
  & 11&   & 0.015  & 1.19 & 321.6 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 29  & 0.271  & 0.01 & 128.4 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 3.87 & 326.7 & 1.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.046  & 0.41 & 324.9 & 0.27 & 1.00 & \n & Y\\ 
  & 11&   & 0.022  & 1.21 & 319.4 & 0.66 & 1.00 & \n & Y\\ 
1118$-$056  & 0& 2009 Mar 25  & 0.250  & 0.07 & 202.2 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 5.85 & 33.9 & 2.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 2.21 & 35.1 & \n & \n & \n & N\\ 
  & 3&   & 0.131  & 1.63 & 30.1 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.067  & 0.35 & 23.3 & \n & \n & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.290  & 0.02 & 259.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 6.01 & 34.0 & 2.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 2.35 & 32.8 & \n & \n & \n & N\\ 
  & 3&   & 0.123  & 1.66 & 30.7 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 0.36 & 24.1 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 0.325  & 0.05 & 326.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 5.52 & 34.6 & 2.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 2.33 & 31.5 & \n & \n & \n & N\\ 
  & 3&   & 0.123  & 1.67 & 31.0 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 0.38 & 26.3 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 26  & 0.187  & 0.06 & 332.2 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 5.62 & 34.8 & 0.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 2.50 & 30.2 & 0.66 & 1.00 & \n & N\\ 
  & 3&   & 0.099  & 1.70 & 31.6 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.046  & 0.31 & 29.9 & \n & \n & \n & Y\\ 
  & 0& 2010 Oct 25  & 0.173  & 0.03 & 308.4 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 5.87 & 33.5 & 2.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 1.78 & 32.2 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.063  & 0.33 & 26.3 & 0.07 & 1.00 & \n & Y\\ 
1124$-$186  & 0& 1998 Nov 1  & 1.300  & 0.07 & 342.1 & \n & \n & \n & Y\\ 
  & 2&   & 1.498  & 0.16 & 163.6 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2002 May 29  & 0.452  & 0.16 & 348.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.099  & 1.02 & 169.6 & 0.80 & 1.00 & \n & N\\ 
  & 2&   & 0.789  & 0.24 & 168.8 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 1  & 1.150  & 0.02 & 343.7 & 0.01 & 1.00 & \n & Y\\ 
  & 1&   & 0.077  & 1.01 & 170.6 & 0.83 & 1.00 & \n & N\\ 
  & 2&   & 0.181  & 0.24 & 162.7 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 1.280  & 0.04 & 9.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.067  & 0.97 & 166.9 & 0.72 & 1.00 & \n & N\\ 
  & 2&   & 0.457  & 0.20 & 187.4 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2005 May 13  & 1.301  & 0.06 & 0.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.026  & 1.27 & 172.5 & 0.61 & 1.00 & \n & N\\ 
  & 2&   & 0.525  & 0.29 & 183.6 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2005 Oct 29  & 1.907  & 0.01 & 129.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.078  & 0.97 & 175.3 & 0.78 & 1.00 & \n & N\\ 
  & 2&   & 0.297  & 0.27 & 210.9 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2006 Nov 1  & 0.988  & 0.05 & 355.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.045  & 1.19 & 183.6 & 1.44 & 1.00 & \n & N\\ 
  & 2&   & 0.262  & 0.31 & 176.1 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & 1.239  & 0.02 & 215.6 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 1.69 & 177.2 & 0.61 & 1.00 & \n & N\\ 
  & 4&   & 0.095  & 0.53 & 182.7 & 0.26 & 1.00 & \n & N\\ 
  & 5&   & 0.282  & 0.24 & 129.0 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 1.367  & 0.02 & 204.4 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 1.66 & 174.7 & 0.72 & 1.00 & \n & N\\ 
  & 4&   & 0.061  & 0.56 & 184.7 & 0.20 & 1.00 & \n & N\\ 
  & 5&   & 0.277  & 0.26 & 129.9 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 1.326  & 0.01 & 159.9 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.59 & 171.8 & 0.79 & 1.00 & \n & N\\ 
  & 4&   & 0.101  & 0.58 & 180.2 & 0.34 & 1.00 & \n & N\\ 
  & 5&   & 0.189  & 0.27 & 122.9 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 1.411  & 0.03 & 185.2 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 1.59 & 175.2 & 0.83 & 1.00 & \n & N\\ 
  & 4&   & 0.049  & 0.69 & 177.9 & 0.33 & 1.00 & \n & N\\ 
  & 5&   & 0.144  & 0.25 & 107.5 & \n & \n & \n & N\\ 
  & 0& 2010 Jun 19  & 1.595  & 0.01 & 196.6 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 1.47 & 171.1 & 0.77 & 1.00 & \n & N\\ 
  & 4&   & 0.044  & 0.73 & 181.3 & 0.33 & 1.00 & \n & N\\ 
  & 5&   & 0.210  & 0.26 & 134.6 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 2.111  & 0.01 & 312.2 & 0.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 0.78 & 178.4 & 0.31 & 1.00 & \n & N\\ 
  & 5&   & 0.106  & 0.33 & 125.3 & 0.13 & 1.00 & \n & N\\ 
  & 6&   & 0.007  & 2.51 & 177.2 & \n & \n & \n & N\\ 
  & 0& 2011 Feb 27  & 2.253  & 0.01 & 132.7 & 0.06 & 1.00 & \n & Y\\ 
  & 7&   & 0.187  & 0.51 & 171.1 & 0.72 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 1.532  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 1.28 & 172.5 & 0.64 & 1.00 & \n & N\\ 
  & 5&   & 0.276  & 0.22 & 159.8 & 0.41 & 1.00 & \n & N\\ 
1127$-$145  & 0& 1995 Jul 28  & 0.942  & 0.02 & 281.0 & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.574  & 4.03 & 83.5 & 0.87 & 1.00 & \n & Y\\ 
  & 5&   & 0.447  & 0.46 & 89.4 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.122  & 1.89 & 78.9 & 1.71 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.917  & 0.02 & 270.2 & 0.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.563  & 3.99 & 83.7 & 0.76 & 1.00 & \n & Y\\ 
  & 5&   & 0.315  & 0.49 & 95.5 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.042  & 2.02 & 88.9 & 0.44 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.992  & 0.02 & 320.3 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.101  & 5.35 & 73.5 & 1.60 & 1.00 & \n & N\\ 
  & 3&   & 0.413  & 4.08 & 84.0 & 0.56 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.167  & 3.24 & 81.3 & 1.72 & 1.00 & \n & \n\\ 
  & 5&   & 0.282  & 0.48 & 96.0 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 1.15 & 64.1 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1996 Jul 1  & 1.017  & 0.02 & 318.1 & 0.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.484  & 4.07 & 83.4 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.305  & 0.52 & 87.6 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 1.194  & 0.04 & 265.1 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.137  & 5.01 & 72.0 & 1.98 & 1.00 & \n & N\\ 
  & 3&   & 0.549  & 4.11 & 83.9 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.146  & 2.73 & 83.0 & 1.81 & 1.00 & \n & Y\\ 
  & 5&   & 0.332  & 0.52 & 87.1 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 3  & 0.501  & 0.08 & 209.7 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.098  & 5.70 & 67.0 & 1.96 & 1.00 & \n & N\\ 
  & 3&   & 0.528  & 4.32 & 83.5 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.207  & 3.20 & 81.8 & 2.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.940  & 0.40 & 92.8 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.768  & 0.17 & 262.6 & 0.40 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 6.17 & 71.8 & \n & \n & \n & N\\ 
  & 3&   & 0.595  & 4.24 & 82.6 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.042  & 3.30 & 79.9 & \n & \n & \n & Y\\ 
  & 5&   & 0.525  & 0.49 & 86.0 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.028  & 2.56 & 78.7 & \n & \n & \n & N\\ 
  & 0& 1999 Nov 6  & 1.873  & 0.01 & 156.0 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 6.50 & 63.1 & 1.06 & 1.00 & \n & N\\ 
  & 2&   & 0.264  & 4.84 & 81.2 & 0.91 & 1.00 & \n & Y\\ 
  & 3&   & 0.216  & 4.28 & 84.3 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.159  & 3.61 & 79.2 & 1.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.654  & 0.67 & 87.9 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 29  & 1.511  & 0.02 & 339.5 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 6.96 & 60.5 & 0.82 & 1.00 & \n & N\\ 
  & 2&   & 0.200  & 5.01 & 80.7 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.208  & 4.29 & 83.5 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.234  & 3.85 & 80.8 & 1.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.482  & 0.73 & 88.1 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 25  & 1.399  & 0.02 & 320.6 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.034  & 6.67 & 60.8 & 0.40 & 1.00 & \n & N\\ 
  & 2&   & 0.202  & 5.06 & 80.4 & 0.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.244  & 4.30 & 83.4 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.207  & 3.72 & 80.2 & 1.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.528  & 0.71 & 87.6 & 0.66 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 0.985  & 0.07 & 289.4 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.040  & 6.55 & 66.4 & 0.89 & 1.00 & \n & N\\ 
  & 2&   & 0.161  & 5.16 & 80.3 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.238  & 4.44 & 84.0 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.192  & 3.69 & 78.8 & 1.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.634  & 0.45 & 92.8 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.141  & 0.97 & 87.4 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 23  & 0.961  & 0.07 & 293.3 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 6.28 & 66.7 & 1.55 & 1.00 & \n & N\\ 
  & 2&   & 0.172  & 5.06 & 81.2 & 0.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.173  & 4.43 & 84.0 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.185  & 3.85 & 80.2 & 1.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.521  & 0.45 & 96.2 & 0.13 & 1.00 & \n & Y\\ 
  & 8&   & 0.162  & 1.09 & 86.4 & 0.65 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 9  & 1.282  & 0.05 & 254.2 & 0.36 & 1.00 & \n & Y\\ 
  & 1&   & 0.053  & 6.66 & 64.7 & 1.67 & 1.00 & \n & N\\ 
  & 2&   & 0.134  & 5.52 & 80.6 & 1.16 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.105  & 4.72 & 83.9 & 0.44 & 1.00 & \n & \n\\ 
  & 4&   & 0.342  & 4.18 & 81.5 & 1.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.503  & 0.61 & 101.5 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.152  & 1.12 & 76.1 & 1.00 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 0.541  & 0.06 & 336.5 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.075  & 6.46 & 73.6 & 0.77 & 1.00 & \n & N\\ 
  & 3\tablenotemark{a}&   & 0.042  & 4.28 & 83.9 & \n & \n & \n & \n\\ 
  & 4&   & 0.468  & 4.66 & 81.6 & 1.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.481  & 0.68 & 84.0 & 0.48 & 1.00 & \n & Y\\ 
  & 8&   & 0.039  & 1.79 & 81.2 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 23  & 2.018  & 0.01 & 209.0 & 0.16 & 0.52 & 70 & Y\\ 
  & 1&   & 0.014  & 7.12 & 57.6 & 0.40 & 1.00 & \n & N\\ 
  & 2&   & 0.091  & 6.43 & 76.3 & 1.04 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 4.36 & 84.1 & 0.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.399  & 4.81 & 81.5 & 1.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.244  & 0.86 & 83.1 & 0.57 & 1.00 & \n & Y\\ 
  & 8&   & 0.054  & 1.92 & 85.8 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 2.130  & \n & \n & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 7.57 & 56.3 & \n & \n & \n & N\\ 
  & 2&   & 0.179  & 6.09 & 77.3 & 1.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.295  & 4.40 & 82.9 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.096  & 5.21 & 82.8 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.145  & 0.96 & 82.0 & 0.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.074  & 2.17 & 87.4 & 1.45 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 0.745  & 0.38 & 259.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.191  & 4.58 & 83.7 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.357  & 5.58 & 79.4 & 2.00 & 1.00 & \n & Y\\ 
  & 5&   & 0.184  & 1.29 & 82.8 & 1.64 & 1.00 & \n & Y\\ 
  & 9&   & 1.661  & 0.43 & 80.2 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 1.556  & 0.07 & 305.7 & 0.29 & 0.61 & 62 & Y\\ 
  & 2&   & 0.143  & 6.65 & 73.8 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.268  & 4.59 & 81.9 & 0.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.113  & 5.59 & 83.1 & 0.85 & 1.00 & \n & Y\\ 
  & 8&   & 0.066  & 2.36 & 88.3 & 1.27 & 1.00 & \n & Y\\ 
  & 9&   & 1.129  & 0.55 & 82.4 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 0.340  & 0.51 & 253.6 & 0.23 & 0.35 & 28 & Y\\ 
  & 2&   & 0.127  & 6.86 & 74.4 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 4.53 & 82.4 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.277  & 5.21 & 81.1 & 1.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.060  & 2.81 & 88.6 & 1.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.277  & 0.98 & 79.6 & 0.42 & 1.00 & \n & N\\ 
  & 10&   & 0.999  & 0.52 & 79.1 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 0.812  & 0.05 & 21.1 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.090  & 7.08 & 74.0 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 4.56 & 83.6 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.266  & 5.48 & 80.3 & 1.70 & 1.00 & \n & Y\\ 
  & 8&   & 0.090  & 3.14 & 88.0 & 1.29 & 1.00 & \n & Y\\ 
  & 9&   & 0.058  & 1.22 & 90.8 & \n & \n & \n & N\\ 
  & 10&   & 0.963  & 0.69 & 83.8 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 2.156  & 0.01 & 8.5 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.102  & 7.11 & 75.2 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.070  & 4.52 & 81.3 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.206  & 5.75 & 79.8 & 1.69 & 1.00 & \n & Y\\ 
  & 8&   & 0.121  & 3.35 & 89.0 & 1.06 & 1.00 & \n & Y\\ 
  & 10&   & 0.133  & 1.01 & 86.8 & 1.01 & 1.00 & \n & N\\ 
  & 12&   & 0.347  & 0.82 & 85.5 & 0.22 & 1.00 & \n & N\\ 
1128$-$047  & 0& 2006 Feb 12  & 0.421  & 0.03 & 15.6 & 0.30 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 6.51 & 155.5 & 1.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 4.01 & 161.4 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 2.91 & 167.0 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.046  & 1.83 & 172.5 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.098  & 0.85 & 215.6 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 0.288  & 0.08 & 78.5 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 6.08 & 155.6 & 1.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 3.96 & 164.0 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 3.03 & 168.1 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.050  & 1.85 & 174.0 & 0.77 & 1.00 & \n & Y\\ 
  & 5&   & 0.094  & 0.81 & 216.8 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.164  & 0.26 & 246.2 & \n & \n & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.263  & 0.12 & 70.0 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 8.08 & 154.7 & 1.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 4.48 & 163.4 & 1.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 3.28 & 166.4 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.050  & 1.91 & 173.9 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 0.094  & 0.89 & 214.5 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.235  & 0.31 & 243.4 & \n & \n & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.313  & 0.13 & 51.9 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 7.28 & 154.9 & 1.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 4.66 & 159.8 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 3.44 & 166.1 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.058  & 1.96 & 172.6 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.103  & 0.89 & 212.6 & 0.24 & 1.00 & \n & Y\\ 
  & 6&   & 0.175  & 0.34 & 241.6 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 0.305  & 0.10 & 62.9 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 7.25 & 152.8 & 0.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 4.88 & 160.7 & 1.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 3.49 & 166.2 & 0.78 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 1.91 & 173.7 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.073  & 0.84 & 215.1 & 0.07 & 1.00 & \n & Y\\ 
  & 6&   & 0.184  & 0.33 & 242.5 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 0.289  & 0.09 & 60.4 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 7.39 & 155.8 & 3.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 4.48 & 163.9 & 1.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 3.30 & 166.6 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.047  & 1.92 & 171.5 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.125  & 0.83 & 212.9 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.133  & 0.30 & 253.3 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.318  & 0.08 & 71.8 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 7.35 & 155.8 & 1.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 4.31 & 161.5 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.030  & 3.15 & 167.2 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.050  & 1.92 & 171.6 & 0.77 & 1.00 & \n & Y\\ 
  & 5&   & 0.136  & 0.83 & 211.9 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.129  & 0.30 & 256.9 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 0.294  & 0.12 & 67.7 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 8.34 & 155.4 & 1.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 5.30 & 157.6 & 1.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 3.69 & 165.5 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.062  & 2.11 & 171.5 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.157  & 0.85 & 212.8 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.159  & 0.32 & 263.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 0.271  & 0.11 & 108.1 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 6.35 & 155.5 & 1.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 4.20 & 162.2 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 3.28 & 167.8 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 2.03 & 172.3 & 0.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.173  & 0.88 & 214.0 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.156  & 0.34 & 263.4 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 0.266  & 0.13 & 93.7 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 7.86 & 156.7 & 2.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 4.80 & 159.6 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.036  & 3.46 & 166.4 & 0.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.065  & 2.04 & 171.8 & 0.81 & 1.00 & \n & Y\\ 
  & 5&   & 0.195  & 0.89 & 213.2 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.148  & 0.34 & 267.4 & 0.24 & 1.00 & \n & Y\\ 
1150+497  & 0& 2008 May 30  & 0.663  & 0.02 & 48.6 & 0.22 & 0.16 & 25 & Y\\ 
  & 1&   & 0.011  & 3.90 & 201.8 & 0.89 & 1.00 & \n & Y\\ 
  & 2&   & 0.116  & 2.41 & 202.9 & 0.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 1.65 & 198.1 & 0.22 & 1.00 & \n & N\\ 
  & 4&   & 0.069  & 1.10 & 206.1 & 0.15 & 1.00 & \n & N\\ 
  & 5&   & 0.139  & 0.54 & 216.7 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.606  & 0.01 & 8.8 & 0.19 & 0.26 & 20 & Y\\ 
  & 1&   & 0.010  & 4.51 & 201.0 & 1.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.091  & 2.55 & 203.0 & 0.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 1.83 & 196.6 & 0.22 & 1.00 & \n & N\\ 
  & 4&   & 0.059  & 1.28 & 204.6 & 0.18 & 1.00 & \n & N\\ 
  & 5&   & 0.168  & 0.71 & 216.3 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.589  & 0.02 & 15.2 & 0.18 & 0.20 & 21 & Y\\ 
  & 1&   & 0.008  & 4.92 & 201.1 & 1.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.072  & 2.71 & 202.4 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.028  & 1.84 & 197.6 & 0.36 & 1.00 & \n & N\\ 
  & 4&   & 0.056  & 1.45 & 204.4 & 0.27 & 1.00 & \n & N\\ 
  & 5&   & 0.122  & 0.88 & 214.5 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.062  & 0.31 & 204.7 & \n & \n & \n & N\\ 
  & 0& 2009 May 28  & 0.587  & 0.02 & 36.5 & 0.19 & 0.26 & 24 & Y\\ 
  & 1&   & 0.007  & 5.28 & 200.0 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.060  & 2.81 & 202.2 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.036  & 1.83 & 199.4 & 0.47 & 1.00 & \n & N\\ 
  & 4&   & 0.048  & 1.53 & 204.5 & 0.23 & 1.00 & \n & N\\ 
  & 5&   & 0.101  & 0.95 & 211.9 & 0.24 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 0.40 & 202.3 & 0.04 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 0.540  & 0.03 & 29.7 & 0.20 & 0.08 & 26 & Y\\ 
  & 1&   & 0.005  & 5.27 & 199.8 & 1.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.051  & 2.99 & 201.5 & 1.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.078  & 1.11 & 209.7 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.093  & 0.36 & 205.1 & 0.14 & 1.00 & \n & N\\ 
  & 8&   & 0.085  & 1.78 & 203.0 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 0.472  & 0.03 & 30.1 & 0.14 & 0.32 & 28 & Y\\ 
  & 1&   & 0.004  & 5.77 & 200.5 & 1.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 3.22 & 200.6 & 1.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.052  & 1.29 & 208.0 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.076  & 0.34 & 204.0 & 0.09 & 1.00 & \n & N\\ 
  & 7&   & 0.024  & 0.76 & 206.1 & 0.16 & 1.00 & \n & N\\ 
  & 8&   & 0.070  & 1.92 & 202.9 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 0.807  & 0.04 & 34.0 & 0.16 & 0.22 & 28 & Y\\ 
  & 1&   & 0.004  & 6.06 & 202.4 & 1.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 3.49 & 200.3 & 1.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 1.54 & 207.4 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.215  & 0.21 & 219.2 & 0.11 & 1.00 & \n & N\\ 
  & 7&   & 0.030  & 0.96 & 204.5 & 0.30 & 1.00 & \n & N\\ 
  & 8&   & 0.057  & 2.08 & 203.4 & 0.49 & 1.00 & \n & N\\ 
1150+812  & 0& 1997 Jun 1  & 0.505  & 0.09 & 58.3 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 4.54 & 163.3 & 1.70 & 1.00 & \n & N\\ 
  & 2&   & 0.044  & 2.27 & 172.2 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.116  & 2.00 & 183.6 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.113  & 0.58 & 223.1 & \n & \n & \n & Y\\ 
  & 5&   & 0.267  & 0.24 & 242.8 & 0.11 & 1.00 & \n & Y\\ 
  & 9&   & 0.093  & 1.04 & 188.3 & 0.50 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 26  & 0.439  & 0.08 & 52.8 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 4.84 & 162.9 & 1.08 & 1.00 & \n & N\\ 
  & 2&   & 0.078  & 2.51 & 173.1 & 0.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.164  & 2.03 & 181.0 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.091  & 0.89 & 199.7 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.242  & 0.35 & 236.3 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 15  & 0.423  & 0.05 & 54.7 & 0.15 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.020  & 4.09 & 163.4 & 0.59 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.257  & 2.33 & 176.9 & 0.70 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.044  & 1.71 & 188.6 & 0.58 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.096  & 0.85 & 206.2 & 0.39 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.205  & 0.36 & 237.9 & 0.33 & 1.00 & \n & \n\\ 
  & 0& 2002 Jun 15  & 0.477  & 0.08 & 50.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.016  & 5.01 & 160.4 & 1.23 & 1.00 & \n & N\\ 
  & 2&   & 0.084  & 2.85 & 170.7 & 0.93 & 1.00 & \n & Y\\ 
  & 3&   & 0.260  & 2.41 & 179.8 & 0.91 & 0.68 & 321 & Y\\ 
  & 4&   & 0.051  & 1.13 & 204.1 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.060  & 0.74 & 222.6 & 0.26 & 1.00 & \n & Y\\ 
  & 6&   & 0.506  & 0.15 & 232.5 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.333  & 0.12 & 50.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.022  & 4.80 & 160.8 & 1.59 & 1.00 & \n & N\\ 
  & 2&   & 0.151  & 2.86 & 172.2 & 0.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.179  & 2.45 & 182.0 & 0.75 & 0.81 & 340 & Y\\ 
  & 4&   & 0.043  & 1.26 & 206.1 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.047  & 0.84 & 222.6 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.676  & 0.18 & 231.0 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 19  & 0.341  & 0.19 & 38.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.014  & 4.98 & 159.0 & 0.84 & 1.00 & \n & N\\ 
  & 2&   & 0.143  & 3.05 & 170.4 & 0.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.173  & 2.67 & 181.0 & 0.77 & 0.73 & 333 & Y\\ 
  & 4&   & 0.042  & 1.41 & 200.0 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.037  & 0.89 & 213.9 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.952  & 0.24 & 218.6 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 18  & 0.376  & 0.18 & 39.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.019  & 4.78 & 161.1 & 1.34 & 1.00 & \n & N\\ 
  & 2&   & 0.144  & 3.05 & 170.5 & 0.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.163  & 2.67 & 180.8 & 0.71 & 0.77 & 345 & Y\\ 
  & 4&   & 0.037  & 1.46 & 200.7 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.036  & 1.01 & 214.7 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.878  & 0.25 & 218.8 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 0.468  & 0.18 & 37.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.016  & 5.01 & 159.2 & 1.39 & 1.00 & \n & N\\ 
  & 2&   & 0.138  & 3.13 & 169.4 & 0.91 & 1.00 & \n & Y\\ 
  & 3&   & 0.159  & 2.74 & 179.7 & 0.73 & 0.77 & 345 & Y\\ 
  & 4&   & 0.039  & 1.50 & 199.1 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 1.00 & 215.2 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.900  & 0.27 & 217.7 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 0.457  & 0.19 & 35.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.019  & 5.03 & 160.5 & 1.53 & 1.00 & \n & N\\ 
  & 2&   & 0.127  & 3.16 & 169.0 & 0.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.149  & 2.78 & 179.2 & 0.72 & 0.84 & 340 & Y\\ 
  & 4&   & 0.042  & 1.51 & 200.1 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.020  & 0.79 & 215.1 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.918  & 0.28 & 215.7 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 0.536  & 0.16 & 33.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.020  & 4.57 & 160.2 & 1.48 & 1.00 & \n & N\\ 
  & 2&   & 0.128  & 3.18 & 169.3 & 0.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 2.77 & 178.6 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.034  & 1.55 & 198.5 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 1.03 & 214.3 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.639  & 0.31 & 219.1 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.267  & 0.25 & 208.6 & \n & \n & \n & Y\\ 
  & 0& 2006 Jun 15  & 0.430  & 0.15 & 43.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.021  & 4.85 & 159.0 & 1.55 & 1.00 & \n & N\\ 
  & 2&   & 0.122  & 3.23 & 168.8 & 0.91 & 1.00 & \n & Y\\ 
  & 3&   & 0.132  & 2.83 & 178.5 & 0.78 & 0.74 & 357 & Y\\ 
  & 4&   & 0.032  & 1.57 & 196.7 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.016  & 0.84 & 220.7 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.664  & 0.34 & 212.6 & 0.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.284  & 0.16 & 231.3 & 0.03 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.395  & 0.22 & 43.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.023  & 4.53 & 158.6 & 1.42 & 1.00 & \n & N\\ 
  & 2&   & 0.147  & 3.27 & 169.9 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 2.88 & 178.4 & 0.77 & 0.68 & 354 & Y\\ 
  & 4&   & 0.027  & 1.75 & 194.2 & 0.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.009  & 1.12 & 215.3 & \n & \n & \n & Y\\ 
  & 6&   & 0.455  & 0.44 & 214.2 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.345  & 0.26 & 232.9 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 0.222  & 0.26 & 53.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 4.76 & 158.6 & 1.46 & 1.00 & \n & N\\ 
  & 2&   & 0.126  & 3.44 & 169.2 & 1.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.064  & 3.03 & 176.7 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 2.34 & 186.1 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 1.43 & 208.9 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.118  & 0.73 & 207.8 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.211  & 0.61 & 224.9 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.241  & 0.28 & 235.5 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.171  & 0.18 & 46.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.009  & 6.16 & 155.2 & 1.94 & 1.00 & \n & N\\ 
  & 2&   & 0.063  & 3.93 & 164.6 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.095  & 3.29 & 173.4 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.036  & 2.60 & 178.4 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 1.44 & 201.4 & \n & \n & \n & Y\\ 
  & 6&   & 0.193  & 0.89 & 213.7 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.110  & 0.63 & 228.3 & \n & \n & \n & Y\\ 
  & 8&   & 0.176  & 0.26 & 224.4 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 0.271  & 0.07 & 39.6 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.013  & 5.21 & 157.1 & 1.45 & 1.00 & \n & N\\ 
  & 2&   & 0.089  & 3.78 & 165.7 & 1.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.073  & 3.34 & 173.1 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.046  & 2.71 & 181.5 & 0.87 & 1.00 & \n & Y\\ 
  & 6&   & 0.155  & 1.04 & 209.0 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.155  & 0.69 & 224.1 & 0.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.097  & 0.30 & 221.4 & 0.22 & 1.00 & \n & N\\ 
1156+295  & 0& 1995 Apr 7  & 1.601  & 0.02 & 185.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.051  & 4.23 & 13.8 & 1.64 & 1.00 & \n & N\\ 
  & 2&   & 0.049  & 2.94 & 351.7 & 1.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.148  & 0.40 & 358.9 & \n & \n & \n & N\\ 
  & 0& 1995 Dec 15  & 1.322  & 0.06 & 154.5 & 0.13 & 0.35 & 333 & Y\\ 
  & 1&   & 0.040  & 4.29 & 17.1 & 1.48 & 1.00 & \n & N\\ 
  & 2&   & 0.040  & 3.58 & 351.9 & 1.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.160  & 0.51 & 3.3 & \n & \n & \n & N\\ 
  & 4&   & 0.384  & 0.33 & 321.3 & \n & \n & \n & Y\\ 
  & 0& 1996 Jan 13  & 1.304  & 0.07 & 152.3 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 4.46 & 12.8 & 2.09 & 1.00 & \n & N\\ 
  & 2&   & 0.038  & 3.16 & 349.7 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.441  & 0.35 & 326.2 & 0.14 & 1.00 & \n & N\\ 
  & 4&   & 0.128  & 0.53 & 6.9 & \n & \n & \n & Y\\ 
  & 0& 1996 May 16  & 1.624  & 0.03 & 179.2 & 0.15 & 0.32 & 348 & Y\\ 
  & 1&   & 0.049  & 4.65 & 14.4 & 1.88 & 1.00 & \n & N\\ 
  & 2&   & 0.035  & 3.44 & 350.0 & 1.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.444  & 0.38 & 346.9 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 1  & 0.961  & 0.08 & 182.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.062  & 4.41 & 13.4 & 1.71 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 3.54 & 354.1 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.881  & 0.28 & 359.5 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 1.22 & 6.9 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 12  & 0.979  & 0.08 & 178.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.048  & 4.73 & 17.7 & 1.14 & 1.00 & \n & N\\ 
  & 2&   & 0.023  & 4.12 & 357.1 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.872  & 0.28 & 357.9 & 0.28 & 1.00 & \n & N\\ 
  & 5&   & 0.017  & 1.18 & 6.3 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 27  & 1.027  & 0.06 & 336.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.696  & 0.34 & 354.5 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 23  & 1.014  & 0.08 & 177.2 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.068  & 4.01 & 3.1 & 2.00 & 1.00 & \n & Y\\ 
  & 4&   & 0.614  & 0.42 & 355.4 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 0.550  & 0.13 & 177.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.032  & 5.81 & 20.3 & 2.74 & 1.00 & \n & N\\ 
  & 2&   & 0.049  & 3.93 & 359.0 & 1.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.523  & 0.53 & 356.4 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 1  & 0.358  & 0.09 & 178.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.046  & 5.66 & 17.8 & 3.01 & 1.00 & \n & N\\ 
  & 2&   & 0.027  & 4.07 & 359.8 & 1.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.327  & 0.68 & 1.7 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.384  & 0.08 & 182.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.039  & 5.70 & 16.5 & 2.66 & 1.00 & \n & N\\ 
  & 2&   & 0.030  & 4.05 & 0.2 & 1.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.321  & 0.71 & 1.5 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 1997 Nov 16  & 0.370  & 0.04 & 177.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.028  & 5.83 & 19.6 & 2.68 & 1.00 & \n & N\\ 
  & 2&   & 0.028  & 4.09 & 359.2 & 1.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.162  & 0.81 & 0.6 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 2  & 0.526  & 0.02 & 167.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.035  & 6.12 & 19.2 & 3.08 & 1.00 & \n & N\\ 
  & 2&   & 0.032  & 4.17 & 359.8 & 1.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.160  & 0.85 & 0.4 & 0.65 & 1.00 & \n & Y\\ 
  & 0& 1998 Apr 27  & 1.562  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.042  & 6.05 & 18.1 & 2.92 & 1.00 & \n & N\\ 
  & 2&   & 0.026  & 4.15 & 359.1 & 1.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.098  & 1.08 & 0.2 & 0.76 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 3.198  & \n & \n & 0.11 & 0.74 & 31 & Y\\ 
  & 1&   & 0.038  & 6.50 & 20.3 & 3.12 & 1.00 & \n & N\\ 
  & 2&   & 0.030  & 4.23 & 0.0 & 1.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.050  & 1.03 & 358.7 & 0.90 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 2.253  & \n & \n & 0.15 & 0.42 & 15 & Y\\ 
  & 1&   & 0.044  & 6.51 & 18.7 & 3.48 & 1.00 & \n & N\\ 
  & 2&   & 0.025  & 4.09 & 358.2 & 1.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 1.24 & 355.9 & 0.71 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 4  & 0.894  & 0.02 & 220.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 7.00 & 17.5 & 2.46 & 1.00 & \n & N\\ 
  & 2&   & 0.021  & 3.95 & 354.2 & 1.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.135  & 0.41 & 33.8 & 0.16 & 1.00 & \n & N\\ 
  & 6&   & 0.074  & 0.93 & 8.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2002 Jul 17  & 1.913  & 0.05 & 192.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.017  & 1.34 & 343.9 & \n & \n & \n & N\\ 
  & 7&   & 0.659  & 0.29 & 15.0 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 7  & 1.924  & 0.03 & 191.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 7.74 & 28.3 & \n & \n & \n & N\\ 
  & 7&   & 0.238  & 0.37 & 13.4 & \n & \n & \n & Y\\ 
  & 0& 2002 Nov 23  & 1.152  & 0.11 & 179.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.030  & 7.26 & 20.3 & 3.74 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 4.13 & 0.4 & 1.15 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 1.86 & 342.2 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.205  & 0.53 & 14.9 & 0.31 & 1.00 & \n & Y\\ 
  & 8&   & 0.716  & 0.25 & 357.2 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 14  & 1.110  & 0.07 & 189.2 & 0.17 & 0.23 & 21 & Y\\ 
  & 8&   & 0.518  & 0.31 & 8.6 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2003 May 1  & 0.252  & 0.13 & 191.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.032  & 7.97 & 22.6 & 4.21 & 1.00 & \n & N\\ 
  & 2&   & 0.020  & 4.30 & 359.9 & 1.93 & 1.00 & \n & Y\\ 
  & 6&   & 0.007  & 2.09 & 347.0 & \n & \n & \n & N\\ 
  & 7&   & 0.125  & 0.86 & 18.8 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.231  & 0.48 & 10.2 & 0.24 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 1.255  & 0.11 & 13.8 & 0.05 & 1.00 & \n & \n\\ 
  & 0& 2003 Aug 22  & 2.016  & 0.01 & 191.1 & 0.17 & 0.15 & 0 & Y\\ 
  & 7&   & 0.048  & 1.06 & 24.4 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 0.183  & 0.50 & 12.5 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2004 Feb 11  & 0.200  & 0.18 & 187.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.033  & 8.59 & 25.8 & 5.00 & 1.00 & \n & N\\ 
  & 2&   & 0.022  & 4.23 & 358.6 & 2.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.004  & 1.62 & 345.7 & \n & \n & \n & N\\ 
  & 7&   & 0.036  & 1.22 & 18.3 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.143  & 0.67 & 15.7 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.397  & 0.23 & 5.8 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 0.313  & 0.12 & 186.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.028  & 7.76 & 22.3 & 4.66 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 3.96 & 359.6 & 1.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.008  & 2.19 & 350.2 & 0.95 & 1.00 & \n & N\\ 
  & 7&   & 0.007  & 1.34 & 34.4 & \n & \n & \n & Y\\ 
  & 8&   & 0.092  & 0.83 & 17.3 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.184  & 0.37 & 8.3 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2004 Nov 1  & 0.613  & 0.02 & 189.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.012  & 4.09 & 359.9 & 0.84 & 1.00 & \n & Y\\ 
  & 8&   & 0.030  & 1.09 & 14.7 & 0.54 & 1.00 & \n & Y\\ 
  & 9&   & 0.114  & 0.68 & 14.4 & 0.39 & 0.46 & 48 & Y\\ 
  & 0& 2004 Nov 5  & 0.623  & 0.02 & 189.7 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 8.21 & 29.6 & 5.39 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 4.21 & 4.3 & 1.08 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 2.77 & 354.1 & 1.50 & 1.00 & \n & N\\ 
  & 9&   & 0.141  & 0.77 & 15.5 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 1.149  & \n & \n & 0.12 & 0.15 & 59 & Y\\ 
  & 2&   & 0.015  & 3.86 & 359.9 & 1.35 & 1.00 & \n & Y\\ 
  & 8&   & 0.005  & 1.59 & 22.8 & 0.26 & 1.00 & \n & Y\\ 
  & 9&   & 0.114  & 0.77 & 17.8 & 0.72 & 0.46 & 346 & Y\\ 
  & 0& 2005 Mar 13  & 1.217  & 0.01 & 192.1 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 8.10 & 22.5 & 3.30 & 1.00 & \n & N\\ 
  & 2&   & 0.022  & 3.82 & 4.7 & 1.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.057  & 0.96 & 14.8 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 1.746  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.028  & 7.80 & 22.2 & 4.11 & 1.00 & \n & N\\ 
  & 2&   & 0.022  & 3.78 & 1.4 & 1.58 & 1.00 & \n & Y\\ 
  & 9&   & 0.066  & 0.99 & 14.1 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 1  & 1.526  & \n & \n & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 8.14 & 26.5 & 1.39 & 1.00 & \n & N\\ 
  & 2&   & 0.023  & 3.69 & 0.9 & 1.68 & 1.00 & \n & Y\\ 
  & 9&   & 0.044  & 1.07 & 17.1 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 2  & 3.556  & \n & \n & 0.10 & 0.45 & 321 & Y\\ 
  & 2&   & 0.020  & 3.94 & 6.4 & 1.75 & 1.00 & \n & Y\\ 
  & 11&   & 0.006  & 1.64 & 356.5 & \n & \n & \n & N\\ 
  & 0& 2006 Sep 6  & 3.560  & \n & \n & 0.09 & 0.66 & 32 & Y\\ 
  & 2&   & 0.016  & 3.93 & 0.7 & 1.43 & 1.00 & \n & Y\\ 
  & 11&   & 0.011  & 1.44 & 8.5 & 0.67 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 5  & 1.283  & 0.01 & 160.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 9.11 & 31.5 & 6.34 & 1.00 & \n & N\\ 
  & 2&   & 0.024  & 3.78 & 1.9 & 1.97 & 1.00 & \n & Y\\ 
  & 10&   & 0.197  & 0.13 & 355.9 & 0.15 & 1.00 & \n & N\\ 
  & 11&   & 0.009  & 1.11 & 15.5 & 0.57 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 3  & 0.715  & 0.01 & 236.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.044  & 9.94 & 28.3 & 7.85 & 1.00 & \n & N\\ 
  & 2&   & 0.021  & 3.93 & 2.2 & 1.89 & 1.00 & \n & Y\\ 
  & 10&   & 0.091  & 0.23 & 15.0 & 0.15 & 1.00 & \n & N\\ 
  & 11&   & 0.006  & 1.21 & 4.9 & 0.82 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 1.618  & 0.01 & 0.3 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 4.01 & 3.3 & 1.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.068  & 0.30 & 8.7 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 2.441  & \n & \n & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 3.88 & 1.2 & 1.46 & 1.00 & \n & Y\\ 
  & 10&   & 0.090  & 0.25 & 18.3 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 3.436  & \n & \n & 0.17 & 0.22 & 35 & Y\\ 
  & 2&   & 0.019  & 3.92 & 0.0 & 1.42 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 1.628  & 0.03 & 172.4 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 3.93 & 1.3 & 1.47 & 1.00 & \n & Y\\ 
  & 10&   & 0.528  & 0.17 & 357.1 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 0.900  & 0.02 & 25.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.021  & 4.26 & 1.9 & 1.60 & 1.00 & \n & Y\\ 
  & 10&   & 0.414  & 0.33 & 6.8 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 2.702  & 0.01 & 357.6 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 4.34 & 0.1 & 1.57 & 1.00 & \n & Y\\ 
  & 10&   & 0.208  & 0.40 & 13.1 & 0.29 & 1.00 & \n & N\\ 
  & 12&   & 0.020  & 0.85 & 15.7 & 0.14 & 1.00 & \n & N\\ 
  & 13&   & 0.006  & 1.41 & 344.0 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 3.162  & 0.01 & 184.0 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 4.15 & 2.4 & 1.56 & 1.00 & \n & Y\\ 
  & 10&   & 0.243  & 0.33 & 8.7 & 0.28 & 1.00 & \n & N\\ 
  & 12&   & 0.028  & 0.81 & 16.5 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 2.885  & 0.01 & 196.2 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 4.43 & 4.0 & 0.79 & 1.00 & \n & Y\\ 
  & 10&   & 0.266  & 0.30 & 15.6 & 0.24 & 1.00 & \n & N\\ 
  & 12&   & 0.033  & 1.15 & 10.4 & 0.59 & 1.00 & \n & N\\ 
1213$-$172  & 0& 1998 Jun 5  & 2.503  & 0.03 & 286.1 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 15  & 0.320  & 0.40 & 287.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.015  & 9.94 & 116.9 & 2.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 3.82 & 125.6 & \n & \n & \n & N\\ 
  & 3&   & 0.044  & 2.41 & 135.9 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 1.235  & 0.43 & 104.6 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.832  & 0.19 & 292.2 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 10.12 & 116.6 & 2.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 3.96 & 125.2 & 0.31 & 1.00 & \n & N\\ 
  & 3&   & 0.036  & 2.49 & 133.3 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.845  & 0.50 & 103.6 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 0.325  & 0.17 & 299.1 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 10.41 & 114.1 & 1.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 3.77 & 117.4 & 0.09 & 1.00 & \n & N\\ 
  & 3&   & 0.023  & 2.67 & 131.4 & 0.92 & 1.00 & \n & Y\\ 
  & 4&   & 0.253  & 0.68 & 104.3 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.456  & 0.26 & 119.1 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 15  & 0.475  & 0.14 & 293.7 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.029  & 10.27 & 115.9 & 2.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 4.04 & 116.2 & 1.18 & 1.00 & \n & N\\ 
  & 3&   & 0.027  & 2.70 & 132.9 & 0.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.230  & 0.79 & 102.9 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.605  & 0.30 & 113.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 0.509  & 0.13 & 247.7 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 10.21 & 114.6 & 2.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 3.88 & 117.4 & 1.79 & 1.00 & \n & N\\ 
  & 3&   & 0.021  & 2.68 & 131.8 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.217  & 0.79 & 103.5 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.413  & 0.32 & 112.6 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 0.533  & 0.08 & 297.1 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 10.24 & 117.0 & 2.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 2.89 & 130.0 & 1.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.218  & 0.83 & 102.8 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.376  & 0.35 & 117.3 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 0.736  & 0.13 & 215.3 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.033  & 10.28 & 113.7 & 2.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 2.83 & 128.2 & 2.92 & 1.00 & \n & Y\\ 
  & 4&   & 0.166  & 1.13 & 101.5 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.787  & 0.24 & 105.8 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 15  & 0.610  & 0.19 & 293.1 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 10.48 & 113.6 & 2.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 4.14 & 118.1 & 2.18 & 1.00 & \n & N\\ 
  & 4&   & 0.112  & 1.65 & 112.7 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.875  & 0.35 & 108.6 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 29  & 0.644  & 0.22 & 295.2 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 10.50 & 114.0 & 2.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 4.21 & 120.6 & 2.24 & 1.00 & \n & N\\ 
  & 4&   & 0.105  & 1.64 & 113.0 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.811  & 0.36 & 109.2 & 0.24 & 1.00 & \n & Y\\ 
1215+303  & 0& 1999 Dec 27  & 0.232  & 0.03 & 337.6 & 0.21 & 0.09 & 329 & Y\\ 
  & 2&   & 0.008  & 1.67 & 145.1 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 1.09 & 150.6 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.029  & 0.51 & 150.1 & \n & \n & \n & Y\\ 
  & 5&   & 0.004  & 12.51 & 142.3 & 1.28 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 15  & 0.308  & 0.03 & 184.1 & 0.15 & 0.30 & 340 & Y\\ 
  & 1&   & 0.012  & 15.76 & 143.4 & 4.22 & 1.00 & \n & N\\ 
  & 2&   & 0.009  & 1.79 & 146.2 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 1.17 & 148.2 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.029  & 0.55 & 150.8 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.235  & \n & \n & 0.12 & 0.23 & 340 & Y\\ 
  & 1&   & 0.012  & 15.97 & 143.8 & 4.51 & 1.00 & \n & N\\ 
  & 2&   & 0.009  & 1.68 & 144.0 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 1.05 & 150.3 & 0.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 0.51 & 152.3 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 25  & 0.255  & 0.01 & 195.0 & 0.14 & 0.25 & 337 & Y\\ 
  & 1&   & 0.017  & 15.75 & 143.5 & 4.25 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 1.70 & 145.1 & 0.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 1.17 & 149.3 & 0.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 0.55 & 152.7 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 0.245  & 0.04 & 171.8 & 0.14 & 0.39 & 343 & Y\\ 
  & 1&   & 0.013  & 15.95 & 143.6 & 3.56 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 1.68 & 144.7 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 1.16 & 149.6 & 0.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.023  & 0.55 & 151.7 & 0.16 & 1.00 & \n & Y\\ 
1219+044  & 0& 2002 Jun 15  & 0.872  & 0.01 & 1.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.006  & 6.26 & 171.4 & 2.52 & 1.00 & \n & N\\ 
  & 4&   & 0.017  & 1.43 & 175.3 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.026  & 0.58 & 187.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.804  & 0.01 & 4.0 & 0.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 5.92 & 172.9 & 1.71 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 1.47 & 175.0 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.031  & 0.42 & 186.2 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 23  & 0.564  & 0.04 & 12.0 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.002  & 6.79 & 170.8 & 0.77 & 1.00 & \n & N\\ 
  & 3&   & 0.002  & 3.43 & 178.0 & \n & \n & \n & N\\ 
  & 4&   & 0.015  & 1.49 & 171.5 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.183  & 0.18 & 191.1 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 0.599  & 0.06 & 4.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.004  & 6.29 & 173.7 & 1.29 & 1.00 & \n & N\\ 
  & 3&   & 0.002  & 3.48 & 175.1 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.017  & 1.53 & 169.4 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.171  & 0.26 & 185.2 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 1.143  & \n & \n & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 9.08 & 174.4 & 0.41 & 1.00 & \n & N\\ 
  & 2&   & 0.005  & 5.53 & 173.5 & 1.65 & 1.00 & \n & N\\ 
  & 4&   & 0.012  & 1.57 & 170.7 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.017  & 0.60 & 183.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.849  & 0.01 & 7.5 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 4.49 & 170.4 & 1.70 & 1.00 & \n & N\\ 
  & 4&   & 0.013  & 1.56 & 170.2 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 0.29 & 185.6 & \n & \n & \n & Y\\ 
  & 0& 2008 Nov 19  & 1.043  & 0.01 & 12.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 7.67 & 172.7 & 1.22 & 1.00 & \n & N\\ 
  & 2&   & 0.007  & 4.26 & 175.7 & 2.74 & 1.00 & \n & N\\ 
  & 4&   & 0.013  & 1.46 & 174.5 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.054  & 0.35 & 194.5 & \n & \n & \n & Y\\ 
  & 0& 2009 Oct 27  & 0.977  & 0.01 & 170.2 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 6.42 & 174.9 & 1.47 & 1.00 & \n & N\\ 
  & 4&   & 0.012  & 1.60 & 176.7 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.029  & 0.48 & 187.9 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 25  & 0.846  & 0.01 & 19.3 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 8.39 & 172.1 & 2.19 & 1.00 & \n & N\\ 
  & 2&   & 0.003  & 5.33 & 177.1 & 1.15 & 1.00 & \n & N\\ 
  & 4&   & 0.012  & 1.55 & 177.1 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.066  & 0.29 & 195.5 & 0.05 & 1.00 & \n & Y\\ 
1219+285  & 0& 1995 Apr 7  & 0.170  & 0.05 & 246.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.096  & 9.88 & 104.1 & 1.99 & 1.00 & \n & Y\\ 
  & 3&   & 0.048  & 5.84 & 106.2 & 3.03 & 1.00 & \n & N\\ 
  & 12&   & 0.024  & 2.32 & 109.4 & 0.53 & 1.00 & \n & Y\\ 
  & 17&   & 0.020  & 0.87 & 106.4 & 0.38 & 1.00 & \n & Y\\ 
  & 18&   & 0.085  & 0.35 & 83.0 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.241  & 0.01 & 275.6 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.056  & 10.33 & 104.0 & 1.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 6.15 & 105.8 & 4.48 & 1.00 & \n & N\\ 
  & 12&   & 0.013  & 2.34 & 108.0 & 0.49 & 1.00 & \n & Y\\ 
  & 13&   & 0.131  & 0.66 & 98.6 & 0.30 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.269  & 0.02 & 273.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.066  & 10.29 & 105.5 & 2.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 5.96 & 109.5 & 3.22 & 1.00 & \n & N\\ 
  & 12&   & 0.015  & 2.78 & 107.0 & 0.71 & 1.00 & \n & Y\\ 
  & 17&   & 0.131  & 1.03 & 101.0 & 0.31 & 1.00 & \n & Y\\ 
  & 18&   & 0.054  & 0.48 & 97.3 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.221  & 0.02 & 338.1 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 10.42 & 106.3 & 1.55 & 1.00 & \n & Y\\ 
  & 12&   & 0.017  & 2.44 & 106.5 & 0.63 & 1.00 & \n & Y\\ 
  & 13&   & 0.045  & 1.53 & 98.7 & 0.49 & 1.00 & \n & N\\ 
  & 17&   & 0.046  & 1.03 & 103.5 & 0.43 & 1.00 & \n & Y\\ 
  & 18&   & 0.035  & 0.34 & 103.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 1997 Apr 6  & 0.267  & 0.02 & 280.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 10.57 & 108.6 & 1.91 & 1.00 & \n & Y\\ 
  & 12&   & 0.061  & 2.47 & 108.4 & 0.56 & 1.00 & \n & Y\\ 
  & 13&   & 0.059  & 1.85 & 94.8 & 0.35 & 1.00 & \n & N\\ 
  & 17&   & 0.039  & 1.17 & 101.7 & 0.46 & 1.00 & \n & Y\\ 
  & 18&   & 0.040  & 0.46 & 105.8 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 0.376  & 0.02 & 289.3 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 11.27 & 108.7 & 1.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 5.13 & 107.3 & 0.48 & 1.00 & \n & N\\ 
  & 5&   & 0.016  & 3.70 & 110.2 & 0.66 & 1.00 & \n & N\\ 
  & 11&   & 0.069  & 2.89 & 105.1 & 0.46 & 1.00 & \n & N\\ 
  & 12&   & 0.081  & 2.47 & 105.5 & 0.57 & 1.00 & \n & Y\\ 
  & 17&   & 0.047  & 1.03 & 105.9 & 0.38 & 1.00 & \n & Y\\ 
  & 18&   & 0.063  & 0.29 & 98.2 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 0.274  & 0.02 & 288.1 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 11.74 & 110.1 & 2.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 5.63 & 109.3 & 1.09 & 1.00 & \n & N\\ 
  & 5&   & 0.051  & 3.74 & 112.3 & 0.89 & 1.00 & \n & N\\ 
  & 6&   & 0.044  & 4.54 & 107.0 & 0.89 & 1.00 & \n & N\\ 
  & 9&   & 0.025  & 2.47 & 103.3 & 0.57 & 1.00 & \n & Y\\ 
  & 11&   & 0.034  & 3.11 & 110.8 & 0.48 & 1.00 & \n & N\\ 
  & 17&   & 0.075  & 1.06 & 103.6 & 0.50 & 1.00 & \n & Y\\ 
  & 18&   & 0.045  & 0.35 & 106.8 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 7  & 0.208  & 0.05 & 273.6 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 7.76 & 105.9 & 2.21 & 1.00 & \n & N\\ 
  & 3&   & 0.032  & 5.46 & 111.9 & 1.83 & 1.00 & \n & N\\ 
  & 9&   & 0.013  & 3.46 & 109.0 & 0.28 & 1.00 & \n & Y\\ 
  & 12&   & 0.037  & 2.59 & 106.8 & 0.64 & 1.00 & \n & Y\\ 
  & 17&   & 0.032  & 1.03 & 108.3 & 0.56 & 1.00 & \n & Y\\ 
  & 18&   & 0.069  & 0.26 & 88.9 & 0.19 & 1.00 & \n & Y\\ 
  & 19&   & 0.088  & 2.06 & 105.3 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 4  & 0.218  & 0.02 & 277.5 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 7.94 & 106.0 & 1.33 & 1.00 & \n & N\\ 
  & 3&   & 0.031  & 5.92 & 112.0 & 2.02 & 1.00 & \n & N\\ 
  & 9&   & 0.018  & 4.05 & 108.6 & 0.97 & 1.00 & \n & Y\\ 
  & 12&   & 0.029  & 2.69 & 107.9 & 0.78 & 1.00 & \n & Y\\ 
  & 17&   & 0.029  & 1.15 & 104.8 & 0.52 & 1.00 & \n & Y\\ 
  & 18&   & 0.034  & 0.38 & 97.8 & 0.38 & 1.00 & \n & Y\\ 
  & 19&   & 0.097  & 2.15 & 105.4 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 20  & 0.184  & 0.02 & 276.4 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 9.02 & 110.2 & 3.06 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 3.90 & 116.7 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 0.021  & 4.71 & 109.8 & 1.20 & 1.00 & \n & Y\\ 
  & 10&   & 0.067  & 3.12 & 111.8 & 0.57 & 1.00 & \n & Y\\ 
  & 15&   & 0.022  & 2.67 & 100.5 & 0.42 & 1.00 & \n & Y\\ 
  & 17&   & 0.020  & 1.17 & 110.1 & 0.76 & 1.00 & \n & Y\\ 
  & 18&   & 0.023  & 0.39 & 104.5 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 14  & 0.181  & 0.02 & 278.3 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.034  & 9.67 & 114.9 & 3.76 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 3.69 & 115.2 & 0.73 & 1.00 & \n & Y\\ 
  & 9&   & 0.015  & 5.10 & 115.1 & 0.71 & 1.00 & \n & Y\\ 
  & 10&   & 0.043  & 3.07 & 107.0 & 0.39 & 1.00 & \n & Y\\ 
  & 15&   & 0.025  & 2.47 & 108.0 & 0.88 & 1.00 & \n & Y\\ 
  & 17&   & 0.010  & 0.78 & 93.8 & 0.65 & 1.00 & \n & Y\\ 
  & 18&   & 0.024  & 0.33 & 96.0 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 5  & 0.136  & 0.04 & 289.0 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 9.64 & 112.2 & 4.16 & 1.00 & \n & Y\\ 
  & 7&   & 0.064  & 3.82 & 115.5 & 0.76 & 1.00 & \n & Y\\ 
  & 9&   & 0.026  & 5.06 & 113.4 & 1.67 & 1.00 & \n & Y\\ 
  & 10&   & 0.030  & 3.23 & 105.6 & 0.23 & 1.00 & \n & Y\\ 
  & 15&   & 0.030  & 2.71 & 103.1 & 0.57 & 1.00 & \n & Y\\ 
  & 17&   & 0.010  & 1.11 & 115.1 & 0.27 & 1.00 & \n & Y\\ 
  & 18&   & 0.037  & 0.38 & 107.9 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 22  & 0.136  & 0.04 & 290.8 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 10.04 & 115.0 & 4.02 & 1.00 & \n & Y\\ 
  & 7&   & 0.042  & 4.40 & 118.2 & 1.12 & 1.00 & \n & Y\\ 
  & 9&   & 0.009  & 6.07 & 107.4 & 1.13 & 1.00 & \n & Y\\ 
  & 10&   & 0.025  & 3.73 & 110.3 & 0.44 & 1.00 & \n & Y\\ 
  & 15&   & 0.039  & 3.23 & 104.7 & 0.53 & 1.00 & \n & Y\\ 
  & 17&   & 0.021  & 0.96 & 110.0 & 0.44 & 1.00 & \n & Y\\ 
  & 18&   & 0.032  & 0.29 & 107.9 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 27  & 0.167  & 0.03 & 287.3 & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 10.58 & 113.7 & 2.95 & 1.00 & \n & Y\\ 
  & 7&   & 0.036  & 4.35 & 118.0 & 1.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.014  & 5.87 & 105.2 & 1.42 & 1.00 & \n & Y\\ 
  & 10&   & 0.022  & 3.89 & 111.2 & 0.52 & 1.00 & \n & Y\\ 
  & 15&   & 0.031  & 3.26 & 105.3 & 0.54 & 1.00 & \n & Y\\ 
  & 17&   & 0.020  & 1.08 & 111.6 & 0.55 & 1.00 & \n & Y\\ 
  & 18&   & 0.035  & 0.29 & 105.8 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 19  & 0.226  & 0.03 & 279.4 & 0.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 10.83 & 114.9 & 4.81 & 1.00 & \n & Y\\ 
  & 7&   & 0.038  & 4.84 & 115.4 & 1.34 & 1.00 & \n & Y\\ 
  & 9&   & 0.014  & 6.17 & 106.5 & 1.17 & 1.00 & \n & Y\\ 
  & 12&   & 0.018  & 2.68 & 105.6 & 0.96 & 1.00 & \n & Y\\ 
  & 15&   & 0.012  & 3.87 & 106.9 & 0.60 & 1.00 & \n & Y\\ 
  & 17&   & 0.022  & 0.88 & 110.9 & 0.44 & 1.00 & \n & Y\\ 
  & 18&   & 0.038  & 0.27 & 103.8 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 3  & 0.308  & 0.02 & 279.5 & \n & \n & \n & Y\\ 
  & 4&   & 0.036  & 11.25 & 117.7 & 5.10 & 1.00 & \n & Y\\ 
  & 7&   & 0.030  & 5.05 & 117.0 & 1.90 & 1.00 & \n & Y\\ 
  & 9&   & 0.011  & 6.61 & 104.3 & 1.23 & 1.00 & \n & Y\\ 
  & 12&   & 0.016  & 2.97 & 103.5 & 0.98 & 1.00 & \n & Y\\ 
  & 15&   & 0.010  & 4.05 & 109.2 & 0.49 & 1.00 & \n & Y\\ 
  & 17&   & 0.021  & 0.84 & 110.0 & 0.43 & 1.00 & \n & Y\\ 
  & 18&   & 0.038  & 0.29 & 106.8 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 1  & 0.217  & 0.03 & 286.1 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.023  & 11.67 & 116.1 & 3.78 & 1.00 & \n & Y\\ 
  & 7&   & 0.040  & 5.84 & 112.8 & 2.88 & 1.00 & \n & Y\\ 
  & 12&   & 0.020  & 3.37 & 105.8 & 1.24 & 1.00 & \n & Y\\ 
  & 15&   & 0.013  & 4.55 & 109.2 & 0.33 & 1.00 & \n & Y\\ 
  & 17&   & 0.024  & 1.04 & 113.8 & 0.40 & 1.00 & \n & Y\\ 
  & 18&   & 0.039  & 0.36 & 108.5 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 9  & 0.180  & 0.02 & 280.9 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 11.93 & 119.9 & 2.97 & 1.00 & \n & Y\\ 
  & 7&   & 0.030  & 6.63 & 111.3 & 3.56 & 1.00 & \n & Y\\ 
  & 12&   & 0.016  & 3.16 & 105.2 & 1.23 & 1.00 & \n & Y\\ 
  & 15&   & 0.025  & 4.57 & 108.1 & 0.65 & 1.00 & \n & Y\\ 
  & 17&   & 0.011  & 1.11 & 113.9 & 0.44 & 1.00 & \n & Y\\ 
  & 18&   & 0.033  & 0.39 & 104.3 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 May 4  & 0.173  & 0.02 & 286.6 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 13.03 & 121.9 & 5.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.025  & 6.25 & 111.0 & 3.58 & 1.00 & \n & Y\\ 
  & 12&   & 0.019  & 2.71 & 105.5 & 1.45 & 1.00 & \n & Y\\ 
  & 15&   & 0.027  & 4.69 & 108.1 & 0.72 & 1.00 & \n & Y\\ 
  & 17&   & 0.016  & 0.81 & 107.4 & 0.34 & 1.00 & \n & Y\\ 
  & 18&   & 0.022  & 0.32 & 98.1 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 18  & 0.179  & 0.03 & 302.1 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 12.43 & 117.6 & 3.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.033  & 6.30 & 113.1 & 3.93 & 1.00 & \n & Y\\ 
  & 12&   & 0.017  & 2.81 & 106.5 & 1.21 & 1.00 & \n & Y\\ 
  & 15&   & 0.029  & 4.81 & 108.8 & 0.65 & 1.00 & \n & Y\\ 
  & 17&   & 0.022  & 0.82 & 107.9 & 0.35 & 1.00 & \n & Y\\ 
  & 18&   & 0.037  & 0.28 & 116.4 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2006 Feb 12  & 0.178  & 0.03 & 277.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.004  & 8.75 & 109.7 & 0.30 & 1.00 & \n & N\\ 
  & 8&   & 0.024  & 5.96 & 111.2 & 2.00 & 1.00 & \n & Y\\ 
  & 12&   & 0.026  & 3.31 & 108.2 & 1.26 & 1.00 & \n & Y\\ 
  & 15&   & 0.032  & 5.38 & 109.2 & 0.89 & 1.00 & \n & Y\\ 
  & 17&   & 0.017  & 0.81 & 113.0 & 0.51 & 1.00 & \n & Y\\ 
  & 18&   & 0.052  & 0.26 & 104.9 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.182  & 0.03 & 285.4 & \n & \n & \n & Y\\ 
  & 8&   & 0.028  & 6.84 & 109.9 & 1.44 & 1.00 & \n & Y\\ 
  & 12&   & 0.011  & 3.67 & 111.9 & 1.23 & 1.00 & \n & Y\\ 
  & 14&   & 0.006  & 1.89 & 109.5 & 0.67 & 1.00 & \n & N\\ 
  & 15&   & 0.024  & 5.57 & 110.2 & 0.95 & 1.00 & \n & Y\\ 
  & 16&   & 0.022  & 11.62 & 121.0 & 5.00 & 1.00 & \n & N\\ 
  & 17&   & 0.011  & 0.78 & 111.7 & 0.28 & 1.00 & \n & Y\\ 
  & 18&   & 0.044  & 0.24 & 104.2 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 30  & 0.211  & 0.03 & 279.7 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 8.79 & 107.0 & 0.73 & 1.00 & \n & N\\ 
  & 8&   & 0.036  & 7.15 & 108.9 & 1.66 & 1.00 & \n & Y\\ 
  & 12&   & 0.014  & 2.76 & 110.3 & 0.97 & 1.00 & \n & Y\\ 
  & 15&   & 0.020  & 5.34 & 109.2 & 1.48 & 1.00 & \n & Y\\ 
  & 16&   & 0.020  & 13.07 & 121.4 & 4.36 & 1.00 & \n & N\\ 
  & 17&   & 0.020  & 0.82 & 112.0 & 0.36 & 1.00 & \n & Y\\ 
  & 18&   & 0.039  & 0.30 & 100.3 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.182  & 0.04 & 288.6 & 0.03 & 1.00 & \n & Y\\ 
  & 8&   & 0.050  & 8.15 & 110.3 & 2.52 & 1.00 & \n & Y\\ 
  & 12&   & 0.011  & 3.15 & 110.6 & 1.50 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 1.23 & 112.4 & 0.54 & 1.00 & \n & N\\ 
  & 15&   & 0.018  & 5.74 & 108.0 & 1.14 & 1.00 & \n & Y\\ 
  & 17&   & 0.014  & 0.66 & 105.4 & 0.13 & 1.00 & \n & Y\\ 
  & 18&   & 0.038  & 0.28 & 104.6 & \n & \n & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.211  & 0.02 & 266.1 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.047  & 8.35 & 110.4 & 2.20 & 1.00 & \n & Y\\ 
  & 12&   & 0.006  & 3.60 & 112.9 & 0.92 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 1.93 & 110.3 & 1.06 & 1.00 & \n & N\\ 
  & 15&   & 0.023  & 5.88 & 108.9 & 1.41 & 1.00 & \n & Y\\ 
  & 17&   & 0.018  & 0.78 & 106.9 & 0.43 & 1.00 & \n & Y\\ 
  & 18&   & 0.037  & 0.33 & 106.0 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 0.203  & 0.03 & 288.6 & 0.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.045  & 8.39 & 109.2 & 2.11 & 1.00 & \n & Y\\ 
  & 12&   & 0.008  & 3.59 & 111.1 & 1.39 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 2.01 & 108.7 & 0.96 & 1.00 & \n & N\\ 
  & 15&   & 0.022  & 5.90 & 109.3 & 1.30 & 1.00 & \n & Y\\ 
  & 17&   & 0.019  & 0.72 & 104.6 & 0.28 & 1.00 & \n & Y\\ 
  & 18&   & 0.034  & 0.30 & 100.9 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2009 May 14  & 0.202  & 0.02 & 267.1 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.057  & 8.86 & 111.0 & 2.81 & 1.00 & \n & Y\\ 
  & 12&   & 0.011  & 3.57 & 112.1 & 0.76 & 1.00 & \n & Y\\ 
  & 14&   & 0.005  & 2.24 & 107.4 & 0.66 & 1.00 & \n & N\\ 
  & 15&   & 0.020  & 6.04 & 109.9 & 1.36 & 1.00 & \n & Y\\ 
  & 17&   & 0.018  & 0.88 & 110.8 & 0.40 & 1.00 & \n & Y\\ 
  & 18&   & 0.036  & 0.29 & 106.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.187  & 0.03 & 280.8 & 0.05 & 1.00 & \n & Y\\ 
  & 8&   & 0.042  & 9.00 & 111.0 & 2.46 & 1.00 & \n & Y\\ 
  & 12&   & 0.010  & 3.60 & 113.6 & 0.74 & 1.00 & \n & Y\\ 
  & 14&   & 0.007  & 2.10 & 105.8 & 0.93 & 1.00 & \n & N\\ 
  & 15&   & 0.024  & 6.20 & 110.3 & 1.72 & 1.00 & \n & Y\\ 
  & 17&   & 0.016  & 0.84 & 109.3 & 0.36 & 1.00 & \n & Y\\ 
  & 18&   & 0.034  & 0.28 & 104.5 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.186  & 0.03 & 283.3 & 0.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.040  & 9.56 & 113.4 & 3.13 & 1.00 & \n & Y\\ 
  & 12&   & 0.003  & 3.65 & 111.9 & \n & \n & \n & Y\\ 
  & 14&   & 0.007  & 2.71 & 110.3 & 0.80 & 1.00 & \n & N\\ 
  & 15&   & 0.017  & 6.35 & 110.9 & 1.75 & 1.00 & \n & Y\\ 
  & 17&   & 0.021  & 0.89 & 114.5 & 0.47 & 1.00 & \n & Y\\ 
  & 18&   & 0.039  & 0.29 & 107.2 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 17  & 0.148  & 0.04 & 276.5 & 0.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 10.40 & 114.9 & 3.00 & 1.00 & \n & Y\\ 
  & 12&   & 0.005  & 3.47 & 114.1 & 0.65 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 2.54 & 109.5 & 0.55 & 1.00 & \n & N\\ 
  & 15&   & 0.021  & 7.02 & 111.7 & 2.48 & 1.00 & \n & Y\\ 
  & 17&   & 0.018  & 0.82 & 113.1 & 0.41 & 1.00 & \n & Y\\ 
  & 18&   & 0.043  & 0.29 & 97.9 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2011 Apr 11  & 0.225  & 0.03 & 273.6 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.052  & 9.91 & 114.6 & 3.65 & 1.00 & \n & Y\\ 
  & 12&   & 0.016  & 3.55 & 111.4 & 0.82 & 1.00 & \n & Y\\ 
  & 14&   & 0.004  & 2.03 & 107.7 & 1.01 & 1.00 & \n & N\\ 
  & 15&   & 0.006  & 6.63 & 112.0 & 1.60 & 1.00 & \n & Y\\ 
  & 17&   & 0.023  & 0.78 & 107.2 & 0.39 & 1.00 & \n & Y\\ 
  & 18&   & 0.054  & 0.27 & 96.3 & 0.14 & 1.00 & \n & Y\\ 
1222+216  & 0& 1996 May 27  & 1.216  & 0.17 & 4.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 10.70 & 350.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.035  & 4.56 & 6.4 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.151  & 1.42 & 358.1 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.254  & 0.37 & 346.2 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 1.243  & 0.12 & 161.5 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 10.58 & 349.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.037  & 4.44 & 6.2 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.150  & 1.52 & 357.5 & 0.66 & 0.47 & 333 & Y\\ 
  & 4&   & 0.229  & 0.43 & 344.4 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 1.355  & 0.37 & 0.4 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 11.26 & 350.7 & 3.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 4.65 & 5.7 & 1.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.161  & 1.59 & 357.0 & 0.72 & 0.44 & 340 & Y\\ 
  & 4&   & 0.240  & 0.51 & 345.6 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 6  & 0.986  & 0.42 & 0.4 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 11.13 & 351.3 & 1.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 4.67 & 6.2 & 0.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.130  & 1.75 & 356.3 & 0.65 & 0.55 & 339 & Y\\ 
  & 4&   & 0.195  & 0.58 & 347.0 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1997 Dec 7  & 0.979  & 0.01 & 176.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 11.53 & 348.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.029  & 5.09 & 6.2 & 1.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 2.45 & 358.0 & 0.64 & 0.39 & 339 & Y\\ 
  & 4&   & 0.292  & 1.23 & 349.6 & 0.69 & 0.25 & 347 & Y\\ 
  & 0& 1999 Apr 4  & 0.489  & 0.07 & 168.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.014  & 11.84 & 353.8 & 2.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 6.29 & 4.2 & 2.43 & 0.54 & 289 & Y\\ 
  & 3&   & 0.054  & 3.41 & 359.7 & 0.51 & 0.73 & 359 & Y\\ 
  & 4&   & 0.216  & 2.08 & 352.2 & 0.62 & 0.60 & 353 & Y\\ 
  & 5&   & 0.159  & 0.62 & 345.7 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1999 May 16  & 0.595  & 0.01 & 158.7 & 0.41 & 0.17 & 350 & Y\\ 
  & 1&   & 0.018  & 12.07 & 352.0 & 2.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 6.08 & 3.5 & 2.54 & 0.63 & 283 & Y\\ 
  & 3&   & 0.056  & 3.41 & 0.3 & 0.56 & 0.59 & 4 & Y\\ 
  & 4&   & 0.227  & 2.08 & 352.6 & 0.66 & 0.61 & 352 & Y\\ 
  & 5&   & 0.102  & 0.86 & 344.3 & \n & \n & \n & Y\\ 
  & 0& 1999 Sep 27  & 0.337  & 0.04 & 144.9 & \n & \n & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.007  & 10.36 & 352.2 & \n & \n & \n & \n\\ 
  & 2&   & 0.027  & 5.90 & 3.1 & 4.01 & 0.35 & 276 & Y\\ 
  & 3&   & 0.040  & 3.59 & 0.5 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.149  & 2.32 & 353.7 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.160  & 1.15 & 342.9 & 0.17 & 1.00 & \n & Y\\ 
  & 14&   & 0.047  & 0.45 & 359.8 & \n & \n & \n & N\\ 
  & 0& 2000 Jan 14  & 0.348  & 0.03 & 119.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.013  & 12.52 & 352.4 & 1.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 6.34 & 3.7 & 2.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 3.63 & 0.8 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.141  & 2.51 & 353.5 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.158  & 1.32 & 344.4 & 0.17 & 1.00 & \n & Y\\ 
  & 14&   & 0.045  & 0.62 & 349.7 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2002 May 31  & 0.565  & 0.01 & 168.5 & 0.19 & 0.27 & 356 & Y\\ 
  & 1&   & 0.018  & 12.75 & 351.6 & 1.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 7.93 & 7.5 & 1.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 5.24 & 3.1 & 0.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.064  & 4.05 & 357.1 & 0.99 & 0.59 & 331 & Y\\ 
  & 5&   & 0.114  & 2.87 & 352.1 & 1.11 & 0.40 & 343 & Y\\ 
  & 6&   & 0.022  & 0.86 & 357.2 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.622  & 0.04 & 189.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 13.16 & 352.8 & 1.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 8.96 & 7.2 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 5.72 & 4.7 & 1.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.048  & 4.68 & 357.0 & 0.81 & 1.00 & \n & Y\\ 
  & 5&   & 0.080  & 3.57 & 353.1 & 0.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 1.67 & 357.6 & 0.48 & 1.00 & \n & Y\\ 
  & 14&   & 0.094  & 0.36 & 9.7 & 0.05 & 1.00 & \n & N\\ 
  & 0& 2004 Dec 2  & 0.519  & \n & \n & 0.20 & 0.19 & 5 & Y\\ 
  & 1&   & 0.017  & 13.78 & 353.7 & 1.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 9.70 & 8.8 & 1.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 6.80 & 6.9 & 1.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 5.74 & 0.9 & 1.01 & 1.00 & \n & Y\\ 
  & 5&   & 0.054  & 4.67 & 354.8 & 0.89 & 1.00 & \n & Y\\ 
  & 6&   & 0.043  & 2.42 & 359.5 & 2.68 & 0.12 & 348 & Y\\ 
  & 7&   & 0.024  & 0.72 & 7.5 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2005 May 13  & 0.350  & 0.03 & 184.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 13.85 & 353.8 & 1.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 9.81 & 7.3 & 1.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 7.27 & 7.9 & 1.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 6.09 & 2.0 & 1.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 4.95 & 355.4 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 2.98 & 359.1 & 3.05 & 0.12 & 349 & Y\\ 
  & 7&   & 0.012  & 1.09 & 5.6 & 0.43 & 1.00 & \n & Y\\ 
  & 14&   & 0.047  & 0.33 & 4.3 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 17  & 0.592  & 0.01 & 168.8 & 0.20 & 0.15 & 359 & Y\\ 
  & 1&   & 0.019  & 13.99 & 354.4 & 2.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 9.66 & 8.2 & 2.30 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 6.16 & 1.9 & 2.02 & 0.55 & 42 & Y\\ 
  & 5&   & 0.042  & 4.95 & 355.7 & 0.96 & 0.64 & 354 & Y\\ 
  & 6&   & 0.021  & 3.20 & 359.6 & 0.73 & 1.00 & \n & Y\\ 
  & 7&   & 0.034  & 1.01 & 6.0 & 1.33 & 0.29 & 15 & Y\\ 
  & 0& 2006 Apr 28  & 0.375  & 0.02 & 179.9 & 0.29 & 0.11 & 1 & Y\\ 
  & 1&   & 0.014  & 14.17 & 354.3 & 1.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 10.16 & 9.7 & 0.94 & 1.00 & \n & Y\\ 
  & 4&   & 0.065  & 6.28 & 1.2 & 2.55 & 0.35 & 40 & Y\\ 
  & 5&   & 0.029  & 5.10 & 356.5 & 0.57 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 3.60 & 359.2 & 0.97 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 1.47 & 7.3 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.432  & 0.01 & 177.7 & 0.24 & 0.04 & 359 & Y\\ 
  & 1&   & 0.018  & 14.21 & 354.4 & 3.21 & 0.23 & 28 & Y\\ 
  & 2&   & 0.008  & 10.15 & 8.8 & 2.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.036  & 7.27 & 5.5 & 1.72 & 0.72 & 48 & Y\\ 
  & 5&   & 0.047  & 5.93 & 357.4 & 0.98 & 0.73 & 5 & Y\\ 
  & 6&   & 0.025  & 4.75 & 356.9 & 2.24 & 0.56 & 325 & Y\\ 
  & 7&   & 0.015  & 2.01 & 5.8 & 1.78 & 0.16 & 13 & Y\\ 
  & 9&   & 0.015  & 0.53 & 2.6 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.771  & 0.02 & 186.6 & 0.11 & 0.17 & 21 & Y\\ 
  & 1&   & 0.014  & 14.77 & 355.4 & 1.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 11.52 & 13.2 & 2.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.036  & 8.10 & 7.2 & 1.77 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 6.82 & 359.5 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 5.76 & 356.9 & 1.79 & 1.00 & \n & Y\\ 
  & 7&   & 0.005  & 3.63 & 7.5 & 0.67 & 1.00 & \n & Y\\ 
  & 8&   & 0.004  & 2.26 & 1.6 & 0.14 & 1.00 & \n & N\\ 
  & 9&   & 0.013  & 1.34 & 1.8 & 0.28 & 1.00 & \n & Y\\ 
  & 10&   & 0.055  & 0.43 & 4.7 & 0.12 & 1.00 & \n & Y\\ 
  & 11&   & 0.020  & 6.48 & 355.0 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.779  & \n & \n & 0.19 & 0.26 & 11 & Y\\ 
  & 1&   & 0.018  & 15.11 & 356.1 & 1.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.031  & 8.48 & 7.2 & 1.75 & 1.00 & \n & Y\\ 
  & 5&   & 0.057  & 7.23 & 0.9 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.030  & 6.27 & 354.6 & 1.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.005  & 4.37 & 8.1 & 0.88 & 1.00 & \n & Y\\ 
  & 8&   & 0.005  & 2.71 & 2.3 & 0.42 & 1.00 & \n & N\\ 
  & 9&   & 0.010  & 1.62 & 1.8 & 0.32 & 1.00 & \n & Y\\ 
  & 10&   & 0.063  & 0.57 & 2.8 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 0.026  & 7.04 & 356.4 & 0.54 & 1.00 & \n & Y\\ 
  & 13&   & 0.007  & 11.36 & 351.3 & 1.93 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 0.793  & 0.03 & 185.5 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 15.39 & 356.6 & 1.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.030  & 8.69 & 7.4 & 1.84 & 1.00 & \n & Y\\ 
  & 5&   & 0.054  & 7.52 & 1.5 & 0.69 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 6.55 & 355.2 & 1.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.002  & 4.90 & 7.5 & \n & \n & \n & Y\\ 
  & 8&   & 0.004  & 3.27 & 2.3 & 0.46 & 1.00 & \n & N\\ 
  & 9&   & 0.008  & 2.07 & 1.1 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.027  & 1.03 & 1.8 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.028  & 7.29 & 356.8 & 0.52 & 1.00 & \n & Y\\ 
  & 12&   & 0.126  & 0.33 & 5.7 & 0.11 & 1.00 & \n & Y\\ 
  & 13&   & 0.009  & 11.95 & 352.2 & 2.58 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 26  & 0.954  & 0.02 & 191.6 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 15.42 & 356.4 & 1.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 8.90 & 7.7 & 1.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 7.60 & 2.1 & 0.64 & 1.00 & \n & Y\\ 
  & 6&   & 0.033  & 6.75 & 355.8 & 1.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.002  & 4.97 & 6.0 & \n & \n & \n & Y\\ 
  & 8&   & 0.005  & 3.23 & 2.5 & 0.58 & 1.00 & \n & N\\ 
  & 9&   & 0.007  & 2.04 & 0.5 & 0.32 & 1.00 & \n & Y\\ 
  & 10&   & 0.026  & 1.00 & 2.1 & 0.24 & 1.00 & \n & Y\\ 
  & 11&   & 0.025  & 7.43 & 357.3 & 0.50 & 1.00 & \n & Y\\ 
  & 12&   & 0.111  & 0.28 & 7.9 & 0.08 & 1.00 & \n & Y\\ 
  & 13&   & 0.011  & 12.02 & 353.1 & 2.96 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 1.579  & 0.01 & 187.4 & 0.12 & 0.39 & 12 & Y\\ 
  & 1&   & 0.016  & 15.12 & 356.3 & 1.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 9.50 & 8.0 & 2.03 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 7.88 & 2.7 & 0.70 & 1.00 & \n & Y\\ 
  & 6&   & 0.008  & 7.09 & 352.6 & 0.58 & 1.00 & \n & Y\\ 
  & 7&   & 0.030  & 6.50 & 2.2 & 2.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.003  & 3.41 & 2.0 & 0.48 & 1.00 & \n & N\\ 
  & 9&   & 0.005  & 2.49 & 359.6 & \n & \n & \n & Y\\ 
  & 10&   & 0.014  & 1.28 & 2.8 & 0.36 & 1.00 & \n & Y\\ 
  & 11&   & 0.032  & 7.67 & 358.1 & 0.58 & 1.00 & \n & Y\\ 
  & 12&   & 0.089  & 0.38 & 7.6 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 29  & 1.604  & 0.01 & 187.2 & 0.12 & 0.40 & 11 & Y\\ 
  & 1&   & 0.016  & 14.85 & 355.9 & 1.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 9.10 & 7.6 & 1.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.057  & 7.90 & 2.5 & 0.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.013  & 7.05 & 352.9 & 0.81 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 5.52 & 3.7 & 2.13 & 1.00 & \n & Y\\ 
  & 9&   & 0.006  & 2.39 & 1.3 & 0.43 & 1.00 & \n & Y\\ 
  & 10&   & 0.010  & 1.29 & 3.8 & 0.30 & 1.00 & \n & Y\\ 
  & 11&   & 0.024  & 7.72 & 357.7 & 0.49 & 1.00 & \n & Y\\ 
  & 12&   & 0.091  & 0.37 & 7.8 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 1.421  & 0.01 & 191.0 & 0.17 & 0.24 & 10 & Y\\ 
  & 1&   & 0.016  & 15.35 & 356.9 & 1.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.030  & 9.37 & 6.8 & 2.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.045  & 8.01 & 3.0 & 0.62 & 1.00 & \n & Y\\ 
  & 6&   & 0.022  & 7.31 & 356.0 & 1.01 & 1.00 & \n & Y\\ 
  & 7&   & 0.029  & 6.73 & 2.2 & 2.47 & 1.00 & \n & Y\\ 
  & 9&   & 0.005  & 2.88 & 0.2 & 0.47 & 1.00 & \n & Y\\ 
  & 10&   & 0.012  & 1.46 & 4.1 & 0.36 & 1.00 & \n & Y\\ 
  & 11&   & 0.021  & 7.86 & 358.6 & 0.39 & 1.00 & \n & Y\\ 
  & 12&   & 0.071  & 0.42 & 8.7 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2010 Dec 24  & 1.638  & 0.01 & 196.1 & 0.14 & 0.13 & 16 & Y\\ 
  & 1&   & 0.013  & 15.09 & 356.5 & 1.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.023  & 9.82 & 8.5 & 2.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.040  & 8.13 & 3.7 & 0.69 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 7.47 & 355.8 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 6.82 & 4.3 & 1.12 & 1.00 & \n & Y\\ 
  & 9&   & 0.007  & 3.05 & 360.0 & 0.53 & 1.00 & \n & Y\\ 
  & 10&   & 0.013  & 1.43 & 9.1 & 0.57 & 1.00 & \n & Y\\ 
  & 11&   & 0.035  & 7.97 & 359.5 & 0.58 & 1.00 & \n & Y\\ 
  & 12&   & 0.102  & 0.39 & 9.7 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2011 Apr 11  & 2.027  & 0.01 & 215.3 & 0.13 & 0.35 & 22 & Y\\ 
  & 1&   & 0.017  & 15.61 & 356.9 & 1.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.027  & 9.60 & 8.4 & 2.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.029  & 8.24 & 4.0 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.005  & 7.52 & 355.3 & \n & \n & \n & Y\\ 
  & 7&   & 0.057  & 7.29 & 1.2 & 2.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.003  & 3.05 & 1.9 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.012  & 1.54 & 4.9 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.032  & 8.06 & 359.7 & 0.59 & 1.00 & \n & Y\\ 
  & 12&   & 0.100  & 0.45 & 10.6 & 0.09 & 1.00 & \n & Y\\ 
1226+023  & 0& 1995 Jul 28  & 5.716  & 0.04 & 319.5 & 0.38 & 1.00 & \n & Y\\ 
  & 2&   & 1.973  & 9.72 & 238.3 & 1.93 & 1.00 & \n & Y\\ 
  & 3&   & 1.975  & 3.84 & 250.3 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 3.002  & 1.67 & 245.0 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 8.848  & 0.76 & 234.7 & 0.76 & 1.00 & \n & Y\\ 
  & 0& 1995 Nov 6  & 3.507  & 0.25 & 54.4 & 0.30 & 1.00 & \n & Y\\ 
  & 1&   & 0.589  & 17.36 & 237.1 & 1.80 & 1.00 & \n & Y\\ 
  & 2&   & 2.505  & 9.56 & 238.4 & 2.51 & 1.00 & \n & Y\\ 
  & 3&   & 2.741  & 4.03 & 248.6 & 1.03 & 1.00 & \n & Y\\ 
  & 4&   & 2.868  & 1.96 & 244.7 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 3.624  & 1.14 & 236.0 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 3.775  & 0.54 & 233.7 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 2.603  & 0.76 & 54.2 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.300  & 17.65 & 237.7 & 0.78 & 1.00 & \n & Y\\ 
  & 2&   & 2.058  & 9.56 & 238.1 & 2.54 & 1.00 & \n & Y\\ 
  & 3&   & 2.465  & 4.27 & 247.7 & 0.89 & 1.00 & \n & Y\\ 
  & 4&   & 2.822  & 2.15 & 243.9 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 3.117  & 1.25 & 236.0 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 3.430  & 0.65 & 230.3 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1996 Jan 19  & 3.312  & 0.43 & 68.4 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.480  & 17.82 & 237.3 & 1.17 & 1.00 & \n & Y\\ 
  & 2&   & 2.106  & 9.69 & 238.9 & 2.24 & 1.00 & \n & Y\\ 
  & 3&   & 2.137  & 4.58 & 248.3 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 3.008  & 2.24 & 245.2 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 2.233  & 1.35 & 240.9 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 3.275  & 0.72 & 238.2 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 1996 Mar 22  & 7.048  & 0.46 & 56.2 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.346  & 17.38 & 239.1 & 1.90 & 1.00 & \n & Y\\ 
  & 2&   & 1.950  & 9.99 & 238.9 & 2.37 & 1.00 & \n & Y\\ 
  & 3&   & 2.065  & 4.55 & 248.8 & 0.90 & 1.00 & \n & Y\\ 
  & 4&   & 2.054  & 2.27 & 246.4 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 2.020  & 1.52 & 236.5 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 2.938  & 0.92 & 235.4 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 6.326  & 0.12 & 59.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.428  & 17.31 & 237.2 & 1.41 & 1.00 & \n & Y\\ 
  & 2&   & 1.947  & 10.03 & 239.2 & 2.40 & 1.00 & \n & Y\\ 
  & 3&   & 2.039  & 4.85 & 247.8 & 0.85 & 1.00 & \n & Y\\ 
  & 4&   & 1.768  & 2.58 & 246.3 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 2.184  & 1.73 & 240.7 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 2.053  & 1.14 & 236.7 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 5.275  & 0.25 & 238.8 & \n & \n & \n & Y\\ 
  & 0& 1996 May 27  & 7.146  & 0.61 & 46.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.365  & 18.02 & 237.3 & 1.86 & 1.00 & \n & Y\\ 
  & 2&   & 2.119  & 9.85 & 239.5 & 2.44 & 1.00 & \n & Y\\ 
  & 3&   & 1.679  & 4.87 & 248.7 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 1.557  & 2.61 & 246.4 & 0.72 & 1.00 & \n & Y\\ 
  & 5&   & 2.767  & 1.70 & 239.0 & 0.67 & 1.00 & \n & Y\\ 
  & 6&   & 1.640  & 1.01 & 238.4 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 4.663  & 0.25 & 237.5 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 5.820  & 0.46 & 64.6 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.329  & 18.02 & 236.8 & 1.52 & 1.00 & \n & Y\\ 
  & 2&   & 1.890  & 10.04 & 239.3 & 2.31 & 1.00 & \n & Y\\ 
  & 3&   & 1.805  & 4.95 & 248.0 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 1.356  & 2.78 & 246.7 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 2.375  & 1.93 & 239.4 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 1.500  & 1.22 & 236.4 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 7.393  & 0.33 & 237.5 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 6.687  & 0.59 & 84.4 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.284  & 17.48 & 238.2 & 0.58 & 1.00 & \n & Y\\ 
  & 2&   & 1.467  & 10.09 & 239.9 & 2.09 & 1.00 & \n & Y\\ 
  & 3&   & 1.349  & 5.27 & 247.4 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 1.438  & 3.23 & 244.7 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 1.685  & 2.21 & 241.0 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.925  & 1.46 & 242.7 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 7.697  & 0.48 & 238.7 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 3.883  & 0.51 & 54.4 & 0.25 & 1.00 & \n & Y\\ 
  & 7&   & 9.188  & 0.51 & 236.9 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 6  & 7.269  & 0.66 & 41.9 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.174  & 17.87 & 235.5 & \n & \n & \n & Y\\ 
  & 2&   & 1.609  & 10.18 & 239.1 & 2.42 & 1.00 & \n & Y\\ 
  & 3&   & 1.510  & 5.17 & 247.7 & 1.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.554  & 3.36 & 244.4 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 1.802  & 2.39 & 243.3 & 0.71 & 1.00 & \n & Y\\ 
  & 6&   & 0.829  & 1.62 & 235.9 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 5.654  & 0.62 & 239.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 9.922  & 0.03 & 56.2 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 1.193  & 10.76 & 240.9 & 1.69 & 1.00 & \n & Y\\ 
  & 3&   & 1.061  & 6.23 & 246.9 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 2.245  & 3.37 & 241.5 & 1.42 & 1.00 & \n & Y\\ 
  & 8&   & 3.072  & 0.68 & 240.5 & 0.43 & 1.00 & \n & Y\\ 
  & 20&   & 2.479  & 0.31 & 236.1 & 0.20 & 1.00 & \n & N\\ 
  & 27&   & 1.802  & 1.46 & 238.4 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 3  & 8.919  & 0.08 & 68.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.417  & 18.72 & 235.8 & 0.92 & 1.00 & \n & Y\\ 
  & 2&   & 2.067  & 11.04 & 239.2 & 2.38 & 1.00 & \n & Y\\ 
  & 3&   & 1.566  & 6.42 & 246.5 & 1.38 & 1.00 & \n & Y\\ 
  & 5&   & 2.022  & 4.00 & 243.0 & 1.72 & 1.00 & \n & Y\\ 
  & 8&   & 0.948  & 1.08 & 242.6 & 0.23 & 1.00 & \n & Y\\ 
  & 10&   & 11.730  & 0.23 & 250.8 & 0.15 & 1.00 & \n & N\\ 
  & 20&   & 2.067  & 0.66 & 243.4 & 0.12 & 1.00 & \n & N\\ 
  & 27&   & 1.024  & 2.06 & 243.0 & 1.01 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 7.378  & 0.15 & 76.7 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.291  & 18.72 & 235.9 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 1.675  & 10.95 & 240.3 & 1.86 & 1.00 & \n & Y\\ 
  & 3&   & 1.418  & 6.58 & 246.3 & 1.23 & 1.00 & \n & Y\\ 
  & 5&   & 1.577  & 4.17 & 243.0 & 1.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.934  & 1.06 & 242.3 & 0.33 & 1.00 & \n & Y\\ 
  & 10&   & 12.808  & 0.22 & 254.2 & 0.16 & 1.00 & \n & N\\ 
  & 20&   & 1.727  & 0.63 & 244.2 & \n & \n & \n & N\\ 
  & 27&   & 0.837  & 2.52 & 242.4 & 1.00 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 1.346  & 0.91 & 53.2 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.601  & 19.65 & 235.3 & 2.58 & 1.00 & \n & Y\\ 
  & 2&   & 1.857  & 11.79 & 239.1 & 2.22 & 1.00 & \n & Y\\ 
  & 3&   & 1.276  & 7.57 & 245.4 & 1.31 & 1.00 & \n & Y\\ 
  & 5&   & 1.535  & 5.51 & 241.6 & 1.61 & 1.00 & \n & Y\\ 
  & 8&   & 1.526  & 1.50 & 232.6 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 19.019  & 1.00 & 232.9 & 0.25 & 1.00 & \n & Y\\ 
  & 10&   & 13.900  & 0.70 & 234.1 & 0.31 & 1.00 & \n & N\\ 
  & 27&   & 0.478  & 3.67 & 239.2 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 1999 Apr 4  & 1.725  & 1.02 & 53.9 & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 1.498  & 11.72 & 239.2 & 1.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.668  & 7.95 & 245.9 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 1.809  & 6.19 & 242.8 & 1.92 & 1.00 & \n & Y\\ 
  & 8&   & 2.402  & 1.47 & 232.5 & 0.45 & 1.00 & \n & Y\\ 
  & 9&   & 14.405  & 1.10 & 233.2 & 0.27 & 1.00 & \n & Y\\ 
  & 10&   & 7.333  & 0.63 & 239.9 & 0.30 & 1.00 & \n & N\\ 
  & 27&   & 0.367  & 3.95 & 243.1 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 1999 May 16  & 2.574  & 1.14 & 53.3 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.598  & 19.83 & 234.0 & 2.87 & 1.00 & \n & Y\\ 
  & 2&   & 1.768  & 11.93 & 239.3 & 2.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.853  & 8.07 & 245.7 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 1.731  & 6.25 & 242.3 & 1.72 & 1.00 & \n & Y\\ 
  & 8&   & 4.287  & 1.52 & 232.6 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 11.963  & 1.20 & 232.8 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 7.259  & 0.69 & 239.2 & 0.36 & 1.00 & \n & N\\ 
  & 27&   & 0.312  & 4.03 & 238.9 & 0.48 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 2.948  & 1.08 & 54.4 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 1.511  & 11.93 & 239.6 & 2.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.765  & 8.05 & 245.8 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 1.483  & 6.38 & 243.1 & 1.83 & 1.00 & \n & Y\\ 
  & 8&   & 4.626  & 1.36 & 234.5 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 9.893  & 1.18 & 232.8 & 0.23 & 1.00 & \n & Y\\ 
  & 10&   & 7.521  & 0.66 & 240.9 & 0.32 & 1.00 & \n & N\\ 
  & 27&   & 0.495  & 4.21 & 239.7 & 0.99 & 1.00 & \n & Y\\ 
  & 0& 1999 Sep 27  & 2.663  & 1.20 & 52.7 & \n & \n & \n & Y\\ 
  & 2&   & 1.494  & 11.95 & 239.2 & 1.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.763  & 8.15 & 245.5 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 1.539  & 6.54 & 243.2 & 1.75 & 1.00 & \n & Y\\ 
  & 8&   & 1.764  & 2.07 & 230.5 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 9.714  & 1.30 & 233.1 & 0.40 & 1.00 & \n & Y\\ 
  & 10&   & 7.108  & 0.52 & 232.8 & 0.50 & 1.00 & \n & N\\ 
  & 27&   & 0.296  & 4.10 & 239.8 & \n & \n & \n & Y\\ 
  & 0& 1999 Nov 6  & 3.905  & 0.46 & 45.7 & 0.38 & 1.00 & \n & Y\\ 
  & 2&   & 1.678  & 11.87 & 239.3 & 2.17 & 1.00 & \n & Y\\ 
  & 5&   & 2.129  & 6.79 & 243.3 & 2.29 & 1.00 & \n & Y\\ 
  & 9&   & 7.577  & 1.41 & 234.2 & 0.41 & 1.00 & \n & Y\\ 
  & 10&   & 8.959  & 0.53 & 235.5 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 14  & 1.944  & 0.74 & 55.6 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.475  & 20.47 & 235.0 & 2.17 & 1.00 & \n & Y\\ 
  & 2&   & 1.668  & 12.31 & 238.9 & 2.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.507  & 8.57 & 244.7 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 2.007  & 7.10 & 243.6 & 2.06 & 1.00 & \n & Y\\ 
  & 9&   & 6.290  & 1.71 & 233.5 & 0.55 & 1.00 & \n & Y\\ 
  & 10&   & 11.667  & 0.73 & 235.6 & 0.43 & 1.00 & \n & N\\ 
  & 27&   & 0.195  & 4.59 & 238.9 & \n & \n & \n & Y\\ 
  & 0& 2000 Jan 27  & 3.010  & 0.76 & 52.2 & 0.34 & 1.00 & \n & Y\\ 
  & 1&   & 0.413  & 20.51 & 234.1 & 2.36 & 1.00 & \n & Y\\ 
  & 2&   & 1.659  & 12.10 & 239.3 & 2.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.510  & 8.54 & 244.6 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 1.674  & 7.24 & 244.2 & 1.71 & 1.00 & \n & Y\\ 
  & 9&   & 5.405  & 1.74 & 232.4 & 0.55 & 1.00 & \n & Y\\ 
  & 10&   & 11.524  & 0.74 & 232.8 & 0.43 & 1.00 & \n & N\\ 
  & 27&   & 0.497  & 5.03 & 240.1 & 1.71 & 1.00 & \n & Y\\ 
  & 0& 2000 Apr 29  & 2.380  & 0.76 & 59.1 & 0.41 & 1.00 & \n & Y\\ 
  & 1&   & 0.297  & 21.28 & 233.9 & 2.61 & 1.00 & \n & Y\\ 
  & 2&   & 1.464  & 12.28 & 239.5 & 1.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.321  & 8.68 & 244.5 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 1.827  & 7.54 & 244.7 & 1.58 & 1.00 & \n & Y\\ 
  & 9&   & 4.951  & 1.78 & 234.9 & 0.60 & 1.00 & \n & Y\\ 
  & 10&   & 8.894  & 0.77 & 240.1 & 0.37 & 1.00 & \n & N\\ 
  & 27&   & 0.346  & 4.91 & 237.2 & 1.34 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 11  & 2.370  & 0.94 & 59.8 & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 1.381  & 12.50 & 239.2 & 1.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.774  & 8.70 & 244.3 & 1.08 & 1.00 & \n & Y\\ 
  & 5&   & 1.339  & 7.59 & 245.4 & 1.48 & 1.00 & \n & Y\\ 
  & 9&   & 3.232  & 2.10 & 235.1 & 0.59 & 1.00 & \n & Y\\ 
  & 10&   & 4.224  & 0.87 & 245.6 & 0.40 & 1.00 & \n & N\\ 
  & 21\tablenotemark{a}&   & 2.783  & 1.35 & 235.5 & 0.29 & 1.00 & \n & \n\\ 
  & 27&   & 0.120  & 5.07 & 236.0 & \n & \n & \n & Y\\ 
  & 0& 2001 Mar 15  & 3.045  & 0.13 & 47.7 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 1.082  & 12.55 & 239.0 & 1.21 & 1.00 & \n & Y\\ 
  & 9&   & 1.039  & 2.83 & 228.0 & 0.53 & 1.00 & \n & Y\\ 
  & 10&   & 1.512  & 1.28 & 237.2 & 0.32 & 1.00 & \n & N\\ 
  & 11&   & 1.958  & 0.51 & 226.0 & 0.40 & 1.00 & \n & N\\ 
  & 21\tablenotemark{a}&   & 1.877  & 2.01 & 240.0 & 0.56 & 1.00 & \n & \n\\ 
  & 26&   & 2.381  & 8.27 & 244.7 & 1.25 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 29  & 1.725  & 0.39 & 46.7 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 1.083  & 13.55 & 238.9 & 1.71 & 1.00 & \n & Y\\ 
  & 9&   & 1.186  & 4.07 & 226.3 & 0.37 & 1.00 & \n & Y\\ 
  & 10&   & 0.915  & 1.82 & 241.3 & 0.72 & 1.00 & \n & N\\ 
  & 11&   & 0.888  & 0.86 & 236.1 & 0.38 & 1.00 & \n & N\\ 
  & 12&   & 6.334  & 0.41 & 226.4 & 0.25 & 1.00 & \n & Y\\ 
  & 21&   & 1.615  & 3.02 & 235.3 & 0.85 & 1.00 & \n & Y\\ 
  & 26&   & 2.695  & 9.24 & 244.3 & 1.03 & 1.00 & \n & Y\\ 
  & 0& 2002 Apr 2  & 1.612  & 0.63 & 45.8 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 1.129  & 13.95 & 238.6 & 1.97 & 1.00 & \n & Y\\ 
  & 9&   & 1.056  & 4.43 & 225.8 & 0.44 & 1.00 & \n & Y\\ 
  & 10&   & 0.602  & 2.22 & 240.7 & 0.64 & 1.00 & \n & N\\ 
  & 11&   & 0.625  & 1.15 & 239.6 & 0.33 & 1.00 & \n & N\\ 
  & 12&   & 8.568  & 0.62 & 226.3 & 0.38 & 1.00 & \n & Y\\ 
  & 21&   & 1.653  & 3.39 & 233.6 & 0.91 & 1.00 & \n & Y\\ 
  & 26&   & 2.798  & 9.55 & 243.9 & 0.94 & 1.00 & \n & Y\\ 
  & 0& 2002 Sep 27  & 2.416  & 0.80 & 50.0 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 1.008  & 14.10 & 239.0 & 2.22 & 1.00 & \n & Y\\ 
  & 9&   & 1.449  & 4.54 & 228.4 & 0.70 & 1.00 & \n & Y\\ 
  & 10&   & 0.924  & 2.80 & 240.5 & 0.82 & 1.00 & \n & N\\ 
  & 11&   & 0.552  & 1.43 & 236.2 & \n & \n & \n & N\\ 
  & 12&   & 7.950  & 0.78 & 223.3 & 0.37 & 1.00 & \n & Y\\ 
  & 13&   & 3.029  & 0.87 & 252.7 & \n & \n & \n & Y\\ 
  & 21&   & 1.035  & 3.64 & 227.8 & \n & \n & \n & Y\\ 
  & 26&   & 2.943  & 9.81 & 244.1 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 9  & 2.835  & 0.85 & 52.3 & 0.39 & 1.00 & \n & Y\\ 
  & 2&   & 1.103  & 14.17 & 238.3 & 2.08 & 1.00 & \n & Y\\ 
  & 9&   & 1.178  & 4.69 & 227.8 & 0.55 & 1.00 & \n & Y\\ 
  & 10&   & 1.224  & 2.96 & 238.4 & 1.09 & 1.00 & \n & N\\ 
  & 11&   & 0.537  & 1.47 & 234.4 & \n & \n & \n & N\\ 
  & 12&   & 8.394  & 0.85 & 223.9 & 0.39 & 1.00 & \n & Y\\ 
  & 13&   & 2.844  & 0.91 & 252.7 & \n & \n & \n & Y\\ 
  & 21&   & 1.276  & 3.75 & 227.8 & 0.34 & 1.00 & \n & Y\\ 
  & 26&   & 3.295  & 9.86 & 243.8 & 0.95 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 15  & 3.101  & 0.97 & 51.8 & 0.36 & 1.00 & \n & Y\\ 
  & 2&   & 1.163  & 14.26 & 238.2 & 2.21 & 1.00 & \n & Y\\ 
  & 9&   & 1.125  & 4.86 & 228.8 & 0.67 & 1.00 & \n & Y\\ 
  & 10&   & 0.352  & 2.66 & 240.3 & \n & \n & \n & N\\ 
  & 11&   & 0.317  & 1.66 & 243.4 & 0.45 & 1.00 & \n & N\\ 
  & 12&   & 8.564  & 0.97 & 220.4 & 0.50 & 1.00 & \n & Y\\ 
  & 13&   & 3.551  & 1.01 & 248.2 & \n & \n & \n & Y\\ 
  & 21&   & 2.054  & 3.67 & 230.3 & 0.73 & 1.00 & \n & Y\\ 
  & 26&   & 3.549  & 10.03 & 243.3 & 0.95 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 28  & 4.342  & 1.08 & 41.8 & 0.31 & 0.34 & 53 & Y\\ 
  & 2&   & 1.047  & 14.22 & 237.9 & 2.41 & 1.00 & \n & Y\\ 
  & 9&   & 1.192  & 4.86 & 228.0 & 0.93 & 1.00 & \n & Y\\ 
  & 10&   & 0.633  & 2.94 & 241.3 & 1.38 & 1.00 & \n & N\\ 
  & 12&   & 8.150  & 1.13 & 219.8 & 0.50 & 1.00 & \n & Y\\ 
  & 13&   & 1.569  & 1.14 & 250.3 & \n & \n & \n & Y\\ 
  & 21&   & 1.347  & 3.71 & 228.8 & 0.64 & 1.00 & \n & Y\\ 
  & 26&   & 3.144  & 10.20 & 243.1 & 0.94 & 1.00 & \n & Y\\ 
  & 0& 2003 May 5  & 3.724  & 1.17 & 42.2 & \n & \n & \n & Y\\ 
  & 2&   & 1.207  & 14.36 & 237.9 & 2.56 & 1.00 & \n & Y\\ 
  & 9&   & 1.314  & 5.02 & 228.7 & 1.04 & 1.00 & \n & Y\\ 
  & 11&   & 2.092  & 1.74 & 223.4 & 0.63 & 1.00 & \n & N\\ 
  & 12&   & 5.449  & 1.19 & 220.7 & 0.39 & 1.00 & \n & Y\\ 
  & 13&   & 1.724  & 1.29 & 245.2 & \n & \n & \n & Y\\ 
  & 14&   & 1.657  & 0.48 & 215.2 & \n & \n & \n & N\\ 
  & 21&   & 1.695  & 3.77 & 231.0 & 0.84 & 1.00 & \n & Y\\ 
  & 26&   & 3.539  & 10.40 & 243.1 & 0.96 & 1.00 & \n & Y\\ 
  & 0& 2003 Jul 2  & 3.685  & 0.22 & 35.1 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.911  & 14.61 & 238.0 & 2.06 & 1.00 & \n & Y\\ 
  & 9&   & 1.006  & 5.14 & 229.0 & 1.00 & 1.00 & \n & Y\\ 
  & 12&   & 5.843  & 1.37 & 225.6 & 0.58 & 1.00 & \n & Y\\ 
  & 13&   & 1.060  & 1.34 & 251.5 & \n & \n & \n & Y\\ 
  & 14&   & 2.361  & 0.42 & 217.1 & \n & \n & \n & N\\ 
  & 21&   & 1.545  & 3.83 & 233.4 & 0.98 & 1.00 & \n & Y\\ 
  & 26&   & 3.364  & 10.44 & 243.3 & 1.00 & 1.00 & \n & Y\\ 
  & 0& 2003 Jul 4  & 3.122  & 0.24 & 39.7 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 1.068  & 14.32 & 238.4 & 2.12 & 1.00 & \n & Y\\ 
  & 9&   & 1.259  & 5.03 & 230.3 & 1.11 & 1.00 & \n & Y\\ 
  & 12&   & 6.063  & 1.40 & 225.3 & 0.61 & 1.00 & \n & Y\\ 
  & 13&   & 1.038  & 1.37 & 249.5 & \n & \n & \n & Y\\ 
  & 14&   & 3.203  & 0.43 & 216.9 & 0.25 & 1.00 & \n & N\\ 
  & 21&   & 1.382  & 3.79 & 232.8 & 0.91 & 1.00 & \n & Y\\ 
  & 26&   & 3.622  & 10.43 & 243.3 & 1.03 & 1.00 & \n & Y\\ 
  & 0& 2003 Jul 11  & 2.523  & 0.23 & 34.4 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.604  & 14.68 & 238.1 & 2.06 & 1.00 & \n & Y\\ 
  & 9&   & 0.960  & 4.99 & 229.5 & 1.03 & 1.00 & \n & Y\\ 
  & 12&   & 4.529  & 1.36 & 224.9 & 0.59 & 1.00 & \n & Y\\ 
  & 13&   & 0.909  & 1.38 & 249.6 & \n & \n & \n & Y\\ 
  & 14&   & 1.978  & 0.41 & 219.4 & 0.15 & 1.00 & \n & N\\ 
  & 21&   & 0.957  & 3.75 & 233.3 & 0.78 & 1.00 & \n & Y\\ 
  & 26&   & 2.572  & 10.49 & 243.3 & 0.93 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 28  & 3.441  & 1.38 & 45.9 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.922  & 14.62 & 238.2 & 2.25 & 1.00 & \n & Y\\ 
  & 9&   & 1.064  & 5.16 & 229.5 & 1.00 & 1.00 & \n & Y\\ 
  & 12&   & 4.612  & 1.50 & 225.0 & 0.61 & 1.00 & \n & Y\\ 
  & 13&   & 1.044  & 1.41 & 251.3 & 0.20 & 1.00 & \n & Y\\ 
  & 14&   & 2.913  & 0.47 & 219.9 & 0.23 & 1.00 & \n & N\\ 
  & 21&   & 1.227  & 3.89 & 234.5 & 0.97 & 1.00 & \n & Y\\ 
  & 26&   & 3.137  & 10.58 & 243.3 & 0.98 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 7  & 3.496  & 0.27 & 36.9 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.535  & 15.05 & 238.6 & 2.10 & 1.00 & \n & Y\\ 
  & 9&   & 1.166  & 5.15 & 228.8 & 1.05 & 1.00 & \n & Y\\ 
  & 12&   & 4.625  & 1.50 & 225.6 & 0.62 & 1.00 & \n & Y\\ 
  & 13&   & 0.983  & 1.46 & 250.2 & \n & \n & \n & Y\\ 
  & 14&   & 3.056  & 0.48 & 218.4 & 0.25 & 1.00 & \n & N\\ 
  & 21&   & 1.307  & 3.85 & 235.5 & 1.05 & 1.00 & \n & Y\\ 
  & 26&   & 2.997  & 10.60 & 243.3 & 0.93 & 1.00 & \n & Y\\ 
  & 0& 2003 Nov 23  & 3.082  & 0.43 & 38.7 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.949  & 15.08 & 237.5 & 2.38 & 1.00 & \n & Y\\ 
  & 9&   & 1.038  & 5.44 & 229.7 & 1.16 & 1.00 & \n & Y\\ 
  & 12&   & 4.372  & 1.62 & 227.8 & 0.76 & 1.00 & \n & Y\\ 
  & 13&   & 0.579  & 1.44 & 257.2 & \n & \n & \n & Y\\ 
  & 14&   & 3.614  & 0.54 & 220.0 & 0.28 & 1.00 & \n & N\\ 
  & 21&   & 1.193  & 4.12 & 235.3 & 1.20 & 1.00 & \n & Y\\ 
  & 26&   & 3.217  & 10.77 & 243.0 & 1.11 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 11  & 2.766  & 0.30 & 41.2 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.649  & 15.78 & 237.7 & 2.10 & 1.00 & \n & Y\\ 
  & 9&   & 1.134  & 5.83 & 229.5 & 1.21 & 1.00 & \n & Y\\ 
  & 12&   & 1.315  & 2.40 & 219.8 & 0.38 & 1.00 & \n & Y\\ 
  & 13&   & 1.627  & 1.88 & 245.0 & 0.68 & 1.00 & \n & Y\\ 
  & 14&   & 2.455  & 1.27 & 221.6 & 0.54 & 1.00 & \n & N\\ 
  & 15&   & 2.469  & 0.62 & 216.0 & 0.30 & 1.00 & \n & Y\\ 
  & 21&   & 0.840  & 4.36 & 236.9 & 1.28 & 1.00 & \n & Y\\ 
  & 26&   & 3.046  & 11.24 & 242.7 & 1.10 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 1.541  & 0.58 & 35.0 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.824  & 15.74 & 237.3 & 2.42 & 1.00 & \n & Y\\ 
  & 9&   & 1.174  & 6.26 & 229.6 & 1.37 & 1.00 & \n & Y\\ 
  & 12&   & 1.447  & 2.99 & 219.7 & 0.50 & 1.00 & \n & Y\\ 
  & 13&   & 0.828  & 2.24 & 245.4 & 0.39 & 1.00 & \n & Y\\ 
  & 14&   & 1.869  & 1.21 & 215.8 & 0.38 & 1.00 & \n & N\\ 
  & 15&   & 3.159  & 0.57 & 213.6 & 0.23 & 1.00 & \n & Y\\ 
  & 21&   & 0.777  & 4.70 & 235.8 & 1.31 & 1.00 & \n & Y\\ 
  & 23&   & 2.349  & 1.89 & 223.7 & 0.70 & 1.00 & \n & N\\ 
  & 26&   & 2.927  & 11.65 & 241.9 & 1.15 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 2.537  & 0.65 & 37.6 & 0.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.834  & 15.90 & 237.0 & 2.46 & 1.00 & \n & Y\\ 
  & 9&   & 1.471  & 6.24 & 230.1 & 1.71 & 1.00 & \n & Y\\ 
  & 12&   & 2.481  & 2.77 & 221.8 & 0.70 & 1.00 & \n & Y\\ 
  & 13&   & 0.903  & 2.09 & 246.6 & 0.76 & 1.00 & \n & Y\\ 
  & 14&   & 2.397  & 1.43 & 219.3 & 0.57 & 1.00 & \n & N\\ 
  & 15&   & 3.243  & 0.68 & 213.7 & 0.26 & 1.00 & \n & Y\\ 
  & 21&   & 0.624  & 4.55 & 237.5 & 1.26 & 1.00 & \n & Y\\ 
  & 26&   & 2.954  & 11.71 & 241.9 & 1.25 & 1.00 & \n & Y\\ 
  & 0& 2005 May 19  & 1.094  & 0.71 & 37.9 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.746  & 16.58 & 236.6 & 2.68 & 1.00 & \n & Y\\ 
  & 9&   & 1.600  & 6.73 & 229.9 & 1.88 & 1.00 & \n & Y\\ 
  & 12&   & 3.276  & 3.24 & 224.1 & 0.96 & 1.00 & \n & Y\\ 
  & 14&   & 2.463  & 1.74 & 220.8 & 0.41 & 1.00 & \n & N\\ 
  & 15&   & 2.103  & 1.13 & 219.2 & 0.12 & 1.00 & \n & Y\\ 
  & 16&   & 2.793  & 0.59 & 216.7 & 0.11 & 1.00 & \n & Y\\ 
  & 21&   & 0.271  & 4.83 & 239.5 & 0.47 & 1.00 & \n & Y\\ 
  & 26&   & 2.418  & 12.27 & 241.4 & 1.33 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 16  & 1.446  & 0.42 & 37.1 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.764  & 16.72 & 236.2 & 2.73 & 1.00 & \n & Y\\ 
  & 9&   & 1.604  & 7.12 & 229.8 & 1.71 & 1.00 & \n & Y\\ 
  & 12&   & 2.132  & 3.80 & 221.6 & 0.70 & 1.00 & \n & Y\\ 
  & 14&   & 2.440  & 2.69 & 227.9 & 1.27 & 1.00 & \n & N\\ 
  & 15&   & 2.297  & 1.63 & 219.4 & 0.35 & 1.00 & \n & Y\\ 
  & 16&   & 1.903  & 1.14 & 218.0 & 0.30 & 1.00 & \n & Y\\ 
  & 18&   & 2.971  & 0.39 & 214.9 & 0.07 & 1.00 & \n & N\\ 
  & 21&   & 0.403  & 5.05 & 242.2 & 1.17 & 1.00 & \n & Y\\ 
  & 26&   & 2.524  & 12.51 & 241.3 & 1.50 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 3.961  & 0.12 & 42.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.695  & 17.05 & 235.8 & 2.48 & 1.00 & \n & Y\\ 
  & 9&   & 1.510  & 7.13 & 230.9 & 1.69 & 1.00 & \n & Y\\ 
  & 12&   & 2.335  & 3.76 & 223.0 & 0.77 & 1.00 & \n & Y\\ 
  & 14&   & 2.286  & 2.53 & 228.9 & 1.33 & 1.00 & \n & N\\ 
  & 15&   & 1.978  & 1.56 & 219.3 & 0.39 & 1.00 & \n & Y\\ 
  & 16&   & 2.315  & 1.10 & 217.0 & 0.28 & 1.00 & \n & Y\\ 
  & 18&   & 2.389  & 0.31 & 216.0 & \n & \n & \n & N\\ 
  & 21&   & 0.357  & 5.07 & 238.2 & 0.96 & 1.00 & \n & Y\\ 
  & 26&   & 2.559  & 12.56 & 241.2 & 1.53 & 1.00 & \n & Y\\ 
  & 0& 2006 Mar 9  & 5.461  & 0.16 & 29.3 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.691  & 16.71 & 236.1 & 2.86 & 1.00 & \n & Y\\ 
  & 9&   & 1.323  & 7.42 & 230.1 & 1.68 & 1.00 & \n & Y\\ 
  & 12&   & 2.288  & 4.04 & 222.9 & 0.70 & 1.00 & \n & Y\\ 
  & 14&   & 2.098  & 2.83 & 226.7 & 1.23 & 1.00 & \n & N\\ 
  & 15&   & 1.159  & 1.80 & 219.5 & 0.40 & 1.00 & \n & Y\\ 
  & 16&   & 2.466  & 1.28 & 216.6 & 0.35 & 1.00 & \n & Y\\ 
  & 18&   & 3.957  & 0.30 & 217.0 & \n & \n & \n & N\\ 
  & 21&   & 0.336  & 5.21 & 241.8 & 1.03 & 1.00 & \n & Y\\ 
  & 26&   & 2.205  & 12.73 & 241.4 & 1.57 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 3.023  & 0.28 & 37.3 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.681  & 17.28 & 235.6 & 2.94 & 1.00 & \n & Y\\ 
  & 9&   & 1.097  & 7.85 & 230.8 & 1.69 & 1.00 & \n & Y\\ 
  & 12&   & 2.457  & 4.27 & 222.9 & 0.72 & 1.00 & \n & Y\\ 
  & 14&   & 1.830  & 3.05 & 227.8 & 1.49 & 1.00 & \n & N\\ 
  & 15&   & 1.223  & 2.04 & 219.7 & 0.38 & 1.00 & \n & Y\\ 
  & 16&   & 1.738  & 1.55 & 214.7 & 0.20 & 1.00 & \n & Y\\ 
  & 17&   & 0.742  & 0.82 & 223.8 & \n & \n & \n & N\\ 
  & 18&   & 6.725  & 0.35 & 217.8 & 0.13 & 1.00 & \n & N\\ 
  & 21&   & 0.361  & 5.45 & 241.0 & 1.44 & 1.00 & \n & Y\\ 
  & 26&   & 2.024  & 12.95 & 241.3 & 1.66 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 22  & 3.196  & 0.32 & 40.9 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.735  & 17.38 & 236.0 & 2.99 & 1.00 & \n & Y\\ 
  & 9&   & 1.264  & 7.87 & 230.9 & 1.71 & 1.00 & \n & Y\\ 
  & 12&   & 2.857  & 4.29 & 223.0 & 0.70 & 1.00 & \n & Y\\ 
  & 14&   & 2.138  & 3.06 & 228.1 & 1.42 & 1.00 & \n & N\\ 
  & 15&   & 1.350  & 2.09 & 219.4 & 0.45 & 1.00 & \n & Y\\ 
  & 16&   & 2.150  & 1.57 & 216.3 & 0.27 & 1.00 & \n & Y\\ 
  & 17&   & 1.428  & 0.70 & 221.0 & \n & \n & \n & N\\ 
  & 18&   & 7.123  & 0.35 & 219.5 & \n & \n & \n & N\\ 
  & 21&   & 0.471  & 5.39 & 240.7 & 1.57 & 1.00 & \n & Y\\ 
  & 26&   & 2.335  & 13.01 & 241.2 & 1.70 & 1.00 & \n & Y\\ 
  & 0& 2006 Sep 3  & 2.752  & 0.48 & 40.5 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.687  & 17.38 & 235.7 & 3.01 & 1.00 & \n & Y\\ 
  & 9&   & 1.158  & 8.12 & 231.7 & 1.80 & 1.00 & \n & Y\\ 
  & 12&   & 2.910  & 4.45 & 223.4 & 0.78 & 1.00 & \n & Y\\ 
  & 14&   & 1.585  & 3.14 & 229.8 & 1.36 & 1.00 & \n & N\\ 
  & 15&   & 1.295  & 2.34 & 218.2 & 0.46 & 1.00 & \n & Y\\ 
  & 16&   & 1.862  & 1.69 & 217.2 & 0.29 & 1.00 & \n & Y\\ 
  & 17&   & 2.801  & 0.75 & 219.9 & 0.12 & 1.00 & \n & N\\ 
  & 18&   & 6.444  & 0.43 & 221.1 & \n & \n & \n & N\\ 
  & 21&   & 0.421  & 5.43 & 242.1 & 1.40 & 1.00 & \n & Y\\ 
  & 26&   & 2.009  & 13.17 & 241.1 & 1.75 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 3  & 2.353  & 0.56 & 42.7 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.645  & 17.82 & 235.4 & 3.04 & 1.00 & \n & Y\\ 
  & 9&   & 0.942  & 8.42 & 232.2 & 1.79 & 1.00 & \n & Y\\ 
  & 12&   & 2.676  & 4.62 & 224.5 & 0.85 & 1.00 & \n & Y\\ 
  & 14&   & 1.167  & 3.13 & 233.3 & 1.50 & 1.00 & \n & N\\ 
  & 15&   & 1.599  & 2.51 & 217.9 & 0.44 & 1.00 & \n & Y\\ 
  & 16&   & 1.302  & 1.69 & 218.2 & 0.33 & 1.00 & \n & Y\\ 
  & 17&   & 4.667  & 0.78 & 222.7 & 0.13 & 1.00 & \n & N\\ 
  & 18&   & 5.197  & 0.44 & 223.5 & 0.05 & 1.00 & \n & N\\ 
  & 21&   & 0.441  & 5.60 & 240.2 & 1.81 & 1.00 & \n & Y\\ 
  & 26&   & 1.980  & 13.35 & 241.0 & 1.88 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 2.090  & 0.56 & 42.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.418  & 17.06 & 236.7 & 2.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.685  & 8.56 & 233.2 & 1.79 & 1.00 & \n & Y\\ 
  & 12&   & 3.018  & 4.63 & 225.8 & 1.18 & 1.00 & \n & Y\\ 
  & 15&   & 1.984  & 2.62 & 219.0 & 0.50 & 1.00 & \n & Y\\ 
  & 16&   & 1.105  & 1.67 & 218.4 & \n & \n & \n & Y\\ 
  & 17&   & 4.150  & 0.85 & 223.4 & 0.11 & 1.00 & \n & N\\ 
  & 18&   & 5.054  & 0.52 & 219.3 & \n & \n & \n & N\\ 
  & 26&   & 1.578  & 13.41 & 240.9 & 1.78 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 1.949  & 0.86 & 40.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.649  & 18.34 & 235.0 & 2.85 & 1.00 & \n & Y\\ 
  & 9&   & 0.891  & 8.87 & 233.7 & 1.80 & 1.00 & \n & Y\\ 
  & 12&   & 3.391  & 4.91 & 226.2 & 1.36 & 1.00 & \n & Y\\ 
  & 15&   & 2.391  & 2.82 & 218.8 & 0.65 & 1.00 & \n & Y\\ 
  & 16&   & 1.481  & 1.75 & 220.1 & \n & \n & \n & Y\\ 
  & 17&   & 6.146  & 0.97 & 222.3 & 0.22 & 1.00 & \n & N\\ 
  & 18&   & 3.967  & 0.57 & 219.3 & 0.09 & 1.00 & \n & N\\ 
  & 26&   & 1.800  & 13.70 & 240.4 & 1.88 & 1.00 & \n & Y\\ 
  & 0\tablenotemark{a}& 2007 Apr 18  & 1.496  & 0.88 & 37.9 & 0.22 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.529  & 19.01 & 234.8 & 2.96 & 1.00 & \n & \n\\ 
  & 9\tablenotemark{a}&   & 0.979  & 8.99 & 233.3 & 2.14 & 1.00 & \n & \n\\ 
  & 12\tablenotemark{a}&   & 3.401  & 5.26 & 225.3 & 1.30 & 1.00 & \n & \n\\ 
  & 15\tablenotemark{a}&   & 2.854  & 3.21 & 218.2 & 0.65 & 1.00 & \n & \n\\ 
  & 16\tablenotemark{a}&   & 4.146  & 1.71 & 220.1 & 0.24 & 1.00 & \n & \n\\ 
  & 17\tablenotemark{a}&   & 5.435  & 1.03 & 220.0 & 0.21 & 1.00 & \n & \n\\ 
  & 18\tablenotemark{a}&   & 4.171  & 0.65 & 214.4 & 0.09 & 1.00 & \n & \n\\ 
  & 26\tablenotemark{a}&   & 1.915  & 14.03 & 240.0 & 2.04 & 1.00 & \n & \n\\ 
  & 0\tablenotemark{a}& 2007 Jun 1  & 1.089  & 0.56 & 38.9 & \n & \n & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.355  & 18.68 & 234.5 & 1.98 & 1.00 & \n & \n\\ 
  & 9\tablenotemark{a}&   & 0.452  & 9.48 & 233.5 & 0.70 & 1.00 & \n & \n\\ 
  & 12\tablenotemark{a}&   & 3.103  & 5.22 & 225.8 & 1.28 & 1.00 & \n & \n\\ 
  & 15\tablenotemark{a}&   & 2.722  & 3.11 & 218.2 & 0.66 & 1.00 & \n & \n\\ 
  & 16\tablenotemark{a}&   & 5.038  & 1.47 & 221.4 & 0.31 & 1.00 & \n & \n\\ 
  & 17\tablenotemark{a}&   & 4.472  & 0.77 & 221.9 & 0.20 & 1.00 & \n & \n\\ 
  & 18\tablenotemark{a}&   & 4.750  & 0.42 & 213.1 & \n & \n & \n & \n\\ 
  & 26\tablenotemark{a}&   & 1.679  & 13.91 & 240.0 & 1.89 & 1.00 & \n & \n\\ 
  & 0\tablenotemark{a}& 2007 Aug 24  & 2.357  & 0.41 & 36.0 & \n & \n & \n & \n\\ 
  & 9\tablenotemark{a}&   & 0.615  & 9.47 & 233.9 & 1.35 & 1.00 & \n & \n\\ 
  & 12\tablenotemark{a}&   & 3.157  & 5.26 & 226.0 & 1.39 & 1.00 & \n & \n\\ 
  & 15\tablenotemark{a}&   & 3.157  & 3.03 & 218.6 & 0.88 & 1.00 & \n & \n\\ 
  & 16\tablenotemark{a}&   & 5.660  & 1.39 & 223.1 & 0.39 & 1.00 & \n & \n\\ 
  & 17\tablenotemark{a}&   & 4.318  & 0.64 & 221.3 & 0.19 & 1.00 & \n & \n\\ 
  & 18\tablenotemark{a}&   & 5.569  & 0.35 & 210.8 & \n & \n & \n & \n\\ 
  & 26\tablenotemark{a}&   & 1.474  & 14.10 & 240.5 & 1.78 & 1.00 & \n & \n\\ 
  & 0\tablenotemark{a}& 2007 Sep 6  & 1.540  & 0.84 & 39.3 & \n & \n & \n & \n\\ 
  & 9\tablenotemark{a}&   & 0.463  & 9.85 & 235.4 & 0.44 & 1.00 & \n & \n\\ 
  & 12\tablenotemark{a}&   & 3.114  & 5.56 & 226.6 & 1.45 & 1.00 & \n & \n\\ 
  & 15\tablenotemark{a}&   & 2.363  & 3.60 & 219.4 & 0.59 & 1.00 & \n & \n\\ 
  & 16\tablenotemark{a}&   & 4.552  & 1.92 & 222.4 & 0.34 & 1.00 & \n & \n\\ 
  & 17\tablenotemark{a}&   & 7.731  & 0.93 & 221.0 & 0.25 & 1.00 & \n & \n\\ 
  & 18\tablenotemark{a}&   & 5.339  & 0.56 & 218.0 & \n & \n & \n & \n\\ 
  & 26\tablenotemark{a}&   & 1.673  & 14.37 & 239.5 & 2.15 & 1.00 & \n & \n\\ 
  & 0& 2008 May 1  & 3.106  & 0.68 & 38.0 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.698  & 18.53 & 234.5 & 3.05 & 1.00 & \n & Y\\ 
  & 9&   & 1.234  & 9.64 & 237.1 & 3.03 & 1.00 & \n & Y\\ 
  & 12&   & 3.208  & 5.52 & 227.6 & 1.84 & 1.00 & \n & Y\\ 
  & 19&   & 1.421  & 3.68 & 218.7 & 0.59 & 1.00 & \n & Y\\ 
  & 24&   & 8.301  & 0.76 & 221.3 & 0.26 & 1.00 & \n & Y\\ 
  & 25&   & 4.185  & 0.55 & 208.4 & 0.17 & 1.00 & \n & Y\\ 
  & 26&   & 1.629  & 14.45 & 239.9 & 2.05 & 1.00 & \n & Y\\ 
  & 28&   & 1.234  & 3.01 & 218.1 & 0.42 & 1.00 & \n & N\\ 
  & 29&   & 3.590  & 1.76 & 224.2 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 4.043  & 0.77 & 37.6 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.650  & 19.40 & 233.5 & 2.98 & 1.00 & \n & Y\\ 
  & 9&   & 1.217  & 10.04 & 237.4 & 3.18 & 1.00 & \n & Y\\ 
  & 12&   & 3.243  & 5.75 & 228.1 & 2.12 & 1.00 & \n & Y\\ 
  & 19&   & 1.163  & 3.95 & 219.7 & 0.57 & 1.00 & \n & Y\\ 
  & 24&   & 10.278  & 0.83 & 218.1 & 0.31 & 1.00 & \n & Y\\ 
  & 25&   & 2.388  & 0.49 & 206.4 & \n & \n & \n & Y\\ 
  & 26&   & 1.590  & 14.78 & 239.9 & 2.04 & 1.00 & \n & Y\\ 
  & 28&   & 1.313  & 3.27 & 218.2 & 0.41 & 1.00 & \n & N\\ 
  & 29&   & 3.291  & 1.89 & 223.4 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 3.380  & 0.78 & 37.2 & 0.10 & 1.00 & \n & Y\\ 
  & 9&   & 0.738  & 10.32 & 237.6 & 2.67 & 1.00 & \n & Y\\ 
  & 12&   & 2.719  & 5.90 & 227.9 & 2.08 & 1.00 & \n & Y\\ 
  & 19&   & 1.137  & 4.01 & 219.6 & 0.62 & 1.00 & \n & Y\\ 
  & 24&   & 8.356  & 0.85 & 218.8 & 0.26 & 1.00 & \n & Y\\ 
  & 25&   & 2.655  & 0.54 & 207.7 & \n & \n & \n & Y\\ 
  & 26&   & 1.296  & 14.89 & 239.7 & 2.19 & 1.00 & \n & Y\\ 
  & 28&   & 1.290  & 3.18 & 218.4 & 0.52 & 1.00 & \n & N\\ 
  & 29&   & 2.990  & 1.77 & 221.5 & 0.82 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 3.026  & 0.87 & 36.7 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.667  & 19.30 & 233.8 & 3.04 & 1.00 & \n & Y\\ 
  & 9&   & 1.035  & 10.41 & 237.1 & 2.77 & 1.00 & \n & Y\\ 
  & 12&   & 3.276  & 6.06 & 228.2 & 2.17 & 1.00 & \n & Y\\ 
  & 19&   & 1.314  & 4.16 & 219.1 & 0.65 & 1.00 & \n & Y\\ 
  & 24&   & 10.151  & 0.91 & 217.1 & 0.33 & 1.00 & \n & Y\\ 
  & 25&   & 2.497  & 0.47 & 207.9 & 0.13 & 1.00 & \n & Y\\ 
  & 26&   & 1.547  & 14.89 & 239.8 & 2.09 & 1.00 & \n & Y\\ 
  & 28&   & 1.701  & 3.24 & 218.6 & 0.61 & 1.00 & \n & N\\ 
  & 29&   & 3.315  & 1.81 & 220.9 & 0.83 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 2.345  & 0.90 & 38.1 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.772  & 19.59 & 233.6 & 3.70 & 1.00 & \n & Y\\ 
  & 9&   & 1.103  & 10.58 & 237.8 & 2.95 & 1.00 & \n & Y\\ 
  & 12&   & 3.236  & 6.12 & 228.8 & 2.38 & 1.00 & \n & Y\\ 
  & 19&   & 0.967  & 4.25 & 219.9 & 0.54 & 1.00 & \n & Y\\ 
  & 24&   & 9.073  & 1.05 & 218.2 & 0.39 & 1.00 & \n & Y\\ 
  & 25&   & 3.032  & 0.48 & 211.7 & 0.10 & 1.00 & \n & Y\\ 
  & 26&   & 1.499  & 15.05 & 239.7 & 2.21 & 1.00 & \n & Y\\ 
  & 28&   & 1.318  & 3.64 & 217.6 & 0.32 & 1.00 & \n & N\\ 
  & 29&   & 2.550  & 2.30 & 220.2 & 0.79 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 2.238  & 1.05 & 38.5 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.624  & 20.57 & 233.1 & 3.24 & 1.00 & \n & Y\\ 
  & 9&   & 1.089  & 10.89 & 237.7 & 3.14 & 1.00 & \n & Y\\ 
  & 12&   & 2.965  & 6.30 & 229.4 & 2.46 & 1.00 & \n & Y\\ 
  & 19&   & 1.080  & 4.42 & 220.1 & 0.68 & 1.00 & \n & Y\\ 
  & 24&   & 7.219  & 1.20 & 218.5 & 0.45 & 1.00 & \n & Y\\ 
  & 25&   & 2.979  & 0.64 & 212.2 & 0.22 & 1.00 & \n & Y\\ 
  & 26&   & 1.391  & 15.46 & 239.2 & 2.29 & 1.00 & \n & Y\\ 
  & 28&   & 1.244  & 3.74 & 218.4 & 0.37 & 1.00 & \n & N\\ 
  & 29&   & 2.306  & 2.53 & 216.8 & 0.65 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 5  & 2.841  & 0.39 & 41.9 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.697  & 20.22 & 233.5 & 3.18 & 1.00 & \n & Y\\ 
  & 9&   & 1.052  & 10.82 & 238.0 & 2.81 & 1.00 & \n & Y\\ 
  & 12&   & 2.998  & 6.44 & 229.5 & 2.34 & 1.00 & \n & Y\\ 
  & 19&   & 1.333  & 4.44 & 221.2 & 0.88 & 1.00 & \n & Y\\ 
  & 24&   & 8.226  & 1.18 & 218.2 & 0.49 & 1.00 & \n & Y\\ 
  & 25&   & 2.595  & 0.63 & 211.1 & \n & \n & \n & Y\\ 
  & 26&   & 1.534  & 15.29 & 239.2 & 2.23 & 1.00 & \n & Y\\ 
  & 28&   & 1.491  & 3.71 & 218.7 & 0.47 & 1.00 & \n & N\\ 
  & 29&   & 2.393  & 2.54 & 216.3 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 3.669  & 1.13 & 37.0 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.273  & 20.55 & 233.7 & 2.13 & 1.00 & \n & Y\\ 
  & 9&   & 0.916  & 11.03 & 238.0 & 2.95 & 1.00 & \n & Y\\ 
  & 12&   & 2.698  & 6.44 & 229.3 & 2.49 & 1.00 & \n & Y\\ 
  & 19&   & 1.231  & 4.57 & 220.2 & 0.68 & 1.00 & \n & Y\\ 
  & 24&   & 6.361  & 1.33 & 219.4 & 0.47 & 1.00 & \n & Y\\ 
  & 25&   & 3.194  & 0.79 & 212.5 & 0.27 & 1.00 & \n & Y\\ 
  & 26&   & 1.202  & 15.55 & 239.2 & 2.18 & 1.00 & \n & Y\\ 
  & 28&   & 1.053  & 3.82 & 218.9 & 0.27 & 1.00 & \n & N\\ 
  & 29&   & 2.474  & 2.68 & 215.1 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 6.314  & 0.07 & 36.0 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.705  & 20.20 & 233.2 & 3.74 & 1.00 & \n & Y\\ 
  & 9&   & 0.992  & 11.38 & 238.6 & 2.80 & 1.00 & \n & Y\\ 
  & 12&   & 2.705  & 6.81 & 230.3 & 2.42 & 1.00 & \n & Y\\ 
  & 19&   & 1.540  & 4.65 & 221.2 & 0.96 & 1.00 & \n & Y\\ 
  & 24&   & 5.841  & 1.41 & 221.0 & 0.51 & 1.00 & \n & Y\\ 
  & 25&   & 3.263  & 0.87 & 212.6 & 0.28 & 1.00 & \n & Y\\ 
  & 26&   & 1.328  & 15.51 & 239.3 & 2.22 & 1.00 & \n & Y\\ 
  & 28&   & 1.144  & 3.79 & 219.9 & 0.52 & 1.00 & \n & N\\ 
  & 29&   & 2.700  & 2.80 & 213.9 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 7.172  & 0.03 & 4.8 & 0.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.418  & 20.29 & 233.3 & 2.48 & 1.00 & \n & Y\\ 
  & 9&   & 0.874  & 11.18 & 239.2 & 3.02 & 1.00 & \n & Y\\ 
  & 12&   & 2.633  & 6.59 & 230.2 & 2.43 & 1.00 & \n & Y\\ 
  & 19&   & 1.280  & 4.67 & 221.0 & 0.80 & 1.00 & \n & Y\\ 
  & 24&   & 5.303  & 1.43 & 222.2 & 0.49 & 1.00 & \n & Y\\ 
  & 25&   & 3.199  & 0.91 & 212.6 & 0.26 & 1.00 & \n & Y\\ 
  & 26&   & 1.349  & 15.50 & 239.4 & 2.15 & 1.00 & \n & Y\\ 
  & 28&   & 0.942  & 3.92 & 219.5 & 0.44 & 1.00 & \n & N\\ 
  & 29&   & 2.767  & 2.83 & 213.9 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 7.840  & 0.07 & 32.9 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.736  & 20.46 & 233.0 & 3.98 & 1.00 & \n & Y\\ 
  & 9&   & 1.001  & 11.54 & 239.0 & 2.86 & 1.00 & \n & Y\\ 
  & 12&   & 2.314  & 7.08 & 230.8 & 2.17 & 1.00 & \n & Y\\ 
  & 19&   & 1.537  & 4.97 & 223.0 & 1.20 & 1.00 & \n & Y\\ 
  & 24&   & 5.532  & 1.47 & 221.4 & 0.57 & 1.00 & \n & Y\\ 
  & 25&   & 3.032  & 0.89 & 212.5 & 0.36 & 1.00 & \n & Y\\ 
  & 26&   & 1.425  & 15.65 & 239.4 & 2.50 & 1.00 & \n & Y\\ 
  & 28&   & 1.349  & 3.91 & 220.0 & 0.63 & 1.00 & \n & N\\ 
  & 29&   & 3.026  & 2.85 & 213.9 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 28  & 2.999  & 0.19 & 42.0 & \n & \n & \n & Y\\ 
  & 9&   & 0.634  & 11.94 & 238.4 & 2.30 & 1.00 & \n & Y\\ 
  & 12&   & 2.349  & 7.22 & 229.9 & 2.34 & 1.00 & \n & Y\\ 
  & 19&   & 1.808  & 4.89 & 221.2 & 1.11 & 1.00 & \n & Y\\ 
  & 22&   & 5.066  & 0.32 & 212.8 & 0.09 & 1.00 & \n & Y\\ 
  & 24&   & 4.419  & 1.72 & 221.5 & 0.52 & 1.00 & \n & Y\\ 
  & 25&   & 3.196  & 1.16 & 214.2 & 0.39 & 1.00 & \n & Y\\ 
  & 26&   & 0.922  & 15.72 & 239.5 & 1.93 & 1.00 & \n & Y\\ 
  & 28&   & 0.726  & 3.80 & 221.5 & 0.51 & 1.00 & \n & N\\ 
  & 29&   & 3.234  & 3.11 & 213.7 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 25  & 3.034  & 0.17 & 43.3 & \n & \n & \n & Y\\ 
  & 9&   & 0.791  & 11.88 & 238.9 & 2.60 & 1.00 & \n & Y\\ 
  & 12&   & 2.659  & 7.16 & 230.7 & 2.64 & 1.00 & \n & Y\\ 
  & 19&   & 1.632  & 4.91 & 220.8 & 0.94 & 1.00 & \n & Y\\ 
  & 22&   & 5.580  & 0.40 & 214.2 & 0.15 & 1.00 & \n & Y\\ 
  & 24&   & 4.410  & 1.79 & 221.2 & 0.61 & 1.00 & \n & Y\\ 
  & 25&   & 2.613  & 1.20 & 214.9 & 0.43 & 1.00 & \n & Y\\ 
  & 26&   & 1.090  & 15.90 & 239.2 & 2.38 & 1.00 & \n & Y\\ 
  & 28&   & 0.497  & 3.69 & 223.5 & 0.42 & 1.00 & \n & N\\ 
  & 29&   & 3.146  & 3.22 & 214.4 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 5  & 3.222  & 0.32 & 30.9 & \n & \n & \n & Y\\ 
  & 9&   & 0.960  & 11.75 & 239.5 & 2.92 & 1.00 & \n & Y\\ 
  & 12&   & 2.708  & 7.07 & 231.1 & 2.66 & 1.00 & \n & Y\\ 
  & 19&   & 1.381  & 4.97 & 220.8 & 0.83 & 1.00 & \n & Y\\ 
  & 22&   & 5.758  & 0.47 & 214.0 & 0.18 & 1.00 & \n & Y\\ 
  & 24&   & 4.442  & 1.83 & 220.2 & 0.67 & 1.00 & \n & Y\\ 
  & 25&   & 2.077  & 1.25 & 214.9 & 0.46 & 1.00 & \n & Y\\ 
  & 26&   & 1.224  & 16.22 & 238.0 & 2.49 & 1.00 & \n & Y\\ 
  & 28&   & 0.376  & 3.76 & 224.9 & 0.21 & 1.00 & \n & N\\ 
  & 29&   & 3.115  & 3.29 & 214.9 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 26  & 4.300  & 0.29 & 24.4 & 0.16 & 1.00 & \n & Y\\ 
  & 9&   & 1.072  & 11.82 & 238.6 & 3.17 & 1.00 & \n & Y\\ 
  & 12&   & 2.939  & 7.02 & 231.2 & 2.95 & 1.00 & \n & Y\\ 
  & 19&   & 1.159  & 5.00 & 220.9 & 0.56 & 1.00 & \n & Y\\ 
  & 22&   & 4.919  & 0.54 & 214.8 & 0.24 & 1.00 & \n & Y\\ 
  & 26&   & 1.227  & 16.16 & 238.4 & 2.69 & 1.00 & \n & Y\\ 
  & 29&   & 3.154  & 3.37 & 216.2 & 0.44 & 1.00 & \n & Y\\ 
  & 30&   & 5.899  & 1.72 & 219.0 & 0.78 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 10.566  & 0.06 & 26.5 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.929  & 12.66 & 239.5 & 2.49 & 1.00 & \n & Y\\ 
  & 12&   & 2.425  & 7.63 & 233.4 & 2.94 & 1.00 & \n & Y\\ 
  & 19&   & 1.450  & 5.22 & 223.2 & 1.35 & 1.00 & \n & Y\\ 
  & 22&   & 3.810  & 0.72 & 216.8 & 0.40 & 1.00 & \n & Y\\ 
  & 26&   & 1.106  & 16.54 & 238.1 & 2.35 & 1.00 & \n & Y\\ 
  & 29&   & 2.483  & 3.53 & 217.5 & 0.56 & 1.00 & \n & Y\\ 
  & 30&   & 4.873  & 1.92 & 217.9 & 0.87 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 27  & 4.099  & 0.42 & 38.0 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.850  & 13.39 & 239.3 & 2.16 & 1.00 & \n & Y\\ 
  & 12&   & 2.029  & 8.48 & 234.3 & 2.89 & 1.00 & \n & Y\\ 
  & 19&   & 1.773  & 5.57 & 226.2 & 2.15 & 1.00 & \n & Y\\ 
  & 22&   & 3.173  & 1.13 & 220.3 & 0.40 & 1.00 & \n & Y\\ 
  & 26&   & 0.987  & 17.17 & 237.2 & 2.45 & 1.00 & \n & Y\\ 
  & 29&   & 1.822  & 3.96 & 218.3 & 0.51 & 1.00 & \n & Y\\ 
  & 30&   & 4.807  & 2.38 & 216.1 & 0.99 & 1.00 & \n & N\\ 
  & 31&   & 7.516  & 0.46 & 219.3 & 0.16 & 1.00 & \n & N\\ 
1228+126  & 0& 1995 Jul 28  & 1.094  & 0.05 & 132.7 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.109  & 21.55 & 291.5 & 5.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.110  & 10.69 & 287.8 & 3.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.248  & 5.45 & 288.3 & 3.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.166  & 2.30 & 282.3 & 1.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.544  & 0.87 & 283.7 & 0.92 & 1.00 & \n & Y\\ 
  & 6&   & 0.474  & 0.34 & 301.8 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.300  & 0.21 & 95.1 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 1.151  & 0.02 & 103.5 & 0.27 & 1.00 & \n & Y\\ 
  & 2&   & 0.122  & 13.39 & 282.5 & 5.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.191  & 5.72 & 285.3 & 3.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.151  & 2.34 & 284.8 & 1.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.336  & 1.19 & 291.2 & 0.80 & 1.00 & \n & Y\\ 
  & 6&   & 0.173  & 0.56 & 271.7 & 0.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.146  & 0.34 & 132.9 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.626  & 0.03 & 138.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.063  & 20.42 & 288.6 & 3.56 & 1.00 & \n & Y\\ 
  & 2&   & 0.073  & 13.14 & 289.2 & 3.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.188  & 6.23 & 285.5 & 4.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.176  & 2.23 & 281.0 & 1.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.339  & 0.90 & 283.5 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.362  & 0.32 & 284.4 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.229  & 0.22 & 82.6 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.634  & 0.01 & 123.5 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.158  & 2.12 & 283.6 & 1.06 & 1.00 & \n & Y\\ 
  & 5&   & 0.256  & 1.05 & 284.5 & 0.72 & 1.00 & \n & Y\\ 
  & 6&   & 0.265  & 0.38 & 275.0 & 0.46 & 1.00 & \n & Y\\ 
  & 7&   & 0.207  & 0.22 & 120.7 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 1  & 1.097  & 0.03 & 100.9 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.039  & 20.57 & 288.1 & 0.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.134  & 12.13 & 288.8 & 4.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.079  & 6.08 & 281.4 & 2.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.116  & 2.54 & 280.0 & 1.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.268  & 1.43 & 281.9 & 0.87 & 1.00 & \n & Y\\ 
  & 6&   & 0.435  & 0.39 & 279.7 & 0.44 & 1.00 & \n & Y\\ 
  & 7&   & 0.110  & 0.42 & 115.7 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.858  & 0.03 & 84.7 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 13.10 & 284.4 & 1.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.121  & 6.12 & 283.7 & 3.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.174  & 2.14 & 283.9 & 1.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.453  & 0.98 & 280.4 & 0.86 & 1.00 & \n & Y\\ 
  & 6&   & 0.320  & 0.35 & 276.4 & 0.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.182  & 0.28 & 108.8 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 0.794  & 0.02 & 87.0 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 20.59 & 288.3 & 1.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.068  & 13.60 & 289.6 & 4.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.091  & 6.43 & 283.6 & 3.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 2.51 & 283.2 & 1.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.221  & 1.19 & 279.3 & 0.96 & 1.00 & \n & Y\\ 
  & 6&   & 0.295  & 0.28 & 278.8 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.205  & 0.24 & 105.9 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 0.702  & 0.03 & 68.3 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 20.69 & 286.6 & 0.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.060  & 12.24 & 284.6 & 4.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 5.94 & 282.2 & 3.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.189  & 2.21 & 279.3 & 1.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.205  & 0.95 & 278.9 & 0.74 & 1.00 & \n & Y\\ 
  & 6&   & 0.330  & 0.27 & 276.7 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.174  & 0.31 & 127.3 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 0.884  & 0.05 & 99.9 & 0.27 & 1.00 & \n & Y\\ 
  & 2&   & 0.081  & 14.18 & 280.1 & 5.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.104  & 5.86 & 280.1 & 4.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.125  & 2.44 & 279.1 & 1.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.221  & 1.21 & 288.3 & 0.84 & 1.00 & \n & Y\\ 
  & 6&   & 0.287  & 0.46 & 288.5 & 0.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.053  & 0.47 & 105.4 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 22  & 0.873  & 0.07 & 116.4 & 0.40 & 0.64 & 316 & Y\\ 
  & 1&   & 0.181  & 22.23 & 290.5 & 7.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.092  & 11.23 & 286.2 & 4.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.120  & 6.71 & 283.2 & 3.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.211  & 2.71 & 286.4 & 1.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.272  & 1.22 & 279.0 & 0.93 & 1.00 & \n & Y\\ 
  & 6&   & 0.460  & 0.38 & 269.1 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.081  & 0.48 & 108.6 & 0.81 & 1.00 & \n & Y\\ 
  & 0& 2000 Apr 7  & 0.723  & 0.08 & 119.6 & 0.26 & 0.69 & 311 & Y\\ 
  & 1&   & 0.173  & 22.88 & 290.3 & 7.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 12.72 & 285.7 & 4.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.123  & 6.81 & 284.6 & 3.92 & 1.00 & \n & Y\\ 
  & 4&   & 0.153  & 3.01 & 282.6 & 1.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.252  & 1.45 & 277.1 & 1.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.440  & 0.42 & 292.1 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.219  & 0.19 & 107.1 & 0.82 & 1.00 & \n & Y\\ 
  & 0& 2000 May 8  & 0.825  & 0.06 & 125.4 & 0.26 & 0.16 & 284 & Y\\ 
  & 1&   & 0.161  & 23.28 & 291.1 & 6.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.110  & 12.74 & 286.2 & 4.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.132  & 6.80 & 285.1 & 3.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.155  & 3.04 & 283.4 & 1.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.220  & 1.49 & 277.4 & 1.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.487  & 0.53 & 292.7 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.204  & 0.26 & 146.4 & 0.73 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 0.898  & 0.04 & 297.7 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.105  & 21.53 & 292.2 & 5.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 13.46 & 284.2 & 1.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.145  & 6.44 & 284.1 & 4.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.164  & 2.55 & 280.2 & 1.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.077  & 1.49 & 279.0 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.450  & 0.71 & 291.7 & 0.69 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 0.62 & 115.7 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 30  & 0.812  & 0.06 & 109.8 & 0.34 & 0.76 & 308 & Y\\ 
  & 1&   & 0.188  & 24.28 & 291.1 & 7.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.148  & 11.32 & 287.6 & 4.95 & 1.00 & \n & Y\\ 
  & 3&   & 0.134  & 5.89 & 282.6 & 3.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.245  & 2.61 & 281.3 & 1.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.341  & 1.29 & 286.9 & 1.00 & 1.00 & \n & Y\\ 
  & 6&   & 0.483  & 0.34 & 263.0 & 0.64 & 1.00 & \n & Y\\ 
  & 7&   & 0.130  & 0.42 & 116.4 & 0.68 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 1.030  & 0.05 & 103.6 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 12.32 & 285.2 & 4.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.068  & 6.53 & 277.1 & 1.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.164  & 3.15 & 280.5 & 1.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.281  & 1.56 & 280.9 & 1.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.364  & 0.59 & 288.0 & 0.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.082  & 0.57 & 108.8 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 29  & 1.018  & 0.03 & 87.3 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.081  & 20.83 & 288.7 & 4.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 11.30 & 291.7 & 1.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.116  & 6.71 & 280.2 & 3.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.116  & 3.27 & 279.3 & 1.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.252  & 1.67 & 280.7 & 1.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.376  & 0.45 & 270.8 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.216  & 0.34 & 109.3 & 0.80 & 1.00 & \n & Y\\ 
  & 9&   & 0.135  & 1.18 & 307.3 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2002 Apr 2  & 0.925  & 0.06 & 106.3 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 12.87 & 292.9 & 5.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.088  & 6.34 & 281.9 & 3.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.205  & 2.59 & 277.6 & 1.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.302  & 1.29 & 291.7 & 0.84 & 1.00 & \n & Y\\ 
  & 6&   & 0.468  & 0.37 & 284.0 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.148  & 0.42 & 124.9 & 0.68 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 5  & 1.219  & 0.03 & 111.3 & 0.36 & 0.57 & 331 & Y\\ 
  & 1&   & 0.109  & 20.99 & 289.0 & 4.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 11.88 & 291.6 & 4.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.102  & 7.67 & 280.6 & 3.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.150  & 3.68 & 279.5 & 1.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.421  & 1.72 & 283.8 & 1.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.442  & 0.44 & 282.2 & 0.60 & 1.00 & \n & Y\\ 
  & 7&   & 0.145  & 0.40 & 112.3 & 0.65 & 1.00 & \n & Y\\ 
  & 9&   & 0.063  & 1.23 & 306.4 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 0.985  & 0.04 & 114.2 & 0.33 & 0.51 & 289 & Y\\ 
  & 1&   & 0.114  & 21.46 & 290.6 & 4.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.096  & 11.99 & 285.1 & 4.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.094  & 5.97 & 283.4 & 3.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.245  & 2.75 & 288.7 & 1.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.149  & 1.50 & 283.0 & 1.05 & 1.00 & \n & Y\\ 
  & 6&   & 0.433  & 0.53 & 289.8 & 0.70 & 1.00 & \n & Y\\ 
  & 7&   & 0.103  & 0.39 & 128.6 & 0.87 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 1.240  & 0.02 & 85.1 & 0.43 & 0.63 & 313 & Y\\ 
  & 1&   & 0.130  & 21.02 & 291.4 & 4.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 13.15 & 285.4 & 1.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.106  & 6.15 & 282.5 & 3.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.178  & 3.12 & 286.1 & 1.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.234  & 1.52 & 290.9 & 1.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.144  & 0.41 & 261.5 & 0.23 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 0.57 & 101.8 & 0.54 & 1.00 & \n & Y\\ 
  & 8&   & 0.211  & 0.84 & 275.4 & 0.66 & 1.00 & \n & N\\ 
  & 0& 2005 Apr 21  & 1.149  & 0.04 & 118.6 & 0.50 & 0.49 & 298 & Y\\ 
  & 1\tablenotemark{a}&   & 0.123  & 21.55 & 291.3 & 6.29 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.029  & 15.43 & 286.0 & 2.84 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.136  & 6.32 & 283.6 & 3.96 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.175  & 2.80 & 288.2 & 1.67 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.181  & 1.88 & 285.7 & 0.92 & 1.00 & \n & \n\\ 
  & 6\tablenotemark{a}&   & 0.501  & 0.59 & 282.0 & 0.83 & 1.00 & \n & \n\\ 
  & 7\tablenotemark{a}&   & 0.022  & 0.67 & 75.5 & \n & \n & \n & \n\\ 
  & 0& 2005 Nov 7  & 0.905  & 0.06 & 107.1 & 0.39 & 0.68 & 307 & Y\\ 
  & 1&   & 0.087  & 20.85 & 289.2 & 5.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.032  & 14.52 & 286.1 & 2.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.152  & 7.37 & 281.9 & 4.19 & 1.00 & \n & Y\\ 
  & 4&   & 0.259  & 3.22 & 288.9 & 1.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.260  & 1.53 & 285.0 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.535  & 0.43 & 281.1 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 0.58 & 108.3 & \n & \n & \n & Y\\ 
  & 0& 2006 Jun 15  & 1.408  & 0.03 & 101.9 & 0.45 & 0.73 & 313 & Y\\ 
  & 3&   & 0.155  & 6.63 & 282.0 & 4.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.192  & 2.99 & 288.9 & 1.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.266  & 1.26 & 290.5 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.217  & 0.46 & 265.3 & 0.46 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 0.72 & 99.1 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 1.327  & 0.04 & 89.8 & 0.42 & 0.82 & 322 & Y\\ 
  & 1&   & 0.160  & 20.04 & 289.6 & 6.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 14.47 & 283.7 & 1.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.152  & 6.45 & 283.0 & 3.95 & 1.00 & \n & Y\\ 
  & 4&   & 0.192  & 3.48 & 290.0 & 1.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.337  & 1.76 & 279.5 & 1.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.472  & 0.54 & 271.1 & 0.68 & 1.00 & \n & Y\\ 
  & 7&   & 0.060  & 0.77 & 110.2 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 1.175  & 0.09 & 333.9 & 0.40 & 0.64 & 308 & Y\\ 
  & 1&   & 0.022  & 22.58 & 291.8 & 1.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.144  & 17.26 & 287.4 & 6.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.111  & 7.26 & 283.9 & 3.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.218  & 3.80 & 284.5 & 2.02 & 1.00 & \n & Y\\ 
  & 5&   & 0.289  & 1.72 & 285.7 & 1.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.622  & 0.59 & 274.6 & 0.80 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 0.82 & 126.1 & 0.78 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 1.228  & 0.08 & 130.4 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.265  & 20.32 & 289.3 & 7.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.279  & 6.75 & 283.4 & 4.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.292  & 2.88 & 283.4 & 1.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.561  & 1.07 & 284.6 & 1.10 & 1.00 & \n & Y\\ 
  & 6&   & 0.523  & 0.38 & 294.2 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.111  & 0.52 & 122.7 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.913  & 0.06 & 105.5 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.129  & 10.41 & 282.5 & 3.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 5.87 & 280.4 & 1.95 & 1.00 & \n & Y\\ 
  & 4&   & 0.184  & 3.73 & 287.2 & 2.02 & 1.00 & \n & Y\\ 
  & 5&   & 0.335  & 2.04 & 289.7 & 1.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.380  & 0.38 & 288.6 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.130  & 0.52 & 129.9 & 0.78 & 1.00 & \n & Y\\ 
  & 8&   & 0.108  & 0.93 & 295.5 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 1.469  & 0.02 & 99.4 & 0.37 & 0.70 & 325 & Y\\ 
  & 1&   & 0.188  & 21.16 & 288.6 & 7.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.074  & 11.65 & 284.0 & 4.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.154  & 6.56 & 281.8 & 3.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.140  & 3.47 & 293.0 & 1.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.117  & 2.20 & 289.2 & 1.05 & 1.00 & \n & Y\\ 
  & 6&   & 0.254  & 0.35 & 274.0 & 0.44 & 1.00 & \n & Y\\ 
  & 7&   & 0.088  & 0.44 & 125.1 & 0.59 & 1.00 & \n & Y\\ 
  & 8&   & 0.216  & 0.89 & 278.8 & 0.86 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 1.003  & 0.05 & 112.5 & 0.29 & 0.86 & 313 & Y\\ 
  & 1&   & 0.175  & 20.14 & 288.6 & 5.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.065  & 11.37 & 282.5 & 3.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 6.44 & 283.5 & 3.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.186  & 3.25 & 289.0 & 1.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.249  & 1.41 & 281.7 & 1.26 & 1.00 & \n & Y\\ 
  & 6&   & 0.447  & 0.35 & 280.4 & 0.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.197  & 0.48 & 111.9 & 0.72 & 1.00 & \n & Y\\ 
  & 8&   & 0.036  & 1.12 & 303.6 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 0.993  & 0.03 & 113.7 & 0.29 & 0.83 & 313 & Y\\ 
  & 1&   & 0.121  & 21.52 & 290.3 & 4.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.055  & 10.22 & 285.5 & 3.93 & 1.00 & \n & Y\\ 
  & 3&   & 0.090  & 5.76 & 282.7 & 2.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.065  & 3.87 & 295.4 & 1.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.158  & 2.33 & 285.5 & 1.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.270  & 0.51 & 294.4 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.225  & 0.28 & 151.8 & 0.86 & 1.00 & \n & Y\\ 
  & 8&   & 0.292  & 1.19 & 300.7 & 0.84 & 1.00 & \n & N\\ 
1236+049  & 0& 2009 Jan 30  & 0.443  & 0.01 & 326.1 & 0.08 & 0.67 & 79 & Y\\ 
  & 1&   & 0.017  & 1.82 & 305.8 & 0.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 0.26 & 284.0 & \n & \n & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.330  & 0.01 & 83.3 & 0.10 & 0.28 & 90 & Y\\ 
  & 1&   & 0.016  & 1.83 & 305.9 & 0.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 0.22 & 286.1 & \n & \n & \n & Y\\ 
  & 0& 2009 Dec 1  & 0.589  & 0.01 & 277.8 & 0.09 & 0.50 & 90 & Y\\ 
  & 1&   & 0.015  & 1.82 & 305.5 & 1.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 0.28 & 283.6 & \n & \n & \n & Y\\ 
  & 0& 2010 Sep 27  & 0.323  & 0.05 & 339.0 & 0.13 & 0.65 & 330 & Y\\ 
  & 1&   & 0.012  & 1.93 & 308.0 & 1.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.086  & 0.27 & 282.6 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2011 Mar 5  & 0.412  & 0.01 & 80.7 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 1.83 & 307.9 & 1.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.053  & 0.31 & 273.3 & 0.19 & 1.00 & \n & Y\\ 
1244$-$255  & 0& 1998 Jun 5  & 1.230  & 0.03 & 336.2 & 0.23 & 0.26 & 330 & Y\\ 
  & 4&   & 0.051  & 2.07 & 145.2 & 1.30 & 1.00 & \n & N\\ 
  & 5&   & 0.064  & 0.49 & 135.2 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 30  & 0.998  & 0.01 & 340.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 3.47 & 139.0 & 2.19 & 1.00 & \n & N\\ 
  & 2&   & 0.045  & 1.08 & 136.9 & 0.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.120  & 0.26 & 141.5 & \n & \n & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.772  & 0.02 & 335.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.028  & 3.36 & 137.5 & 2.13 & 1.00 & \n & N\\ 
  & 2&   & 0.045  & 1.21 & 141.7 & 0.67 & 1.00 & \n & Y\\ 
  & 3&   & 0.247  & 0.20 & 136.5 & \n & \n & \n & Y\\ 
  & 0& 2009 Dec 1  & 0.773  & 0.04 & 340.7 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 3.47 & 137.9 & 2.23 & 1.00 & \n & N\\ 
  & 2&   & 0.038  & 1.33 & 143.4 & 0.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.131  & 0.29 & 140.4 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 0.520  & 0.02 & 307.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.029  & 2.99 & 136.5 & 2.45 & 1.00 & \n & N\\ 
  & 2&   & 0.025  & 1.17 & 148.7 & 0.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.122  & 0.20 & 129.7 & \n & \n & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.438  & 0.01 & 274.4 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 2.93 & 137.0 & 3.19 & 1.00 & \n & N\\ 
  & 2&   & 0.030  & 0.97 & 142.1 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.082  & 0.31 & 126.6 & 0.17 & 1.00 & \n & Y\\ 
1253$-$055  & 0& 1995 Jul 28  & 8.024  & 0.04 & 45.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 1.588  & 2.73 & 244.9 & 0.27 & 1.00 & \n & Y\\ 
  & 2&   & 1.258  & 2.37 & 238.6 & 1.07 & 1.00 & \n & Y\\ 
  & 3&   & 1.795  & 0.71 & 230.4 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 2.351  & 0.25 & 227.4 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1995 Nov 5  & 8.839  & 0.04 & 51.1 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 1.622  & 2.84 & 246.1 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 1.038  & 2.52 & 242.9 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 1.185  & 0.77 & 235.3 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 2.048  & 0.29 & 232.9 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1995 Nov 6  & 9.340  & 0.02 & 68.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 1.555  & 2.81 & 246.5 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.999  & 2.52 & 242.4 & 0.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.869  & 0.87 & 233.6 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 1.261  & 0.37 & 236.5 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 6.770  & 0.04 & 53.3 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 1.438  & 2.86 & 246.8 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.754  & 2.55 & 238.6 & 0.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.961  & 0.77 & 233.5 & 0.52 & 1.00 & \n & Y\\ 
  & 4&   & 1.628  & 0.25 & 233.6 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1996 Jan 19  & 10.482  & 0.05 & 345.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 1.456  & 2.90 & 246.9 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 1.089  & 2.68 & 241.5 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 1.031  & 0.88 & 237.2 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 1.298  & 0.36 & 235.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1996 Mar 22  & 11.214  & 0.18 & 8.4 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 2.076  & 2.93 & 246.3 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.358  & 2.39 & 241.7 & 0.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.739  & 0.89 & 234.4 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 2.809  & 0.25 & 233.8 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 10.504  & 0.06 & 41.5 & \n & \n & \n & Y\\ 
  & 1&   & 2.134  & 3.00 & 245.4 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.425  & 2.50 & 238.8 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 1.012  & 0.88 & 233.7 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 4.602  & 0.23 & 228.0 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 1996 May 27  & 12.180  & 0.23 & 2.1 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 2.158  & 2.99 & 246.2 & 0.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.294  & 2.48 & 240.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.764  & 0.83 & 236.6 & 0.33 & 1.00 & \n & Y\\ 
  & 4&   & 3.791  & 0.22 & 239.9 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 11.243  & 0.09 & 7.6 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 1.719  & 3.07 & 246.4 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.815  & 2.83 & 241.7 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.722  & 0.95 & 233.9 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 5.413  & 0.21 & 232.9 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 10.748  & 0.11 & 8.3 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 1.789  & 3.11 & 246.5 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.927  & 2.96 & 241.1 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.604  & 0.90 & 237.2 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 6.098  & 0.22 & 234.7 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 1  & 10.025  & 0.07 & 52.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 1.948  & 3.11 & 246.5 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.754  & 2.92 & 239.6 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.771  & 1.07 & 230.9 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 6.458  & 0.22 & 232.3 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 12  & 10.668  & 0.07 & 53.5 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 1.764  & 3.12 & 247.0 & 0.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.973  & 3.02 & 240.6 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.618  & 1.16 & 231.8 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 6.765  & 0.21 & 233.0 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 9.961  & 0.06 & 54.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 1.688  & 3.13 & 246.6 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.892  & 2.94 & 242.2 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.668  & 0.97 & 235.8 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 5.872  & 0.23 & 233.8 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 6  & 9.252  & 0.22 & 355.1 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 1.606  & 3.15 & 246.7 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.771  & 3.02 & 241.0 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.469  & 0.99 & 234.2 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 5.644  & 0.22 & 235.7 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 23  & 12.896  & 0.05 & 60.2 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 1.789  & 3.13 & 247.0 & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 1.044  & 2.99 & 241.7 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.654  & 1.01 & 237.9 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 4.533  & 0.25 & 236.6 & \n & \n & \n & Y\\ 
  & 0& 1997 Mar 29  & 10.875  & 0.09 & 56.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 2.100  & 3.19 & 247.1 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 1.009  & 3.12 & 241.6 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.738  & 0.95 & 238.3 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 6.170  & 0.25 & 236.7 & \n & \n & \n & Y\\ 
  & 0& 1997 Jul 16  & 9.571  & 0.15 & 46.5 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 2.741  & 3.30 & 246.4 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.825  & 3.20 & 240.6 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.409  & 1.13 & 232.4 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 9.338  & 0.32 & 228.6 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 11.631  & 0.10 & 47.4 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 2.493  & 3.33 & 246.6 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 1.087  & 3.28 & 241.5 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.407  & 1.12 & 229.5 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 8.953  & 0.33 & 229.5 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 1997 Nov 16  & 15.389  & 0.09 & 43.7 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 2.197  & 3.35 & 246.7 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 1.406  & 3.32 & 241.8 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.594  & 1.02 & 229.3 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 9.089  & 0.36 & 225.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 1997 Dec 7  & 14.379  & 0.10 & 18.7 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 2.146  & 3.35 & 246.9 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 1.116  & 3.35 & 240.8 & 0.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.173  & 1.06 & 232.6 & \n & \n & \n & Y\\ 
  & 4&   & 5.939  & 0.31 & 227.7 & \n & \n & \n & Y\\ 
  & 5&   & 2.130  & 0.52 & 240.4 & \n & \n & \n & N\\ 
  & 0& 1998 Mar 7  & 10.702  & 0.11 & 47.4 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 2.021  & 3.39 & 247.3 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 1.601  & 3.45 & 241.0 & 0.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.299  & 1.24 & 231.5 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 7.416  & 0.28 & 223.0 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 2.974  & 0.55 & 235.0 & 0.20 & 1.00 & \n & N\\ 
  & 0& 1998 May 29  & 11.012  & 0.14 & 49.3 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 3.809  & 3.48 & 244.3 & 0.26 & 1.00 & \n & Y\\ 
  & 4&   & 8.479  & 0.29 & 223.0 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 4.616  & 0.57 & 229.9 & 0.31 & 1.00 & \n & N\\ 
  & 0& 1998 Jun 30  & 11.107  & 0.13 & 52.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 3.532  & 3.51 & 244.3 & 0.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.470  & 1.70 & 235.0 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 7.991  & 0.31 & 224.6 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 4.565  & 0.59 & 229.7 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1998 Oct 25  & 11.926  & 0.09 & 54.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 2.510  & 3.60 & 244.1 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.288  & 3.03 & 240.0 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 6.610  & 0.38 & 224.9 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 4.065  & 0.70 & 231.3 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1998 Oct 31  & 10.538  & 0.13 & 48.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 2.388  & 3.60 & 244.0 & 0.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.194  & 2.95 & 240.1 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 6.294  & 0.36 & 225.1 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 4.151  & 0.71 & 230.9 & 0.24 & 1.00 & \n & N\\ 
  & 0& 1999 Feb 8  & 13.422  & 0.05 & 72.0 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 1.350  & 3.70 & 244.7 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 1.167  & 3.49 & 241.5 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 5.047  & 0.41 & 228.9 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 4.068  & 0.76 & 231.8 & 0.29 & 1.00 & \n & N\\ 
  & 0& 1999 Apr 4  & 12.109  & 0.06 & 56.0 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 2.181  & 3.71 & 243.3 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 5.182  & 0.44 & 228.2 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 3.340  & 0.87 & 231.9 & \n & \n & \n & N\\ 
  & 0& 1999 May 16  & 11.551  & 0.06 & 63.2 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.675  & 3.76 & 243.4 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.719  & 3.43 & 239.9 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 4.340  & 0.37 & 230.1 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 4.949  & 0.86 & 232.0 & 0.27 & 1.00 & \n & N\\ 
  & 0& 1999 May 21  & 11.162  & 0.06 & 51.0 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 1.506  & 3.78 & 243.0 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.868  & 3.49 & 242.1 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 4.283  & 0.36 & 228.6 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 5.107  & 0.85 & 231.8 & 0.29 & 1.00 & \n & N\\ 
  & 0& 1999 May 29  & 11.123  & 0.05 & 70.4 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.394  & 3.77 & 243.7 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.788  & 3.42 & 239.6 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 4.164  & 0.36 & 224.9 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 3.872  & 0.83 & 235.2 & 0.22 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 24  & 11.097  & 0.06 & 41.7 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 1.351  & 3.83 & 242.8 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.900  & 3.48 & 241.7 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 4.471  & 0.35 & 230.4 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 4.705  & 0.90 & 232.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1999 Aug 8  & 10.136  & 0.06 & 62.2 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 1.379  & 3.84 & 242.8 & 0.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.952  & 3.51 & 240.7 & 0.85 & 1.00 & \n & Y\\ 
  & 4&   & 5.358  & 0.34 & 229.0 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 4.617  & 0.92 & 232.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1999 Aug 30  & 9.723  & 0.05 & 73.0 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 1.006  & 3.84 & 242.6 & \n & \n & \n & Y\\ 
  & 2&   & 1.038  & 3.55 & 241.5 & 0.92 & 1.00 & \n & Y\\ 
  & 4&   & 3.159  & 0.36 & 233.5 & \n & \n & \n & Y\\ 
  & 5&   & 4.429  & 0.90 & 234.1 & 0.36 & 1.00 & \n & N\\ 
  & 0& 1999 Sep 12  & 9.612  & 0.09 & 53.6 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.533  & 3.87 & 242.6 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.933  & 3.48 & 238.0 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 6.252  & 0.35 & 226.1 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 4.399  & 0.96 & 232.2 & 0.36 & 1.00 & \n & N\\ 
  & 0& 1999 Sep 26  & 9.560  & 0.10 & 46.9 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 1.182  & 3.92 & 241.9 & \n & \n & \n & Y\\ 
  & 2&   & 1.068  & 3.60 & 241.9 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 5.561  & 0.36 & 229.0 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 4.853  & 0.96 & 233.0 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1999 Sep 27  & 10.074  & 0.09 & 45.5 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 1.422  & 3.89 & 241.8 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.992  & 3.53 & 241.2 & 0.84 & 1.00 & \n & Y\\ 
  & 4&   & 5.595  & 0.35 & 228.4 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 5.105  & 0.97 & 232.0 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1999 Oct 16  & 10.137  & 0.08 & 50.1 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 1.381  & 3.91 & 241.9 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 1.035  & 3.55 & 242.6 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 6.012  & 0.37 & 228.7 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 4.480  & 1.01 & 232.4 & 0.35 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 23  & 9.927  & 0.06 & 34.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.963  & 4.01 & 240.5 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 1.082  & 3.72 & 244.6 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 5.186  & 0.40 & 230.8 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 4.617  & 1.09 & 232.9 & 0.38 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 30  & 10.408  & 0.09 & 47.0 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.108  & 4.02 & 240.4 & \n & \n & \n & Y\\ 
  & 2&   & 1.047  & 3.65 & 244.2 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 5.360  & 0.43 & 228.4 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 4.120  & 1.08 & 233.2 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 31  & 10.558  & 0.07 & 47.1 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.195  & 4.00 & 241.4 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.954  & 3.66 & 243.2 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 5.360  & 0.43 & 229.0 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 4.377  & 1.08 & 233.0 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 14  & 9.867  & 0.10 & 46.3 & \n & \n & \n & Y\\ 
  & 1&   & 1.571  & 3.99 & 241.7 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.732  & 3.59 & 238.1 & 0.94 & 1.00 & \n & Y\\ 
  & 4&   & 4.661  & 0.33 & 228.1 & 0.10 & 1.00 & \n & Y\\ 
  & 5&   & 3.311  & 1.18 & 233.1 & 0.21 & 1.00 & \n & N\\ 
  & 6&   & 2.773  & 0.71 & 232.0 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 27  & 9.818  & 0.10 & 41.7 & \n & \n & \n & Y\\ 
  & 1&   & 1.358  & 4.01 & 241.4 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.851  & 3.64 & 241.6 & 0.78 & 1.00 & \n & Y\\ 
  & 4&   & 5.069  & 0.37 & 227.3 & 0.12 & 1.00 & \n & Y\\ 
  & 5&   & 2.649  & 1.23 & 233.1 & 0.14 & 1.00 & \n & N\\ 
  & 6&   & 2.674  & 0.78 & 233.5 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2000 Feb 4  & 8.077  & 0.09 & 49.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 1.244  & 4.02 & 241.5 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.710  & 3.66 & 241.2 & 0.98 & 1.00 & \n & Y\\ 
  & 4&   & 4.273  & 0.33 & 225.9 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 2.782  & 1.21 & 233.0 & 0.26 & 1.00 & \n & N\\ 
  & 6&   & 2.656  & 0.71 & 232.2 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2000 Feb 9  & 9.542  & 0.08 & 51.8 & \n & \n & \n & Y\\ 
  & 1&   & 1.291  & 4.07 & 240.6 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.912  & 3.67 & 244.1 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 4.949  & 0.30 & 228.3 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 3.655  & 1.20 & 233.1 & 0.29 & 1.00 & \n & N\\ 
  & 6&   & 2.802  & 0.66 & 234.0 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 1  & 10.522  & 0.07 & 51.3 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 1.346  & 4.16 & 240.9 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.659  & 3.78 & 242.4 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 5.153  & 0.34 & 225.5 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 2.544  & 1.33 & 233.0 & 0.33 & 1.00 & \n & N\\ 
  & 6&   & 2.688  & 0.79 & 236.1 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 9.924  & 0.07 & 50.7 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 1.398  & 4.17 & 240.8 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.566  & 3.67 & 244.1 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 4.929  & 0.34 & 223.9 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 2.875  & 1.34 & 231.2 & 0.42 & 1.00 & \n & N\\ 
  & 6&   & 2.593  & 0.78 & 237.5 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 29  & 10.515  & 0.08 & 49.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 1.410  & 4.18 & 240.6 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.693  & 3.78 & 242.4 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 5.429  & 0.35 & 226.0 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 2.700  & 1.35 & 232.9 & 0.33 & 1.00 & \n & N\\ 
  & 6&   & 2.840  & 0.82 & 235.8 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2000 Jul 28  & 10.941  & 0.07 & 47.2 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 1.420  & 4.22 & 240.3 & 0.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.697  & 3.84 & 243.4 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 5.295  & 0.36 & 225.1 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 2.765  & 1.35 & 233.8 & 0.36 & 1.00 & \n & N\\ 
  & 6&   & 3.009  & 0.81 & 235.8 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 11  & 9.928  & 0.09 & 45.6 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 1.259  & 4.26 & 240.0 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.827  & 3.94 & 243.1 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 5.268  & 0.34 & 223.7 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 2.989  & 1.35 & 233.9 & 0.38 & 1.00 & \n & N\\ 
  & 6&   & 3.191  & 0.78 & 235.4 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2000 Sep 27  & 9.958  & 0.08 & 43.6 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 1.269  & 4.29 & 240.0 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.724  & 3.90 & 242.7 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 4.684  & 0.32 & 222.9 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 2.863  & 1.38 & 233.6 & 0.41 & 1.00 & \n & N\\ 
  & 6&   & 2.758  & 0.80 & 236.2 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 4  & 8.637  & 0.03 & 87.0 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 1.540  & 4.29 & 239.9 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 4.670  & 0.40 & 220.9 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 2.081  & 1.52 & 234.4 & 0.39 & 1.00 & \n & N\\ 
  & 6&   & 2.669  & 0.95 & 233.7 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 8.905  & 0.05 & 47.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 1.607  & 4.38 & 239.3 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 4.218  & 0.45 & 222.2 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 2.392  & 1.56 & 234.6 & 0.45 & 1.00 & \n & N\\ 
  & 6&   & 3.431  & 0.89 & 231.7 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 23  & 8.770  & 0.07 & 54.0 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 1.378  & 4.40 & 239.0 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 4.437  & 0.45 & 224.1 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 2.412  & 1.54 & 233.1 & 0.43 & 1.00 & \n & N\\ 
  & 6&   & 1.669  & 0.95 & 238.2 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 9.048  & 0.01 & 28.5 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 1.509  & 4.51 & 238.5 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 3.158  & 0.53 & 224.7 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 2.029  & 1.65 & 234.6 & 0.46 & 1.00 & \n & N\\ 
  & 6&   & 3.892  & 0.97 & 230.7 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 30  & 9.435  & 0.04 & 32.4 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.512  & 4.50 & 238.8 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 3.241  & 0.55 & 224.0 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 2.029  & 1.67 & 234.8 & 0.44 & 1.00 & \n & N\\ 
  & 6&   & 3.862  & 0.99 & 230.9 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 9  & 10.021  & 0.02 & 78.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 1.376  & 4.61 & 237.9 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 2.300  & 0.49 & 226.4 & 0.16 & 1.00 & \n & Y\\ 
  & 6&   & 2.754  & 1.04 & 232.8 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 25  & 9.264  & 0.03 & 30.1 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.327  & 4.60 & 238.2 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 2.204  & 0.51 & 224.4 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 1.896  & 1.71 & 234.9 & 0.54 & 1.00 & \n & N\\ 
  & 6&   & 3.858  & 0.99 & 229.0 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 5  & 9.579  & 0.04 & 40.9 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.327  & 4.62 & 238.1 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 2.095  & 0.49 & 223.4 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 1.948  & 1.71 & 235.0 & 0.57 & 1.00 & \n & N\\ 
  & 6&   & 3.901  & 0.99 & 229.0 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2001 Nov 2  & 11.784  & 0.01 & 37.6 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 1.299  & 4.69 & 237.9 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 2.201  & 0.55 & 227.4 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 1.834  & 1.77 & 235.2 & 0.62 & 1.00 & \n & N\\ 
  & 6&   & 4.031  & 1.07 & 229.7 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 29  & 12.696  & 0.02 & 52.5 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 1.030  & 4.74 & 238.2 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 1.616  & 0.44 & 241.5 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 1.697  & 1.81 & 235.4 & 0.69 & 1.00 & \n & N\\ 
  & 6&   & 3.448  & 1.09 & 229.2 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2002 Jan 7  & 14.416  & 0.02 & 47.4 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 1.187  & 4.72 & 238.0 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 1.840  & 0.53 & 236.2 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 1.817  & 1.74 & 236.3 & 0.64 & 1.00 & \n & N\\ 
  & 6&   & 2.967  & 1.16 & 229.6 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2002 Apr 2  & 13.388  & 0.03 & 38.0 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.946  & 4.84 & 237.6 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 2.221  & 0.41 & 235.1 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 2.274  & 1.83 & 234.2 & 0.89 & 1.00 & \n & N\\ 
  & 6&   & 2.650  & 1.06 & 233.2 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 27  & 13.259  & 0.02 & 51.5 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.857  & 4.87 & 237.1 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 2.181  & 0.30 & 225.5 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 1.616  & 2.28 & 234.6 & 0.90 & 1.00 & \n & N\\ 
  & 6&   & 2.921  & 1.16 & 232.9 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 3  & 13.459  & 0.02 & 39.9 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.849  & 4.92 & 237.0 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 2.016  & 0.42 & 229.0 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 1.917  & 2.15 & 234.7 & 1.00 & 1.00 & \n & N\\ 
  & 6&   & 2.411  & 1.14 & 234.2 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 19  & 10.257  & 0.06 & 34.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.868  & 4.93 & 236.9 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 4.092  & 0.26 & 217.2 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 1.538  & 2.41 & 235.4 & 0.95 & 1.00 & \n & N\\ 
  & 6&   & 1.710  & 1.40 & 231.7 & 0.44 & 1.00 & \n & Y\\ 
  & 7&   & 1.232  & 0.92 & 234.8 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 7  & 9.720  & 0.06 & 37.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.808  & 4.93 & 236.7 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 3.787  & 0.25 & 221.0 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 1.462  & 2.34 & 237.4 & 1.05 & 1.00 & \n & N\\ 
  & 6&   & 1.605  & 1.37 & 232.3 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 1.006  & 0.85 & 233.9 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 30  & 8.700  & 0.06 & 36.8 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.763  & 4.97 & 236.5 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 3.563  & 0.26 & 216.9 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 1.353  & 2.52 & 235.9 & 1.02 & 1.00 & \n & N\\ 
  & 6&   & 1.441  & 1.49 & 232.3 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 1.247  & 0.92 & 234.4 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2002 Sep 27  & 8.317  & 0.07 & 34.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.658  & 5.03 & 236.4 & 0.27 & 1.00 & \n & Y\\ 
  & 4&   & 3.318  & 0.31 & 215.8 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 1.274  & 2.66 & 238.0 & 0.96 & 1.00 & \n & N\\ 
  & 6&   & 1.522  & 1.61 & 231.9 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 1.288  & 0.92 & 234.4 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 2  & 7.849  & 0.07 & 34.0 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.723  & 5.04 & 236.4 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 4.088  & 0.30 & 213.9 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 1.180  & 2.82 & 235.4 & 0.89 & 1.00 & \n & N\\ 
  & 6&   & 1.409  & 1.69 & 232.2 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 1.268  & 1.02 & 232.8 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 15  & 7.564  & 0.10 & 32.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.739  & 5.05 & 236.2 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 4.240  & 0.32 & 212.9 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 1.128  & 2.86 & 235.2 & 0.90 & 1.00 & \n & N\\ 
  & 6&   & 1.156  & 1.82 & 231.6 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 1.461  & 1.13 & 232.8 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 23  & 7.514  & 0.10 & 32.1 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.734  & 5.06 & 236.1 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 4.343  & 0.32 & 215.3 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 1.221  & 2.83 & 235.4 & 0.93 & 1.00 & \n & N\\ 
  & 6&   & 1.457  & 1.66 & 232.0 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 1.047  & 0.95 & 233.1 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 15  & 7.409  & 0.10 & 33.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.778  & 5.09 & 236.0 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 4.147  & 0.35 & 214.6 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 1.404  & 2.82 & 235.1 & 1.05 & 1.00 & \n & N\\ 
  & 6&   & 1.412  & 1.64 & 231.5 & 0.63 & 1.00 & \n & Y\\ 
  & 7&   & 0.942  & 0.96 & 233.0 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 6  & 7.569  & 0.09 & 30.7 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.718  & 5.12 & 235.9 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 3.579  & 0.41 & 211.0 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.958  & 3.16 & 234.2 & 0.68 & 1.00 & \n & N\\ 
  & 6&   & 1.517  & 1.84 & 232.0 & 0.72 & 1.00 & \n & Y\\ 
  & 7&   & 0.668  & 1.24 & 233.2 & 0.49 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 13  & 7.056  & 0.10 & 31.9 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.753  & 5.12 & 235.7 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 3.982  & 0.37 & 211.8 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 1.311  & 2.92 & 234.2 & 0.95 & 1.00 & \n & N\\ 
  & 6&   & 0.682  & 1.84 & 233.7 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 1.183  & 1.41 & 229.6 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 28  & 7.157  & 0.07 & 33.2 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.705  & 5.14 & 235.8 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 2.740  & 0.43 & 215.1 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.962  & 3.11 & 235.5 & 0.76 & 1.00 & \n & N\\ 
  & 6&   & 1.212  & 1.98 & 232.8 & 0.69 & 1.00 & \n & Y\\ 
  & 7&   & 0.978  & 1.09 & 232.3 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 5  & 7.348  & 0.06 & 33.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.688  & 5.16 & 235.6 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 2.643  & 0.45 & 214.6 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 1.000  & 3.13 & 235.2 & 0.78 & 1.00 & \n & N\\ 
  & 6&   & 1.144  & 1.95 & 233.4 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.946  & 1.14 & 233.1 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2003 May 5  & 7.539  & 0.05 & 30.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.763  & 5.20 & 235.2 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 2.444  & 0.51 & 214.3 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 1.066  & 3.21 & 234.9 & 0.78 & 1.00 & \n & N\\ 
  & 6&   & 1.078  & 2.13 & 232.2 & 0.67 & 1.00 & \n & Y\\ 
  & 7&   & 0.974  & 1.19 & 232.0 & 0.64 & 1.00 & \n & Y\\ 
  & 0& 2003 May 26  & 8.053  & 0.02 & 44.4 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.710  & 5.23 & 235.1 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 1.764  & 0.47 & 216.4 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.881  & 3.33 & 234.4 & 0.71 & 1.00 & \n & N\\ 
  & 6&   & 1.044  & 2.20 & 232.3 & 0.69 & 1.00 & \n & Y\\ 
  & 7&   & 1.036  & 1.21 & 231.2 & 0.67 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 7.600  & 0.03 & 45.1 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.722  & 5.26 & 235.1 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 1.410  & 0.36 & 218.6 & \n & \n & \n & Y\\ 
  & 5&   & 0.942  & 3.32 & 234.7 & 0.72 & 1.00 & \n & N\\ 
  & 6&   & 0.911  & 2.28 & 232.8 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.572  & 1.43 & 234.2 & 0.49 & 1.00 & \n & Y\\ 
  & 8&   & 1.293  & 0.78 & 222.7 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2003 Jul 2  & 7.846  & 0.03 & 51.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.740  & 5.26 & 235.2 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 1.306  & 0.36 & 220.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.910  & 3.37 & 234.5 & 0.63 & 1.00 & \n & N\\ 
  & 6&   & 0.904  & 2.33 & 233.0 & 0.66 & 1.00 & \n & Y\\ 
  & 7&   & 0.572  & 1.45 & 233.8 & 0.52 & 1.00 & \n & Y\\ 
  & 8&   & 1.200  & 0.80 & 223.3 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2003 Jul 4  & 7.726  & 0.04 & 39.9 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.783  & 5.26 & 235.1 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 1.416  & 0.40 & 219.2 & \n & \n & \n & Y\\ 
  & 5&   & 1.070  & 3.34 & 234.6 & 0.73 & 1.00 & \n & N\\ 
  & 7&   & 0.539  & 1.49 & 233.5 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 1.242  & 0.83 & 223.4 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2003 Jul 11  & 7.769  & 0.04 & 44.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.795  & 5.28 & 234.8 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 1.462  & 0.36 & 220.5 & \n & \n & \n & Y\\ 
  & 5&   & 1.028  & 3.35 & 235.0 & 0.71 & 1.00 & \n & N\\ 
  & 6&   & 0.891  & 2.33 & 233.6 & 0.60 & 1.00 & \n & Y\\ 
  & 7&   & 0.612  & 1.44 & 235.8 & 0.44 & 1.00 & \n & Y\\ 
  & 8&   & 1.269  & 0.82 & 223.8 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 7  & 9.149  & 0.02 & 45.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.703  & 5.33 & 234.8 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 1.128  & 0.29 & 228.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.906  & 3.48 & 234.2 & 0.56 & 1.00 & \n & N\\ 
  & 6&   & 0.726  & 2.47 & 233.5 & 0.66 & 1.00 & \n & Y\\ 
  & 7&   & 0.528  & 1.53 & 234.3 & 0.58 & 1.00 & \n & Y\\ 
  & 8&   & 1.141  & 0.81 & 223.2 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 9  & 8.823  & 0.01 & 52.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.643  & 5.33 & 234.5 & 0.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.817  & 0.30 & 232.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.682  & 3.47 & 236.8 & 0.50 & 1.00 & \n & N\\ 
  & 6&   & 0.717  & 2.71 & 231.1 & 0.49 & 1.00 & \n & Y\\ 
  & 7&   & 0.689  & 1.42 & 233.1 & 0.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.680  & 0.85 & 219.8 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 14  & 9.257  & 0.02 & 59.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.710  & 5.35 & 234.9 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 1.188  & 0.29 & 228.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.935  & 3.47 & 234.6 & 0.58 & 1.00 & \n & N\\ 
  & 6&   & 0.697  & 2.50 & 233.9 & 0.58 & 1.00 & \n & Y\\ 
  & 7&   & 0.519  & 1.66 & 234.3 & 0.57 & 1.00 & \n & Y\\ 
  & 8&   & 0.926  & 0.76 & 224.8 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 26  & 9.291  & 0.02 & 43.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.745  & 5.36 & 234.3 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 1.226  & 0.30 & 223.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.969  & 3.49 & 234.6 & 0.61 & 1.00 & \n & N\\ 
  & 6&   & 0.636  & 2.48 & 234.8 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.503  & 1.60 & 235.9 & 0.45 & 1.00 & \n & Y\\ 
  & 8&   & 1.224  & 0.81 & 223.6 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2003 Nov 23  & 10.485  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.673  & 5.35 & 236.1 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.860  & 3.59 & 233.2 & 0.53 & 1.00 & \n & N\\ 
  & 6&   & 0.598  & 2.61 & 234.3 & 0.83 & 1.00 & \n & Y\\ 
  & 7&   & 0.389  & 1.59 & 236.4 & 0.62 & 1.00 & \n & Y\\ 
  & 8&   & 1.074  & 0.76 & 220.7 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2004 Mar 14  & 11.160  & 0.01 & 3.4 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.683  & 5.46 & 235.1 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 1.099  & 3.59 & 234.8 & 0.75 & 1.00 & \n & N\\ 
  & 7&   & 0.701  & 2.15 & 235.3 & 0.86 & 1.00 & \n & Y\\ 
  & 8&   & 0.967  & 0.80 & 216.9 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 11  & 7.297  & 0.03 & 36.0 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.632  & 5.61 & 234.9 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 3.111  & 0.28 & 211.1 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 1.286  & 3.64 & 233.5 & 1.19 & 1.00 & \n & N\\ 
  & 7&   & 0.418  & 2.11 & 236.5 & 0.58 & 1.00 & \n & Y\\ 
  & 8&   & 0.516  & 0.98 & 222.2 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 28  & 7.079  & 0.08 & 30.8 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.660  & 5.64 & 234.8 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 3.252  & 0.28 & 211.9 & 0.11 & 1.00 & \n & Y\\ 
  & 5&   & 1.264  & 3.66 & 233.5 & 1.15 & 1.00 & \n & N\\ 
  & 7&   & 0.405  & 2.18 & 237.0 & 0.43 & 1.00 & \n & Y\\ 
  & 8&   & 0.585  & 1.07 & 223.3 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 12  & 10.126  & 0.04 & 29.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.564  & 5.76 & 234.9 & 0.38 & 1.00 & \n & Y\\ 
  & 4&   & 3.063  & 0.25 & 210.2 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 1.145  & 3.72 & 233.0 & 1.40 & 1.00 & \n & N\\ 
  & 7&   & 0.185  & 2.31 & 238.3 & \n & \n & \n & Y\\ 
  & 8&   & 0.414  & 1.04 & 226.6 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 6.379  & 0.10 & 30.2 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.516  & 5.91 & 233.8 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 1.014  & 3.82 & 233.2 & 1.59 & 1.00 & \n & N\\ 
  & 7&   & 0.146  & 2.49 & 235.5 & 0.54 & 1.00 & \n & Y\\ 
  & 9&   & 0.828  & 0.78 & 219.7 & 0.54 & 1.00 & \n & N\\ 
  & 10&   & 4.997  & 0.24 & 210.0 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 15  & 4.536  & 0.16 & 30.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.501  & 5.92 & 233.7 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 1.061  & 3.76 & 233.6 & 1.44 & 1.00 & \n & N\\ 
  & 8&   & 0.221  & 1.34 & 228.9 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.603  & 0.63 & 215.4 & 0.08 & 1.00 & \n & N\\ 
  & 10&   & 7.069  & 0.24 & 210.8 & \n & \n & \n & Y\\ 
  & 0& 2005 May 19  & 7.996  & 0.11 & 33.0 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.503  & 5.97 & 233.7 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 1.180  & 3.78 & 233.2 & 1.60 & 1.00 & \n & N\\ 
  & 8&   & 0.118  & 1.30 & 233.5 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.697  & 0.68 & 216.5 & 0.27 & 1.00 & \n & N\\ 
  & 10&   & 5.176  & 0.28 & 213.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Jun 15  & 9.576  & 0.08 & 35.6 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.508  & 5.97 & 233.9 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 1.156  & 3.76 & 233.3 & 1.60 & 1.00 & \n & N\\ 
  & 8&   & 0.130  & 1.36 & 235.3 & 0.59 & 1.00 & \n & Y\\ 
  & 9&   & 0.598  & 0.74 & 219.3 & 0.39 & 1.00 & \n & N\\ 
  & 10&   & 4.146  & 0.32 & 214.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Sep 16  & 8.073  & 0.13 & 36.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.429  & 6.05 & 233.7 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 1.137  & 3.85 & 233.6 & 1.61 & 1.00 & \n & N\\ 
  & 9&   & 0.689  & 0.88 & 223.3 & 0.57 & 1.00 & \n & N\\ 
  & 10&   & 4.404  & 0.40 & 215.6 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 5.542  & 0.12 & 53.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.396  & 6.13 & 234.5 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 3.434  & 0.25 & 235.0 & \n & \n & \n & Y\\ 
  & 5&   & 1.131  & 4.03 & 232.4 & 1.47 & 1.00 & \n & N\\ 
  & 9&   & 0.507  & 1.01 & 222.7 & 0.57 & 1.00 & \n & N\\ 
  & 10&   & 2.512  & 0.60 & 216.7 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 5  & 7.921  & 0.04 & 43.3 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.301  & 6.29 & 233.7 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 1.951  & 0.34 & 236.8 & 0.02 & 1.00 & \n & Y\\ 
  & 5&   & 1.003  & 4.14 & 234.0 & 1.43 & 1.00 & \n & N\\ 
  & 9&   & 0.277  & 1.15 & 222.3 & 0.74 & 1.00 & \n & N\\ 
  & 10&   & 1.838  & 0.77 & 218.1 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 22  & 9.017  & 0.06 & 56.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.189  & 6.37 & 233.9 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 5.085  & 0.23 & 229.5 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 1.114  & 4.35 & 234.2 & 1.67 & 1.00 & \n & N\\ 
  & 9&   & 0.758  & 1.13 & 223.3 & 0.43 & 1.00 & \n & N\\ 
  & 10&   & 2.023  & 0.79 & 221.0 & \n & \n & \n & Y\\ 
  & 0& 2006 Sep 3  & 10.178  & 0.03 & 68.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.193  & 6.49 & 232.2 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 2.867  & 0.32 & 235.8 & 0.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.952  & 4.43 & 234.8 & 1.74 & 1.00 & \n & N\\ 
  & 9&   & 0.584  & 1.10 & 226.0 & 0.40 & 1.00 & \n & N\\ 
  & 10&   & 1.815  & 0.92 & 218.7 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2006 Sep 6  & 11.173  & 0.03 & 52.7 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.228  & 6.51 & 233.0 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 2.632  & 0.33 & 235.5 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.867  & 4.35 & 234.1 & 1.50 & 1.00 & \n & N\\ 
  & 10&   & 2.160  & 0.96 & 219.8 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 3  & 13.074  & 0.03 & 52.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.155  & 6.52 & 234.6 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 2.755  & 0.33 & 234.5 & 0.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.762  & 4.51 & 233.2 & 1.48 & 1.00 & \n & N\\ 
  & 10&   & 1.869  & 1.03 & 219.8 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 11.833  & 0.04 & 61.0 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.197  & 6.52 & 233.8 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 3.340  & 0.34 & 236.3 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 0.764  & 4.61 & 233.3 & 1.63 & 1.00 & \n & N\\ 
  & 10&   & 1.166  & 1.17 & 220.2 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 9.637  & 0.06 & 14.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.170  & 6.78 & 232.8 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 2.648  & 0.46 & 237.4 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.802  & 4.94 & 233.7 & 1.83 & 1.00 & \n & N\\ 
  & 10&   & 1.176  & 1.32 & 221.5 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 11.136  & 0.04 & 50.6 & 0.19 & 0.29 & 40 & Y\\ 
  & 1&   & 0.117  & 7.08 & 233.0 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 3.829  & 0.34 & 234.5 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.761  & 5.32 & 232.3 & 2.14 & 1.00 & \n & N\\ 
  & 10&   & 0.370  & 1.78 & 227.0 & 0.71 & 1.00 & \n & Y\\ 
  & 11&   & 0.540  & 0.92 & 237.7 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 13.349  & 0.09 & 354.4 & 0.16 & 0.42 & 37 & Y\\ 
  & 1&   & 0.088  & 7.22 & 233.4 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 2.547  & 0.43 & 229.5 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.695  & 5.58 & 232.7 & 2.36 & 1.00 & \n & N\\ 
  & 10&   & 0.344  & 1.82 & 228.2 & 0.95 & 1.00 & \n & Y\\ 
  & 11&   & 0.943  & 0.73 & 239.3 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 2  & 12.461  & 0.06 & 337.8 & 0.18 & 0.06 & 40 & Y\\ 
  & 1&   & 0.090  & 7.23 & 232.9 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 1.722  & 0.46 & 230.2 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.653  & 5.56 & 232.1 & 2.47 & 1.00 & \n & N\\ 
  & 10&   & 0.253  & 1.99 & 229.4 & 0.79 & 1.00 & \n & Y\\ 
  & 11&   & 1.103  & 0.78 & 236.3 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 10.016  & 0.04 & 20.1 & 0.20 & 0.39 & 34 & Y\\ 
  & 1&   & 0.092  & 7.24 & 233.1 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 1.796  & 0.35 & 224.9 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.585  & 5.75 & 232.1 & 2.49 & 1.00 & \n & N\\ 
  & 10&   & 0.224  & 2.23 & 229.0 & 0.95 & 1.00 & \n & Y\\ 
  & 11&   & 1.248  & 0.85 & 233.1 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 8.290  & 0.03 & 37.3 & 0.18 & 0.27 & 35 & Y\\ 
  & 1&   & 0.104  & 7.29 & 233.1 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 1.920  & 0.36 & 223.0 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.528  & 5.68 & 232.3 & 2.36 & 1.00 & \n & N\\ 
  & 10&   & 0.161  & 2.42 & 227.9 & 0.71 & 1.00 & \n & Y\\ 
  & 11&   & 1.002  & 0.92 & 233.4 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 7.795  & 0.04 & 34.9 & 0.18 & 0.30 & 25 & Y\\ 
  & 1&   & 0.126  & 7.25 & 232.1 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 1.680  & 0.40 & 222.1 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.533  & 5.57 & 232.0 & 2.68 & 1.00 & \n & N\\ 
  & 10&   & 0.124  & 2.53 & 226.3 & 0.67 & 1.00 & \n & Y\\ 
  & 11&   & 0.382  & 1.16 & 238.4 & 0.41 & 1.00 & \n & Y\\ 
  & 12&   & 0.405  & 0.84 & 230.1 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 28  & 7.477  & 0.04 & 30.2 & 0.13 & 0.33 & 20 & Y\\ 
  & 1&   & 0.121  & 7.24 & 232.4 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 1.810  & 0.38 & 220.9 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.526  & 5.60 & 231.7 & 2.77 & 1.00 & \n & N\\ 
  & 10&   & 0.126  & 2.56 & 228.6 & 0.95 & 1.00 & \n & Y\\ 
  & 11&   & 0.323  & 1.22 & 237.1 & 0.34 & 1.00 & \n & Y\\ 
  & 12&   & 0.471  & 0.85 & 228.8 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 5  & 8.514  & 0.03 & 38.0 & 0.14 & 0.23 & 39 & Y\\ 
  & 1&   & 0.154  & 7.21 & 232.6 & 0.96 & 1.00 & \n & Y\\ 
  & 4&   & 1.262  & 0.40 & 222.0 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.428  & 5.64 & 229.6 & 2.87 & 1.00 & \n & N\\ 
  & 10&   & 0.110  & 2.96 & 233.1 & 1.32 & 1.00 & \n & Y\\ 
  & 11&   & 0.197  & 1.36 & 236.0 & 0.42 & 1.00 & \n & Y\\ 
  & 12&   & 0.483  & 0.85 & 227.8 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 8.305  & 0.03 & 25.3 & 0.13 & 0.50 & 36 & Y\\ 
  & 1&   & 0.134  & 7.25 & 232.1 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 1.244  & 0.38 & 221.9 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.440  & 5.58 & 231.3 & 2.85 & 1.00 & \n & N\\ 
  & 10&   & 0.085  & 2.76 & 227.9 & 0.85 & 1.00 & \n & Y\\ 
  & 11&   & 0.191  & 1.37 & 237.1 & 0.50 & 1.00 & \n & Y\\ 
  & 12&   & 0.537  & 0.83 & 227.3 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2010 Jan 26  & 7.927  & 0.03 & 20.1 & 0.09 & 0.32 & 27 & Y\\ 
  & 1\tablenotemark{a}&   & 0.217  & 7.22 & 232.1 & 1.35 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 1.306  & 0.34 & 224.2 & \n & \n & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.325  & 5.05 & 233.0 & 2.41 & 1.00 & \n & \n\\ 
  & 10\tablenotemark{a}&   & 0.118  & 2.29 & 229.3 & 0.43 & 1.00 & \n & \n\\ 
  & 12\tablenotemark{a}&   & 0.940  & 0.82 & 226.7 & 0.46 & 1.00 & \n & \n\\ 
  & 0& 2010 Jun 19  & 9.742  & 0.03 & 39.8 & 0.15 & 0.74 & 27 & Y\\ 
  & 1&   & 0.137  & 7.43 & 232.2 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 1.786  & 0.40 & 232.0 & 0.06 & 1.00 & \n & Y\\ 
  & 5&   & 0.421  & 5.65 & 230.9 & 2.96 & 1.00 & \n & N\\ 
  & 10&   & 0.057  & 2.73 & 231.2 & 0.92 & 1.00 & \n & Y\\ 
  & 11&   & 0.145  & 1.39 & 235.7 & 0.79 & 1.00 & \n & Y\\ 
  & 12&   & 0.522  & 0.75 & 226.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 27  & 12.297  & 0.02 & 35.7 & 0.15 & 0.79 & 22 & Y\\ 
  & 1&   & 0.148  & 7.55 & 231.5 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 1.846  & 0.47 & 233.9 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.438  & 5.72 & 230.5 & 3.26 & 1.00 & \n & N\\ 
  & 11&   & 0.115  & 1.90 & 237.5 & 1.22 & 1.00 & \n & Y\\ 
  & 12&   & 0.684  & 0.82 & 226.9 & 0.28 & 1.00 & \n & N\\ 
1302$-$102  & 0& 1995 Jul 28  & 0.442  & 0.06 & 207.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.113  & 1.14 & 33.5 & 0.51 & 1.00 & \n & N\\ 
  & 3&   & 0.137  & 0.31 & 30.4 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.504  & 0.04 & 27.4 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.060  & 1.45 & 31.2 & 0.48 & 1.00 & \n & N\\ 
  & 3&   & 0.104  & 0.65 & 31.9 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 0.318  & 0.11 & 208.6 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.056  & 1.58 & 30.4 & 0.46 & 1.00 & \n & N\\ 
  & 3&   & 0.218  & 0.61 & 30.5 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 19  & 0.186  & 0.95 & 209.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.037  & 1.92 & 31.8 & 0.26 & 1.00 & \n & N\\ 
  & 3&   & 0.314  & 1.00 & 28.9 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 29  & 0.396  & 0.04 & 197.5 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.254  & 1.62 & 32.4 & 0.41 & 1.00 & \n & Y\\ 
  & 9&   & 0.063  & 0.45 & 31.9 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2006 Mar 9  & 0.515  & 0.01 & 188.2 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 3.08 & 29.6 & 0.19 & 1.00 & \n & N\\ 
  & 4&   & 0.124  & 1.63 & 31.9 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.608  & 0.01 & 158.0 & 0.15 & 0.23 & 38 & Y\\ 
  & 1&   & 0.012  & 3.26 & 31.1 & 0.80 & 1.00 & \n & N\\ 
  & 4&   & 0.064  & 1.96 & 32.9 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 0.95 & 32.5 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.349  & 0.04 & 205.0 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 2.69 & 32.3 & 1.06 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 1.26 & 29.7 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.073  & 0.29 & 26.8 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 0.362  & 0.01 & 300.1 & 0.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 3.10 & 32.5 & 1.09 & 1.00 & \n & Y\\ 
  & 5&   & 0.024  & 1.41 & 28.2 & 0.74 & 1.00 & \n & Y\\ 
  & 7&   & 0.044  & 0.41 & 29.1 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & 0.576  & 0.01 & 266.5 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 3.29 & 31.9 & 1.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.016  & 1.71 & 30.1 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 0.83 & 26.2 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 0.25 & 34.2 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 15  & 0.492  & 0.01 & 264.1 & 0.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 3.43 & 32.1 & 1.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 1.79 & 30.6 & 0.50 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 1.00 & 28.1 & 0.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.036  & 0.34 & 35.7 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.189  & 0.03 & 224.1 & 0.07 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.004  & 3.70 & 37.1 & 0.38 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.014  & 2.32 & 24.5 & 2.14 & 1.00 & \n & \n\\ 
  & 6&   & 0.017  & 1.36 & 30.1 & 0.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 0.35 & 37.3 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 0.193  & 0.02 & 216.4 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 3.69 & 33.6 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.009  & 2.06 & 27.4 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 1.31 & 38.5 & 0.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.040  & 0.48 & 32.0 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 0.334  & 0.01 & 208.5 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 4.01 & 32.0 & 1.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 1.60 & 31.7 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.027  & 0.30 & 34.7 & 0.23 & 1.00 & \n & N\\ 
  & 8&   & 0.023  & 0.82 & 32.0 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 0.383  & \n & \n & 0.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 3.98 & 31.7 & 1.12 & 1.00 & \n & Y\\ 
  & 6&   & 0.013  & 1.67 & 30.1 & 0.64 & 1.00 & \n & Y\\ 
  & 7&   & 0.016  & 0.49 & 37.0 & 0.25 & 1.00 & \n & N\\ 
  & 8&   & 0.015  & 0.98 & 31.5 & 0.28 & 1.00 & \n & N\\ 
1308+326  & 0& 1995 Jan 20  & 3.003  & 0.01 & 234.7 & 0.18 & 1.00 & \n & Y\\ 
  & 16&   & 0.317  & 0.32 & 337.3 & 0.14 & 1.00 & \n & N\\ 
  & 0& 1995 Apr 7  & 3.838  & 0.02 & 47.2 & 0.31 & 0.80 & 1 & Y\\ 
  & 0& 1996 Jan 19  & 3.129  & 0.06 & 119.9 & 0.45 & 0.71 & 306 & Y\\ 
  & 0& 1996 Mar 22  & 3.054  & 0.08 & 131.8 & 0.53 & 0.71 & 308 & Y\\ 
  & 0& 1996 May 16  & 3.294  & 0.03 & 122.6 & 0.59 & 0.63 & 294 & Y\\ 
  & 0& 1996 May 27  & 0.625  & 0.54 & 113.2 & \n & \n & \n & Y\\ 
  & 2&   & 2.215  & 0.44 & 295.9 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 2.737  & 0.20 & 120.0 & 0.67 & 0.48 & 294 & Y\\ 
  & 0& 1996 Sep 27  & 0.806  & 0.55 & 119.7 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 1.855  & 0.48 & 293.5 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 6  & 0.883  & 0.48 & 131.1 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 1.378  & 0.53 & 292.8 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 1997 Apr 6  & 1.092  & 0.05 & 109.0 & 0.31 & 0.38 & 304 & Y\\ 
  & 2&   & 1.242  & 0.67 & 290.6 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 1.137  & 0.02 & 197.2 & 0.37 & 0.43 & 318 & Y\\ 
  & 2&   & 1.057  & 0.86 & 283.7 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 0.994  & 0.04 & 154.5 & 0.40 & 0.24 & 324 & Y\\ 
  & 2&   & 0.631  & 1.23 & 281.0 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.066  & 0.94 & 306.6 & \n & \n & \n & Y\\ 
  & 0& 2000 Jan 22  & 0.533  & 0.10 & 143.7 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 8.22 & 284.0 & 3.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.221  & 1.80 & 288.6 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.229  & 1.33 & 298.9 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.067  & 0.72 & 324.3 & 0.23 & 1.00 & \n & Y\\ 
  & 14&   & 0.295  & 0.31 & 326.8 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 27  & 0.645  & 0.06 & 144.6 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 8.08 & 282.2 & 3.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.145  & 1.82 & 287.6 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.249  & 1.48 & 292.1 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.089  & 1.00 & 318.2 & 0.59 & 1.00 & \n & Y\\ 
  & 14&   & 0.235  & 0.35 & 324.7 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2000 May 8  & 0.534  & 0.10 & 144.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.019  & 8.45 & 283.8 & 3.69 & 1.00 & \n & Y\\ 
  & 2&   & 0.199  & 1.97 & 288.6 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.231  & 1.42 & 298.9 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.076  & 0.84 & 323.7 & \n & \n & \n & Y\\ 
  & 14&   & 0.260  & 0.35 & 326.4 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 27  & 0.557  & 0.07 & 169.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.159  & 2.03 & 288.0 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.210  & 1.47 & 297.2 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.069  & 0.95 & 323.0 & \n & \n & \n & Y\\ 
  & 14&   & 0.180  & 0.42 & 325.0 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2000 Aug 11  & 0.560  & 0.06 & 135.3 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 8.90 & 283.7 & 2.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.145  & 2.13 & 287.4 & 0.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.217  & 1.56 & 296.7 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.128  & 0.89 & 322.9 & 0.33 & 1.00 & \n & Y\\ 
  & 14&   & 0.185  & 0.38 & 321.9 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2000 Dec 30  & 0.755  & 0.06 & 135.6 & 0.24 & 0.14 & 314 & Y\\ 
  & 1&   & 0.021  & 8.77 & 283.5 & 3.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.127  & 2.31 & 286.1 & 0.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.203  & 1.67 & 297.8 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.173  & 1.02 & 321.0 & 0.35 & 1.00 & \n & Y\\ 
  & 14&   & 0.135  & 0.56 & 324.3 & \n & \n & \n & N\\ 
  & 0& 2001 Jan 4  & 0.656  & 0.05 & 147.6 & 0.24 & 0.12 & 321 & Y\\ 
  & 1&   & 0.018  & 8.13 & 283.3 & 3.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.114  & 2.31 & 285.9 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.175  & 1.65 & 297.8 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.148  & 1.03 & 321.8 & 0.31 & 1.00 & \n & Y\\ 
  & 14&   & 0.115  & 0.56 & 323.8 & \n & \n & \n & N\\ 
  & 0& 2001 May 5  & 0.772  & 0.03 & 139.4 & 0.22 & 0.08 & 313 & Y\\ 
  & 1&   & 0.014  & 9.52 & 283.9 & 3.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.114  & 2.49 & 285.6 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.174  & 1.69 & 301.8 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.163  & 1.18 & 321.4 & 0.33 & 1.00 & \n & Y\\ 
  & 14&   & 0.100  & 0.64 & 323.0 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 25  & 0.920  & 0.03 & 138.1 & 0.09 & 0.44 & 301 & Y\\ 
  & 1&   & 0.004  & 9.56 & 283.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.093  & 2.66 & 284.1 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.138  & 1.85 & 300.3 & 0.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.154  & 1.41 & 319.3 & 0.41 & 1.00 & \n & Y\\ 
  & 12&   & 0.122  & 0.35 & 311.9 & 0.18 & 1.00 & \n & Y\\ 
  & 14&   & 0.073  & 1.04 & 324.4 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 14  & 0.989  & 0.05 & 137.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.076  & 2.77 & 283.6 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.090  & 2.07 & 297.0 & 0.76 & 1.00 & \n & Y\\ 
  & 4&   & 0.109  & 1.70 & 311.9 & 0.52 & 1.00 & \n & Y\\ 
  & 12&   & 0.196  & 0.38 & 313.1 & 0.13 & 1.00 & \n & Y\\ 
  & 14&   & 0.146  & 1.32 & 322.8 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 30  & 1.183  & 0.02 & 132.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.054  & 2.92 & 282.8 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.079  & 2.29 & 292.4 & 0.95 & 1.00 & \n & Y\\ 
  & 4&   & 0.105  & 1.84 & 307.0 & 0.50 & 1.00 & \n & Y\\ 
  & 6&   & 0.054  & 1.10 & 321.3 & 0.17 & 1.00 & \n & N\\ 
  & 12&   & 0.147  & 0.37 & 307.8 & 0.11 & 1.00 & \n & Y\\ 
  & 14&   & 0.147  & 1.51 & 321.6 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2002 Aug 24  & 1.791  & 0.01 & 124.3 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 3.23 & 282.2 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.042  & 2.64 & 287.0 & 1.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.099  & 2.13 & 304.6 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.146  & 1.81 & 320.5 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.066  & 1.38 & 319.4 & 0.27 & 1.00 & \n & N\\ 
  & 12&   & 0.163  & 0.42 & 297.1 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 23  & 1.983  & 0.01 & 156.6 & 0.13 & 0.35 & 316 & Y\\ 
  & 2&   & 0.063  & 3.15 & 283.6 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.096  & 2.27 & 303.6 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.170  & 1.92 & 320.2 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.056  & 1.26 & 312.9 & 0.45 & 1.00 & \n & N\\ 
  & 12&   & 0.168  & 0.47 & 301.8 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 13  & 1.881  & 0.02 & 134.4 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 3.28 & 283.0 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.117  & 2.21 & 303.2 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.137  & 1.99 & 320.3 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.055  & 1.33 & 315.9 & 0.31 & 1.00 & \n & N\\ 
  & 12&   & 0.208  & 0.40 & 305.1 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 2.504  & 0.01 & 126.7 & 0.17 & 0.37 & 335 & Y\\ 
  & 2&   & 0.047  & 3.34 & 283.8 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.092  & 2.40 & 302.8 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 0.146  & 2.08 & 319.4 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 1.38 & 313.8 & 0.50 & 1.00 & \n & N\\ 
  & 12&   & 0.139  & 0.45 & 299.9 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2003 May 1  & 1.621  & 0.06 & 152.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 10.30 & 280.6 & 3.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 3.37 & 284.3 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.074  & 2.50 & 303.7 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.142  & 2.15 & 319.5 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.049  & 1.31 & 311.6 & 0.62 & 1.00 & \n & N\\ 
  & 9&   & 1.071  & 0.15 & 334.3 & 0.08 & 1.00 & \n & Y\\ 
  & 12&   & 0.097  & 0.52 & 301.7 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 28  & 1.865  & 0.03 & 151.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.049  & 3.34 & 285.1 & 1.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 2.55 & 302.8 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.125  & 2.16 & 318.7 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.043  & 1.20 & 309.7 & 0.64 & 1.00 & \n & N\\ 
  & 9&   & 0.685  & 0.15 & 329.7 & 0.12 & 1.00 & \n & Y\\ 
  & 12&   & 0.066  & 0.53 & 299.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 23  & 2.889  & \n & \n & 0.15 & 0.23 & 342 & Y\\ 
  & 2&   & 0.048  & 3.27 & 285.7 & 1.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.068  & 2.48 & 304.3 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.092  & 2.20 & 319.0 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.049  & 1.36 & 312.7 & 0.68 & 1.00 & \n & N\\ 
  & 12&   & 0.094  & 0.35 & 300.4 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 27  & 2.064  & 0.04 & 161.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.046  & 3.29 & 287.2 & 1.24 & 1.00 & \n & Y\\ 
  & 4&   & 0.032  & 2.75 & 305.1 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.103  & 2.27 & 318.4 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.040  & 1.33 & 314.9 & 0.41 & 1.00 & \n & N\\ 
  & 9&   & 0.803  & 0.18 & 345.7 & \n & \n & \n & Y\\ 
  & 12&   & 0.080  & 0.41 & 301.7 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 1.755  & 0.07 & 152.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.032  & 3.76 & 285.7 & 1.01 & 1.00 & \n & Y\\ 
  & 4&   & 0.058  & 2.70 & 305.1 & 0.93 & 1.00 & \n & Y\\ 
  & 5&   & 0.066  & 2.50 & 319.3 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.064  & 1.08 & 306.3 & 0.84 & 1.00 & \n & N\\ 
  & 9&   & 0.857  & 0.23 & 333.5 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 12  & 1.683  & 0.06 & 150.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.022  & 10.44 & 280.7 & 3.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 3.67 & 286.5 & 1.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.042  & 2.74 & 305.7 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.072  & 2.50 & 318.5 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.059  & 1.14 & 305.5 & 0.81 & 1.00 & \n & N\\ 
  & 9&   & 0.936  & 0.22 & 333.6 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2004 May 29  & 1.743  & 0.05 & 148.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.027  & 10.42 & 275.9 & 6.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.044  & 3.55 & 288.0 & 1.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.036  & 2.76 & 306.3 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.077  & 2.51 & 318.0 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.047  & 1.18 & 303.9 & 0.61 & 1.00 & \n & N\\ 
  & 9&   & 0.713  & 0.25 & 332.2 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 1  & 0.996  & 0.03 & 147.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.041  & 3.36 & 295.3 & 1.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.076  & 2.70 & 317.0 & 0.47 & 1.00 & \n & Y\\ 
  & 7&   & 0.051  & 1.32 & 299.0 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.389  & 0.33 & 332.6 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 1.105  & 0.09 & 152.6 & 0.25 & 0.20 & 339 & Y\\ 
  & 2&   & 0.062  & 3.28 & 291.7 & 1.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.099  & 2.79 & 317.2 & 0.49 & 1.00 & \n & Y\\ 
  & 7&   & 0.050  & 1.29 & 299.2 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.457  & 0.38 & 330.5 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 13  & 1.217  & 0.07 & 151.2 & 0.22 & 0.31 & 336 & Y\\ 
  & 1&   & 0.016  & 10.93 & 281.3 & 3.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 3.74 & 289.1 & 1.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.122  & 2.85 & 316.2 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.070  & 1.33 & 299.0 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 0.469  & 0.43 & 328.5 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2005 May 3  & 1.158  & 0.02 & 116.6 & 0.19 & 0.26 & 341 & Y\\ 
  & 5&   & 0.107  & 2.92 & 317.3 & 0.49 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 1.42 & 296.7 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.384  & 0.46 & 329.2 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2005 May 4  & 1.157  & 0.02 & 138.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.110  & 2.91 & 315.9 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.058  & 1.35 & 297.9 & 0.29 & 1.00 & \n & Y\\ 
  & 9&   & 0.360  & 0.43 & 330.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 1.263  & 0.05 & 150.4 & 0.24 & 0.20 & 333 & Y\\ 
  & 2&   & 0.060  & 3.59 & 293.1 & 1.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.117  & 2.94 & 316.7 & 0.54 & 1.00 & \n & Y\\ 
  & 7&   & 0.057  & 1.37 & 298.8 & 0.40 & 1.00 & \n & Y\\ 
  & 9&   & 0.393  & 0.47 & 329.0 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 18  & 1.091  & 0.07 & 144.9 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 4.41 & 291.2 & 1.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.115  & 2.96 & 316.6 & 0.59 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 1.42 & 301.3 & 0.57 & 1.00 & \n & Y\\ 
  & 9&   & 0.427  & 0.47 & 328.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 28  & 0.601  & 0.05 & 138.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.032  & 4.29 & 288.7 & 1.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.033  & 1.75 & 296.1 & 0.63 & 1.00 & \n & Y\\ 
  & 8&   & 0.065  & 0.84 & 320.6 & 0.17 & 1.00 & \n & Y\\ 
  & 11&   & 0.040  & 3.01 & 319.0 & 0.22 & 1.00 & \n & Y\\ 
  & 13&   & 0.070  & 3.32 & 313.7 & 0.52 & 1.00 & \n & Y\\ 
  & 15&   & 0.186  & 0.46 & 318.6 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 25  & 0.465  & 0.06 & 131.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.022  & 4.43 & 285.9 & 1.53 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 2.13 & 301.7 & 1.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.122  & 0.76 & 320.8 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.056  & 3.21 & 317.7 & 0.22 & 1.00 & \n & Y\\ 
  & 13&   & 0.036  & 3.54 & 312.0 & 0.16 & 1.00 & \n & Y\\ 
  & 15&   & 0.138  & 0.31 & 309.3 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2006 Jul 7  & 0.462  & 0.06 & 139.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.029  & 4.53 & 287.5 & 1.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 1.77 & 299.5 & 0.95 & 1.00 & \n & Y\\ 
  & 8&   & 0.094  & 0.82 & 320.7 & \n & \n & \n & Y\\ 
  & 11&   & 0.030  & 3.11 & 318.6 & \n & \n & \n & Y\\ 
  & 13&   & 0.070  & 3.42 & 313.4 & 0.53 & 1.00 & \n & Y\\ 
  & 15&   & 0.183  & 0.38 & 319.5 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 5  & 0.568  & 0.01 & 80.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 10.81 & 278.4 & 3.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.032  & 4.70 & 289.4 & 1.94 & 1.00 & \n & Y\\ 
  & 7&   & 0.028  & 1.92 & 296.6 & 1.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.011  & 1.13 & 308.3 & \n & \n & \n & Y\\ 
  & 10&   & 0.148  & 0.27 & 310.4 & 0.08 & 1.00 & \n & N\\ 
  & 11&   & 0.022  & 3.32 & 317.1 & 0.25 & 1.00 & \n & Y\\ 
  & 13&   & 0.051  & 3.62 & 311.8 & 0.64 & 1.00 & \n & Y\\ 
  & 15&   & 0.103  & 0.81 & 319.9 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 0.627  & 0.04 & 131.6 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 4.89 & 286.0 & 1.89 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 2.43 & 297.4 & 0.92 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 1.17 & 302.6 & 0.52 & 1.00 & \n & Y\\ 
  & 10&   & 0.139  & 0.31 & 307.0 & 0.09 & 1.00 & \n & N\\ 
  & 11&   & 0.037  & 3.54 & 315.7 & 0.43 & 1.00 & \n & Y\\ 
  & 13&   & 0.025  & 3.84 & 307.9 & 0.63 & 1.00 & \n & Y\\ 
  & 15&   & 0.062  & 0.89 & 322.4 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 16  & 0.776  & 0.02 & 128.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 11.96 & 281.7 & 3.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 5.12 & 286.4 & 1.94 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 2.48 & 296.9 & 1.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 1.26 & 300.4 & 0.56 & 1.00 & \n & Y\\ 
  & 10&   & 0.111  & 0.37 & 308.0 & \n & \n & \n & N\\ 
  & 11&   & 0.036  & 3.58 & 315.2 & 0.47 & 1.00 & \n & Y\\ 
  & 13&   & 0.025  & 3.90 & 307.4 & 0.75 & 1.00 & \n & Y\\ 
  & 15&   & 0.052  & 0.93 & 321.8 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2008 May 30  & 1.400  & 0.01 & 358.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 12.06 & 279.3 & 3.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 5.47 & 285.8 & 2.17 & 1.00 & \n & Y\\ 
  & 7&   & 0.010  & 2.19 & 293.2 & 0.95 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 1.46 & 298.2 & 0.38 & 1.00 & \n & Y\\ 
  & 10&   & 0.057  & 0.40 & 310.4 & \n & \n & \n & N\\ 
  & 11&   & 0.021  & 3.76 & 313.4 & 0.47 & 1.00 & \n & Y\\ 
  & 13&   & 0.033  & 3.84 & 307.3 & 1.12 & 1.00 & \n & Y\\ 
  & 15&   & 0.027  & 1.07 & 319.0 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 1.607  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 12.06 & 278.3 & 3.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 5.53 & 286.7 & 2.05 & 1.00 & \n & Y\\ 
  & 7&   & 0.012  & 2.79 & 295.7 & 1.13 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 1.45 & 297.9 & 0.53 & 1.00 & \n & Y\\ 
  & 10&   & 0.050  & 0.40 & 310.4 & \n & \n & \n & N\\ 
  & 11&   & 0.023  & 3.76 & 313.1 & 0.55 & 1.00 & \n & Y\\ 
  & 13&   & 0.029  & 4.01 & 308.9 & 0.97 & 1.00 & \n & Y\\ 
  & 15&   & 0.025  & 1.01 & 318.6 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 1.617  & \n & \n & 0.13 & 0.37 & 45 & Y\\ 
  & 1&   & 0.014  & 12.62 & 280.0 & 4.27 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 5.49 & 286.3 & 2.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.026  & 1.43 & 295.6 & 0.49 & 1.00 & \n & Y\\ 
  & 11&   & 0.020  & 4.00 & 312.0 & 0.54 & 1.00 & \n & Y\\ 
  & 13&   & 0.032  & 3.74 & 307.4 & 1.24 & 1.00 & \n & Y\\ 
  & 15&   & 0.022  & 1.08 & 324.9 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 2.089  & \n & \n & 0.13 & 0.82 & 12 & Y\\ 
  & 1&   & 0.016  & 12.50 & 279.5 & 4.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 5.53 & 285.9 & 2.63 & 1.00 & \n & Y\\ 
  & 7&   & 0.006  & 2.54 & 302.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.025  & 1.50 & 295.7 & 0.63 & 1.00 & \n & Y\\ 
  & 11&   & 0.048  & 4.10 & 309.7 & 0.85 & 1.00 & \n & Y\\ 
  & 15&   & 0.023  & 0.78 & 319.4 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 28  & 2.438  & 0.01 & 352.8 & 0.12 & 0.89 & 11 & Y\\ 
  & 1&   & 0.019  & 13.00 & 278.8 & 5.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 6.05 & 283.5 & 1.80 & 1.00 & \n & Y\\ 
  & 8&   & 0.038  & 1.37 & 301.1 & 1.10 & 1.00 & \n & Y\\ 
  & 11&   & 0.047  & 4.09 & 308.7 & 0.92 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 25  & 2.741  & 0.03 & 294.5 & 0.13 & 0.85 & 348 & Y\\ 
  & 1&   & 0.005  & 12.38 & 275.2 & 0.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 5.98 & 285.8 & 2.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.035  & 1.42 & 306.7 & 1.19 & 1.00 & \n & Y\\ 
  & 11&   & 0.042  & 4.12 & 308.6 & 0.79 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 5  & 2.877  & 0.02 & 321.3 & 0.12 & 0.81 & 312 & Y\\ 
  & 1&   & 0.008  & 12.90 & 277.8 & 1.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 6.03 & 288.6 & 2.08 & 1.00 & \n & Y\\ 
  & 8&   & 0.025  & 1.62 & 301.1 & 0.87 & 1.00 & \n & Y\\ 
  & 11&   & 0.039  & 4.12 & 307.6 & 0.78 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 26  & 2.634  & 0.01 & 266.6 & 0.13 & 0.55 & 310 & Y\\ 
  & 1&   & 0.004  & 13.09 & 278.9 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 5.59 & 286.4 & 3.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.024  & 1.55 & 295.8 & 0.77 & 1.00 & \n & Y\\ 
  & 11&   & 0.033  & 4.18 & 309.0 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 6  & 2.780  & 0.02 & 313.9 & 0.27 & 0.39 & 311 & Y\\ 
  & 1&   & 0.022  & 12.66 & 282.2 & 4.88 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 6.12 & 285.8 & 0.16 & 1.00 & \n & Y\\ 
  & 8&   & 0.020  & 1.76 & 298.6 & 0.93 & 1.00 & \n & Y\\ 
  & 11&   & 0.038  & 4.31 & 306.1 & 1.08 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 20  & 2.832  & 0.02 & 319.9 & 0.32 & 0.21 & 311 & Y\\ 
  & 1&   & 0.016  & 12.97 & 281.4 & 3.82 & 1.00 & \n & Y\\ 
  & 8&   & 0.018  & 1.77 & 302.8 & 1.03 & 1.00 & \n & Y\\ 
  & 11&   & 0.042  & 4.45 & 304.0 & 1.62 & 1.00 & \n & Y\\ 
1324+224  & 0& 2002 Oct 9  & 0.360  & 0.09 & 161.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.206  & 0.29 & 343.4 & 0.25 & 1.00 & \n & N\\ 
  & 3&   & 0.044  & 0.21 & 282.0 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 1.648  & 0.02 & 213.2 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 0.30 & 312.6 & 0.69 & 1.00 & \n & N\\ 
  & 2&   & 0.320  & 0.22 & 34.6 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2005 Apr 21  & 0.431  & 0.11 & 202.0 & 0.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.384  & 0.22 & 20.8 & 0.19 & 1.00 & \n & N\\ 
  & 4&   & 0.010  & 0.66 & 263.6 & 1.69 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 24  & 0.477  & 0.13 & 189.1 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 0.33 & 310.0 & 0.52 & 1.00 & \n & N\\ 
  & 2&   & 0.481  & 0.28 & 11.9 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 22  & 0.481  & 0.08 & 184.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.068  & 0.26 & 307.5 & 0.55 & 1.00 & \n & N\\ 
  & 2&   & 0.238  & 0.29 & 10.2 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2006 Dec 1  & 1.547  & 0.07 & 358.3 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.030  & 0.43 & 279.7 & 0.48 & 1.00 & \n & N\\ 
  & 2&   & 0.050  & 0.34 & 7.5 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 3  & 2.143  & 0.01 & 75.8 & 0.19 & 0.59 & 282 & Y\\ 
  & 2&   & 0.027  & 0.38 & 42.3 & \n & \n & \n & N\\ 
  & 0& 2007 Aug 16  & 2.102  & \n & \n & 0.21 & 0.55 & 283 & Y\\ 
  & 2&   & 0.057  & 0.29 & 53.9 & \n & \n & \n & N\\ 
  & 0& 2008 Jun 25  & 0.444  & 0.07 & 148.0 & \n & \n & \n & Y\\ 
  & 5&   & 0.614  & 0.18 & 323.9 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 0.491  & 0.05 & 152.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.016  & 0.61 & 261.5 & 0.64 & 1.00 & \n & N\\ 
  & 5&   & 0.500  & 0.17 & 328.1 & 0.37 & 1.00 & \n & N\\ 
1329$-$049  & 0& 2009 Jul 5  & 1.074  & \n & \n & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 5.64 & 26.3 & 0.70 & 1.00 & \n & N\\ 
  & 2&   & 0.019  & 1.19 & 13.6 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 0.80 & 5.9 & \n & \n & \n & N\\ 
  & 0& 2010 Jan 16  & 1.260  & 0.02 & 359.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 6.73 & 21.5 & 0.83 & 1.00 & \n & N\\ 
  & 2&   & 0.029  & 1.30 & 20.1 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 0.82 & 4.4 & \n & \n & \n & N\\ 
  & 0& 2010 Jul 12  & 1.337  & 0.01 & 196.1 & \n & \n & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.007  & 8.52 & 25.1 & 2.52 & 1.00 & \n & \n\\ 
  & 2&   & 0.018  & 1.28 & 9.0 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 0.23 & 10.1 & \n & \n & \n & N\\ 
  & 0& 2010 Aug 27  & 1.511  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 6.37 & 22.0 & 1.90 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 1.34 & 14.2 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 0.55 & 4.0 & \n & \n & \n & N\\ 
  & 0& 2010 Sep 17  & 1.583  & 0.01 & 192.6 & 0.01 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 6.77 & 24.1 & 2.12 & 1.00 & \n & N\\ 
  & 2&   & 0.017  & 1.33 & 12.4 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.055  & 0.38 & 8.6 & \n & \n & \n & N\\ 
  & 0& 2010 Nov 13  & 1.435  & 0.01 & 222.8 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 6.34 & 24.5 & 1.93 & 1.00 & \n & N\\ 
  & 2&   & 0.018  & 1.24 & 12.4 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.150  & 0.23 & 8.6 & 0.04 & 1.00 & \n & N\\ 
1334$-$127  & 0& 1995 Jul 28  & 3.241  & 0.04 & 302.0 & \n & \n & \n & Y\\ 
  & 3&   & 1.058  & 0.16 & 124.4 & \n & \n & \n & N\\ 
  & 6\tablenotemark{a}&   & 0.159  & 1.40 & 150.0 & 0.39 & 1.00 & \n & \n\\ 
  & 0& 1996 Oct 1  & 4.425  & 0.04 & 306.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.089  & 3.01 & 157.0 & 0.44 & 1.00 & \n & N\\ 
  & 2&   & 0.077  & 2.03 & 152.7 & 0.29 & 1.00 & \n & N\\ 
  & 3&   & 1.146  & 0.29 & 133.4 & \n & \n & \n & N\\ 
  & 4&   & 0.129  & 0.68 & 132.9 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 12  & 4.403  & 0.05 & 315.4 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.151  & 2.58 & 155.3 & 0.73 & 1.00 & \n & N\\ 
  & 2&   & 0.055  & 1.84 & 152.5 & 0.13 & 1.00 & \n & N\\ 
  & 3&   & 1.351  & 0.29 & 136.7 & 0.11 & 1.00 & \n & N\\ 
  & 4&   & 0.124  & 0.70 & 133.6 & \n & \n & \n & N\\ 
  & 0& 1996 Dec 23  & 4.669  & 0.03 & 310.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.209  & 2.44 & 154.5 & 0.79 & 1.00 & \n & N\\ 
  & 3&   & 1.105  & 0.34 & 139.5 & 0.16 & 1.00 & \n & N\\ 
  & 4&   & 0.069  & 1.30 & 145.8 & 0.21 & 1.00 & \n & N\\ 
  & 0& 1997 Feb 9  & 4.570  & 0.02 & 310.9 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.172  & 2.68 & 154.9 & 0.72 & 1.00 & \n & N\\ 
  & 3&   & 0.675  & 0.36 & 139.1 & 0.16 & 1.00 & \n & N\\ 
  & 4&   & 0.088  & 1.34 & 146.6 & 0.13 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 3.594  & 0.06 & 322.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.173  & 2.78 & 153.8 & 0.62 & 1.00 & \n & N\\ 
  & 3&   & 1.321  & 0.25 & 143.3 & \n & \n & \n & N\\ 
  & 4&   & 0.074  & 1.62 & 147.8 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1998 Nov 1  & 3.012  & 0.03 & 322.2 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.134  & 2.81 & 153.3 & 0.60 & 1.00 & \n & N\\ 
  & 3&   & 0.639  & 0.27 & 141.4 & 0.09 & 1.00 & \n & N\\ 
  & 4&   & 0.035  & 1.82 & 147.1 & \n & \n & \n & N\\ 
  & 0& 2001 Mar 15  & 8.061  & 0.01 & 313.3 & 0.19 & 0.15 & 312 & Y\\ 
  & 3&   & 0.702  & 0.51 & 137.6 & 0.19 & 1.00 & \n & N\\ 
  & 5&   & 0.090  & 1.17 & 138.5 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 29  & 5.199  & 0.01 & 320.8 & 0.30 & 0.24 & 341 & Y\\ 
  & 3&   & 0.361  & 0.53 & 133.3 & 0.22 & 1.00 & \n & N\\ 
  & 5&   & 0.238  & 1.24 & 142.8 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2002 May 19  & 6.007  & 0.01 & 298.6 & 0.17 & 0.35 & 342 & Y\\ 
  & 3&   & 0.255  & 0.53 & 142.0 & 0.13 & 1.00 & \n & N\\ 
  & 5&   & 0.286  & 1.30 & 140.4 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 3.603  & 0.08 & 350.1 & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 1.186  & 0.51 & 167.6 & 0.15 & 1.00 & \n & N\\ 
  & 5&   & 0.223  & 1.75 & 143.1 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 5  & 3.869  & 0.06 & 346.5 & \n & \n & \n & Y\\ 
  & 3&   & 1.139  & 0.50 & 167.5 & 0.12 & 1.00 & \n & N\\ 
  & 5&   & 0.230  & 1.78 & 143.0 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2004 Mar 22  & 7.480  & 0.01 & 344.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.427  & 0.41 & 164.9 & 0.23 & 1.00 & \n & N\\ 
  & 5&   & 0.111  & 2.64 & 146.3 & 0.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.091  & 1.47 & 156.5 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 11  & 6.711  & 0.03 & 355.3 & 0.25 & 0.27 & 354 & Y\\ 
  & 3&   & 1.081  & 0.45 & 175.0 & 0.22 & 1.00 & \n & N\\ 
  & 5&   & 0.118  & 2.67 & 145.4 & 0.58 & 1.00 & \n & Y\\ 
  & 7&   & 0.087  & 1.15 & 152.9 & \n & \n & \n & N\\ 
  & 0& 2005 Mar 5  & 6.065  & 0.04 & 353.3 & 0.21 & 0.35 & 334 & Y\\ 
  & 3&   & 1.029  & 0.64 & 169.0 & 0.20 & 1.00 & \n & N\\ 
  & 5&   & 0.101  & 2.91 & 147.7 & 0.69 & 1.00 & \n & Y\\ 
  & 7&   & 0.060  & 1.51 & 153.4 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 15  & 6.210  & 0.03 & 353.8 & 0.20 & 0.36 & 330 & Y\\ 
  & 3&   & 0.737  & 0.69 & 166.7 & 0.23 & 1.00 & \n & N\\ 
  & 5&   & 0.092  & 2.93 & 147.7 & 0.78 & 1.00 & \n & Y\\ 
  & 7&   & 0.089  & 1.48 & 161.8 & 0.68 & 1.00 & \n & N\\ 
  & 0& 2006 Oct 6  & 3.643  & 0.04 & 290.7 & 0.24 & 0.44 & 340 & Y\\ 
  & 5&   & 0.028  & 3.53 & 149.6 & 0.95 & 1.00 & \n & Y\\ 
  & 7&   & 0.134  & 1.67 & 157.8 & 0.40 & 1.00 & \n & N\\ 
  & 9&   & 0.889  & 0.34 & 122.3 & \n & \n & \n & Y\\ 
  & 0& 2007 Feb 5  & 3.748  & 0.01 & 181.9 & 0.15 & 0.55 & 337 & Y\\ 
  & 7&   & 0.045  & 1.60 & 155.5 & \n & \n & \n & N\\ 
  & 8&   & 0.058  & 2.54 & 153.3 & 1.11 & 1.00 & \n & N\\ 
  & 9&   & 0.762  & 0.38 & 122.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 5.340  & 0.03 & 301.6 & 0.23 & 0.28 & 333 & Y\\ 
  & 7&   & 0.025  & 1.78 & 152.4 & \n & \n & \n & N\\ 
  & 8&   & 0.034  & 2.54 & 150.1 & 0.73 & 1.00 & \n & N\\ 
  & 9&   & 0.958  & 0.42 & 122.7 & 0.03 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & 5.317  & 0.02 & 312.9 & 0.24 & 0.33 & 346 & Y\\ 
  & 7&   & 0.048  & 1.53 & 142.7 & \n & \n & \n & N\\ 
  & 9&   & 1.153  & 0.45 & 131.3 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 3.588  & 0.09 & 321.8 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.018  & 3.18 & 155.1 & 0.51 & 1.00 & \n & N\\ 
  & 9&   & 0.147  & 1.03 & 139.6 & 0.34 & 1.00 & \n & Y\\ 
  & 10&   & 2.079  & 0.32 & 143.5 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 3.574  & 0.06 & 322.1 & 0.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.197  & 1.14 & 146.1 & 0.50 & 1.00 & \n & Y\\ 
  & 10&   & 1.195  & 0.50 & 141.3 & 0.19 & 1.00 & \n & Y\\ 
  & 11&   & 1.587  & 0.13 & 158.4 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 26  & 2.707  & 0.03 & 318.9 & 0.05 & 1.00 & \n & Y\\ 
  & 9&   & 0.197  & 1.23 & 146.8 & 0.58 & 1.00 & \n & Y\\ 
  & 10&   & 0.362  & 0.70 & 136.0 & 0.24 & 1.00 & \n & Y\\ 
  & 11&   & 0.694  & 0.44 & 152.5 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2010 Jun 19  & 3.802  & 0.01 & 237.7 & 0.12 & 0.59 & 332 & Y\\ 
  & 9&   & 0.148  & 1.47 & 150.9 & 0.66 & 1.00 & \n & Y\\ 
  & 10&   & 0.328  & 1.04 & 137.5 & 0.27 & 1.00 & \n & Y\\ 
  & 11&   & 0.510  & 0.55 & 152.4 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 17  & 3.140  & 0.02 & 304.9 & 0.20 & 0.34 & 333 & Y\\ 
  & 9&   & 0.167  & 1.58 & 151.3 & 0.61 & 1.00 & \n & Y\\ 
  & 10&   & 0.285  & 1.21 & 138.4 & 0.26 & 1.00 & \n & Y\\ 
  & 11&   & 0.440  & 0.58 & 149.2 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 2.992  & 0.01 & 226.8 & 0.17 & 0.36 & 335 & Y\\ 
  & 9&   & 0.181  & 1.62 & 149.5 & 0.60 & 1.00 & \n & Y\\ 
  & 10&   & 0.231  & 1.30 & 139.1 & 0.28 & 1.00 & \n & Y\\ 
  & 11&   & 0.300  & 0.64 & 149.4 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 3.057  & 0.01 & 345.8 & 0.14 & 0.39 & 345 & Y\\ 
  & 8&   & 0.024  & 2.69 & 153.5 & 0.46 & 1.00 & \n & N\\ 
  & 10&   & 0.361  & 1.52 & 144.8 & 0.50 & 1.00 & \n & Y\\ 
  & 11&   & 0.217  & 0.56 & 143.2 & 0.16 & 1.00 & \n & Y\\ 
1345+125  & 0& 1996 Apr 22  & 0.233  & 0.06 & 353.5 & 0.71 & 0.47 & 345 & Y\\ 
  & 1&   & 0.176  & 65.72 & 177.4 & 7.43 & 0.50 & 9 & Y\\ 
  & 2&   & 0.043  & 51.97 & 160.7 & 1.42 & 0.87 & 7 & Y\\ 
  & 3&   & 0.143  & 44.48 & 154.6 & 5.71 & 0.46 & 4 & Y\\ 
  & 4&   & 0.080  & 20.50 & 156.5 & 5.25 & 0.28 & 344 & Y\\ 
  & 5&   & 0.216  & 9.69 & 161.9 & 2.00 & 0.42 & 323 & Y\\ 
  & 6&   & 0.023  & 7.50 & 168.6 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 1.31 & 163.3 & 0.63 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.218  & 0.18 & 351.9 & 0.91 & 0.36 & 351 & Y\\ 
  & 1&   & 0.021  & 65.47 & 177.2 & 2.35 & 0.32 & 333 & Y\\ 
  & 2&   & 0.029  & 52.32 & 161.0 & 1.70 & 0.59 & 57 & Y\\ 
  & 3&   & 0.050  & 44.49 & 154.9 & 2.54 & 0.26 & 33 & Y\\ 
  & 4&   & 0.134  & 19.56 & 155.7 & 5.29 & 0.39 & 342 & Y\\ 
  & 5&   & 0.198  & 9.72 & 161.6 & 1.70 & 0.50 & 327 & Y\\ 
  & 6&   & 0.021  & 7.90 & 167.0 & 0.68 & 1.00 & \n & Y\\ 
  & 7&   & 0.066  & 1.32 & 163.3 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 0.210  & 0.05 & 7.2 & 0.57 & 0.41 & 350 & Y\\ 
  & 1&   & 0.025  & 65.98 & 177.1 & 2.92 & 0.48 & 313 & Y\\ 
  & 2&   & 0.022  & 51.71 & 161.0 & 1.57 & 0.41 & 30 & Y\\ 
  & 3&   & 0.039  & 44.21 & 154.3 & 2.44 & 0.40 & 24 & Y\\ 
  & 4&   & 0.077  & 20.24 & 156.3 & 6.91 & 0.16 & 351 & Y\\ 
  & 5&   & 0.147  & 9.68 & 161.6 & 1.75 & 0.48 & 328 & Y\\ 
  & 6&   & 0.014  & 7.24 & 166.6 & 0.79 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 1.40 & 164.7 & 0.77 & 1.00 & \n & Y\\ 
  & 0& 1999 Nov 6  & 0.200  & 0.26 & 350.9 & 0.88 & 0.38 & 350 & Y\\ 
  & 1&   & 0.053  & 66.29 & 177.7 & 4.03 & 0.59 & 333 & Y\\ 
  & 2&   & 0.035  & 52.18 & 160.9 & 1.32 & 0.89 & 346 & Y\\ 
  & 3&   & 0.061  & 44.35 & 154.7 & 3.21 & 0.31 & 13 & Y\\ 
  & 4&   & 0.127  & 20.40 & 156.7 & 7.00 & 0.30 & 349 & Y\\ 
  & 5&   & 0.170  & 9.71 & 161.6 & 1.80 & 0.47 & 332 & Y\\ 
  & 6&   & 0.018  & 7.59 & 165.7 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 1.48 & 164.1 & 0.61 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 4  & 0.179  & 0.03 & 9.4 & 0.49 & 0.53 & 341 & Y\\ 
  & 1&   & 0.120  & 66.22 & 177.4 & 7.27 & 0.47 & 5 & Y\\ 
  & 2&   & 0.082  & 52.41 & 161.4 & 4.81 & 0.61 & 28 & Y\\ 
  & 3&   & 0.151  & 44.51 & 154.7 & 6.46 & 0.39 & 8 & Y\\ 
  & 4&   & 0.076  & 20.98 & 156.5 & 5.49 & 0.24 & 345 & Y\\ 
  & 5&   & 0.149  & 9.94 & 161.2 & 2.04 & 0.40 & 329 & Y\\ 
  & 6&   & 0.024  & 7.12 & 171.7 & 0.97 & 1.00 & \n & Y\\ 
  & 7&   & 0.053  & 1.36 & 166.1 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 27  & 0.205  & 0.02 & 353.2 & 0.58 & 0.47 & 348 & Y\\ 
  & 1&   & 0.056  & 65.36 & 177.4 & 5.04 & 0.82 & 77 & Y\\ 
  & 2&   & 0.044  & 52.27 & 161.1 & 2.74 & 0.53 & 272 & Y\\ 
  & 3&   & 0.092  & 44.51 & 155.4 & 5.80 & 0.26 & 9 & Y\\ 
  & 4&   & 0.037  & 19.42 & 154.4 & 4.19 & 0.19 & 337 & Y\\ 
  & 5&   & 0.131  & 9.75 & 161.2 & 2.11 & 0.38 & 326 & Y\\ 
  & 7&   & 0.031  & 1.44 & 168.5 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 28  & 0.197  & 0.04 & 342.7 & 0.58 & 0.47 & 344 & Y\\ 
  & 1&   & 0.036  & 66.49 & 177.5 & 4.19 & 0.25 & 345 & Y\\ 
  & 2&   & 0.029  & 52.30 & 161.0 & 2.20 & 0.34 & 75 & Y\\ 
  & 3&   & 0.047  & 44.32 & 154.3 & 2.42 & 0.46 & 14 & Y\\ 
  & 4&   & 0.085  & 20.61 & 156.4 & 5.84 & 0.29 & 350 & Y\\ 
  & 5&   & 0.128  & 9.77 & 161.2 & 1.82 & 0.45 & 331 & Y\\ 
  & 6&   & 0.028  & 6.85 & 170.5 & 1.41 & 0.73 & 297 & Y\\ 
  & 7&   & 0.037  & 1.32 & 166.0 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.320  & 0.01 & 56.1 & 0.58 & 0.44 & 351 & Y\\ 
  & 1&   & 0.073  & 66.31 & 177.5 & 4.98 & 0.43 & 348 & Y\\ 
  & 2&   & 0.018  & 52.62 & 161.2 & 1.27 & 0.77 & 341 & Y\\ 
  & 3&   & 0.060  & 44.67 & 154.8 & 2.31 & 0.37 & 22 & Y\\ 
  & 4&   & 0.064  & 21.44 & 156.3 & 5.17 & 0.32 & 344 & Y\\ 
  & 5&   & 0.091  & 9.87 & 161.1 & 1.90 & 0.44 & 346 & Y\\ 
  & 6&   & 0.138  & 7.96 & 168.7 & 0.96 & 0.35 & 311 & Y\\ 
  & 8&   & 0.065  & 1.12 & 168.6 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 0.318  & 0.08 & 1.0 & 0.51 & 0.51 & 329 & Y\\ 
  & 1&   & 0.051  & 66.71 & 177.7 & 5.00 & 0.32 & 350 & Y\\ 
  & 2&   & 0.026  & 52.88 & 161.4 & 2.34 & 0.43 & 15 & Y\\ 
  & 3&   & 0.068  & 44.70 & 154.7 & 2.57 & 0.34 & 27 & Y\\ 
  & 4&   & 0.090  & 21.68 & 156.4 & 6.36 & 0.32 & 339 & Y\\ 
  & 5&   & 0.082  & 9.78 & 160.8 & 1.31 & 0.37 & 351 & Y\\ 
  & 6&   & 0.204  & 8.65 & 166.4 & 1.13 & 0.33 & 313 & Y\\ 
  & 8&   & 0.082  & 1.28 & 172.0 & 0.58 & 1.00 & \n & N\\ 
1406$-$076  & 0& 2002 Jun 27  & 0.932  & 0.04 & 95.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 11.17 & 249.2 & 3.63 & 1.00 & \n & N\\ 
  & 2&   & 0.044  & 6.35 & 254.4 & 2.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 2.03 & 263.6 & 2.33 & 1.00 & \n & N\\ 
  & 5&   & 0.076  & 0.53 & 252.2 & \n & \n & \n & N\\ 
  & 6&   & 0.326  & 0.22 & 269.5 & \n & \n & \n & N\\ 
  & 0& 2002 Jul 3  & 0.976  & 0.04 & 93.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 10.40 & 250.7 & 1.21 & 1.00 & \n & N\\ 
  & 2&   & 0.046  & 6.27 & 255.7 & 2.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.018  & 1.77 & 261.4 & 1.37 & 1.00 & \n & N\\ 
  & 5&   & 0.075  & 0.55 & 249.5 & 0.16 & 1.00 & \n & N\\ 
  & 6&   & 0.307  & 0.23 & 272.0 & \n & \n & \n & N\\ 
  & 0& 2002 Aug 30  & 1.092  & 0.03 & 90.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.038  & 6.38 & 254.0 & 2.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 1.91 & 250.7 & 0.46 & 1.00 & \n & N\\ 
  & 5&   & 0.071  & 0.57 & 251.3 & 0.18 & 1.00 & \n & N\\ 
  & 6&   & 0.286  & 0.25 & 270.5 & \n & \n & \n & N\\ 
  & 0& 2002 Nov 15  & 1.265  & 0.02 & 104.3 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 6.56 & 253.0 & 2.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.006  & 1.97 & 250.4 & \n & \n & \n & N\\ 
  & 5&   & 0.068  & 0.61 & 245.2 & 0.28 & 1.00 & \n & N\\ 
  & 6&   & 0.220  & 0.26 & 272.7 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2003 May 26  & 0.939  & 0.04 & 89.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.044  & 6.52 & 254.6 & 2.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 2.10 & 251.7 & 0.67 & 1.00 & \n & N\\ 
  & 5&   & 0.102  & 0.63 & 245.5 & 0.32 & 1.00 & \n & N\\ 
  & 6&   & 0.386  & 0.19 & 270.0 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2006 Apr 5  & 0.666  & 0.05 & 101.8 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 7.25 & 254.0 & 2.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 6.13 & 268.6 & 0.56 & 1.00 & \n & Y\\ 
  & 7&   & 0.086  & 0.67 & 271.9 & 0.28 & 1.00 & \n & N\\ 
  & 10&   & 0.004  & 3.45 & 264.1 & 0.69 & 1.00 & \n & N\\ 
  & 11&   & 0.040  & 1.33 & 250.9 & 0.51 & 1.00 & \n & Y\\ 
  & 12&   & 0.233  & 0.27 & 287.0 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2007 Jan 6  & 0.641  & 0.02 & 94.6 & 0.13 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.037  & 7.19 & 256.5 & 2.37 & 1.00 & \n & \n\\ 
  & 7&   & 0.048  & 0.73 & 268.9 & 0.33 & 1.00 & \n & N\\ 
  & 11&   & 0.029  & 1.56 & 250.9 & 0.70 & 1.00 & \n & Y\\ 
  & 12&   & 0.125  & 0.39 & 283.6 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2007 May 3  & 0.822  & 0.02 & 80.0 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 7.49 & 254.5 & 2.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 6.37 & 267.1 & 0.75 & 1.00 & \n & Y\\ 
  & 7&   & 0.038  & 0.94 & 255.8 & 0.38 & 1.00 & \n & N\\ 
  & 10&   & 0.003  & 2.80 & 261.4 & 1.00 & 1.00 & \n & N\\ 
  & 11&   & 0.022  & 1.70 & 249.7 & 0.45 & 1.00 & \n & Y\\ 
  & 12&   & 0.161  & 0.45 & 278.2 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 16  & 0.832  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 7.68 & 253.2 & 2.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 6.48 & 264.7 & 0.46 & 1.00 & \n & Y\\ 
  & 7&   & 0.036  & 1.00 & 253.9 & 0.46 & 1.00 & \n & N\\ 
  & 11&   & 0.019  & 1.80 & 250.6 & 0.43 & 1.00 & \n & Y\\ 
  & 12&   & 0.116  & 0.54 & 277.2 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2008 May 30  & 0.689  & 0.12 & 329.9 & 0.23 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.045  & 7.41 & 255.1 & 2.86 & 1.00 & \n & \n\\ 
  & 8&   & 0.064  & 0.86 & 263.2 & 0.68 & 1.00 & \n & Y\\ 
  & 11&   & 0.014  & 1.98 & 247.8 & \n & \n & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.555  & 0.01 & 73.7 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.046  & 7.43 & 256.4 & 2.64 & 1.00 & \n & \n\\ 
  & 8&   & 0.041  & 1.12 & 260.6 & 0.55 & 1.00 & \n & Y\\ 
  & 9&   & 0.144  & 0.25 & 276.1 & \n & \n & \n & Y\\ 
  & 10&   & 0.004  & 3.09 & 240.6 & \n & \n & \n & N\\ 
  & 11&   & 0.011  & 2.07 & 251.0 & 0.48 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 0.604  & 0.10 & 349.3 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 7.96 & 253.9 & 2.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 6.60 & 264.7 & 1.43 & 1.00 & \n & Y\\ 
  & 8&   & 0.039  & 1.12 & 261.1 & 0.51 & 1.00 & \n & Y\\ 
  & 9&   & 0.116  & 0.29 & 275.4 & 0.16 & 1.00 & \n & Y\\ 
  & 11&   & 0.016  & 2.10 & 250.3 & 0.65 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.579  & 0.10 & 344.1 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 7.83 & 254.2 & 2.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 6.40 & 266.5 & 0.93 & 1.00 & \n & Y\\ 
  & 8&   & 0.035  & 1.18 & 261.9 & 0.51 & 1.00 & \n & Y\\ 
  & 9&   & 0.108  & 0.30 & 272.6 & 0.26 & 1.00 & \n & Y\\ 
  & 11&   & 0.014  & 2.11 & 251.9 & 0.67 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 0.572  & 0.01 & 88.8 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 8.07 & 252.3 & 2.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 6.50 & 265.6 & 1.01 & 1.00 & \n & Y\\ 
  & 8&   & 0.032  & 1.23 & 258.1 & 0.56 & 1.00 & \n & Y\\ 
  & 9&   & 0.104  & 0.27 & 272.1 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.015  & 2.05 & 251.2 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 2009 Apr 22  & 0.645  & 0.22 & 357.8 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 8.04 & 252.1 & 2.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 6.68 & 265.0 & 1.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.034  & 1.24 & 260.4 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 0.106  & 0.28 & 267.5 & 0.31 & 1.00 & \n & Y\\ 
  & 11&   & 0.013  & 2.16 & 249.9 & 0.66 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 0.731  & 0.01 & 332.2 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 8.02 & 253.1 & 2.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 6.57 & 266.4 & 1.13 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 1.34 & 257.5 & 0.56 & 1.00 & \n & Y\\ 
  & 9&   & 0.085  & 0.31 & 266.6 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.012  & 2.28 & 250.5 & 0.79 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.598  & 0.05 & 91.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.025  & 8.84 & 251.4 & 2.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 7.02 & 263.4 & 1.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.021  & 2.02 & 254.5 & 0.76 & 1.00 & \n & Y\\ 
  & 9&   & 0.034  & 0.42 & 259.8 & 0.22 & 1.00 & \n & Y\\ 
  & 13&   & 0.325  & 0.18 & 267.8 & \n & \n & \n & N\\ 
1413+135  & 0& 1995 Jul 16  & 1.208  & 0.03 & 76.8 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 6.09 & 245.4 & 1.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.035  & 1.38 & 241.4 & 0.52 & 1.00 & \n & N\\ 
  & 6&   & 0.023  & 2.28 & 247.7 & 0.66 & 1.00 & \n & Y\\ 
  & 8&   & 0.284  & 0.20 & 257.5 & \n & \n & \n & Y\\ 
  & 0& 1995 Jul 28  & 1.052  & 0.05 & 67.3 & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 6.38 & 248.2 & 2.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.035  & 1.30 & 245.7 & 0.41 & 1.00 & \n & N\\ 
  & 6&   & 0.036  & 2.19 & 246.2 & 0.91 & 1.00 & \n & Y\\ 
  & 8&   & 0.459  & 0.20 & 245.7 & \n & \n & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.289  & 0.02 & 71.2 & 0.26 & 0.33 & 78 & Y\\ 
  & 4&   & 0.010  & 3.78 & 252.3 & 1.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.029  & 1.49 & 242.3 & 0.60 & 1.00 & \n & N\\ 
  & 6&   & 0.016  & 2.46 & 245.8 & 0.58 & 1.00 & \n & Y\\ 
  & 8&   & 0.149  & 0.23 & 246.7 & \n & \n & \n & Y\\ 
  & 0& 1998 Mar 7  & 1.245  & 0.05 & 75.1 & 0.21 & 0.28 & 277 & Y\\ 
  & 3&   & 0.016  & 6.47 & 250.1 & 2.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.024  & 1.15 & 241.9 & 0.67 & 1.00 & \n & N\\ 
  & 6&   & 0.027  & 2.50 & 245.8 & 0.85 & 1.00 & \n & Y\\ 
  & 8&   & 0.422  & 0.30 & 247.4 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 1.017  & 0.09 & 78.5 & 0.18 & 0.40 & 291 & Y\\ 
  & 5&   & 0.009  & 1.29 & 242.7 & \n & \n & \n & N\\ 
  & 6&   & 0.028  & 2.48 & 246.4 & 1.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.054  & 0.60 & 249.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.610  & 0.29 & 250.5 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 1999 Sep 19  & 0.947  & 0.02 & 88.8 & 0.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.042  & 2.27 & 246.7 & 1.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.076  & 0.69 & 247.0 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.227  & 0.39 & 255.0 & \n & \n & \n & Y\\ 
  & 0& 1999 Nov 6  & 0.411  & 0.11 & 60.5 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.009  & 7.02 & 62.0 & 4.67 & 1.00 & \n & \n\\ 
  & 3&   & 0.010  & 6.96 & 249.5 & 1.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 3.96 & 249.6 & 1.56 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 2.08 & 247.5 & 1.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.103  & 0.65 & 242.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.235  & 0.32 & 243.2 & \n & \n & \n & Y\\ 
  & 0& 1999 Dec 27  & 0.368  & 0.08 & 58.0 & 0.40 & 0.42 & 72 & Y\\ 
  & 1\tablenotemark{a}&   & 0.003  & 18.74 & 63.9 & 0.63 & 1.00 & \n & \n\\ 
  & 3&   & 0.020  & 6.90 & 250.0 & 2.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.006  & 4.03 & 247.9 & 0.75 & 1.00 & \n & Y\\ 
  & 6&   & 0.019  & 2.43 & 247.2 & 0.79 & 1.00 & \n & Y\\ 
  & 7&   & 0.030  & 0.60 & 238.1 & 1.56 & 1.00 & \n & Y\\ 
  & 8&   & 0.118  & 0.42 & 239.5 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 4  & 1.185  & 0.01 & 91.1 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 19.43 & 59.8 & 4.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 7.89 & 60.2 & 1.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 7.04 & 248.3 & 2.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.003  & 4.26 & 251.2 & \n & \n & \n & Y\\ 
  & 6&   & 0.022  & 2.74 & 247.4 & 1.01 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 0.76 & 241.8 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.073  & 0.36 & 251.4 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 1.440  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 18.86 & 59.4 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.002  & 8.26 & 58.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.011  & 7.21 & 248.7 & 1.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.006  & 4.28 & 249.2 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 2.52 & 247.0 & 0.97 & 1.00 & \n & Y\\ 
  & 7&   & 0.043  & 0.77 & 242.3 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.084  & 0.35 & 247.8 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2001 Feb 28  & 1.345  & 0.07 & 20.8 & 0.07 & 0.28 & 80 & Y\\ 
  & 2&   & 0.002  & 7.85 & 59.6 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 7.07 & 249.9 & 1.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.006  & 4.25 & 248.8 & 0.73 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 2.57 & 246.6 & 1.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 0.77 & 242.3 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.084  & 0.35 & 246.0 & \n & \n & \n & Y\\ 
  & 0& 2001 Apr 1  & 1.083  & 0.01 & 325.9 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 19.43 & 60.2 & 3.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 7.81 & 59.0 & 1.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 7.21 & 249.5 & 2.21 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.014  & 3.86 & 248.2 & 1.32 & 1.00 & \n & \n\\ 
  & 6&   & 0.016  & 2.34 & 246.8 & 0.82 & 1.00 & \n & Y\\ 
  & 7&   & 0.042  & 0.74 & 243.7 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.145  & 0.28 & 244.5 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2001 Apr 30  & 1.093  & 0.02 & 73.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.009  & 19.48 & 59.2 & 4.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 7.88 & 59.9 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 7.22 & 249.3 & 2.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.005  & 4.28 & 247.6 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.022  & 2.60 & 247.3 & 1.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.048  & 0.73 & 242.5 & 0.48 & 1.00 & \n & Y\\ 
  & 8&   & 0.157  & 0.26 & 246.5 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 23  & 0.876  & 0.01 & 77.7 & 0.13 & 0.76 & 3 & Y\\ 
  & 1&   & 0.013  & 19.50 & 60.2 & 3.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 7.93 & 59.2 & 0.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 7.39 & 249.5 & 1.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 4.37 & 250.9 & 0.68 & 1.00 & \n & Y\\ 
  & 6&   & 0.024  & 2.36 & 246.1 & 1.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.029  & 0.81 & 246.5 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.090  & 0.40 & 246.3 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 0.724  & 0.01 & 84.0 & 0.17 & 0.48 & 51 & Y\\ 
  & 1&   & 0.011  & 19.00 & 58.1 & 2.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 7.96 & 60.0 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 7.51 & 248.9 & 2.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 3.90 & 248.5 & 1.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 2.02 & 246.3 & 0.81 & 1.00 & \n & Y\\ 
  & 7&   & 0.019  & 0.97 & 242.8 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.067  & 0.35 & 251.7 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Apr 21  & 0.481  & 0.06 & 68.1 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 19.29 & 58.5 & 2.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 7.61 & 58.6 & 1.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 7.46 & 249.2 & 1.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 4.55 & 249.6 & 0.69 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 2.15 & 243.9 & 0.83 & 1.00 & \n & Y\\ 
  & 7&   & 0.022  & 0.77 & 248.3 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.189  & 0.26 & 242.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.423  & 0.08 & 62.5 & 0.19 & 0.36 & 45 & Y\\ 
  & 1&   & 0.007  & 19.17 & 58.0 & 1.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 8.18 & 59.1 & 1.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 7.53 & 249.5 & 1.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 4.58 & 250.5 & 0.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 2.25 & 245.1 & 1.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.017  & 0.73 & 251.0 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.220  & 0.28 & 244.5 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 0.514  & 0.04 & 75.2 & 0.21 & 0.60 & 34 & Y\\ 
  & 1&   & 0.003  & 18.98 & 56.9 & \n & \n & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.002  & 9.18 & 60.7 & \n & \n & \n & \n\\ 
  & 3&   & 0.008  & 7.59 & 246.7 & 0.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 4.51 & 251.4 & 1.02 & 1.00 & \n & Y\\ 
  & 6&   & 0.018  & 2.16 & 243.3 & 0.92 & 1.00 & \n & Y\\ 
  & 7&   & 0.015  & 0.92 & 246.5 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.168  & 0.36 & 246.4 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 1.082  & 0.04 & 26.9 & 0.14 & 0.48 & 24 & Y\\ 
  & 1&   & 0.009  & 19.42 & 59.6 & 2.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 7.96 & 59.3 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 7.68 & 250.1 & 1.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 4.71 & 249.7 & 0.68 & 1.00 & \n & Y\\ 
  & 6&   & 0.019  & 2.36 & 244.9 & 0.98 & 1.00 & \n & Y\\ 
  & 7&   & 0.027  & 0.84 & 245.7 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.152  & 0.38 & 239.9 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 0.757  & 0.01 & 106.8 & 0.18 & 0.27 & 43 & Y\\ 
  & 1&   & 0.010  & 18.92 & 58.8 & 2.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 8.01 & 59.4 & 1.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 7.77 & 249.3 & 1.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 4.84 & 250.1 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 2.46 & 245.4 & 0.93 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 0.89 & 248.0 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.088  & 0.48 & 247.7 & 0.24 & 1.00 & \n & Y\\ 
1417+385  & 0& 2002 Jun 15  & 0.813  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.063  & 0.74 & 164.0 & 1.38 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 1.029  & \n & \n & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.030  & 0.93 & 166.0 & 1.29 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 0.580  & 0.01 & 46.5 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 1.22 & 160.0 & 0.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.072  & 0.26 & 232.8 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 24  & 0.366  & 0.01 & 28.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 1.31 & 160.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.092  & 0.17 & 204.4 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2006 May 24  & 1.647  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 1.46 & 143.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.024  & 0.49 & 193.1 & 0.72 & 1.00 & \n & N\\ 
  & 0& 2008 Sep 12  & 0.147  & 0.02 & 42.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.033  & 0.52 & 292.0 & 0.44 & 1.00 & \n & N\\ 
  & 3&   & 0.068  & 0.14 & 220.2 & 0.91 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.575  & \n & \n & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.042  & 0.20 & 217.7 & 1.28 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 1.044  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.035  & 0.24 & 211.3 & 1.49 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 20  & 0.560  & 0.01 & 230.4 & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 0.20 & 192.9 & 1.39 & 1.00 & \n & N\\ 
1418+546  & 0& 1995 Jan 20  & 0.325  & 0.01 & 316.4 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.065  & 5.06 & 126.6 & 1.57 & 1.00 & \n & N\\ 
  & 3&   & 0.093  & 1.48 & 129.2 & 0.38 & 1.00 & \n & N\\ 
  & 4&   & 0.044  & 1.28 & 138.4 & 0.13 & 1.00 & \n & N\\ 
  & 5&   & 0.038  & 0.52 & 132.0 & 0.08 & 1.00 & \n & N\\ 
  & 0& 1997 Feb 9  & 0.274  & 0.10 & 319.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.029  & 5.27 & 126.2 & 1.97 & 1.00 & \n & N\\ 
  & 3&   & 0.026  & 1.74 & 130.9 & 0.53 & 1.00 & \n & N\\ 
  & 4&   & 0.066  & 1.36 & 133.6 & 0.32 & 1.00 & \n & N\\ 
  & 5&   & 0.023  & 0.67 & 121.7 & 0.38 & 1.00 & \n & N\\ 
  & 6&   & 0.334  & 0.17 & 139.4 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2001 May 5  & 0.406  & 0.10 & 324.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.023  & 16.85 & 123.2 & 4.24 & 1.00 & \n & N\\ 
  & 7\tablenotemark{a}&   & 0.013  & 4.31 & 130.2 & 1.45 & 1.00 & \n & \n\\ 
  & 9&   & 0.060  & 1.53 & 126.0 & 0.39 & 1.00 & \n & N\\ 
  & 10&   & 0.027  & 1.15 & 132.9 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.094  & 0.56 & 128.9 & 0.25 & 1.00 & \n & N\\ 
  & 12&   & 0.291  & 0.22 & 144.7 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 14  & 0.468  & 0.11 & 319.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.023  & 17.31 & 123.0 & 3.73 & 1.00 & \n & N\\ 
  & 7\tablenotemark{a}&   & 0.013  & 4.45 & 130.7 & 1.50 & 1.00 & \n & \n\\ 
  & 9&   & 0.070  & 1.61 & 123.7 & 0.37 & 1.00 & \n & N\\ 
  & 10&   & 0.067  & 1.27 & 129.2 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.063  & 0.64 & 136.6 & 0.13 & 1.00 & \n & N\\ 
  & 12&   & 0.325  & 0.25 & 137.4 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2002 Jun 15  & 0.369  & 0.09 & 319.2 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 17.19 & 121.4 & 3.60 & 1.00 & \n & N\\ 
  & 7\tablenotemark{a}&   & 0.019  & 4.48 & 128.5 & 1.73 & 1.00 & \n & \n\\ 
  & 8&   & 0.050  & 1.94 & 124.1 & 0.75 & 1.00 & \n & N\\ 
  & 9&   & 0.060  & 1.63 & 123.8 & 0.28 & 1.00 & \n & N\\ 
  & 10&   & 0.120  & 1.36 & 129.5 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.110  & 0.69 & 134.6 & 0.30 & 1.00 & \n & N\\ 
  & 12&   & 0.211  & 0.22 & 141.7 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 7  & 0.405  & 0.08 & 319.1 & 0.06 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.015  & 4.36 & 128.2 & 1.95 & 1.00 & \n & \n\\ 
  & 9&   & 0.072  & 1.74 & 123.4 & 0.54 & 1.00 & \n & N\\ 
  & 10&   & 0.130  & 1.41 & 128.3 & 0.36 & 1.00 & \n & Y\\ 
  & 11&   & 0.061  & 0.74 & 136.6 & 0.26 & 1.00 & \n & N\\ 
  & 12&   & 0.174  & 0.26 & 142.8 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 13  & 0.444  & 0.08 & 316.1 & 0.04 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.020  & 4.21 & 127.3 & 1.17 & 1.00 & \n & \n\\ 
  & 8&   & 0.022  & 2.57 & 113.4 & 1.47 & 1.00 & \n & N\\ 
  & 9&   & 0.117  & 1.63 & 124.6 & 0.52 & 1.00 & \n & N\\ 
  & 10&   & 0.072  & 1.46 & 137.9 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.034  & 0.86 & 145.1 & 0.19 & 1.00 & \n & N\\ 
  & 12&   & 0.216  & 0.26 & 137.0 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.428  & 0.09 & 317.0 & 0.03 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.030  & 4.23 & 125.3 & 1.31 & 1.00 & \n & \n\\ 
  & 8&   & 0.015  & 2.96 & 108.9 & 1.05 & 1.00 & \n & N\\ 
  & 9&   & 0.099  & 1.74 & 126.8 & 0.68 & 1.00 & \n & N\\ 
  & 10&   & 0.081  & 1.49 & 139.9 & 0.32 & 1.00 & \n & Y\\ 
  & 11&   & 0.045  & 0.69 & 138.9 & 0.20 & 1.00 & \n & N\\ 
  & 12&   & 0.224  & 0.24 & 135.9 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 23  & 0.621  & 0.03 & 317.8 & 0.21 & 0.14 & 311 & Y\\ 
  & 1&   & 0.012  & 17.75 & 121.9 & 3.45 & 1.00 & \n & N\\ 
  & 7\tablenotemark{a}&   & 0.048  & 4.13 & 125.1 & 1.58 & 1.00 & \n & \n\\ 
  & 8&   & 0.019  & 3.15 & 108.9 & 0.88 & 1.00 & \n & N\\ 
  & 9&   & 0.083  & 1.70 & 131.4 & 0.80 & 1.00 & \n & N\\ 
  & 10&   & 0.038  & 1.53 & 138.1 & 0.24 & 1.00 & \n & Y\\ 
  & 11&   & 0.019  & 0.85 & 142.6 & \n & \n & \n & N\\ 
  & 12&   & 0.088  & 0.30 & 136.1 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2004 May 29  & 0.482  & 0.11 & 314.1 & \n & \n & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.144  & 4.16 & 125.0 & 1.72 & 1.00 & \n & \n\\ 
  & 10&   & 0.061  & 1.57 & 135.8 & 0.50 & 1.00 & \n & Y\\ 
  & 11&   & 0.057  & 0.65 & 137.6 & \n & \n & \n & N\\ 
  & 12&   & 0.402  & 0.22 & 134.1 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 1  & 0.466  & 0.12 & 314.5 & 0.06 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.164  & 4.39 & 125.3 & 1.56 & 1.00 & \n & \n\\ 
  & 10&   & 0.047  & 1.61 & 135.5 & 0.60 & 1.00 & \n & Y\\ 
  & 11&   & 0.078  & 0.67 & 138.6 & 0.23 & 1.00 & \n & N\\ 
  & 12&   & 0.412  & 0.24 & 133.5 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 0.445  & 0.12 & 306.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.177  & 5.01 & 127.8 & 1.75 & 1.00 & \n & Y\\ 
  & 10&   & 0.031  & 1.45 & 136.0 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.110  & 0.65 & 134.8 & 0.21 & 1.00 & \n & N\\ 
  & 12&   & 0.352  & 0.26 & 125.1 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2006 Feb 12  & 0.502  & 0.09 & 306.6 & \n & \n & \n & Y\\ 
  & 7&   & 0.161  & 5.07 & 128.2 & 1.84 & 1.00 & \n & Y\\ 
  & 10&   & 0.045  & 1.23 & 138.6 & 0.37 & 1.00 & \n & Y\\ 
  & 11&   & 0.112  & 0.70 & 134.4 & 0.13 & 1.00 & \n & N\\ 
  & 12&   & 0.344  & 0.26 & 126.4 & \n & \n & \n & Y\\ 
  & 0& 2006 Jul 2  & 0.284  & 0.17 & 310.1 & \n & \n & \n & Y\\ 
  & 7&   & 0.116  & 5.19 & 129.9 & 1.83 & 1.00 & \n & Y\\ 
  & 10&   & 0.101  & 1.36 & 138.6 & 0.43 & 1.00 & \n & Y\\ 
  & 11&   & 0.121  & 0.65 & 133.3 & 0.20 & 1.00 & \n & N\\ 
  & 12&   & 0.252  & 0.27 & 128.0 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2006 Nov 1  & 0.477  & 0.07 & 318.5 & \n & \n & \n & Y\\ 
  & 7&   & 0.104  & 5.46 & 129.4 & 1.97 & 1.00 & \n & Y\\ 
  & 10&   & 0.135  & 1.49 & 135.7 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.123  & 0.76 & 132.2 & 0.28 & 1.00 & \n & N\\ 
  & 12&   & 0.179  & 0.24 & 135.2 & \n & \n & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.442  & 0.08 & 310.6 & 0.02 & 1.00 & \n & Y\\ 
  & 7&   & 0.091  & 5.67 & 129.9 & 2.13 & 1.00 & \n & Y\\ 
  & 10&   & 0.119  & 1.53 & 133.6 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.063  & 0.75 & 130.1 & 0.22 & 1.00 & \n & N\\ 
  & 12&   & 0.270  & 0.23 & 130.8 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.329  & 0.12 & 303.6 & 0.02 & 1.00 & \n & Y\\ 
  & 7&   & 0.084  & 5.72 & 129.4 & 2.27 & 1.00 & \n & Y\\ 
  & 10&   & 0.100  & 1.56 & 133.0 & 0.43 & 1.00 & \n & Y\\ 
  & 11&   & 0.096  & 0.75 & 133.7 & 0.28 & 1.00 & \n & N\\ 
  & 12&   & 0.317  & 0.22 & 122.2 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & 0.447  & 0.09 & 301.9 & 0.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.078  & 5.73 & 129.2 & 2.51 & 1.00 & \n & Y\\ 
  & 10&   & 0.085  & 1.54 & 131.6 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.080  & 0.77 & 133.7 & 0.24 & 1.00 & \n & N\\ 
  & 12&   & 0.283  & 0.24 & 119.9 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.390  & 0.12 & 302.5 & 0.07 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.070  & 5.18 & 128.6 & 2.56 & 1.00 & \n & \n\\ 
  & 10&   & 0.179  & 1.51 & 133.1 & 0.47 & 1.00 & \n & Y\\ 
  & 11&   & 0.091  & 0.78 & 122.4 & 0.27 & 1.00 & \n & N\\ 
  & 12&   & 0.275  & 0.31 & 119.9 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.237  & 0.11 & 306.2 & \n & \n & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.040  & 5.44 & 130.2 & 1.59 & 1.00 & \n & \n\\ 
  & 10&   & 0.106  & 1.52 & 128.6 & 0.36 & 1.00 & \n & Y\\ 
  & 11&   & 0.070  & 0.85 & 125.1 & 0.24 & 1.00 & \n & N\\ 
  & 12&   & 0.140  & 0.28 & 124.0 & 0.09 & 1.00 & \n & Y\\ 
  & 13&   & 0.050  & 1.84 & 133.8 & 0.55 & 1.00 & \n & N\\ 
  & 14&   & 0.017  & 3.58 & 130.2 & 1.70 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & 0.340  & 0.08 & 302.6 & 0.03 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.064  & 5.04 & 128.9 & 2.38 & 1.00 & \n & \n\\ 
  & 10&   & 0.087  & 1.54 & 127.7 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.036  & 0.74 & 124.8 & 0.28 & 1.00 & \n & N\\ 
  & 12&   & 0.225  & 0.25 & 119.8 & 0.10 & 1.00 & \n & Y\\ 
  & 13&   & 0.028  & 2.03 & 134.5 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 0.323  & 0.13 & 295.7 & \n & \n & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.055  & 5.16 & 128.8 & 1.90 & 1.00 & \n & \n\\ 
  & 10&   & 0.059  & 1.68 & 127.6 & 0.43 & 1.00 & \n & Y\\ 
  & 11&   & 0.044  & 0.69 & 126.6 & 0.27 & 1.00 & \n & N\\ 
  & 12&   & 0.341  & 0.24 & 115.1 & 0.13 & 1.00 & \n & Y\\ 
  & 14&   & 0.025  & 2.94 & 135.9 & 1.44 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 0.544  & 0.09 & 301.9 & \n & \n & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.067  & 4.91 & 128.1 & 1.86 & 1.00 & \n & \n\\ 
  & 10&   & 0.044  & 1.36 & 128.2 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.061  & 0.70 & 124.3 & 0.20 & 1.00 & \n & N\\ 
  & 12&   & 0.410  & 0.26 & 119.6 & 0.11 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 3.22 & 143.5 & 0.68 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 0.363  & 0.15 & 306.5 & \n & \n & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.065  & 5.06 & 128.0 & 1.65 & 1.00 & \n & \n\\ 
  & 10&   & 0.069  & 1.48 & 127.5 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.229  & 0.58 & 123.3 & 0.26 & 1.00 & \n & N\\ 
  & 12&   & 0.268  & 0.26 & 124.4 & 0.09 & 1.00 & \n & Y\\ 
  & 14&   & 0.005  & 3.55 & 145.0 & 0.69 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 0.262  & 0.13 & 305.0 & \n & \n & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.067  & 5.45 & 128.9 & 1.71 & 1.00 & \n & \n\\ 
  & 10&   & 0.193  & 1.55 & 127.2 & 0.41 & 1.00 & \n & Y\\ 
  & 11&   & 0.097  & 0.82 & 127.8 & 0.32 & 1.00 & \n & N\\ 
  & 12&   & 0.241  & 0.27 & 123.4 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2010 Dec 24  & 0.222  & 0.09 & 303.7 & \n & \n & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.061  & 5.62 & 128.6 & 1.62 & 1.00 & \n & \n\\ 
  & 10&   & 0.167  & 1.64 & 127.5 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.133  & 0.82 & 126.7 & 0.30 & 1.00 & \n & N\\ 
  & 12&   & 0.127  & 0.24 & 122.7 & 0.11 & 1.00 & \n & Y\\ 
1424+240  & 0& 2009 May 2  & 0.108  & 0.03 & 181.2 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 1.16 & 144.1 & 1.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 0.34 & 146.0 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 0.108  & 0.01 & 321.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.038  & 1.35 & 146.0 & 1.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 0.42 & 145.9 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.112  & 0.03 & 328.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 1.36 & 146.0 & 1.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 0.42 & 140.9 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 0.137  & 0.03 & 329.2 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 1.29 & 145.4 & 1.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 0.44 & 135.1 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 17  & 0.123  & 0.03 & 326.9 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 1.25 & 145.0 & 1.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 0.44 & 139.9 & 0.48 & 1.00 & \n & Y\\ 
1458+718  & 0& 1997 Aug 28  & 0.398  & 0.19 & 339.3 & 0.23 & 0.27 & 348 & Y\\ 
  & 1\tablenotemark{a}&   & 0.038  & 41.52 & 164.2 & 3.99 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.107  & 27.40 & 165.5 & 3.64 & 1.00 & \n & \n\\ 
  & 3&   & 0.107  & 25.22 & 164.1 & 1.57 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.093  & 24.37 & 162.9 & 0.85 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.073  & 22.96 & 167.3 & 2.28 & 1.00 & \n & \n\\ 
  & 6&   & 0.142  & 0.59 & 161.4 & 0.16 & 1.00 & \n & Y\\ 
  & 10&   & 0.233  & 0.35 & 157.8 & 0.12 & 1.00 & \n & N\\ 
  & 0& 1999 Jan 2  & 0.517  & 0.05 & 345.7 & 0.30 & 0.24 & 349 & Y\\ 
  & 1&   & 0.035  & 40.77 & 164.5 & 4.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 27.51 & 166.5 & 2.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.138  & 25.09 & 163.8 & 1.76 & 1.00 & \n & Y\\ 
  & 4&   & 0.078  & 24.24 & 162.8 & 0.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 22.63 & 167.9 & 2.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.066  & 0.73 & 163.9 & 0.18 & 1.00 & \n & Y\\ 
  & 7&   & 0.128  & 0.40 & 153.9 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 4  & 0.650  & 0.03 & 358.1 & 0.29 & 0.09 & 355 & Y\\ 
  & 1&   & 0.022  & 40.45 & 164.8 & 2.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.070  & 27.32 & 166.5 & 2.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.135  & 25.10 & 164.1 & 1.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.086  & 24.23 & 163.0 & 0.86 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 22.57 & 168.1 & 2.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.128  & 0.98 & 161.6 & 0.19 & 1.00 & \n & Y\\ 
  & 7&   & 0.164  & 0.57 & 161.3 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 30  & 0.875  & 0.03 & 356.0 & 0.27 & 0.13 & 354 & Y\\ 
  & 1&   & 0.027  & 40.79 & 164.9 & 3.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 27.74 & 166.7 & 1.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.157  & 25.18 & 164.0 & 1.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.080  & 24.24 & 163.0 & 0.83 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 22.57 & 167.9 & 1.72 & 1.00 & \n & Y\\ 
  & 6&   & 0.068  & 1.16 & 162.6 & 0.08 & 1.00 & \n & Y\\ 
  & 7&   & 0.193  & 0.77 & 159.3 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 28  & 0.641  & 0.02 & 337.8 & 0.44 & 0.18 & 351 & Y\\ 
  & 1&   & 0.036  & 41.39 & 163.8 & 4.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.054  & 27.67 & 166.6 & 2.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.130  & 25.18 & 164.6 & 2.00 & 1.00 & \n & Y\\ 
  & 4&   & 0.114  & 24.09 & 163.1 & 1.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.047  & 22.29 & 167.7 & 1.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.028  & 1.41 & 163.6 & \n & \n & \n & Y\\ 
  & 7&   & 0.136  & 1.02 & 161.0 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.116  & 0.79 & 150.3 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 23  & 0.374  & 0.13 & 341.1 & 0.50 & 0.16 & 349 & Y\\ 
  & 1&   & 0.022  & 40.95 & 163.9 & 2.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.069  & 27.28 & 166.2 & 2.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.098  & 25.03 & 164.4 & 1.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 24.08 & 163.0 & 1.00 & 1.00 & \n & Y\\ 
  & 5&   & 0.057  & 22.51 & 167.4 & 2.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.049  & 1.50 & 163.3 & \n & \n & \n & Y\\ 
  & 7&   & 0.130  & 1.17 & 157.1 & 0.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.075  & 0.66 & 169.2 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 0.380  & 0.05 & 337.3 & 0.38 & 0.18 & 351 & Y\\ 
  & 1&   & 0.029  & 40.98 & 164.2 & 3.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.092  & 27.09 & 166.3 & 2.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.140  & 24.79 & 164.0 & 1.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.068  & 24.03 & 163.1 & 0.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 22.36 & 168.1 & 1.96 & 1.00 & \n & Y\\ 
  & 6&   & 0.053  & 1.53 & 162.8 & \n & \n & \n & Y\\ 
  & 7&   & 0.139  & 1.24 & 157.6 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.101  & 0.65 & 168.0 & 0.30 & 1.00 & \n & N\\ 
  & 9&   & 0.005  & 4.03 & 165.5 & 0.81 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 22  & 0.341  & 0.02 & 351.8 & 0.35 & 0.21 & 350 & Y\\ 
  & 1&   & 0.032  & 41.03 & 163.6 & 3.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.100  & 27.03 & 166.1 & 2.95 & 1.00 & \n & Y\\ 
  & 3&   & 0.108  & 24.95 & 164.2 & 1.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.082  & 24.04 & 162.9 & 1.00 & 1.00 & \n & Y\\ 
  & 5&   & 0.052  & 22.53 & 167.4 & 1.90 & 1.00 & \n & Y\\ 
  & 6&   & 0.019  & 1.78 & 163.8 & \n & \n & \n & Y\\ 
  & 7&   & 0.153  & 1.39 & 159.3 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.093  & 0.71 & 167.7 & 0.37 & 1.00 & \n & N\\ 
  & 9&   & 0.005  & 4.27 & 169.2 & 0.69 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 0.328  & 0.01 & 350.2 & 0.33 & 0.25 & 348 & Y\\ 
  & 1&   & 0.040  & 41.96 & 163.9 & 5.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.082  & 27.28 & 166.4 & 2.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 25.03 & 164.3 & 1.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.080  & 24.10 & 162.9 & 0.93 & 1.00 & \n & Y\\ 
  & 5&   & 0.045  & 22.64 & 167.8 & 1.90 & 1.00 & \n & Y\\ 
  & 6&   & 0.020  & 1.69 & 161.0 & \n & \n & \n & Y\\ 
  & 7&   & 0.139  & 1.43 & 159.4 & 0.43 & 1.00 & \n & Y\\ 
  & 8&   & 0.070  & 0.76 & 165.4 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 1  & 0.320  & 0.05 & 350.3 & 0.39 & 0.22 & 350 & Y\\ 
  & 1&   & 0.034  & 41.33 & 163.8 & 3.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.092  & 27.33 & 166.2 & 2.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.134  & 24.90 & 164.3 & 1.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.072  & 24.05 & 162.7 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 22.54 & 167.9 & 2.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 1.96 & 163.0 & 0.08 & 1.00 & \n & Y\\ 
  & 7&   & 0.132  & 1.49 & 159.7 & 0.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.070  & 0.89 & 165.8 & 0.41 & 1.00 & \n & N\\ 
  & 9&   & 0.015  & 6.67 & 153.9 & 2.88 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 0.177  & 0.08 & 357.6 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 41.08 & 163.3 & 4.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.107  & 26.51 & 166.0 & 2.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.136  & 24.48 & 163.4 & 1.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.040  & 22.53 & 167.9 & 1.97 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 2.08 & 160.8 & \n & \n & \n & Y\\ 
  & 7&   & 0.102  & 1.62 & 162.1 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.023  & 0.73 & 167.2 & 0.16 & 1.00 & \n & N\\ 
  & 11&   & 0.079  & 0.30 & 175.3 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 0.228  & 0.08 & 357.3 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.121  & 26.66 & 166.2 & 2.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.171  & 24.52 & 163.5 & 1.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.037  & 22.48 & 167.6 & 1.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.011  & 2.33 & 163.0 & \n & \n & \n & Y\\ 
  & 7&   & 0.108  & 1.78 & 161.4 & 0.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.032  & 0.79 & 165.7 & 0.28 & 1.00 & \n & N\\ 
  & 11&   & 0.098  & 0.29 & 178.2 & 0.03 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 20  & 0.119  & 0.12 & 3.6 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.018  & 40.74 & 164.9 & 3.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.118  & 26.62 & 166.1 & 2.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.149  & 24.46 & 163.5 & 1.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 22.57 & 167.6 & 1.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.045  & 2.24 & 164.4 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 1.78 & 158.6 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.027  & 0.72 & 173.3 & 0.33 & 1.00 & \n & N\\ 
  & 11&   & 0.116  & 0.29 & 182.6 & 0.06 & 1.00 & \n & N\\ 
1502+106  & 0& 1997 Aug 18  & 0.657  & 0.04 & 286.3 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.121  & 1.51 & 129.8 & 1.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.380  & 0.59 & 114.3 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 0.759  & 0.01 & 235.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.215  & 1.38 & 122.0 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.115  & 0.58 & 107.9 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 12  & 1.339  & 0.01 & 275.1 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.110  & 1.93 & 123.6 & 1.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.165  & 0.66 & 117.4 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.018  & 0.07 & 294.0 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.117  & 2.25 & 123.2 & 1.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.158  & 1.00 & 119.2 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.639  & 0.21 & 113.0 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 18  & 0.556  & 0.05 & 279.3 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.114  & 2.12 & 125.4 & 1.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.170  & 0.84 & 118.0 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 0.198  & 0.38 & 97.8 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2005 May 13  & 0.520  & 0.03 & 300.9 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.045  & 4.63 & 115.5 & 5.22 & 1.00 & \n & N\\ 
  & 2&   & 0.077  & 2.44 & 123.5 & 1.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.128  & 1.12 & 121.1 & 0.98 & 1.00 & \n & Y\\ 
  & 4&   & 0.139  & 0.57 & 96.9 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 0.802  & 0.01 & 315.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.039  & 4.60 & 114.9 & 4.53 & 1.00 & \n & N\\ 
  & 2&   & 0.093  & 2.31 & 122.1 & 1.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.091  & 1.16 & 122.9 & 0.90 & 1.00 & \n & Y\\ 
  & 4&   & 0.116  & 0.64 & 98.6 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2005 Oct 29  & 0.868  & 0.01 & 212.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 4.76 & 112.7 & \n & \n & \n & N\\ 
  & 2&   & 0.078  & 2.58 & 122.0 & 1.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.107  & 1.19 & 121.3 & 0.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 0.65 & 98.6 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 0.927  & 0.01 & 234.6 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 5.09 & 114.8 & \n & \n & \n & N\\ 
  & 2&   & 0.099  & 2.20 & 121.4 & 1.21 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.042  & 1.22 & 134.2 & 0.44 & 1.00 & \n & \n\\ 
  & 4&   & 0.105  & 0.68 & 95.3 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 1.337  & 0.01 & 108.3 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.093  & 2.36 & 122.6 & 1.33 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.031  & 1.20 & 140.6 & \n & \n & \n & \n\\ 
  & 4&   & 0.062  & 0.78 & 91.9 & 0.73 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 1.110  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 5.90 & 122.9 & \n & \n & \n & N\\ 
  & 2&   & 0.115  & 2.59 & 122.6 & 1.62 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.015  & 1.11 & 115.8 & \n & \n & \n & \n\\ 
  & 5&   & 0.265  & 0.59 & 96.4 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 1.288  & 0.01 & 258.0 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.125  & 2.57 & 123.4 & 2.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.054  & 1.28 & 100.5 & 0.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.127  & 0.73 & 94.6 & 0.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.147  & 0.25 & 92.5 & \n & \n & \n & N\\ 
  & 0& 2008 Aug 6  & 1.278  & 0.01 & 280.6 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 2.82 & 123.2 & 1.88 & 1.00 & \n & Y\\ 
  & 4&   & 0.085  & 1.20 & 102.2 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.105  & 0.72 & 93.0 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.139  & 0.29 & 98.5 & \n & \n & \n & N\\ 
  & 0& 2008 Nov 19  & 1.582  & 0.02 & 179.1 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 5.97 & 109.6 & 7.19 & 0.37 & 9 & N\\ 
  & 2&   & 0.106  & 2.76 & 123.2 & 1.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.033  & 1.49 & 103.2 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.164  & 0.78 & 95.5 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.093  & 0.40 & 102.2 & \n & \n & \n & N\\ 
  & 0& 2009 Mar 25  & 2.809  & \n & \n & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 5.89 & 107.3 & 0.41 & 1.00 & \n & N\\ 
  & 2&   & 0.093  & 2.78 & 121.8 & 1.97 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 1.61 & 102.4 & \n & \n & \n & Y\\ 
  & 5&   & 0.164  & 0.80 & 96.4 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.060  & 0.45 & 96.0 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 1.212  & 0.01 & 8.1 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.088  & 2.95 & 122.2 & 2.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.145  & 0.74 & 100.0 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 1.25 & 95.7 & 0.84 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 0.721  & 0.01 & 165.0 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.093  & 3.05 & 121.0 & 2.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.126  & 0.70 & 103.8 & 0.55 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 1.30 & 97.4 & 0.76 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 27  & 0.748  & 0.01 & 161.9 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.093  & 3.05 & 120.8 & 2.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.117  & 0.74 & 103.7 & 0.56 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 1.36 & 94.0 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 0.871  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.096  & 3.06 & 121.2 & 2.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.119  & 0.75 & 105.9 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 1.42 & 95.7 & 0.77 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 0.994  & 0.01 & 19.0 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.091  & 3.13 & 119.6 & 2.96 & 1.00 & \n & Y\\ 
  & 5&   & 0.130  & 0.80 & 107.0 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 1.62 & 98.8 & 0.39 & 1.00 & \n & N\\ 
1504$-$166  & 0& 1997 Aug 18  & 1.112  & 0.04 & 21.0 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.179  & 3.44 & 164.7 & 0.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.263  & 2.12 & 192.4 & 0.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.250  & 0.61 & 197.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 1.728  & 0.01 & 74.3 & 0.41 & 0.32 & 7 & Y\\ 
  & 1&   & 0.182  & 3.72 & 160.3 & 0.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.200  & 1.89 & 187.6 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.073  & 0.86 & 192.9 & \n & \n & \n & Y\\ 
  & 0& 2003 Feb 5  & 0.296  & 0.21 & 19.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.272  & 4.09 & 161.7 & 0.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.163  & 2.11 & 189.4 & 0.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.183  & 1.14 & 195.6 & 0.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.679  & 0.27 & 201.4 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 0.457  & 0.16 & 25.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.266  & 4.16 & 160.7 & 1.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.152  & 2.09 & 189.9 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.187  & 1.23 & 191.0 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.607  & 0.28 & 202.3 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 24  & 0.595  & 0.14 & 24.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.227  & 4.16 & 159.4 & 1.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.081  & 2.39 & 189.5 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.230  & 1.30 & 189.7 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.397  & 0.30 & 209.3 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 0.582  & 0.13 & 24.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.241  & 4.17 & 159.5 & 1.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.095  & 2.37 & 188.9 & 0.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.255  & 1.29 & 189.7 & 0.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.413  & 0.28 & 211.2 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2006 Dec 1  & 0.527  & 0.04 & 135.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.208  & 4.19 & 158.2 & 1.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.084  & 2.28 & 186.2 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.164  & 1.40 & 187.5 & 0.28 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.170  & 0.39 & 205.2 & 0.14 & 1.00 & \n & \n\\ 
  & 0& 2008 Sep 12  & 0.516  & 0.04 & 11.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.198  & 4.25 & 157.8 & 1.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.055  & 2.45 & 185.3 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.139  & 1.57 & 184.2 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.111  & 0.58 & 200.7 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 0.319  & 0.03 & 45.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.138  & 4.20 & 162.0 & 1.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 2.47 & 185.7 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.108  & 1.67 & 183.0 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.104  & 0.38 & 191.3 & 0.14 & 1.00 & \n & N\\ 
  & 5&   & 0.036  & 4.39 & 151.9 & 0.58 & 1.00 & \n & N\\ 
1509+054  & 0& 2005 May 3  & 0.029  & 2.66 & 93.1 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.038  & 3.33 & 268.2 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.280  & 2.66 & 272.9 & 0.26 & 0.55 & 78 & Y\\ 
  & 3&   & 0.048  & 2.51 & 87.5 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.153  & 2.15 & 89.3 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 2.27 & 280.7 & \n & \n & \n & N\\ 
  & 0& 2006 Apr 5  & 0.025  & 2.68 & 92.8 & 0.29 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 3.37 & 268.2 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.293  & 2.68 & 272.7 & 0.28 & 0.40 & 82 & Y\\ 
  & 3&   & 0.063  & 2.39 & 88.4 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.104  & 2.10 & 90.0 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 0.023  & 2.65 & 92.0 & 0.34 & 1.00 & \n & Y\\ 
  & 1&   & 0.059  & 3.35 & 267.6 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.341  & 2.64 & 272.5 & 0.27 & 0.60 & 70 & Y\\ 
  & 3&   & 0.053  & 2.48 & 89.2 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.121  & 2.13 & 90.4 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.031  & 2.66 & 93.4 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.070  & 3.38 & 268.0 & 0.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.345  & 2.66 & 273.5 & 0.26 & 0.34 & 78 & Y\\ 
  & 3&   & 0.057  & 2.44 & 89.1 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.123  & 2.12 & 89.3 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.035  & 2.70 & 93.4 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.072  & 3.43 & 267.9 & 0.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.365  & 2.69 & 273.4 & 0.28 & 0.44 & 75 & Y\\ 
  & 3&   & 0.052  & 2.42 & 88.0 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.121  & 2.08 & 89.4 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.050  & 2.65 & 93.6 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.062  & 3.43 & 266.8 & 0.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.337  & 2.64 & 273.6 & 0.29 & 0.38 & 78 & Y\\ 
  & 3&   & 0.038  & 2.39 & 89.1 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.051  & 2.12 & 89.5 & 0.18 & 1.00 & \n & Y\\ 
1510$-$089  & 0& 1995 Jul 28  & 0.764  & 0.02 & 146.9 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.417  & 0.85 & 327.5 & 0.66 & 1.00 & \n & Y\\ 
  & 0& 1996 Jan 19  & 0.241  & 0.35 & 165.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.611  & 1.20 & 332.7 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.719  & 0.18 & 329.6 & \n & \n & \n & Y\\ 
  & 0& 1996 Mar 22  & 1.009  & 0.27 & 169.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.443  & 1.31 & 334.9 & 0.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.131  & 1.06 & 315.3 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.293  & 0.18 & 311.7 & \n & \n & \n & Y\\ 
  & 0& 1996 May 27  & 1.373  & 0.26 & 176.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.376  & 1.49 & 335.1 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.095  & 1.18 & 315.5 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.169  & 0.28 & 325.2 & \n & \n & \n & Y\\ 
  & 0& 1996 Jul 27  & 1.028  & 0.38 & 169.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.135  & 1.90 & 338.2 & 0.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.236  & 1.37 & 325.0 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.459  & 0.23 & 323.7 & \n & \n & \n & Y\\ 
  & 0& 1996 Sep 27  & 0.905  & 0.39 & 175.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.173  & 1.97 & 335.8 & 0.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.128  & 1.38 & 322.7 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.274  & 0.26 & 329.1 & \n & \n & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.681  & 0.04 & 37.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.130  & 2.18 & 335.9 & 0.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.168  & 1.46 & 328.0 & 0.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.236  & 0.31 & 325.1 & \n & \n & \n & Y\\ 
  & 0& 1996 Dec 6  & 0.533  & 0.45 & 180.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.103  & 2.48 & 336.3 & 0.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.164  & 1.60 & 327.6 & 0.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.137  & 0.39 & 330.2 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 1.111  & 0.03 & 140.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.081  & 3.35 & 333.7 & 0.69 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.026  & 2.85 & 338.0 & 0.30 & 1.00 & \n & \n\\ 
  & 4&   & 0.216  & 0.28 & 318.0 & 0.05 & 1.00 & \n & Y\\ 
  & 11&   & 0.125  & 1.84 & 327.2 & 0.84 & 1.00 & \n & N\\ 
  & 0& 1998 Sep 29  & 1.305  & \n & \n & 0.24 & 0.21 & 331 & Y\\ 
  & 1&   & 0.137  & 3.48 & 333.7 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.108  & 1.12 & 320.6 & 0.90 & 1.00 & \n & Y\\ 
  & 11&   & 0.021  & 2.26 & 327.8 & \n & \n & \n & N\\ 
  & 0& 1998 Dec 5  & 0.976  & 0.06 & 157.0 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.110  & 3.87 & 334.0 & 0.82 & 1.00 & \n & Y\\ 
  & 11&   & 0.123  & 1.88 & 326.0 & 0.95 & 1.00 & \n & N\\ 
  & 13&   & 0.382  & 0.30 & 336.4 & 0.17 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 24  & 1.892  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.117  & 3.93 & 332.8 & 1.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.155  & 1.43 & 324.7 & 0.97 & 1.00 & \n & Y\\ 
  & 0& 1999 Oct 16  & 2.139  & 0.01 & 156.1 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.113  & 1.68 & 333.0 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.106  & 3.38 & 329.0 & 0.57 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 23  & 1.058  & 0.08 & 133.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.081  & 4.32 & 335.3 & 0.90 & 1.00 & \n & Y\\ 
  & 4&   & 0.110  & 2.01 & 322.2 & 1.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.537  & 0.41 & 316.5 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 11  & 1.000  & 0.05 & 150.7 & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.086  & 1.52 & 329.7 & 0.53 & 1.00 & \n & Y\\ 
  & 11&   & 0.104  & 3.88 & 330.9 & 0.84 & 1.00 & \n & N\\ 
  & 13&   & 0.398  & 0.47 & 319.6 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2000 Jul 28  & 0.681  & 0.10 & 139.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.062  & 4.69 & 334.1 & 0.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.076  & 2.46 & 323.1 & 1.09 & 1.00 & \n & Y\\ 
  & 5&   & 0.102  & 1.29 & 320.7 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.873  & 0.18 & 319.0 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2000 Sep 27  & 0.888  & 0.03 & 121.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.048  & 4.75 & 334.8 & 0.84 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 2.65 & 322.3 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.081  & 1.41 & 323.0 & 0.56 & 1.00 & \n & Y\\ 
  & 6&   & 0.181  & 0.33 & 313.6 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 30  & 0.813  & 0.09 & 146.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.036  & 5.20 & 334.3 & 1.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.029  & 3.39 & 327.2 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.089  & 1.84 & 319.1 & 0.78 & 1.00 & \n & Y\\ 
  & 12&   & 0.602  & 0.25 & 327.2 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2001 Nov 2  & 0.798  & 0.11 & 139.4 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 5.61 & 336.5 & 1.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 3.69 & 325.2 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.082  & 2.21 & 319.1 & 0.88 & 1.00 & \n & Y\\ 
  & 12&   & 0.720  & 0.24 & 318.7 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 29  & 0.982  & 0.07 & 145.9 & 0.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 2.63 & 319.9 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.038  & 1.11 & 325.9 & 0.32 & 1.00 & \n & Y\\ 
  & 11&   & 0.040  & 4.45 & 332.4 & 1.64 & 1.00 & \n & N\\ 
  & 12&   & 0.373  & 0.34 & 321.5 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2002 Jan 7  & 1.022  & 0.05 & 137.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 5.36 & 333.1 & 2.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.049  & 2.82 & 320.3 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.044  & 1.58 & 327.2 & 0.35 & 1.00 & \n & Y\\ 
  & 12&   & 0.353  & 0.32 & 319.9 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2002 Nov 23  & 2.562  & 0.02 & 175.6 & \n & \n & \n & Y\\ 
  & 5&   & 0.047  & 3.03 & 323.1 & 0.95 & 1.00 & \n & Y\\ 
  & 6&   & 0.052  & 1.74 & 316.1 & 0.22 & 1.00 & \n & Y\\ 
  & 12&   & 0.268  & 0.65 & 336.8 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 1.855  & \n & \n & 0.22 & 0.19 & 338 & Y\\ 
  & 6&   & 0.035  & 2.35 & 316.0 & 0.58 & 1.00 & \n & Y\\ 
  & 12&   & 0.198  & 1.00 & 343.9 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 0.204  & 0.17 & 145.0 & \n & \n & \n & Y\\ 
  & 7&   & 0.494  & 1.00 & 335.7 & 0.49 & 1.00 & \n & N\\ 
  & 8&   & 1.423  & 0.18 & 324.8 & \n & \n & \n & Y\\ 
  & 12&   & 0.042  & 2.23 & 320.6 & 0.92 & 1.00 & \n & N\\ 
  & 0& 2004 Dec 2  & 1.805  & 0.05 & 116.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.012  & 3.10 & 320.4 & 0.91 & 1.00 & \n & Y\\ 
  & 7&   & 0.334  & 1.15 & 333.1 & 0.66 & 1.00 & \n & N\\ 
  & 8&   & 0.637  & 0.25 & 308.8 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 15  & 2.069  & 0.04 & 122.3 & 0.09 & 1.00 & \n & Y\\ 
  & 7&   & 0.159  & 1.41 & 329.6 & 0.84 & 1.00 & \n & N\\ 
  & 8&   & 0.568  & 0.19 & 302.7 & \n & \n & \n & Y\\ 
  & 0& 2006 Apr 28  & 1.292  & 0.03 & 148.5 & \n & \n & \n & Y\\ 
  & 7&   & 0.012  & 2.95 & 325.3 & 0.22 & 1.00 & \n & N\\ 
  & 8&   & 0.159  & 1.73 & 326.8 & 0.97 & 1.00 & \n & Y\\ 
  & 9&   & 0.185  & 0.44 & 328.3 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.822  & 0.02 & 136.8 & \n & \n & \n & Y\\ 
  & 8&   & 0.102  & 2.04 & 328.3 & 1.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.092  & 0.78 & 324.7 & 0.51 & 1.00 & \n & Y\\ 
  & 10&   & 0.267  & 0.32 & 325.7 & 0.04 & 1.00 & \n & N\\ 
  & 11&   & 0.027  & 3.18 & 325.0 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 28  & 0.751  & 0.06 & 146.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.098  & 2.18 & 327.8 & 1.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.065  & 0.94 & 323.9 & 0.47 & 1.00 & \n & Y\\ 
  & 10&   & 0.224  & 0.34 & 321.4 & 0.08 & 1.00 & \n & N\\ 
  & 11&   & 0.028  & 3.21 & 324.8 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 0.926  & 0.06 & 143.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.095  & 2.81 & 325.7 & 1.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.059  & 1.32 & 326.2 & 0.62 & 1.00 & \n & Y\\ 
  & 10&   & 0.295  & 0.29 & 322.5 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 16  & 1.885  & 0.02 & 130.0 & 0.05 & 1.00 & \n & Y\\ 
  & 8&   & 0.101  & 2.93 & 326.4 & 1.38 & 1.00 & \n & Y\\ 
  & 9&   & 0.032  & 1.44 & 324.7 & 0.29 & 1.00 & \n & Y\\ 
  & 10&   & 0.167  & 0.27 & 313.8 & \n & \n & \n & N\\ 
  & 0& 2008 May 1  & 1.754  & 0.06 & 161.9 & 0.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.098  & 3.58 & 330.2 & 1.93 & 1.00 & \n & Y\\ 
  & 14&   & 0.028  & 1.10 & 326.8 & \n & \n & \n & N\\ 
  & 16&   & 0.387  & 0.36 & 329.6 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 2.889  & \n & \n & 0.18 & 0.32 & 317 & Y\\ 
  & 8&   & 0.074  & 3.82 & 331.6 & 1.50 & 1.00 & \n & Y\\ 
  & 14&   & 0.022  & 1.38 & 328.3 & \n & \n & \n & N\\ 
  & 16&   & 0.091  & 0.44 & 318.9 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.798  & 0.10 & 131.9 & \n & \n & \n & Y\\ 
  & 8&   & 0.074  & 3.92 & 331.5 & 1.72 & 1.00 & \n & Y\\ 
  & 14&   & 0.037  & 1.22 & 324.6 & \n & \n & \n & N\\ 
  & 15&   & 1.991  & 0.13 & 311.7 & 0.02 & 1.00 & \n & Y\\ 
  & 16&   & 0.165  & 0.38 & 317.8 & \n & \n & \n & Y\\ 
  & 0& 2008 Jul 30  & 1.420  & 0.09 & 133.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.064  & 3.93 & 330.1 & 1.54 & 1.00 & \n & Y\\ 
  & 14&   & 0.028  & 1.30 & 327.2 & \n & \n & \n & N\\ 
  & 15&   & 1.573  & 0.16 & 314.5 & \n & \n & \n & Y\\ 
  & 16&   & 0.034  & 0.61 & 310.0 & \n & \n & \n & Y\\ 
  & 0& 2008 Aug 25  & 1.455  & 0.10 & 141.7 & 0.08 & 1.00 & \n & Y\\ 
  & 8&   & 0.070  & 3.91 & 330.8 & 1.62 & 1.00 & \n & Y\\ 
  & 14&   & 0.037  & 1.06 & 321.8 & \n & \n & \n & N\\ 
  & 15&   & 1.317  & 0.21 & 322.0 & \n & \n & \n & Y\\ 
  & 0& 2008 Oct 3  & 1.364  & 0.11 & 137.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.064  & 4.13 & 332.2 & 1.82 & 1.00 & \n & Y\\ 
  & 14&   & 0.041  & 0.98 & 315.5 & \n & \n & \n & N\\ 
  & 15&   & 1.444  & 0.26 & 319.4 & \n & \n & \n & Y\\ 
  & 0& 2008 Nov 26  & 1.750  & 0.05 & 133.4 & 0.35 & 0.24 & 334 & Y\\ 
  & 8&   & 0.058  & 4.08 & 332.2 & 1.78 & 1.00 & \n & Y\\ 
  & 14&   & 0.027  & 1.12 & 320.8 & \n & \n & \n & N\\ 
  & 15&   & 0.481  & 0.32 & 315.4 & \n & \n & \n & Y\\ 
  & 0& 2008 Dec 7  & 0.879  & 0.18 & 149.4 & 0.05 & 1.00 & \n & Y\\ 
  & 8&   & 0.055  & 4.23 & 332.9 & 1.84 & 1.00 & \n & Y\\ 
  & 15&   & 1.059  & 0.37 & 327.9 & 0.15 & 1.00 & \n & Y\\ 
  & 16&   & 0.051  & 0.83 & 319.6 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 1.012  & 0.10 & 147.8 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.054  & 4.29 & 332.0 & 1.86 & 1.00 & \n & Y\\ 
  & 14&   & 0.004  & 1.66 & 323.7 & \n & \n & \n & N\\ 
  & 15&   & 0.548  & 0.41 & 330.3 & 0.19 & 1.00 & \n & Y\\ 
  & 16&   & 0.164  & 0.79 & 322.7 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 1.048  & 0.08 & 144.7 & 0.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.051  & 4.32 & 333.5 & 1.96 & 1.00 & \n & Y\\ 
  & 15&   & 0.457  & 0.42 & 330.9 & 0.19 & 1.00 & \n & Y\\ 
  & 16&   & 0.134  & 0.92 & 320.2 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2009 Apr 9  & 1.401  & 0.04 & 339.1 & 0.21 & 0.49 & 317 & Y\\ 
  & 8&   & 0.052  & 4.47 & 332.2 & 1.76 & 1.00 & \n & Y\\ 
  & 15&   & 0.365  & 0.58 & 333.1 & 0.29 & 1.00 & \n & Y\\ 
  & 16&   & 0.081  & 1.08 & 319.7 & \n & \n & \n & Y\\ 
  & 0& 2009 Jun 3  & 3.526  & 0.02 & 152.8 & 0.13 & 1.00 & \n & Y\\ 
  & 8&   & 0.031  & 4.81 & 335.3 & 1.50 & 1.00 & \n & Y\\ 
  & 15&   & 0.324  & 0.47 & 331.4 & 0.18 & 1.00 & \n & Y\\ 
  & 16&   & 0.105  & 1.28 & 324.7 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 2.134  & 0.07 & 146.8 & 0.06 & 1.00 & \n & Y\\ 
  & 8&   & 0.034  & 4.83 & 335.0 & 1.57 & 1.00 & \n & Y\\ 
  & 15&   & 0.191  & 0.58 & 326.1 & 0.31 & 1.00 & \n & Y\\ 
  & 16&   & 0.077  & 1.37 & 323.9 & 0.38 & 1.00 & \n & Y\\ 
  & 17&   & 1.533  & 0.15 & 327.9 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 1.278  & 0.15 & 147.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.038  & 4.84 & 332.7 & 1.73 & 1.00 & \n & Y\\ 
  & 15&   & 0.168  & 0.61 & 326.6 & 0.30 & 1.00 & \n & Y\\ 
  & 16&   & 0.088  & 1.30 & 326.9 & 0.61 & 1.00 & \n & Y\\ 
  & 17&   & 1.567  & 0.24 & 327.1 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 1.938  & 0.06 & 162.1 & 0.06 & 1.00 & \n & Y\\ 
  & 8&   & 0.029  & 5.06 & 332.9 & 2.08 & 1.00 & \n & Y\\ 
  & 15&   & 0.294  & 0.84 & 330.5 & 0.36 & 1.00 & \n & Y\\ 
  & 16&   & 0.038  & 1.80 & 323.0 & 0.72 & 1.00 & \n & Y\\ 
  & 17&   & 0.273  & 0.45 & 324.6 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 1.401  & 0.07 & 144.3 & 0.06 & 1.00 & \n & Y\\ 
  & 15&   & 0.250  & 0.99 & 326.2 & 0.43 & 1.00 & \n & Y\\ 
  & 16&   & 0.062  & 1.89 & 327.1 & 1.00 & 1.00 & \n & Y\\ 
  & 18&   & 0.811  & 0.28 & 325.2 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 1.174  & 0.15 & 160.2 & 0.08 & 1.00 & \n & Y\\ 
  & 8&   & 0.018  & 5.21 & 336.4 & 1.65 & 1.00 & \n & Y\\ 
  & 15&   & 0.253  & 1.13 & 328.1 & 0.45 & 1.00 & \n & Y\\ 
  & 16&   & 0.020  & 2.21 & 318.4 & 0.39 & 1.00 & \n & Y\\ 
  & 18&   & 0.621  & 0.33 & 322.2 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 1.207  & 0.02 & 119.9 & 0.06 & 1.00 & \n & Y\\ 
  & 8&   & 0.021  & 6.29 & 331.3 & 3.00 & 1.00 & \n & Y\\ 
  & 15&   & 0.116  & 1.67 & 329.3 & 0.66 & 1.00 & \n & Y\\ 
  & 16&   & 0.014  & 2.76 & 322.1 & 0.34 & 1.00 & \n & Y\\ 
  & 17&   & 0.098  & 0.81 & 314.1 & 0.21 & 1.00 & \n & N\\ 
  & 18&   & 0.237  & 0.37 & 323.2 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 1.842  & 0.02 & 142.6 & \n & \n & \n & Y\\ 
  & 8&   & 0.018  & 6.97 & 331.5 & 4.26 & 1.00 & \n & Y\\ 
  & 15&   & 0.125  & 1.80 & 327.4 & 0.85 & 1.00 & \n & Y\\ 
  & 16&   & 0.011  & 3.31 & 325.9 & 0.11 & 1.00 & \n & Y\\ 
  & 17&   & 0.097  & 1.00 & 317.4 & 0.27 & 1.00 & \n & N\\ 
  & 18&   & 0.250  & 0.37 & 325.2 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 1.188  & 0.04 & 150.2 & 0.06 & 1.00 & \n & Y\\ 
  & 15&   & 0.088  & 2.10 & 326.6 & 0.91 & 1.00 & \n & Y\\ 
  & 16&   & 0.013  & 3.54 & 326.4 & 0.30 & 1.00 & \n & Y\\ 
  & 17&   & 0.123  & 1.11 & 322.7 & 0.56 & 1.00 & \n & N\\ 
  & 18&   & 0.261  & 0.40 & 320.8 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 1.248  & 0.01 & 110.4 & 0.06 & 1.00 & \n & Y\\ 
  & 15&   & 0.110  & 2.07 & 328.3 & 0.90 & 1.00 & \n & Y\\ 
  & 16&   & 0.009  & 3.88 & 328.1 & 0.09 & 1.00 & \n & Y\\ 
  & 17&   & 0.061  & 1.23 & 320.7 & 0.39 & 1.00 & \n & N\\ 
  & 18&   & 0.170  & 0.46 & 316.8 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 20  & 1.831  & 0.01 & 93.2 & 0.07 & 1.00 & \n & Y\\ 
  & 15&   & 0.122  & 2.01 & 322.8 & 0.94 & 1.00 & \n & Y\\ 
  & 17&   & 0.091  & 0.99 & 317.5 & 0.51 & 1.00 & \n & N\\ 
  & 18&   & 0.092  & 0.51 & 314.9 & \n & \n & \n & N\\ 
  & 0& 2011 Feb 27  & 1.853  & 0.06 & 2.2 & 0.08 & 1.00 & \n & Y\\ 
  & 15&   & 0.130  & 2.09 & 324.8 & 1.25 & 1.00 & \n & Y\\ 
  & 17&   & 0.082  & 1.04 & 315.3 & 0.48 & 1.00 & \n & N\\ 
  & 18&   & 0.079  & 0.60 & 319.2 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 1.988  & 0.01 & 31.1 & 0.08 & 1.00 & \n & Y\\ 
  & 15&   & 0.094  & 2.26 & 323.2 & 0.89 & 1.00 & \n & Y\\ 
  & 17&   & 0.091  & 1.30 & 318.5 & 0.54 & 1.00 & \n & N\\ 
  & 18&   & 0.062  & 0.65 & 311.1 & \n & \n & \n & N\\ 
1514+004  & 0& 2006 Apr 5  & 0.663  & 0.03 & 146.7 & 0.40 & 0.06 & 334 & Y\\ 
  & 3\tablenotemark{a}&   & 0.028  & 7.42 & 330.9 & 1.97 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.009  & 4.94 & 335.8 & 0.13 & 1.00 & \n & \n\\ 
  & 5&   & 0.022  & 3.04 & 333.8 & 0.49 & 1.00 & \n & Y\\ 
  & 7&   & 0.028  & 1.55 & 332.1 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.146  & 0.56 & 330.6 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.560  & 0.07 & 149.4 & 0.33 & 0.11 & 331 & Y\\ 
  & 1&   & 0.013  & 12.24 & 325.5 & 2.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 8.81 & 329.3 & 1.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 6.64 & 332.8 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 4.25 & 334.2 & 0.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 2.92 & 332.8 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 2.07 & 332.5 & \n & \n & \n & Y\\ 
  & 7&   & 0.023  & 1.39 & 333.1 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.137  & 0.55 & 332.8 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.629  & 0.06 & 150.5 & 0.42 & 0.07 & 335 & Y\\ 
  & 1&   & 0.022  & 11.75 & 327.2 & 3.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 8.48 & 329.0 & 1.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 6.67 & 332.3 & 1.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 4.92 & 334.6 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.017  & 3.09 & 333.0 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 2.11 & 332.6 & \n & \n & \n & Y\\ 
  & 7&   & 0.026  & 1.49 & 333.0 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.133  & 0.52 & 332.1 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.550  & 0.12 & 150.7 & 0.34 & 0.21 & 334 & Y\\ 
  & 1&   & 0.026  & 11.66 & 325.8 & 2.73 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 8.37 & 328.6 & 1.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.016  & 6.72 & 333.3 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 4.79 & 334.2 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 3.01 & 333.1 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 2.14 & 333.0 & \n & \n & \n & Y\\ 
  & 7&   & 0.047  & 1.41 & 334.2 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.218  & 0.51 & 331.5 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.412  & 0.17 & 153.7 & 0.28 & 0.09 & 331 & Y\\ 
  & 1&   & 0.015  & 12.26 & 326.1 & 1.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 9.15 & 328.3 & 1.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 6.79 & 332.1 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 4.30 & 334.1 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.007  & 3.32 & 333.0 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 2.21 & 332.5 & \n & \n & \n & Y\\ 
  & 7&   & 0.036  & 1.50 & 335.0 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.222  & 0.54 & 333.0 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.489  & 0.15 & 153.8 & 0.35 & 0.19 & 335 & Y\\ 
  & 1&   & 0.027  & 12.21 & 326.2 & 2.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 8.74 & 328.5 & 1.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 6.88 & 331.9 & 1.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 5.03 & 334.0 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 3.00 & 332.8 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 2.08 & 333.9 & \n & \n & \n & Y\\ 
  & 7&   & 0.042  & 1.28 & 332.9 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.239  & 0.52 & 332.4 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 0.514  & 0.14 & 150.2 & 0.33 & 0.13 & 331 & Y\\ 
  & 1&   & 0.026  & 11.72 & 327.8 & 2.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 8.09 & 330.0 & 1.51 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.014  & 6.52 & 331.9 & 1.05 & 1.00 & \n & \n\\ 
  & 4&   & 0.013  & 4.51 & 333.9 & 0.92 & 1.00 & \n & Y\\ 
  & 5&   & 0.019  & 2.93 & 332.8 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 2.13 & 332.9 & \n & \n & \n & Y\\ 
  & 7&   & 0.033  & 1.33 & 334.5 & 0.31 & 1.00 & \n & Y\\ 
  & 8&   & 0.248  & 0.54 & 331.8 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 29  & 0.598  & 0.07 & 145.3 & 0.51 & 0.18 & 338 & Y\\ 
  & 1&   & 0.026  & 12.29 & 327.7 & 2.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 8.51 & 327.1 & 1.90 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.011  & 6.68 & 328.5 & 0.64 & 1.00 & \n & \n\\ 
  & 4&   & 0.007  & 5.21 & 332.2 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 3.12 & 331.4 & 0.30 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 2.16 & 333.7 & 0.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.034  & 1.51 & 334.5 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.149  & 0.57 & 330.6 & 0.11 & 1.00 & \n & Y\\ 
  & 9&   & 0.008  & 3.96 & 335.5 & \n & \n & \n & N\\ 
1514$-$241  & 0& 1997 Aug 18  & 0.257  & 0.84 & 347.2 & 0.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.107  & 3.34 & 162.9 & 0.60 & 1.00 & \n & N\\ 
  & 4&   & 0.739  & 1.63 & 168.7 & 0.22 & 1.00 & \n & N\\ 
  & 6&   & 1.108  & 0.75 & 166.2 & 0.18 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 27  & 0.984  & 0.11 & 356.3 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.117  & 8.51 & 158.5 & 2.84 & 1.00 & \n & N\\ 
  & 2&   & 0.145  & 4.81 & 156.6 & 1.65 & 1.00 & \n & N\\ 
  & 3&   & 0.299  & 2.97 & 158.4 & 0.67 & 1.00 & \n & N\\ 
  & 4&   & 0.350  & 2.14 & 172.2 & 0.47 & 1.00 & \n & N\\ 
  & 6&   & 0.259  & 0.82 & 176.1 & \n & \n & \n & N\\ 
  & 0& 2002 Apr 2  & 0.822  & 0.14 & 358.0 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.173  & 11.49 & 155.4 & 2.59 & 1.00 & \n & N\\ 
  & 2&   & 0.071  & 5.89 & 158.6 & 1.86 & 1.00 & \n & N\\ 
  & 4&   & 0.226  & 2.92 & 167.0 & 0.54 & 1.00 & \n & N\\ 
  & 5&   & 0.220  & 1.91 & 170.8 & 0.38 & 1.00 & \n & N\\ 
  & 6&   & 0.189  & 0.74 & 175.0 & \n & \n & \n & N\\ 
  & 0& 2006 Apr 28  & 1.599  & 0.07 & 353.0 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.098  & 9.61 & 150.7 & 1.14 & 1.00 & \n & N\\ 
  & 4&   & 0.097  & 4.34 & 165.0 & 1.11 & 1.00 & \n & N\\ 
  & 8&   & 0.122  & 3.19 & 173.0 & 0.36 & 1.00 & \n & Y\\ 
  & 11&   & 0.125  & 2.08 & 172.6 & 0.38 & 1.00 & \n & N\\ 
  & 13&   & 0.316  & 0.64 & 171.7 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 1.507  & 0.16 & 344.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.237  & 11.14 & 152.3 & 3.90 & 1.00 & \n & N\\ 
  & 8&   & 0.249  & 4.69 & 167.6 & 1.26 & 1.00 & \n & Y\\ 
  & 9&   & 0.337  & 2.29 & 172.7 & 0.55 & 1.00 & \n & Y\\ 
  & 13&   & 0.709  & 0.68 & 166.6 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 3  & 1.307  & 0.12 & 350.3 & 0.47 & 0.18 & 344 & Y\\ 
  & 1&   & 0.304  & 10.33 & 152.6 & 5.65 & 1.00 & \n & N\\ 
  & 8&   & 0.184  & 5.06 & 165.2 & 1.59 & 1.00 & \n & Y\\ 
  & 9&   & 0.193  & 3.10 & 172.7 & 0.51 & 1.00 & \n & Y\\ 
  & 11&   & 0.166  & 2.07 & 172.1 & 0.35 & 1.00 & \n & N\\ 
  & 13&   & 0.500  & 0.88 & 168.2 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 1.262  & 0.04 & 357.1 & 0.44 & 0.13 & 340 & Y\\ 
  & 1&   & 0.266  & 10.93 & 151.9 & 5.83 & 1.00 & \n & N\\ 
  & 8&   & 0.149  & 5.25 & 164.9 & 1.80 & 1.00 & \n & Y\\ 
  & 9&   & 0.151  & 3.28 & 172.4 & 0.52 & 1.00 & \n & Y\\ 
  & 11&   & 0.165  & 2.18 & 172.3 & 0.47 & 1.00 & \n & N\\ 
  & 13&   & 0.266  & 0.97 & 171.0 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 1.125  & 0.07 & 341.5 & 0.43 & 0.07 & 344 & Y\\ 
  & 1&   & 0.111  & 10.16 & 153.9 & 2.94 & 1.00 & \n & N\\ 
  & 7&   & 0.107  & 15.47 & 151.1 & 3.92 & 1.00 & \n & N\\ 
  & 8&   & 0.189  & 7.07 & 164.3 & 1.93 & 1.00 & \n & Y\\ 
  & 9&   & 0.095  & 4.63 & 171.8 & 0.64 & 1.00 & \n & Y\\ 
  & 11&   & 0.242  & 2.38 & 170.4 & 0.49 & 1.00 & \n & N\\ 
  & 13&   & 0.261  & 0.84 & 164.6 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 1.032  & 0.02 & 341.8 & 0.42 & 0.08 & 343 & Y\\ 
  & 1&   & 0.105  & 9.73 & 154.0 & 2.37 & 1.00 & \n & N\\ 
  & 7&   & 0.095  & 15.81 & 149.6 & 4.80 & 1.00 & \n & N\\ 
  & 8&   & 0.126  & 8.04 & 164.5 & 0.76 & 1.00 & \n & Y\\ 
  & 9&   & 0.132  & 5.81 & 168.4 & 1.89 & 1.00 & \n & Y\\ 
  & 11&   & 0.216  & 2.61 & 169.5 & 0.60 & 1.00 & \n & N\\ 
  & 13&   & 0.224  & 0.83 & 164.5 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 1.041  & 0.05 & 342.8 & 0.52 & 0.23 & 352 & Y\\ 
  & 1&   & 0.129  & 10.77 & 152.8 & 3.72 & 1.00 & \n & N\\ 
  & 8&   & 0.204  & 8.54 & 161.3 & 1.72 & 1.00 & \n & Y\\ 
  & 9&   & 0.157  & 7.15 & 167.6 & 0.96 & 1.00 & \n & Y\\ 
  & 10&   & 0.089  & 4.39 & 171.9 & 0.53 & 1.00 & \n & Y\\ 
  & 11&   & 0.093  & 2.74 & 168.6 & 0.32 & 1.00 & \n & N\\ 
  & 12&   & 0.179  & 1.63 & 162.5 & 0.45 & 1.00 & \n & N\\ 
  & 13&   & 0.167  & 0.81 & 165.2 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 1.155  & 0.03 & 347.3 & 0.55 & 0.18 & 345 & Y\\ 
  & 1&   & 0.209  & 10.30 & 153.2 & 3.22 & 1.00 & \n & N\\ 
  & 8&   & 0.194  & 8.65 & 162.5 & 1.43 & 1.00 & \n & Y\\ 
  & 9&   & 0.203  & 7.80 & 167.6 & 0.75 & 1.00 & \n & Y\\ 
  & 10&   & 0.110  & 4.96 & 169.5 & 0.82 & 1.00 & \n & Y\\ 
  & 11&   & 0.106  & 2.77 & 169.2 & 0.55 & 1.00 & \n & N\\ 
  & 12&   & 0.145  & 1.83 & 164.4 & 0.41 & 1.00 & \n & N\\ 
  & 13&   & 0.137  & 0.96 & 166.7 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 1.081  & 0.07 & 346.7 & 0.40 & 0.22 & 346 & Y\\ 
  & 1&   & 0.108  & 11.66 & 151.4 & 2.07 & 1.00 & \n & N\\ 
  & 8&   & 0.247  & 9.12 & 160.8 & 1.91 & 1.00 & \n & Y\\ 
  & 9&   & 0.177  & 8.00 & 167.0 & 0.72 & 1.00 & \n & Y\\ 
  & 10&   & 0.123  & 4.88 & 170.1 & 0.78 & 1.00 & \n & Y\\ 
  & 11&   & 0.130  & 2.57 & 167.3 & 0.50 & 1.00 & \n & N\\ 
  & 12&   & 0.119  & 1.77 & 165.9 & 0.47 & 1.00 & \n & N\\ 
  & 13&   & 0.255  & 0.85 & 165.6 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 26  & 0.986  & 0.06 & 340.7 & 0.30 & 0.12 & 341 & Y\\ 
  & 1&   & 0.092  & 12.05 & 151.1 & 3.12 & 1.00 & \n & N\\ 
  & 8&   & 0.157  & 9.46 & 160.6 & 2.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.071  & 8.00 & 167.2 & 1.00 & 1.00 & \n & Y\\ 
  & 10&   & 0.104  & 5.36 & 169.4 & 0.88 & 1.00 & \n & Y\\ 
  & 11&   & 0.101  & 2.57 & 167.3 & 0.45 & 1.00 & \n & N\\ 
  & 12&   & 0.093  & 1.67 & 165.3 & 0.38 & 1.00 & \n & N\\ 
  & 13&   & 0.259  & 0.80 & 164.8 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 1.117  & 0.08 & 345.3 & 0.43 & 0.16 & 345 & Y\\ 
  & 1&   & 0.122  & 11.46 & 151.6 & 3.44 & 1.00 & \n & N\\ 
  & 7&   & 0.064  & 16.26 & 150.5 & 3.33 & 1.00 & \n & N\\ 
  & 9&   & 0.144  & 9.50 & 163.2 & 1.42 & 1.00 & \n & Y\\ 
  & 10&   & 0.100  & 7.20 & 169.2 & 0.75 & 1.00 & \n & Y\\ 
  & 12&   & 0.146  & 2.22 & 168.0 & 0.36 & 1.00 & \n & N\\ 
  & 13&   & 0.297  & 1.06 & 164.7 & 0.25 & 1.00 & \n & N\\ 
  & 14&   & 0.069  & 3.84 & 166.4 & 0.85 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 1.214  & 0.03 & 347.7 & 0.41 & 0.14 & 347 & Y\\ 
  & 1&   & 0.101  & 12.85 & 149.8 & 4.48 & 1.00 & \n & N\\ 
  & 9&   & 0.179  & 9.24 & 161.0 & 2.36 & 1.00 & \n & Y\\ 
  & 10&   & 0.121  & 7.50 & 168.9 & 0.73 & 1.00 & \n & Y\\ 
  & 12&   & 0.216  & 2.13 & 166.5 & 0.44 & 1.00 & \n & N\\ 
  & 13&   & 0.193  & 0.95 & 165.9 & 0.16 & 1.00 & \n & N\\ 
  & 14&   & 0.068  & 3.99 & 165.9 & 1.04 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 1.187  & 0.04 & 351.8 & 0.41 & 0.10 & 344 & Y\\ 
  & 1&   & 0.131  & 13.89 & 149.1 & 5.65 & 1.00 & \n & N\\ 
  & 9&   & 0.150  & 9.74 & 161.1 & 2.25 & 1.00 & \n & Y\\ 
  & 10&   & 0.115  & 7.81 & 167.7 & 0.71 & 1.00 & \n & Y\\ 
  & 11&   & 0.094  & 2.71 & 166.8 & 0.36 & 1.00 & \n & N\\ 
  & 12&   & 0.141  & 1.91 & 166.2 & 0.37 & 1.00 & \n & N\\ 
  & 13&   & 0.176  & 0.92 & 166.2 & 0.18 & 1.00 & \n & N\\ 
  & 14&   & 0.052  & 4.81 & 168.2 & 0.81 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 1.254  & 0.05 & 191.9 & 0.39 & 0.01 & 346 & Y\\ 
  & 1&   & 0.098  & 15.02 & 147.9 & 5.94 & 1.00 & \n & N\\ 
  & 9&   & 0.169  & 9.90 & 160.3 & 2.07 & 1.00 & \n & Y\\ 
  & 10&   & 0.118  & 8.07 & 167.3 & 0.68 & 1.00 & \n & Y\\ 
  & 11&   & 0.116  & 2.61 & 166.3 & 0.39 & 1.00 & \n & N\\ 
  & 12&   & 0.111  & 1.77 & 165.6 & 0.36 & 1.00 & \n & N\\ 
  & 13&   & 0.158  & 0.84 & 167.4 & 0.08 & 1.00 & \n & N\\ 
  & 14&   & 0.077  & 4.82 & 166.8 & 1.72 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 1.336  & 0.05 & 353.7 & 0.39 & 0.20 & 350 & Y\\ 
  & 1&   & 0.134  & 12.47 & 150.3 & 5.65 & 1.00 & \n & N\\ 
  & 9&   & 0.134  & 9.78 & 161.2 & 1.73 & 1.00 & \n & Y\\ 
  & 10&   & 0.132  & 7.94 & 167.1 & 0.74 & 1.00 & \n & Y\\ 
  & 11&   & 0.088  & 2.75 & 166.0 & 0.32 & 1.00 & \n & N\\ 
  & 12&   & 0.153  & 1.86 & 165.1 & 0.42 & 1.00 & \n & N\\ 
  & 13&   & 0.163  & 0.88 & 168.5 & 0.12 & 1.00 & \n & N\\ 
  & 14&   & 0.065  & 4.60 & 168.5 & 0.90 & 1.00 & \n & N\\ 
1520+319  & 0& 2009 May 2  & 0.282  & 0.01 & 155.0 & 0.18 & 0.69 & 284 & Y\\ 
  & 2&   & 0.016  & 0.34 & 103.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.080  & 0.24 & 332.9 & 1.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.316  & 0.02 & 104.9 & 0.17 & 0.66 & 279 & Y\\ 
  & 2&   & 0.023  & 0.32 & 103.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.075  & 0.25 & 342.2 & 1.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 0.271  & 0.02 & 85.8 & 0.19 & 0.83 & 84 & Y\\ 
  & 2&   & 0.020  & 0.35 & 112.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.067  & 0.28 & 339.9 & 1.27 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 27  & 0.303  & 0.03 & 163.6 & 0.16 & 0.62 & 298 & Y\\ 
  & 1&   & 0.012  & 2.45 & 16.8 & 3.45 & 1.00 & \n & N\\ 
  & 2&   & 0.025  & 0.33 & 109.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.070  & 0.23 & 349.4 & 1.23 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.354  & 0.01 & 275.2 & 0.14 & 0.42 & 317 & Y\\ 
  & 1&   & 0.011  & 2.20 & 13.1 & 3.20 & 1.00 & \n & N\\ 
  & 2&   & 0.024  & 0.32 & 111.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.064  & 0.25 & 352.1 & 1.39 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 0.336  & 0.01 & 244.0 & 0.15 & 0.75 & 70 & Y\\ 
  & 1&   & 0.012  & 1.77 & 8.3 & 2.39 & 1.00 & \n & N\\ 
  & 2&   & 0.028  & 0.33 & 101.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.064  & 0.16 & 354.5 & 1.15 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 0.264  & 0.02 & 163.6 & 0.17 & 0.87 & 76 & Y\\ 
  & 1&   & 0.015  & 1.86 & 5.9 & 2.77 & 1.00 & \n & N\\ 
  & 2&   & 0.027  & 0.33 & 102.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.065  & 0.17 & 351.3 & 1.17 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 0.289  & 0.01 & 195.0 & 0.14 & 0.91 & 28 & Y\\ 
  & 1&   & 0.016  & 1.89 & 8.8 & 3.25 & 1.00 & \n & N\\ 
  & 2&   & 0.031  & 0.34 & 99.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.068  & 0.13 & 0.7 & 1.13 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.272  & 0.01 & 220.0 & 0.12 & 0.73 & 66 & Y\\ 
  & 1&   & 0.012  & 1.66 & 20.4 & 3.09 & 1.00 & \n & N\\ 
  & 2&   & 0.059  & 0.29 & 106.9 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.051  & 0.33 & 336.9 & 1.16 & 1.00 & \n & Y\\ 
1538+149  & 0& 1997 Feb 9  & 0.378  & 0.10 & 141.6 & 0.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.192  & 0.42 & 321.2 & 0.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.009  & 1.75 & 327.0 & 0.33 & 1.00 & \n & N\\ 
  & 8&   & 0.035  & 0.67 & 317.2 & \n & \n & \n & N\\ 
  & 0& 1997 Aug 18  & 0.363  & 0.07 & 138.8 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 3.00 & 331.0 & 0.99 & 1.00 & \n & N\\ 
  & 4&   & 0.172  & 0.45 & 321.9 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 1.63 & 325.2 & 0.11 & 1.00 & \n & N\\ 
  & 8&   & 0.016  & 0.97 & 319.6 & 0.21 & 1.00 & \n & N\\ 
  & 0& 1998 Sep 29  & 0.445  & 0.08 & 150.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.015  & 3.12 & 329.8 & 1.41 & 1.00 & \n & N\\ 
  & 4&   & 0.183  & 0.46 & 328.8 & 0.09 & 1.00 & \n & Y\\ 
  & 5&   & 0.018  & 1.70 & 322.0 & 0.30 & 1.00 & \n & N\\ 
  & 8&   & 0.032  & 0.94 & 329.0 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1998 Dec 5  & 0.435  & 0.08 & 147.0 & 0.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.167  & 0.40 & 326.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.012  & 1.47 & 320.2 & 0.12 & 1.00 & \n & N\\ 
  & 7&   & 0.014  & 2.18 & 326.3 & 0.32 & 1.00 & \n & N\\ 
  & 8&   & 0.056  & 0.75 & 326.7 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2002 Aug 7  & 0.849  & 0.07 & 146.7 & 0.32 & 0.14 & 328 & Y\\ 
  & 1&   & 0.008  & 3.41 & 322.6 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.237  & 0.52 & 325.8 & \n & \n & \n & Y\\ 
  & 5&   & 0.026  & 1.76 & 328.6 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2002 Aug 12  & 0.691  & 0.09 & 146.9 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 3.45 & 321.2 & 0.75 & 1.00 & \n & N\\ 
  & 4&   & 0.320  & 0.49 & 327.0 & \n & \n & \n & Y\\ 
  & 5&   & 0.027  & 1.79 & 328.3 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 5  & 0.936  & 0.10 & 140.3 & 0.25 & 0.16 & 328 & Y\\ 
  & 1&   & 0.006  & 3.50 & 329.8 & \n & \n & \n & N\\ 
  & 4&   & 0.420  & 0.47 & 320.8 & \n & \n & \n & Y\\ 
  & 5&   & 0.035  & 1.61 & 329.0 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2004 Feb 11  & 0.749  & 0.19 & 142.5 & 0.48 & 0.11 & 329 & Y\\ 
  & 1&   & 0.012  & 2.90 & 325.8 & 1.13 & 1.00 & \n & N\\ 
  & 2&   & 0.035  & 1.50 & 327.4 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.379  & 0.50 & 321.8 & \n & \n & \n & Y\\ 
  & 0& 2004 Sep 2  & 0.813  & 0.05 & 133.5 & 0.36 & 0.17 & 334 & Y\\ 
  & 2&   & 0.047  & 1.68 & 327.5 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.277  & 0.54 & 322.2 & \n & \n & \n & Y\\ 
  & 0& 2005 Mar 5  & 0.647  & 0.08 & 142.3 & 0.30 & 0.11 & 325 & Y\\ 
  & 1&   & 0.009  & 3.04 & 323.2 & 0.99 & 1.00 & \n & N\\ 
  & 2&   & 0.030  & 1.76 & 328.6 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.16 & 325.3 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.202  & 0.53 & 324.6 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 3  & 0.557  & 0.09 & 149.7 & 0.28 & 0.24 & 325 & Y\\ 
  & 1&   & 0.011  & 3.43 & 325.3 & 1.20 & 1.00 & \n & N\\ 
  & 2&   & 0.028  & 1.90 & 328.4 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 1.33 & 324.8 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.245  & 0.54 & 324.2 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.779  & 0.02 & 124.5 & 0.19 & 0.15 & 325 & Y\\ 
  & 1&   & 0.010  & 3.35 & 325.6 & 1.62 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 1.98 & 323.4 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 1.55 & 327.1 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.213  & 0.50 & 321.7 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 0.663  & 0.07 & 146.6 & 0.33 & 0.06 & 333 & Y\\ 
  & 1&   & 0.010  & 3.81 & 320.4 & 1.37 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 2.08 & 326.6 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.59 & 328.7 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.310  & 0.54 & 319.2 & 0.03 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.912  & 0.08 & 150.0 & 0.22 & 0.16 & 329 & Y\\ 
  & 1&   & 0.016  & 2.88 & 325.2 & 1.08 & 1.00 & \n & N\\ 
  & 3&   & 0.035  & 1.60 & 329.0 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.251  & 0.53 & 329.8 & 0.07 & 1.00 & \n & Y\\ 
  & 6&   & 0.048  & 0.96 & 323.6 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 0.642  & 0.17 & 149.0 & 0.30 & 0.18 & 327 & Y\\ 
  & 1&   & 0.014  & 3.35 & 323.4 & 1.50 & 1.00 & \n & N\\ 
  & 3&   & 0.039  & 1.91 & 324.1 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.434  & 0.60 & 326.2 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.028  & 1.28 & 330.8 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 0.393  & 0.06 & 146.6 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 3.58 & 326.8 & 1.29 & 1.00 & \n & N\\ 
  & 3&   & 0.008  & 2.22 & 322.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.341  & 0.63 & 327.7 & 0.10 & 1.00 & \n & Y\\ 
  & 6&   & 0.063  & 1.67 & 330.6 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 0.517  & 0.05 & 146.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 3.11 & 325.0 & 1.27 & 1.00 & \n & N\\ 
  & 3&   & 0.013  & 2.21 & 325.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.194  & 0.62 & 327.8 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.054  & 1.70 & 330.8 & 0.36 & 1.00 & \n & N\\ 
1546+027  & 0& 1995 Jul 28  & 2.217  & 0.01 & 7.7 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.188  & 1.03 & 176.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 3.170  & 0.02 & 179.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 3.05 & 170.5 & \n & \n & \n & N\\ 
  & 2&   & 0.097  & 1.24 & 173.3 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 1998 Sep 29  & 0.591  & 0.48 & 357.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.009  & 2.36 & 162.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.681  & 0.93 & 175.6 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.820  & 0.41 & 178.6 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 0.805  & 0.35 & 357.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.011  & 2.16 & 161.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.581  & 0.90 & 175.2 & 0.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.628  & 0.48 & 178.3 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1998 Dec 5  & 0.765  & 0.32 & 358.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.010  & 2.01 & 158.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.218  & 1.03 & 173.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.708  & 0.66 & 176.7 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 1.134  & 0.05 & 356.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.007  & 3.70 & 169.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.181  & 1.77 & 174.9 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.185  & 0.83 & 175.6 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 1.542  & 0.03 & 7.6 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 3.86 & 164.6 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.137  & 2.00 & 175.5 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.224  & 0.99 & 175.8 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 29  & 1.127  & 0.02 & 10.7 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 3.59 & 165.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.089  & 2.17 & 175.9 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.152  & 1.09 & 174.4 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.313  & 0.05 & 4.5 & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.046  & 2.89 & 173.3 & 1.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.132  & 1.50 & 170.3 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.156  & 0.65 & 183.4 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 2.487  & 0.01 & 17.1 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 3.58 & 165.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.237  & 1.29 & 177.3 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 2.191  & 0.12 & 355.0 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 4.20 & 171.5 & 1.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.031  & 1.93 & 170.7 & 0.80 & 1.00 & \n & Y\\ 
  & 6&   & 1.632  & 0.33 & 174.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 1.759  & 0.13 & 356.3 & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 3.58 & 170.6 & 1.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.048  & 1.40 & 165.1 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 1.488  & 0.38 & 175.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 1.811  & 0.16 & 354.1 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 1.130  & 0.64 & 172.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.884  & 0.19 & 12.9 & 0.10 & 1.00 & \n & Y\\ 
  & 6&   & 0.847  & 1.00 & 170.3 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.699  & 0.25 & 201.0 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 0.908  & 0.26 & 9.4 & \n & \n & \n & Y\\ 
  & 6&   & 0.663  & 1.14 & 171.6 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.871  & 0.47 & 191.6 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.606  & 0.25 & 14.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.702  & 1.18 & 170.7 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.565  & 0.49 & 192.5 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.583  & 0.24 & 20.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.571  & 1.33 & 170.4 & 0.64 & 1.00 & \n & Y\\ 
  & 7&   & 0.458  & 0.61 & 193.3 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 0.890  & 0.14 & 11.7 & \n & \n & \n & Y\\ 
  & 6&   & 0.453  & 1.53 & 168.8 & 0.72 & 1.00 & \n & Y\\ 
  & 7&   & 0.436  & 0.72 & 192.0 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.798  & 0.13 & 11.9 & 0.06 & 1.00 & \n & Y\\ 
  & 6&   & 0.323  & 1.76 & 166.9 & 0.80 & 1.00 & \n & Y\\ 
  & 7&   & 0.254  & 0.87 & 188.0 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 0.207  & 0.40 & 194.8 & \n & \n & \n & Y\\ 
  & 0& 2010 Aug 6  & 0.778  & 0.14 & 19.3 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.247  & 2.13 & 164.9 & 0.88 & 1.00 & \n & Y\\ 
  & 7&   & 0.152  & 1.32 & 191.7 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.386  & 0.53 & 195.8 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 15  & 1.018  & 0.05 & 92.9 & 0.10 & 1.00 & \n & Y\\ 
  & 6&   & 0.216  & 2.22 & 164.6 & 0.90 & 1.00 & \n & Y\\ 
  & 7&   & 0.118  & 1.46 & 191.1 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.445  & 0.60 & 194.2 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 0.982  & 0.10 & 21.8 & 0.10 & 1.00 & \n & Y\\ 
  & 6&   & 0.180  & 2.31 & 164.4 & 0.86 & 1.00 & \n & Y\\ 
  & 7&   & 0.105  & 1.49 & 191.1 & 0.28 & 1.00 & \n & Y\\ 
  & 8&   & 0.435  & 0.61 & 193.6 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 29  & 0.969  & 0.11 & 20.0 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.197  & 2.27 & 163.9 & 0.85 & 1.00 & \n & Y\\ 
  & 7&   & 0.115  & 1.50 & 191.1 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.425  & 0.61 & 193.0 & 0.14 & 1.00 & \n & Y\\ 
1548+056  & 0& 1995 Jul 28  & 2.286  & \n & \n & 0.26 & 0.55 & 357 & Y\\ 
  & 1&   & 0.286  & 4.28 & 7.8 & 0.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.074  & 1.67 & 353.8 & 0.27 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 2.179  & \n & \n & 0.37 & 0.60 & 4 & Y\\ 
  & 1&   & 0.248  & 4.23 & 9.1 & 1.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.059  & 1.74 & 355.3 & 0.23 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 1  & 0.586  & 0.35 & 164.0 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.220  & 4.74 & 7.8 & 0.95 & 1.00 & \n & Y\\ 
  & 4&   & 0.093  & 1.11 & 6.6 & 0.21 & 1.00 & \n & N\\ 
  & 7&   & 1.850  & 0.40 & 343.3 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 19  & 0.712  & 0.47 & 166.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.120  & 4.96 & 9.1 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.121  & 0.95 & 3.1 & \n & \n & \n & N\\ 
  & 7&   & 1.352  & 0.66 & 346.5 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2000 Aug 25  & 0.713  & 0.68 & 168.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.079  & 5.19 & 11.6 & 1.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.189  & 1.42 & 349.3 & 0.44 & 1.00 & \n & N\\ 
  & 7&   & 1.753  & 0.77 & 349.4 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 0.685  & 0.77 & 169.2 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.058  & 5.38 & 11.9 & 1.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.276  & 1.20 & 354.1 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 1.361  & 0.82 & 350.2 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 0.786  & 0.66 & 168.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.083  & 5.02 & 11.2 & 2.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.746  & 1.19 & 351.5 & 0.42 & 1.00 & \n & N\\ 
  & 7&   & 1.045  & 0.72 & 348.4 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 0.848  & 0.75 & 161.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.229  & 0.98 & 9.1 & \n & \n & \n & N\\ 
  & 7&   & 1.721  & 0.86 & 342.8 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 0.179  & 0.90 & 166.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.190  & 1.90 & 3.2 & 0.83 & 1.00 & \n & N\\ 
  & 5&   & 0.774  & 1.73 & 346.3 & 0.29 & 1.00 & \n & N\\ 
  & 8&   & 1.229  & 0.82 & 345.6 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2005 May 13  & 0.122  & 1.05 & 166.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.129  & 2.29 & 6.4 & 0.76 & 1.00 & \n & N\\ 
  & 5&   & 0.989  & 1.83 & 346.9 & 0.35 & 1.00 & \n & N\\ 
  & 8&   & 1.256  & 0.90 & 346.2 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2005 Oct 29  & 1.138  & 0.10 & 176.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.175  & 1.55 & 10.4 & 0.95 & 1.00 & \n & N\\ 
  & 8&   & 1.408  & 0.96 & 346.5 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 0.576  & 1.09 & 166.3 & \n & \n & \n & Y\\ 
  & 3&   & 0.070  & 2.49 & 7.5 & \n & \n & \n & N\\ 
  & 4&   & 0.240  & 1.22 & 3.6 & 0.26 & 1.00 & \n & N\\ 
  & 5&   & 0.394  & 2.05 & 347.1 & 0.26 & 1.00 & \n & N\\ 
  & 8&   & 1.536  & 1.07 & 345.9 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 1.024  & 1.10 & 166.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.194  & 1.67 & 8.4 & 0.98 & 1.00 & \n & N\\ 
  & 8&   & 1.792  & 1.17 & 349.0 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.983  & 0.97 & 167.4 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.335  & 1.72 & 3.5 & 0.85 & 1.00 & \n & N\\ 
  & 8&   & 1.251  & 1.28 & 350.9 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.035  & 10.17 & 12.7 & 2.03 & 1.00 & \n & N\\ 
  & 10&   & 0.030  & 3.82 & 3.0 & 0.77 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 1.295  & 0.05 & 219.6 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.809  & 1.37 & 355.3 & 0.31 & 1.00 & \n & Y\\ 
  & 11&   & 0.437  & 1.26 & 16.8 & 1.19 & 1.00 & \n & N\\ 
1551+130  & 0& 2009 Jun 3  & 0.404  & 0.01 & 175.9 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 9.58 & 19.4 & 1.87 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 3.69 & 356.2 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 2.67 & 349.4 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.132  & 1.95 & 2.4 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 1.33 & 20.7 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.009  & 0.76 & 17.3 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 0.439  & \n & \n & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.053  & 9.55 & 19.4 & 1.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 3.81 & 356.8 & 1.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 2.86 & 350.3 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.132  & 1.97 & 2.5 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.029  & 1.27 & 21.3 & 0.17 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 0.57 & 16.1 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2010 Mar 1  & 0.333  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.048  & 9.61 & 19.2 & 1.90 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 4.06 & 357.6 & 1.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 2.95 & 350.8 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.111  & 2.00 & 3.1 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.039  & 1.28 & 21.2 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.012  & 0.40 & 22.6 & \n & \n & \n & Y\\ 
  & 0& 2010 Sep 27  & 0.556  & 0.01 & 202.0 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 9.51 & 19.3 & 2.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 3.82 & 356.7 & 1.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 2.65 & 349.2 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.092  & 2.03 & 3.6 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.071  & 1.34 & 21.6 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 0.40 & 14.6 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2011 Apr 11  & 0.525  & 0.01 & 201.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.050  & 9.54 & 19.6 & 2.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 4.02 & 358.1 & 1.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.030  & 2.82 & 350.9 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 0.080  & 1.99 & 4.3 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.089  & 1.38 & 22.3 & 0.26 & 1.00 & \n & Y\\ 
  & 6&   & 0.011  & 0.50 & 19.3 & 0.02 & 1.00 & \n & Y\\ 
1606+106  & 0& 1995 Jul 28  & 0.475  & 0.14 & 110.9 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 2.86 & 332.0 & \n & \n & \n & N\\ 
  & 2&   & 0.050  & 1.71 & 311.0 & 0.52 & 1.00 & \n & N\\ 
  & 3&   & 0.048  & 1.19 & 303.5 & 0.50 & 1.00 & \n & N\\ 
  & 4&   & 0.102  & 0.50 & 287.5 & 0.21 & 1.00 & \n & N\\ 
  & 5&   & 0.491  & 0.24 & 291.7 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.406  & 0.12 & 113.2 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 3.02 & 336.1 & \n & \n & \n & N\\ 
  & 2&   & 0.037  & 1.87 & 316.6 & 0.78 & 1.00 & \n & N\\ 
  & 3&   & 0.041  & 1.40 & 303.7 & 0.45 & 1.00 & \n & N\\ 
  & 4&   & 0.023  & 0.86 & 293.9 & 0.16 & 1.00 & \n & N\\ 
  & 5&   & 0.333  & 0.37 & 292.8 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 1  & 1.180  & 0.03 & 133.8 & 0.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 1.96 & 316.0 & 0.56 & 1.00 & \n & N\\ 
  & 4&   & 0.086  & 1.39 & 303.8 & 0.72 & 1.00 & \n & N\\ 
  & 5&   & 0.075  & 0.64 & 287.6 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.178  & 0.29 & 300.9 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 19  & 1.263  & 0.01 & 133.1 & 0.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.082  & 1.65 & 308.1 & 0.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.110  & 0.67 & 303.0 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 21  & 1.670  & 0.01 & 75.5 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.089  & 1.67 & 308.7 & 0.93 & 1.00 & \n & Y\\ 
  & 6&   & 0.045  & 0.95 & 289.1 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.114  & 0.43 & 284.1 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 23  & 0.783  & 0.06 & 141.5 & \n & \n & \n & Y\\ 
  & 5&   & 0.032  & 2.33 & 316.3 & 1.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.072  & 1.48 & 304.0 & 0.60 & 1.00 & \n & Y\\ 
  & 7&   & 0.080  & 0.71 & 291.7 & 0.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.909  & 0.17 & 321.4 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 1.790  & 0.01 & 117.0 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.024  & 2.63 & 319.0 & 1.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.052  & 1.70 & 305.6 & 0.59 & 1.00 & \n & Y\\ 
  & 7&   & 0.035  & 1.21 & 302.3 & 0.18 & 1.00 & \n & Y\\ 
  & 10&   & 0.400  & 0.38 & 309.6 & 0.65 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 0.795  & 0.04 & 150.2 & 0.05 & 1.00 & \n & Y\\ 
  & 6&   & 0.051  & 2.01 & 315.6 & 1.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.073  & 1.36 & 305.6 & 0.52 & 1.00 & \n & Y\\ 
  & 8&   & 0.082  & 0.83 & 293.6 & 0.40 & 1.00 & \n & Y\\ 
  & 9&   & 0.287  & 0.32 & 330.5 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2004 Dec 2  & 1.305  & 0.01 & 133.4 & 0.06 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 2.37 & 319.9 & 1.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 1.56 & 306.8 & 0.59 & 1.00 & \n & Y\\ 
  & 8&   & 0.068  & 1.07 & 297.5 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.246  & 0.43 & 319.3 & 0.61 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 17  & 0.896  & 0.01 & 88.9 & 0.09 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 1.90 & 317.4 & 1.15 & 1.00 & \n & Y\\ 
  & 8&   & 0.118  & 1.30 & 302.8 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 0.138  & 0.51 & 312.6 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2006 Jul 7  & 1.146  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 7&   & 0.064  & 1.97 & 317.7 & 1.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.120  & 1.34 & 302.9 & 0.56 & 1.00 & \n & Y\\ 
  & 9&   & 0.126  & 0.52 & 315.7 & 0.65 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 2.019  & 0.01 & 145.0 & 0.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.059  & 1.96 & 316.7 & 1.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.133  & 1.30 & 301.5 & 0.61 & 1.00 & \n & Y\\ 
  & 9&   & 0.067  & 0.39 & 305.8 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 9  & 1.016  & 0.01 & 67.2 & 0.16 & 0.48 & 54 & Y\\ 
  & 7&   & 0.033  & 2.38 & 315.8 & 1.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.169  & 1.35 & 305.1 & 0.75 & 1.00 & \n & Y\\ 
  & 9&   & 0.108  & 0.30 & 320.0 & 0.52 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 1.156  & 0.01 & 60.1 & 0.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.021  & 2.76 & 318.5 & 1.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.177  & 1.41 & 308.0 & 0.81 & 1.00 & \n & Y\\ 
  & 9&   & 0.038  & 0.41 & 291.5 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 0.933  & 0.02 & 15.7 & 0.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.027  & 2.59 & 317.4 & 1.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.139  & 1.50 & 308.5 & 0.78 & 1.00 & \n & Y\\ 
  & 9&   & 0.088  & 0.40 & 309.9 & 0.70 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.544  & 0.01 & 128.6 & 0.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.009  & 3.34 & 318.4 & 0.60 & 1.00 & \n & Y\\ 
  & 8&   & 0.141  & 1.56 & 310.8 & 0.89 & 1.00 & \n & Y\\ 
  & 9&   & 0.069  & 0.33 & 297.7 & 0.54 & 1.00 & \n & N\\ 
1611+343  & 0& 1995 Jan 20  & 2.819  & 0.03 & 356.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.151  & 2.97 & 163.4 & 0.44 & 1.00 & \n & N\\ 
  & 2&   & 0.200  & 3.49 & 154.8 & 1.34 & 1.00 & \n & N\\ 
  & 4&   & 0.361  & 2.77 & 176.9 & 0.75 & 1.00 & \n & Y\\ 
  & 6&   & 0.451  & 0.24 & 175.0 & 0.11 & 1.00 & \n & N\\ 
  & 7&   & 0.236  & 1.66 & 179.9 & 0.49 & 1.00 & \n & N\\ 
  & 0& 1995 Apr 7  & 3.314  & \n & \n & 0.20 & 0.45 & 351 & Y\\ 
  & 1&   & 0.369  & 2.99 & 165.6 & 0.82 & 1.00 & \n & N\\ 
  & 2&   & 0.154  & 3.49 & 150.7 & 1.29 & 1.00 & \n & N\\ 
  & 4&   & 0.303  & 2.68 & 178.5 & 0.70 & 1.00 & \n & Y\\ 
  & 6&   & 0.111  & 0.62 & 166.9 & 0.25 & 1.00 & \n & N\\ 
  & 7&   & 0.221  & 1.75 & 179.1 & 0.43 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 2.714  & 0.01 & 4.8 & 0.26 & 0.38 & 11 & Y\\ 
  & 1&   & 0.326  & 3.08 & 166.4 & 0.79 & 1.00 & \n & N\\ 
  & 2&   & 0.197  & 3.37 & 153.6 & 1.25 & 1.00 & \n & N\\ 
  & 4&   & 0.230  & 2.83 & 180.9 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.199  & 0.34 & 171.2 & 0.56 & 1.00 & \n & N\\ 
  & 7&   & 0.191  & 2.03 & 177.8 & 0.52 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 1  & 2.758  & 0.01 & 14.7 & 0.14 & 0.72 & 354 & Y\\ 
  & 1&   & 0.411  & 3.33 & 164.7 & 1.01 & 1.00 & \n & N\\ 
  & 2&   & 0.120  & 3.70 & 147.8 & 1.17 & 1.00 & \n & N\\ 
  & 3&   & 0.093  & 3.42 & 192.6 & 2.35 & 1.00 & \n & N\\ 
  & 4&   & 0.344  & 2.89 & 179.6 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 1.33 & 174.0 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.174  & 0.42 & 166.5 & 0.38 & 1.00 & \n & N\\ 
  & 7&   & 0.098  & 2.10 & 177.5 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1997 May 26  & 2.572  & 0.01 & 355.4 & 0.13 & 0.60 & 354 & Y\\ 
  & 1&   & 0.336  & 3.39 & 166.9 & 1.02 & 1.00 & \n & N\\ 
  & 2&   & 0.169  & 3.58 & 150.8 & 1.16 & 1.00 & \n & N\\ 
  & 3&   & 0.094  & 3.59 & 192.7 & 1.96 & 1.00 & \n & N\\ 
  & 4&   & 0.380  & 2.76 & 177.9 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.090  & 1.55 & 176.0 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.065  & 0.70 & 159.9 & 0.27 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 1  & 2.967  & \n & \n & 0.18 & 0.50 & 341 & Y\\ 
  & 1&   & 0.315  & 3.46 & 167.3 & 0.96 & 1.00 & \n & N\\ 
  & 2&   & 0.201  & 3.53 & 151.8 & 1.17 & 1.00 & \n & N\\ 
  & 3&   & 0.109  & 3.44 & 189.1 & 1.38 & 1.00 & \n & N\\ 
  & 4&   & 0.372  & 2.80 & 176.7 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.104  & 1.68 & 175.1 & 0.54 & 1.00 & \n & Y\\ 
  & 6&   & 0.091  & 0.55 & 160.1 & 0.29 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 15  & 2.946  & 0.01 & 344.1 & 0.15 & 0.49 & 332 & Y\\ 
  & 1&   & 0.331  & 3.47 & 167.9 & 0.94 & 1.00 & \n & N\\ 
  & 2&   & 0.208  & 3.53 & 151.8 & 1.14 & 1.00 & \n & N\\ 
  & 3&   & 0.081  & 3.36 & 188.6 & 0.77 & 1.00 & \n & N\\ 
  & 4&   & 0.358  & 2.78 & 176.6 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.112  & 1.66 & 175.4 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.122  & 0.42 & 157.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1998 Jan 2  & 3.174  & \n & \n & 0.19 & 0.52 & 335 & Y\\ 
  & 1&   & 0.197  & 3.61 & 168.9 & 0.75 & 1.00 & \n & N\\ 
  & 2&   & 0.246  & 3.51 & 154.0 & 1.16 & 1.00 & \n & N\\ 
  & 3&   & 0.181  & 3.25 & 185.7 & 1.11 & 1.00 & \n & N\\ 
  & 4&   & 0.325  & 2.85 & 174.5 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.085  & 1.82 & 175.4 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.052  & 0.83 & 162.5 & 0.28 & 1.00 & \n & N\\ 
  & 0& 1998 Apr 27  & 2.148  & 0.04 & 326.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.113  & 3.88 & 169.3 & 0.50 & 1.00 & \n & N\\ 
  & 2&   & 0.289  & 3.59 & 155.5 & 1.20 & 1.00 & \n & N\\ 
  & 3&   & 0.260  & 3.24 & 181.7 & 1.28 & 1.00 & \n & N\\ 
  & 4&   & 0.332  & 2.96 & 173.3 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.038  & 1.96 & 175.4 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.077  & 1.16 & 164.1 & 0.45 & 1.00 & \n & N\\ 
  & 9&   & 0.815  & 0.17 & 146.8 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 1998 Jun 30  & 2.037  & 0.05 & 333.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.063  & 4.09 & 169.4 & 0.14 & 1.00 & \n & N\\ 
  & 2&   & 0.303  & 3.65 & 155.9 & 1.17 & 1.00 & \n & N\\ 
  & 3&   & 0.293  & 3.34 & 181.6 & 1.47 & 1.00 & \n & N\\ 
  & 4&   & 0.368  & 3.03 & 172.9 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 2.00 & 174.4 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.069  & 1.25 & 163.1 & 0.50 & 1.00 & \n & N\\ 
  & 9&   & 0.703  & 0.21 & 153.1 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 2.448  & 0.02 & 296.4 & 0.18 & 0.47 & 352 & Y\\ 
  & 1&   & 0.162  & 3.90 & 169.2 & 0.54 & 1.00 & \n & N\\ 
  & 2&   & 0.282  & 3.55 & 155.9 & 1.26 & 1.00 & \n & N\\ 
  & 3&   & 0.167  & 3.37 & 184.0 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.313  & 2.94 & 172.7 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 2.10 & 174.7 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.080  & 1.27 & 164.7 & 0.33 & 1.00 & \n & N\\ 
  & 9&   & 0.392  & 0.25 & 127.8 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 28  & 2.455  & 0.03 & 321.9 & 0.23 & 0.51 & 358 & Y\\ 
  & 1&   & 0.124  & 3.98 & 169.2 & 0.53 & 1.00 & \n & N\\ 
  & 2&   & 0.286  & 3.74 & 154.7 & 1.26 & 1.00 & \n & N\\ 
  & 3&   & 0.280  & 3.50 & 182.6 & 1.44 & 1.00 & \n & N\\ 
  & 4&   & 0.398  & 2.86 & 173.8 & 0.57 & 1.00 & \n & Y\\ 
  & 6&   & 0.087  & 1.34 & 164.8 & 0.46 & 1.00 & \n & N\\ 
  & 9&   & 0.384  & 0.42 & 136.6 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1999 Sep 26  & 2.393  & 0.02 & 324.6 & 0.21 & 0.42 & 9 & Y\\ 
  & 1&   & 0.152  & 3.97 & 168.8 & 0.64 & 1.00 & \n & N\\ 
  & 2&   & 0.274  & 3.76 & 153.7 & 1.23 & 1.00 & \n & N\\ 
  & 3&   & 0.269  & 3.57 & 184.0 & 1.42 & 1.00 & \n & N\\ 
  & 4&   & 0.407  & 2.87 & 173.7 & 0.57 & 1.00 & \n & Y\\ 
  & 6&   & 0.090  & 1.34 & 163.9 & 0.37 & 1.00 & \n & N\\ 
  & 9&   & 0.399  & 0.45 & 139.8 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 30  & 2.334  & 0.02 & 336.6 & 0.21 & 0.10 & 12 & Y\\ 
  & 1&   & 0.105  & 4.07 & 169.3 & 0.51 & 1.00 & \n & N\\ 
  & 2&   & 0.283  & 3.82 & 154.0 & 1.25 & 1.00 & \n & N\\ 
  & 3&   & 0.317  & 3.58 & 182.2 & 1.45 & 1.00 & \n & N\\ 
  & 4&   & 0.394  & 2.85 & 172.9 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.085  & 1.39 & 164.3 & 0.32 & 1.00 & \n & N\\ 
  & 9&   & 0.373  & 0.49 & 145.9 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 2.749  & 0.02 & 332.5 & 0.23 & 0.48 & 2 & Y\\ 
  & 1&   & 0.365  & 3.75 & 168.6 & 1.21 & 1.00 & \n & N\\ 
  & 2&   & 0.202  & 3.97 & 149.0 & 1.16 & 1.00 & \n & N\\ 
  & 3&   & 0.221  & 3.71 & 187.6 & 1.53 & 1.00 & \n & N\\ 
  & 4&   & 0.306  & 2.79 & 173.7 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.099  & 1.38 & 167.1 & 0.62 & 1.00 & \n & N\\ 
  & 9&   & 0.357  & 0.60 & 146.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2000 Sep 9  & 2.582  & 0.01 & 243.5 & 0.24 & 0.38 & 2 & Y\\ 
  & 1&   & 0.180  & 3.97 & 168.0 & 0.71 & 1.00 & \n & N\\ 
  & 2&   & 0.221  & 3.93 & 149.2 & 1.21 & 1.00 & \n & N\\ 
  & 3&   & 0.201  & 3.93 & 186.0 & 1.37 & 1.00 & \n & N\\ 
  & 4&   & 0.354  & 2.91 & 174.0 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.087  & 1.46 & 166.9 & 0.45 & 1.00 & \n & N\\ 
  & 9&   & 0.322  & 0.65 & 148.5 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 2.280  & 0.01 & 338.5 & 0.20 & 0.35 & 349 & Y\\ 
  & 1&   & 0.207  & 3.89 & 168.5 & 0.94 & 1.00 & \n & N\\ 
  & 2&   & 0.186  & 3.89 & 150.1 & 1.11 & 1.00 & \n & N\\ 
  & 3&   & 0.199  & 3.78 & 188.2 & 1.33 & 1.00 & \n & N\\ 
  & 4&   & 0.283  & 2.85 & 173.4 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.027  & 1.66 & 170.8 & 0.35 & 1.00 & \n & N\\ 
  & 8&   & 0.071  & 1.15 & 156.2 & 0.27 & 1.00 & \n & N\\ 
  & 9&   & 0.174  & 0.72 & 149.1 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 9  & 2.399  & 0.02 & 345.0 & 0.20 & 0.49 & 12 & Y\\ 
  & 1&   & 0.397  & 3.77 & 168.6 & 1.44 & 1.00 & \n & N\\ 
  & 2&   & 0.147  & 4.15 & 146.8 & 1.19 & 1.00 & \n & N\\ 
  & 3&   & 0.142  & 4.08 & 193.5 & 1.36 & 1.00 & \n & N\\ 
  & 4&   & 0.256  & 2.81 & 174.0 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.090  & 1.50 & 168.8 & 0.78 & 1.00 & \n & N\\ 
  & 8&   & 0.077  & 1.11 & 148.9 & 0.12 & 1.00 & \n & N\\ 
  & 12&   & 0.197  & 0.66 & 155.1 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 5  & 2.711  & 0.02 & 346.8 & 0.24 & 0.42 & 355 & Y\\ 
  & 1&   & 0.459  & 3.72 & 169.8 & 1.85 & 1.00 & \n & N\\ 
  & 2&   & 0.105  & 4.28 & 145.5 & 1.29 & 1.00 & \n & N\\ 
  & 3&   & 0.115  & 4.17 & 196.1 & 1.47 & 1.00 & \n & N\\ 
  & 4&   & 0.174  & 2.90 & 172.6 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.038  & 1.69 & 167.3 & 0.66 & 1.00 & \n & N\\ 
  & 8&   & 0.131  & 1.23 & 157.6 & 0.35 & 1.00 & \n & N\\ 
  & 12&   & 0.325  & 0.53 & 163.6 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2003 Sep 26  & 3.840  & 0.01 & 347.8 & 0.20 & 0.48 & 4 & Y\\ 
  & 1&   & 0.414  & 3.81 & 167.5 & 1.91 & 1.00 & \n & N\\ 
  & 2&   & 0.087  & 4.31 & 144.7 & 1.28 & 1.00 & \n & N\\ 
  & 3&   & 0.148  & 4.09 & 194.2 & 1.60 & 1.00 & \n & N\\ 
  & 4&   & 0.169  & 2.97 & 171.9 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.039  & 1.65 & 165.4 & 0.70 & 1.00 & \n & N\\ 
  & 8&   & 0.148  & 1.21 & 159.4 & 0.35 & 1.00 & \n & N\\ 
  & 12&   & 0.384  & 0.62 & 162.1 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 4.124  & 0.01 & 173.8 & 0.24 & 0.39 & 351 & Y\\ 
  & 1&   & 0.363  & 3.91 & 170.7 & 1.98 & 1.00 & \n & N\\ 
  & 2&   & 0.140  & 4.26 & 145.8 & 1.59 & 1.00 & \n & N\\ 
  & 3&   & 0.120  & 4.03 & 196.1 & 1.66 & 1.00 & \n & N\\ 
  & 4&   & 0.202  & 3.00 & 169.8 & 0.50 & 1.00 & \n & Y\\ 
  & 6&   & 0.061  & 1.56 & 160.3 & 0.69 & 1.00 & \n & N\\ 
  & 8&   & 0.286  & 1.04 & 157.7 & 0.30 & 1.00 & \n & N\\ 
  & 12&   & 0.364  & 0.48 & 164.2 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 23  & 2.853  & 0.05 & 334.9 & 0.26 & 0.38 & 358 & Y\\ 
  & 2&   & 0.181  & 4.18 & 151.2 & 1.63 & 1.00 & \n & N\\ 
  & 3&   & 0.128  & 3.98 & 196.2 & 1.91 & 1.00 & \n & N\\ 
  & 4&   & 0.254  & 3.06 & 168.7 & 0.69 & 1.00 & \n & Y\\ 
  & 11&   & 0.308  & 0.33 & 135.3 & \n & \n & \n & N\\ 
  & 12&   & 0.415  & 0.63 & 165.5 & 0.27 & 1.00 & \n & N\\ 
  & 14&   & 0.270  & 1.26 & 156.6 & 0.44 & 1.00 & \n & N\\ 
  & 16&   & 0.078  & 4.08 & 182.2 & 0.99 & 1.00 & \n & N\\ 
  & 18&   & 0.055  & 4.63 & 169.8 & 0.86 & 1.00 & \n & N\\ 
  & 0& 2005 May 19  & 3.446  & 0.04 & 329.0 & 0.16 & 0.55 & 21 & Y\\ 
  & 2&   & 0.203  & 4.20 & 152.9 & 1.77 & 1.00 & \n & N\\ 
  & 3&   & 0.104  & 4.12 & 199.6 & 1.40 & 1.00 & \n & N\\ 
  & 4&   & 0.256  & 3.06 & 167.9 & 0.71 & 1.00 & \n & Y\\ 
  & 11&   & 0.390  & 0.37 & 138.0 & \n & \n & \n & N\\ 
  & 12&   & 0.496  & 0.58 & 164.8 & 0.30 & 1.00 & \n & N\\ 
  & 14&   & 0.234  & 1.32 & 157.7 & 0.39 & 1.00 & \n & N\\ 
  & 16&   & 0.056  & 3.58 & 183.9 & 0.58 & 1.00 & \n & N\\ 
  & 18&   & 0.095  & 4.44 & 176.1 & 0.88 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 24  & 3.665  & 0.04 & 332.0 & 0.24 & 0.42 & 2 & Y\\ 
  & 2&   & 0.205  & 4.20 & 151.0 & 1.79 & 1.00 & \n & N\\ 
  & 3&   & 0.130  & 3.80 & 198.5 & 2.34 & 1.00 & \n & N\\ 
  & 4&   & 0.243  & 3.08 & 167.7 & 0.68 & 1.00 & \n & Y\\ 
  & 11&   & 0.422  & 0.37 & 141.8 & 0.09 & 1.00 & \n & N\\ 
  & 12&   & 0.504  & 0.69 & 163.9 & 0.32 & 1.00 & \n & N\\ 
  & 14&   & 0.194  & 1.41 & 155.7 & 0.54 & 1.00 & \n & N\\ 
  & 16&   & 0.111  & 4.10 & 184.3 & 1.28 & 1.00 & \n & N\\ 
  & 18&   & 0.061  & 4.70 & 170.4 & 1.01 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 3.158  & 0.04 & 328.3 & 0.25 & 0.38 & 358 & Y\\ 
  & 2&   & 0.167  & 4.27 & 149.1 & 1.66 & 1.00 & \n & N\\ 
  & 3&   & 0.156  & 3.60 & 195.3 & 2.79 & 1.00 & \n & N\\ 
  & 4&   & 0.247  & 3.09 & 167.0 & 0.74 & 1.00 & \n & Y\\ 
  & 11&   & 0.420  & 0.40 & 142.9 & 0.03 & 1.00 & \n & N\\ 
  & 12&   & 0.551  & 0.69 & 163.9 & 0.32 & 1.00 & \n & N\\ 
  & 14&   & 0.175  & 1.44 & 156.6 & 0.60 & 1.00 & \n & N\\ 
  & 16&   & 0.121  & 4.12 & 183.7 & 1.43 & 1.00 & \n & N\\ 
  & 18&   & 0.065  & 4.75 & 167.6 & 1.11 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 15  & 3.505  & 0.02 & 334.1 & 0.24 & 0.49 & 344 & Y\\ 
  & 2&   & 0.121  & 4.28 & 147.2 & 1.42 & 1.00 & \n & N\\ 
  & 3&   & 0.153  & 3.91 & 195.4 & 1.92 & 1.00 & \n & N\\ 
  & 4&   & 0.264  & 3.10 & 165.6 & 0.79 & 1.00 & \n & Y\\ 
  & 11&   & 0.357  & 0.49 & 160.5 & 0.32 & 1.00 & \n & N\\ 
  & 13&   & 0.243  & 1.06 & 157.7 & 0.29 & 1.00 & \n & Y\\ 
  & 14&   & 0.112  & 1.63 & 155.8 & 0.83 & 1.00 & \n & N\\ 
  & 16&   & 0.063  & 4.42 & 179.8 & 1.04 & 1.00 & \n & N\\ 
  & 18&   & 0.065  & 4.73 & 163.3 & 1.08 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 0.692  & 0.10 & 32.6 & \n & \n & \n & Y\\ 
  & 2&   & 0.241  & 4.26 & 155.4 & 1.97 & 1.00 & \n & N\\ 
  & 3&   & 0.208  & 3.98 & 190.1 & 2.47 & 1.00 & \n & N\\ 
  & 4&   & 0.248  & 3.23 & 166.2 & 0.84 & 1.00 & \n & Y\\ 
  & 11&   & 0.488  & 0.47 & 158.6 & 0.37 & 1.00 & \n & N\\ 
  & 13&   & 0.155  & 1.08 & 160.1 & 0.34 & 1.00 & \n & Y\\ 
  & 14&   & 0.117  & 1.68 & 157.1 & 1.00 & 1.00 & \n & N\\ 
  & 15&   & 1.405  & 0.14 & 222.8 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.685  & 0.17 & 13.8 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.256  & 4.21 & 154.6 & 2.01 & 1.00 & \n & N\\ 
  & 3&   & 0.075  & 4.08 & 205.1 & 1.96 & 1.00 & \n & N\\ 
  & 4&   & 0.148  & 3.31 & 163.6 & 0.56 & 1.00 & \n & Y\\ 
  & 10&   & 0.092  & 4.21 & 161.5 & 0.96 & 1.00 & \n & Y\\ 
  & 11&   & 0.138  & 0.57 & 151.5 & 0.29 & 1.00 & \n & N\\ 
  & 13&   & 0.326  & 1.12 & 157.6 & 0.49 & 1.00 & \n & Y\\ 
  & 14&   & 0.115  & 1.94 & 157.9 & 1.82 & 1.00 & \n & N\\ 
  & 15&   & 1.213  & 0.24 & 193.0 & 0.12 & 1.00 & \n & Y\\ 
  & 16&   & 0.096  & 4.43 & 183.1 & 1.51 & 1.00 & \n & N\\ 
  & 17&   & 0.041  & 2.96 & 174.1 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 0.681  & 0.17 & 5.0 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.222  & 4.14 & 152.0 & 2.05 & 1.00 & \n & N\\ 
  & 3&   & 0.078  & 3.97 & 206.4 & 2.24 & 1.00 & \n & N\\ 
  & 4&   & 0.138  & 3.32 & 162.5 & 0.55 & 1.00 & \n & Y\\ 
  & 10&   & 0.156  & 4.36 & 160.6 & 1.02 & 1.00 & \n & Y\\ 
  & 11&   & 0.099  & 0.57 & 145.0 & 0.20 & 1.00 & \n & N\\ 
  & 13&   & 0.317  & 1.13 & 155.8 & 0.52 & 1.00 & \n & Y\\ 
  & 14&   & 0.111  & 1.86 & 158.0 & 1.66 & 1.00 & \n & N\\ 
  & 15&   & 0.860  & 0.26 & 188.5 & 0.12 & 1.00 & \n & Y\\ 
  & 16&   & 0.108  & 4.37 & 182.7 & 1.60 & 1.00 & \n & N\\ 
  & 17&   & 0.035  & 2.99 & 173.5 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 0.584  & 0.18 & 6.4 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.182  & 4.17 & 149.7 & 1.92 & 1.00 & \n & N\\ 
  & 3&   & 0.081  & 3.98 & 204.2 & 2.11 & 1.00 & \n & N\\ 
  & 4&   & 0.141  & 3.33 & 162.4 & 0.56 & 1.00 & \n & Y\\ 
  & 10&   & 0.195  & 4.42 & 160.1 & 0.97 & 1.00 & \n & Y\\ 
  & 11&   & 0.109  & 0.55 & 147.3 & 0.25 & 1.00 & \n & N\\ 
  & 13&   & 0.272  & 1.16 & 154.9 & 0.53 & 1.00 & \n & Y\\ 
  & 14&   & 0.128  & 1.81 & 160.2 & 1.59 & 1.00 & \n & N\\ 
  & 15&   & 0.709  & 0.28 & 189.7 & 0.11 & 1.00 & \n & Y\\ 
  & 16&   & 0.123  & 4.39 & 179.9 & 1.66 & 1.00 & \n & N\\ 
  & 17&   & 0.030  & 3.06 & 173.7 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 0.538  & 0.15 & 13.6 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.153  & 4.19 & 148.1 & 1.81 & 1.00 & \n & N\\ 
  & 3&   & 0.091  & 4.11 & 200.8 & 2.13 & 1.00 & \n & N\\ 
  & 4&   & 0.151  & 3.36 & 161.9 & 0.59 & 1.00 & \n & Y\\ 
  & 10&   & 0.245  & 4.53 & 159.9 & 0.94 & 1.00 & \n & Y\\ 
  & 11&   & 0.166  & 0.53 & 152.8 & 0.39 & 1.00 & \n & N\\ 
  & 13&   & 0.097  & 1.18 & 153.8 & 0.39 & 1.00 & \n & Y\\ 
  & 14&   & 0.182  & 1.51 & 157.7 & 1.16 & 1.00 & \n & N\\ 
  & 15&   & 0.407  & 0.34 & 192.4 & \n & \n & \n & Y\\ 
  & 16&   & 0.114  & 4.42 & 178.1 & 1.57 & 1.00 & \n & N\\ 
  & 17&   & 0.040  & 2.98 & 173.2 & 0.66 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 15  & 0.823  & 0.07 & 3.4 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.117  & 4.53 & 146.9 & 1.48 & 1.00 & \n & N\\ 
  & 3&   & 0.044  & 4.00 & 212.8 & 1.93 & 1.00 & \n & N\\ 
  & 4&   & 0.153  & 3.56 & 162.4 & 0.86 & 1.00 & \n & Y\\ 
  & 10&   & 0.218  & 4.68 & 158.9 & 0.86 & 1.00 & \n & Y\\ 
  & 11&   & 0.170  & 0.58 & 162.6 & 0.52 & 1.00 & \n & N\\ 
  & 13&   & 0.122  & 1.24 & 153.7 & 0.60 & 1.00 & \n & Y\\ 
  & 14&   & 0.208  & 2.43 & 165.2 & 1.86 & 1.00 & \n & N\\ 
  & 15&   & 0.229  & 0.33 & 189.0 & 0.05 & 1.00 & \n & Y\\ 
  & 16&   & 0.091  & 4.70 & 168.9 & 1.00 & 1.00 & \n & N\\ 
  & 19&   & 0.089  & 4.57 & 187.8 & 1.41 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 1.251  & 0.03 & 3.1 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.100  & 4.63 & 146.0 & 1.37 & 1.00 & \n & N\\ 
  & 3&   & 0.045  & 4.02 & 210.1 & 1.90 & 1.00 & \n & N\\ 
  & 4&   & 0.149  & 3.47 & 161.9 & 1.03 & 1.00 & \n & Y\\ 
  & 10&   & 0.248  & 4.69 & 158.5 & 0.88 & 1.00 & \n & Y\\ 
  & 11&   & 0.086  & 0.53 & 159.5 & 0.48 & 1.00 & \n & N\\ 
  & 13&   & 0.138  & 1.20 & 154.6 & 0.62 & 1.00 & \n & Y\\ 
  & 14&   & 0.209  & 2.49 & 165.9 & 2.03 & 1.00 & \n & N\\ 
  & 15&   & 0.123  & 0.43 & 188.3 & 0.17 & 1.00 & \n & Y\\ 
  & 16&   & 0.100  & 4.72 & 168.7 & 0.98 & 1.00 & \n & N\\ 
  & 19&   & 0.075  & 4.63 & 187.9 & 1.20 & 1.00 & \n & N\\ 
1622$-$297  & 0& 2008 Jul 30  & 1.131  & 0.02 & 146.0 & 0.43 & 0.16 & 79 & Y\\ 
  & 1&   & 0.042  & 14.66 & 291.3 & 3.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.151  & 3.31 & 290.9 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.133  & 0.72 & 318.4 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 0.631  & 0.06 & 101.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.045  & 14.96 & 291.8 & 3.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.147  & 3.71 & 290.8 & 1.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.087  & 0.97 & 304.4 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.342  & 0.32 & 271.5 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 1  & 0.912  & 0.04 & 353.2 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.047  & 15.04 & 292.4 & 3.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.158  & 3.82 & 289.5 & 1.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.081  & 1.03 & 303.6 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.201  & 0.33 & 279.2 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 0.856  & 0.02 & 51.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.041  & 14.87 & 290.2 & 3.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.145  & 3.82 & 289.6 & 1.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 1.06 & 310.4 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.189  & 0.30 & 274.3 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 1  & 0.797  & 0.04 & 134.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.047  & 14.88 & 291.1 & 2.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.122  & 4.03 & 289.9 & 1.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.091  & 0.85 & 283.5 & 1.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.199  & 0.25 & 300.6 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2010 Jun 19  & 1.707  & 0.01 & 5.5 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 14.94 & 290.3 & 2.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.121  & 4.11 & 289.0 & 1.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 1.26 & 301.8 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.081  & 0.40 & 293.2 & 0.11 & 1.00 & \n & Y\\ 
1633+382  & 0& 1995 Jan 20  & 1.360  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.160  & 1.53 & 287.7 & 1.45 & 1.00 & \n & N\\ 
  & 2&   & 0.313  & 1.12 & 272.6 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.200  & 0.60 & 271.5 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 7  & 1.719  & \n & \n & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.198  & 1.55 & 284.3 & 1.30 & 1.00 & \n & N\\ 
  & 2&   & 0.315  & 1.19 & 271.6 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.276  & 0.65 & 274.8 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.852  & 0.05 & 70.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.135  & 1.73 & 283.9 & 1.34 & 1.00 & \n & N\\ 
  & 2&   & 0.246  & 1.40 & 269.0 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.229  & 0.97 & 278.9 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.312  & 0.23 & 258.9 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1996 Jan 13  & 0.886  & 0.04 & 95.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.115  & 1.84 & 283.3 & 1.49 & 1.00 & \n & N\\ 
  & 2&   & 0.189  & 1.47 & 268.5 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.358  & 1.09 & 277.3 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.266  & 0.26 & 270.9 & 0.19 & 1.00 & \n & Y\\ 
  & 11&   & 0.018  & 4.56 & 293.4 & 1.83 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.938  & 0.03 & 99.8 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.090  & 2.15 & 286.7 & 1.42 & 1.00 & \n & N\\ 
  & 2&   & 0.279  & 1.52 & 269.5 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.343  & 1.11 & 280.2 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.307  & 0.23 & 277.8 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 0.913  & 0.02 & 100.7 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.097  & 1.97 & 285.4 & 1.60 & 1.00 & \n & N\\ 
  & 2&   & 0.252  & 1.55 & 269.3 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.303  & 1.17 & 279.0 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.154  & 0.32 & 276.7 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.732  & 0.04 & 100.5 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.065  & 2.39 & 285.9 & 1.56 & 1.00 & \n & N\\ 
  & 2&   & 0.300  & 1.63 & 270.4 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.307  & 1.22 & 281.0 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.121  & 0.42 & 277.7 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.264  & 0.17 & 292.9 & \n & \n & \n & Y\\ 
  & 0& 1997 Mar 13  & 0.614  & 0.07 & 109.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.053  & 2.76 & 282.1 & 1.49 & 1.00 & \n & N\\ 
  & 2&   & 0.251  & 1.75 & 269.9 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.368  & 1.35 & 280.9 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.095  & 0.53 & 272.3 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.289  & 0.24 & 288.1 & \n & \n & \n & Y\\ 
  & 0& 1997 Aug 1  & 0.968  & 0.02 & 105.6 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 2.98 & 277.4 & 0.62 & 1.00 & \n & N\\ 
  & 2&   & 0.216  & 1.84 & 269.8 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.403  & 1.51 & 280.6 & 0.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.061  & 0.80 & 265.1 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.215  & 0.43 & 286.7 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 2  & 1.222  & 0.01 & 113.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 3.07 & 279.9 & 1.24 & 1.00 & \n & N\\ 
  & 2&   & 0.284  & 1.89 & 270.6 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.255  & 1.65 & 285.8 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.083  & 1.09 & 267.0 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.234  & 0.55 & 281.5 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.787  & 0.10 & 90.7 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 3.08 & 280.4 & 1.19 & 1.00 & \n & N\\ 
  & 2&   & 0.356  & 1.98 & 272.0 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.112  & 1.77 & 292.3 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.103  & 1.25 & 271.3 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.230  & 0.72 & 279.8 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.529  & 0.22 & 268.5 & 0.20 & 1.00 & \n & N\\ 
  & 0& 1998 Apr 27  & 1.237  & 0.02 & 94.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.018  & 3.05 & 276.2 & 0.46 & 1.00 & \n & N\\ 
  & 2&   & 0.264  & 1.93 & 271.2 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.273  & 1.69 & 284.9 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.094  & 1.07 & 266.8 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.126  & 0.71 & 287.0 & 0.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.200  & 0.36 & 272.8 & 0.31 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 19  & 1.638  & 0.01 & 130.7 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.036  & 2.70 & 269.9 & 0.81 & 1.00 & \n & N\\ 
  & 2&   & 0.249  & 2.06 & 272.4 & 0.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.062  & 2.25 & 293.7 & 0.85 & 1.00 & \n & Y\\ 
  & 5&   & 0.289  & 1.22 & 276.8 & 0.68 & 1.00 & \n & Y\\ 
  & 6&   & 0.134  & 0.49 & 282.6 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 28  & 1.615  & 0.01 & 125.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.082  & 2.66 & 275.9 & 1.14 & 1.00 & \n & N\\ 
  & 2&   & 0.290  & 1.97 & 272.5 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 2.17 & 298.7 & 0.87 & 1.00 & \n & Y\\ 
  & 5&   & 0.274  & 1.17 & 278.0 & 0.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.153  & 0.41 & 273.1 & 0.41 & 1.00 & \n & N\\ 
  & 11&   & 0.005  & 4.78 & 299.5 & \n & \n & \n & N\\ 
  & 0& 1999 Sep 26  & 1.693  & 0.01 & 97.3 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 3.11 & 284.5 & 1.81 & 1.00 & \n & N\\ 
  & 2&   & 0.164  & 2.36 & 273.1 & 0.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 2.06 & 292.9 & 0.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 1.77 & 269.7 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.244  & 1.14 & 278.3 & 0.62 & 1.00 & \n & Y\\ 
  & 6&   & 0.120  & 0.42 & 268.1 & 0.28 & 1.00 & \n & N\\ 
  & 11&   & 0.008  & 5.50 & 299.7 & 0.89 & 1.00 & \n & N\\ 
  & 12&   & 0.013  & 1.09 & 321.5 & 0.34 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 30  & 1.274  & 0.01 & 91.9 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 3.48 & 296.7 & 0.44 & 1.00 & \n & N\\ 
  & 2&   & 0.131  & 2.53 & 271.7 & 0.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.200  & 1.86 & 283.6 & 1.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.118  & 1.78 & 267.4 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.207  & 1.14 & 277.3 & 0.58 & 1.00 & \n & Y\\ 
  & 6&   & 0.135  & 0.33 & 274.3 & 0.26 & 1.00 & \n & N\\ 
  & 12&   & 0.012  & 1.04 & 323.7 & \n & \n & \n & N\\ 
  & 0& 2000 Apr 29  & 1.064  & 0.06 & 129.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.060  & 2.76 & 269.6 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.185  & 2.22 & 284.6 & 1.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.296  & 1.80 & 272.3 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.115  & 1.23 & 283.9 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.093  & 0.60 & 269.9 & 0.38 & 1.00 & \n & N\\ 
  & 7&   & 0.398  & 0.25 & 304.4 & 0.03 & 1.00 & \n & N\\ 
  & 13&   & 0.011  & 4.54 & 262.5 & \n & \n & \n & N\\ 
  & 0& 2000 Aug 25  & 1.264  & 0.05 & 130.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 3.60 & 283.1 & 0.39 & 1.00 & \n & N\\ 
  & 2&   & 0.085  & 2.85 & 270.6 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.252  & 2.00 & 282.3 & 1.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.177  & 1.86 & 270.4 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.119  & 1.23 & 281.0 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.100  & 0.51 & 275.9 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.462  & 0.22 & 305.0 & 0.12 & 1.00 & \n & N\\ 
  & 0& 2000 Dec 28  & 0.960  & 0.07 & 128.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.076  & 2.88 & 281.0 & 0.97 & 1.00 & \n & N\\ 
  & 2&   & 0.073  & 2.92 & 268.3 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.185  & 1.94 & 270.7 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.088  & 1.27 & 277.5 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.088  & 0.47 & 290.7 & 0.21 & 1.00 & \n & N\\ 
  & 7&   & 0.335  & 0.22 & 308.6 & \n & \n & \n & N\\ 
  & 9&   & 0.133  & 1.68 & 289.9 & 1.12 & 1.00 & \n & N\\ 
  & 11&   & 0.009  & 5.68 & 297.0 & 0.90 & 1.00 & \n & N\\ 
  & 0& 2001 Jan 4  & 1.043  & 0.04 & 124.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.071  & 2.89 & 269.4 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.200  & 2.44 & 282.1 & 1.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.103  & 2.00 & 269.7 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.240  & 1.37 & 277.7 & 0.82 & 1.00 & \n & Y\\ 
  & 6&   & 0.125  & 0.40 & 294.5 & 0.52 & 1.00 & \n & N\\ 
  & 7&   & 0.268  & 0.25 & 305.5 & \n & \n & \n & N\\ 
  & 0& 2002 Aug 2  & 2.749  & 0.02 & 114.7 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.107  & 3.05 & 282.0 & 1.25 & 1.00 & \n & N\\ 
  & 2&   & 0.101  & 3.11 & 268.5 & 0.48 & 1.00 & \n & Y\\ 
  & 7&   & 0.194  & 0.26 & 294.5 & \n & \n & \n & N\\ 
  & 9&   & 0.173  & 1.98 & 271.7 & 0.88 & 1.00 & \n & N\\ 
  & 11&   & 0.004  & 5.57 & 291.3 & \n & \n & \n & N\\ 
  & 14&   & 0.114  & 1.34 & 288.4 & 0.89 & 1.00 & \n & N\\ 
  & 15&   & 0.130  & 0.62 & 293.9 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 29  & 3.510  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.075  & 3.42 & 281.1 & 1.01 & 1.00 & \n & N\\ 
  & 2&   & 0.151  & 3.09 & 267.5 & 0.55 & 1.00 & \n & Y\\ 
  & 7&   & 0.226  & 0.60 & 289.8 & 0.54 & 1.00 & \n & N\\ 
  & 9&   & 0.297  & 1.85 & 275.2 & 1.17 & 1.00 & \n & N\\ 
  & 16&   & 0.014  & 3.36 & 302.4 & 0.68 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 9  & 3.346  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 3.60 & 285.2 & 0.70 & 1.00 & \n & N\\ 
  & 2&   & 0.164  & 3.10 & 266.8 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.240  & 0.62 & 283.3 & 0.44 & 1.00 & \n & N\\ 
  & 9&   & 0.324  & 1.93 & 274.2 & 1.14 & 1.00 & \n & N\\ 
  & 16&   & 0.016  & 3.44 & 309.7 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2004 Nov 1  & 3.466  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 8&   & 0.137  & 1.56 & 287.1 & 0.95 & 1.00 & \n & Y\\ 
  & 9&   & 0.050  & 2.11 & 266.3 & 0.42 & 1.00 & \n & N\\ 
  & 11&   & 0.011  & 6.20 & 281.1 & \n & \n & \n & N\\ 
  & 18&   & 0.121  & 3.24 & 282.2 & 1.31 & 1.00 & \n & Y\\ 
  & 19&   & 0.146  & 3.12 & 266.6 & 0.57 & 1.00 & \n & Y\\ 
  & 20\tablenotemark{a}&   & 0.086  & 0.73 & 283.0 & 0.38 & 1.00 & \n & \n\\ 
  & 0& 2005 Feb 5  & 3.211  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.177  & 1.30 & 285.4 & 0.95 & 1.00 & \n & Y\\ 
  & 9&   & 0.052  & 2.10 & 266.6 & 0.56 & 1.00 & \n & N\\ 
  & 18&   & 0.165  & 3.18 & 278.3 & 1.32 & 1.00 & \n & Y\\ 
  & 19&   & 0.112  & 3.13 & 265.2 & 0.45 & 1.00 & \n & Y\\ 
  & 20\tablenotemark{a}&   & 0.045  & 0.74 & 283.4 & \n & \n & \n & \n\\ 
  & 0& 2005 May 26  & 0.626  & 0.09 & 177.3 & \n & \n & \n & Y\\ 
  & 8&   & 0.161  & 1.36 & 289.4 & 0.77 & 1.00 & \n & Y\\ 
  & 9&   & 0.042  & 2.02 & 269.1 & 0.44 & 1.00 & \n & N\\ 
  & 10&   & 1.989  & 0.12 & 358.2 & 0.11 & 1.00 & \n & Y\\ 
  & 18&   & 0.185  & 3.19 & 279.2 & 1.38 & 1.00 & \n & Y\\ 
  & 19&   & 0.111  & 3.11 & 266.4 & 0.47 & 1.00 & \n & Y\\ 
  & 20&   & 0.096  & 0.55 & 295.9 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 19  & 0.950  & 0.08 & 176.9 & 0.06 & 1.00 & \n & Y\\ 
  & 8&   & 0.184  & 1.35 & 287.7 & 0.89 & 1.00 & \n & Y\\ 
  & 9&   & 0.035  & 2.09 & 268.1 & 0.47 & 1.00 & \n & N\\ 
  & 10&   & 1.372  & 0.14 & 356.4 & 0.13 & 1.00 & \n & Y\\ 
  & 18&   & 0.185  & 3.22 & 279.5 & 1.37 & 1.00 & \n & Y\\ 
  & 19&   & 0.112  & 3.11 & 266.0 & 0.48 & 1.00 & \n & Y\\ 
  & 20&   & 0.068  & 0.54 & 292.3 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2005 Oct 29  & 0.989  & 0.07 & 167.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.158  & 1.39 & 288.8 & 0.85 & 1.00 & \n & Y\\ 
  & 9&   & 0.044  & 2.07 & 269.1 & 0.71 & 1.00 & \n & N\\ 
  & 10&   & 1.194  & 0.15 & 345.2 & 0.12 & 1.00 & \n & Y\\ 
  & 18&   & 0.174  & 3.26 & 280.0 & 1.37 & 1.00 & \n & Y\\ 
  & 19&   & 0.110  & 3.14 & 265.8 & 0.47 & 1.00 & \n & Y\\ 
  & 20&   & 0.064  & 0.62 & 288.6 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 1.006  & 0.07 & 153.5 & \n & \n & \n & Y\\ 
  & 8&   & 0.173  & 1.65 & 283.1 & 1.10 & 1.00 & \n & Y\\ 
  & 10&   & 0.913  & 0.16 & 332.1 & 0.18 & 1.00 & \n & Y\\ 
  & 16&   & 0.061  & 3.75 & 291.4 & 2.04 & 1.00 & \n & Y\\ 
  & 18&   & 0.088  & 3.42 & 277.8 & 0.88 & 1.00 & \n & Y\\ 
  & 19&   & 0.117  & 3.17 & 266.1 & 0.59 & 1.00 & \n & Y\\ 
  & 20&   & 0.047  & 0.69 & 296.9 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 1.035  & 0.07 & 149.5 & \n & \n & \n & Y\\ 
  & 8&   & 0.144  & 1.78 & 280.6 & 1.06 & 1.00 & \n & Y\\ 
  & 10&   & 0.694  & 0.18 & 324.7 & 0.15 & 1.00 & \n & Y\\ 
  & 16&   & 0.073  & 3.78 & 290.8 & 1.76 & 1.00 & \n & Y\\ 
  & 18&   & 0.117  & 3.42 & 274.0 & 0.76 & 1.00 & \n & Y\\ 
  & 19&   & 0.067  & 3.13 & 262.7 & 0.42 & 1.00 & \n & Y\\ 
  & 20&   & 0.067  & 0.84 & 297.0 & 0.84 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 1.086  & 0.07 & 146.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.143  & 1.79 & 281.8 & 1.07 & 1.00 & \n & Y\\ 
  & 10&   & 0.536  & 0.23 & 323.6 & 0.17 & 1.00 & \n & Y\\ 
  & 18&   & 0.115  & 3.62 & 281.6 & 1.20 & 1.00 & \n & Y\\ 
  & 19&   & 0.121  & 3.24 & 266.8 & 0.66 & 1.00 & \n & Y\\ 
  & 20&   & 0.047  & 0.84 & 295.8 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 1.506  & 0.05 & 145.9 & \n & \n & \n & Y\\ 
  & 8&   & 0.155  & 1.88 & 280.3 & 1.22 & 1.00 & \n & Y\\ 
  & 10&   & 0.594  & 0.22 & 322.1 & 0.20 & 1.00 & \n & Y\\ 
  & 16&   & 0.058  & 4.11 & 292.2 & 1.90 & 1.00 & \n & Y\\ 
  & 18&   & 0.116  & 3.55 & 276.5 & 0.87 & 1.00 & \n & Y\\ 
  & 19&   & 0.083  & 3.19 & 264.3 & 0.48 & 1.00 & \n & Y\\ 
  & 20&   & 0.072  & 0.86 & 295.7 & 0.89 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 1.547  & 0.04 & 154.6 & 0.02 & 1.00 & \n & Y\\ 
  & 8&   & 0.144  & 1.88 & 279.4 & 1.10 & 1.00 & \n & Y\\ 
  & 10&   & 0.785  & 0.19 & 317.2 & 0.13 & 1.00 & \n & Y\\ 
  & 16&   & 0.098  & 3.73 & 287.8 & 1.79 & 1.00 & \n & Y\\ 
  & 18&   & 0.093  & 3.59 & 274.4 & 0.73 & 1.00 & \n & Y\\ 
  & 19&   & 0.065  & 3.23 & 264.0 & 0.42 & 1.00 & \n & Y\\ 
  & 20&   & 0.068  & 0.68 & 303.4 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 1.701  & 0.03 & 170.1 & 0.14 & 0.24 & 317 & Y\\ 
  & 8&   & 0.122  & 1.95 & 280.4 & 1.20 & 1.00 & \n & Y\\ 
  & 10&   & 0.757  & 0.26 & 313.9 & 0.21 & 1.00 & \n & Y\\ 
  & 16&   & 0.074  & 4.14 & 289.9 & 1.84 & 1.00 & \n & Y\\ 
  & 18&   & 0.109  & 3.66 & 275.6 & 0.83 & 1.00 & \n & Y\\ 
  & 19&   & 0.064  & 3.23 & 265.0 & 0.48 & 1.00 & \n & Y\\ 
  & 20&   & 0.048  & 0.89 & 307.0 & 0.73 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 20  & 1.459  & 0.01 & 308.3 & 0.03 & 1.00 & \n & Y\\ 
  & 8&   & 0.124  & 1.95 & 281.8 & 1.20 & 1.00 & \n & Y\\ 
  & 10&   & 0.936  & 0.27 & 314.9 & 0.19 & 1.00 & \n & Y\\ 
  & 16&   & 0.067  & 4.23 & 291.8 & 1.90 & 1.00 & \n & Y\\ 
  & 18&   & 0.092  & 3.75 & 277.4 & 0.84 & 1.00 & \n & Y\\ 
  & 19&   & 0.083  & 3.28 & 267.3 & 0.63 & 1.00 & \n & Y\\ 
  & 20&   & 0.050  & 0.84 & 307.5 & 0.69 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 1.238  & 0.07 & 142.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.143  & 1.86 & 283.7 & 1.33 & 1.00 & \n & Y\\ 
  & 10&   & 0.923  & 0.24 & 313.3 & 0.14 & 1.00 & \n & Y\\ 
  & 16&   & 0.067  & 4.24 & 291.1 & 1.76 & 1.00 & \n & Y\\ 
  & 17\tablenotemark{a}&   & 0.283  & 0.42 & 311.2 & 0.32 & 1.00 & \n & \n\\ 
  & 18&   & 0.098  & 3.79 & 276.8 & 0.80 & 1.00 & \n & Y\\ 
  & 19&   & 0.076  & 3.27 & 266.5 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 26  & 0.911  & 0.09 & 137.9 & \n & \n & \n & Y\\ 
  & 8&   & 0.104  & 2.02 & 281.7 & 1.23 & 1.00 & \n & Y\\ 
  & 10&   & 1.254  & 0.11 & 316.5 & \n & \n & \n & Y\\ 
  & 16&   & 0.068  & 4.22 & 291.7 & 2.00 & 1.00 & \n & Y\\ 
  & 17&   & 0.822  & 0.39 & 314.1 & 0.22 & 1.00 & \n & Y\\ 
  & 18&   & 0.084  & 3.85 & 277.4 & 0.81 & 1.00 & \n & Y\\ 
  & 19&   & 0.063  & 3.31 & 267.3 & 0.58 & 1.00 & \n & Y\\ 
  & 20&   & 0.035  & 1.04 & 308.3 & 0.78 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 1.963  & 0.05 & 133.9 & \n & \n & \n & Y\\ 
  & 8&   & 0.050  & 2.08 & 278.6 & 0.78 & 1.00 & \n & Y\\ 
  & 10&   & 0.832  & 0.15 & 311.8 & 0.03 & 1.00 & \n & Y\\ 
  & 16&   & 0.097  & 3.93 & 288.5 & 1.96 & 1.00 & \n & Y\\ 
  & 17&   & 0.765  & 0.39 & 313.6 & 0.24 & 1.00 & \n & Y\\ 
  & 18&   & 0.048  & 3.97 & 277.3 & 0.61 & 1.00 & \n & Y\\ 
  & 19&   & 0.088  & 3.31 & 268.8 & 0.70 & 1.00 & \n & Y\\ 
  & 20&   & 0.072  & 1.30 & 297.6 & 1.23 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 1.523  & 0.11 & 138.9 & \n & \n & \n & Y\\ 
  & 8&   & 0.106  & 2.00 & 281.0 & 1.05 & 1.00 & \n & Y\\ 
  & 10&   & 0.740  & 0.20 & 312.0 & 0.14 & 1.00 & \n & Y\\ 
  & 16&   & 0.079  & 4.25 & 292.2 & 2.13 & 1.00 & \n & Y\\ 
  & 17&   & 1.001  & 0.42 & 312.4 & 0.26 & 1.00 & \n & Y\\ 
  & 18&   & 0.092  & 3.86 & 277.0 & 0.90 & 1.00 & \n & Y\\ 
  & 19&   & 0.058  & 3.29 & 268.2 & 0.57 & 1.00 & \n & Y\\ 
  & 20&   & 0.055  & 0.75 & 316.8 & 0.77 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 1.531  & 0.11 & 130.2 & 0.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.118  & 1.81 & 285.9 & 1.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.593  & 0.22 & 308.3 & \n & \n & \n & Y\\ 
  & 16&   & 0.067  & 4.48 & 292.3 & 1.92 & 1.00 & \n & Y\\ 
  & 17&   & 1.034  & 0.44 & 310.9 & 0.27 & 1.00 & \n & Y\\ 
  & 18&   & 0.101  & 3.80 & 277.1 & 0.92 & 1.00 & \n & Y\\ 
  & 19&   & 0.061  & 3.25 & 267.6 & 0.63 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 1.743  & 0.10 & 133.3 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.114  & 1.88 & 284.7 & 1.27 & 1.00 & \n & Y\\ 
  & 10&   & 0.451  & 0.33 & 310.8 & 0.09 & 1.00 & \n & Y\\ 
  & 16&   & 0.051  & 4.69 & 294.7 & 1.85 & 1.00 & \n & Y\\ 
  & 17&   & 1.002  & 0.49 & 313.1 & 0.30 & 1.00 & \n & Y\\ 
  & 18&   & 0.095  & 3.89 & 278.8 & 1.00 & 1.00 & \n & Y\\ 
  & 19&   & 0.072  & 3.32 & 268.7 & 0.66 & 1.00 & \n & Y\\ 
1637+574  & 0& 1995 Jan 20  & 2.170  & \n & \n & 0.16 & 0.33 & 28 & Y\\ 
  & 14&   & 0.040  & 2.80 & 199.8 & 1.08 & 1.00 & \n & N\\ 
  & 15&   & 0.033  & 1.47 & 192.7 & 0.48 & 1.00 & \n & N\\ 
  & 16&   & 0.061  & 0.85 & 200.6 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2000 Feb 4  & 1.047  & \n & \n & 0.29 & 0.22 & 25 & Y\\ 
  & 1&   & 0.036  & 3.29 & 197.8 & 1.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.118  & 1.38 & 203.6 & 0.33 & 1.00 & \n & N\\ 
  & 4&   & 0.030  & 0.76 & 201.9 & \n & \n & \n & N\\ 
  & 0& 2000 Jun 1  & 0.942  & 0.01 & 45.2 & 0.24 & 0.27 & 20 & Y\\ 
  & 1&   & 0.040  & 3.38 & 198.3 & 1.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.088  & 1.50 & 203.7 & 0.30 & 1.00 & \n & N\\ 
  & 4&   & 0.040  & 1.03 & 202.1 & 0.33 & 1.00 & \n & N\\ 
  & 5&   & 0.070  & 0.25 & 222.4 & \n & \n & \n & Y\\ 
  & 0& 2002 May 31  & 1.762  & \n & \n & 0.26 & 0.32 & 24 & Y\\ 
  & 1&   & 0.032  & 3.78 & 200.2 & 0.95 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 1.90 & 201.6 & 0.74 & 1.00 & \n & N\\ 
  & 4&   & 0.019  & 1.25 & 201.4 & 0.07 & 1.00 & \n & N\\ 
  & 5&   & 0.022  & 0.69 & 211.7 & \n & \n & \n & Y\\ 
  & 0& 2003 Jan 20  & 1.299  & 0.02 & 50.9 & 0.32 & 0.14 & 18 & Y\\ 
  & 1\tablenotemark{a}&   & 0.021  & 4.18 & 200.6 & 0.67 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.024  & 2.94 & 199.3 & 1.18 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.014  & 1.73 & 199.7 & 0.44 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.029  & 1.00 & 201.8 & 0.35 & 1.00 & \n & \n\\ 
  & 6\tablenotemark{a}&   & 0.188  & 0.29 & 222.3 & \n & \n & \n & \n\\ 
  & 0& 2003 May 9  & 0.472  & 0.18 & 25.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.027  & 4.23 & 201.1 & 0.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 2.53 & 200.4 & 0.99 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 1.58 & 201.1 & 0.37 & 1.00 & \n & N\\ 
  & 5&   & 0.009  & 1.05 & 206.1 & 0.08 & 1.00 & \n & Y\\ 
  & 6&   & 0.361  & 0.46 & 208.0 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.590  & 0.21 & 204.0 & 0.04 & 1.00 & \n & N\\ 
  & 0& 2004 May 3  & 0.654  & 0.12 & 25.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.020  & 4.44 & 200.4 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 3.07 & 204.9 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 1.42 & 200.4 & 0.63 & 1.00 & \n & N\\ 
  & 6&   & 0.238  & 0.63 & 210.7 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.532  & 0.23 & 202.4 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2004 Dec 12  & 0.889  & 0.01 & 50.0 & 0.35 & 0.29 & 23 & Y\\ 
  & 1&   & 0.008  & 4.37 & 199.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.045  & 3.11 & 202.1 & 1.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.025  & 0.89 & 203.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.202  & 0.53 & 217.2 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 0.894  & 0.01 & 39.4 & 0.34 & 0.22 & 27 & Y\\ 
  & 1&   & 0.011  & 4.51 & 198.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.030  & 3.22 & 202.0 & 1.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.016  & 1.14 & 200.9 & 0.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.211  & 0.56 & 214.3 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 15  & 0.733  & 0.10 & 28.8 & 0.18 & 0.19 & 27 & Y\\ 
  & 1&   & 0.020  & 4.57 & 201.5 & 0.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 3.08 & 200.4 & 1.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.026  & 1.15 & 204.5 & 0.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.204  & 0.73 & 212.3 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.278  & 0.30 & 206.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 1.037  & 0.03 & 33.2 & 0.20 & 0.26 & 27 & Y\\ 
  & 1&   & 0.018  & 4.70 & 202.3 & 0.73 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 3.38 & 200.2 & 1.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 1.32 & 204.3 & 0.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.126  & 0.89 & 211.7 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.198  & 0.50 & 213.0 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 1.222  & 0.01 & 117.9 & 0.11 & 0.51 & 3 & Y\\ 
  & 1&   & 0.016  & 4.86 & 202.2 & 0.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 3.59 & 200.3 & 1.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 1.58 & 201.7 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.032  & 1.19 & 206.6 & 0.18 & 1.00 & \n & Y\\ 
  & 7&   & 0.232  & 0.77 & 209.5 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 0.118  & 0.28 & 209.9 & \n & \n & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.339  & 0.10 & 20.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 4.89 & 202.4 & 0.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 3.72 & 200.1 & 1.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 1.60 & 204.2 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.088  & 1.09 & 206.4 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.197  & 0.80 & 209.2 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.149  & 0.29 & 210.3 & \n & \n & \n & Y\\ 
  & 10&   & 1.277  & 0.10 & 199.1 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 1.807  & 0.01 & 35.1 & 0.15 & 0.23 & 27 & Y\\ 
  & 1&   & 0.016  & 4.75 & 202.2 & 0.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 3.57 & 200.5 & 1.03 & 1.00 & \n & Y\\ 
  & 6&   & 0.047  & 1.27 & 205.0 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.213  & 0.79 & 210.1 & 0.31 & 1.00 & \n & Y\\ 
  & 10&   & 0.076  & 0.31 & 221.0 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 0.486  & 0.10 & 10.7 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 4.38 & 202.2 & 1.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 1.74 & 203.0 & 0.19 & 1.00 & \n & Y\\ 
  & 7&   & 0.100  & 1.10 & 208.0 & 0.34 & 1.00 & \n & Y\\ 
  & 9&   & 0.100  & 0.78 & 210.4 & 0.28 & 1.00 & \n & Y\\ 
  & 11&   & 0.240  & 0.24 & 216.2 & \n & \n & \n & N\\ 
  & 12&   & 1.303  & 0.12 & 183.5 & \n & \n & \n & N\\ 
  & 0& 2009 Mar 25  & 0.521  & 0.14 & 22.8 & 0.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 4.46 & 201.9 & 1.17 & 1.00 & \n & Y\\ 
  & 7&   & 0.043  & 1.41 & 204.9 & 0.40 & 1.00 & \n & Y\\ 
  & 9&   & 0.083  & 1.05 & 210.8 & 0.28 & 1.00 & \n & Y\\ 
  & 11&   & 0.096  & 0.54 & 209.7 & 0.24 & 1.00 & \n & N\\ 
  & 12&   & 1.031  & 0.20 & 201.3 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 0.622  & 0.09 & 17.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.023  & 4.69 & 202.4 & 1.00 & 1.00 & \n & Y\\ 
  & 7&   & 0.023  & 1.50 & 206.0 & 0.46 & 1.00 & \n & Y\\ 
  & 9&   & 0.082  & 1.10 & 208.7 & 0.33 & 1.00 & \n & Y\\ 
  & 11&   & 0.059  & 0.60 & 212.5 & 0.28 & 1.00 & \n & N\\ 
  & 12&   & 0.760  & 0.20 & 197.0 & 0.11 & 1.00 & \n & N\\ 
  & 13&   & 0.006  & 3.39 & 196.6 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 0.351  & 0.14 & 20.3 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 4.84 & 203.3 & 0.77 & 1.00 & \n & Y\\ 
  & 9&   & 0.039  & 1.46 & 206.8 & 0.35 & 1.00 & \n & Y\\ 
  & 11&   & 0.143  & 0.87 & 210.5 & 0.31 & 1.00 & \n & N\\ 
  & 12&   & 0.845  & 0.19 & 197.3 & 0.06 & 1.00 & \n & N\\ 
  & 13&   & 0.009  & 3.78 & 201.3 & 1.27 & 1.00 & \n & N\\ 
  & 14&   & 0.088  & 0.51 & 217.6 & 0.25 & 1.00 & \n & N\\ 
1637+826  & 0& 2000 May 30  & 0.432  & 0.03 & 114.6 & 0.30 & 0.19 & 294 & Y\\ 
  & 1&   & 0.007  & 7.58 & 298.6 & 0.84 & 1.00 & \n & N\\ 
  & 2&   & 0.007  & 5.83 & 297.9 & 0.76 & 1.00 & \n & Y\\ 
  & 9&   & 0.008  & 3.35 & 297.7 & 0.61 & 1.00 & \n & N\\ 
  & 10&   & 0.024  & 2.61 & 296.2 & 0.31 & 1.00 & \n & N\\ 
  & 11&   & 0.016  & 2.11 & 297.6 & 0.35 & 1.00 & \n & N\\ 
  & 12&   & 0.022  & 1.35 & 298.0 & 0.31 & 1.00 & \n & N\\ 
  & 13&   & 0.035  & 0.86 & 298.2 & 0.21 & 1.00 & \n & N\\ 
  & 14&   & 0.071  & 0.46 & 296.9 & 0.12 & 1.00 & \n & N\\ 
  & 15&   & 0.004  & 0.60 & 119.9 & \n & \n & \n & N\\ 
  & 0& 2001 Feb 28  & 0.275  & 0.02 & 102.1 & 0.35 & 0.26 & 299 & Y\\ 
  & 1&   & 0.003  & 7.86 & 295.8 & 1.01 & 1.00 & \n & N\\ 
  & 2&   & 0.006  & 6.03 & 295.9 & 1.89 & 1.00 & \n & Y\\ 
  & 9&   & 0.003  & 3.60 & 297.5 & 0.59 & 1.00 & \n & N\\ 
  & 10&   & 0.012  & 2.68 & 296.0 & 0.30 & 1.00 & \n & N\\ 
  & 11&   & 0.014  & 2.22 & 297.4 & 0.37 & 1.00 & \n & N\\ 
  & 12&   & 0.014  & 1.36 & 297.4 & 0.26 & 1.00 & \n & N\\ 
  & 13&   & 0.028  & 0.94 & 295.8 & 0.27 & 1.00 & \n & N\\ 
  & 14&   & 0.040  & 0.47 & 292.9 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2006 Mar 9  & 0.664  & 0.01 & 264.3 & 0.37 & 0.18 & 306 & Y\\ 
  & 1&   & 0.005  & 7.82 & 298.4 & 0.66 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 5.58 & 298.3 & 1.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.013  & 3.25 & 296.8 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.041  & 2.81 & 295.5 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 2.12 & 296.4 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.038  & 1.50 & 296.5 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.026  & 0.96 & 294.7 & 0.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.062  & 0.60 & 303.6 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.574  & \n & \n & 0.39 & 0.19 & 305 & Y\\ 
  & 1&   & 0.006  & 7.98 & 296.8 & 0.78 & 1.00 & \n & N\\ 
  & 2&   & 0.012  & 5.86 & 297.9 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.021  & 3.23 & 297.1 & 0.19 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 2.81 & 296.0 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 2.07 & 298.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.048  & 1.44 & 298.2 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.065  & 0.86 & 302.8 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.057  & 0.52 & 312.1 & \n & \n & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.568  & 0.03 & 113.7 & 0.39 & 0.17 & 301 & Y\\ 
  & 2&   & 0.018  & 6.15 & 297.9 & 1.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 3.37 & 297.0 & 0.29 & 1.00 & \n & Y\\ 
  & 4&   & 0.044  & 2.94 & 296.2 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 0.010  & 2.29 & 300.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.065  & 1.54 & 298.2 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.101  & 0.92 & 304.0 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.055  & 0.55 & 312.3 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 0.570  & 0.03 & 294.1 & 0.35 & 0.19 & 301 & Y\\ 
  & 1&   & 0.009  & 7.59 & 297.4 & 1.33 & 1.00 & \n & N\\ 
  & 2&   & 0.012  & 5.68 & 298.2 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 3.34 & 296.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.040  & 2.93 & 296.4 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 2.19 & 299.2 & \n & \n & \n & Y\\ 
  & 6&   & 0.062  & 1.56 & 298.5 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.087  & 0.92 & 304.6 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.043  & 0.49 & 308.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 17  & 0.581  & 0.02 & 126.6 & 0.41 & 0.15 & 300 & Y\\ 
  & 1&   & 0.008  & 8.74 & 298.3 & 2.26 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 5.90 & 297.9 & 1.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 3.47 & 297.3 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 2.94 & 297.4 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.031  & 2.17 & 299.6 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.041  & 1.57 & 300.9 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.057  & 0.93 & 303.8 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.056  & 0.46 & 308.6 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 0.543  & 0.04 & 121.1 & 0.38 & 0.14 & 297 & Y\\ 
  & 1&   & 0.009  & 7.25 & 297.1 & 1.20 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 5.46 & 298.8 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 3.50 & 297.4 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.038  & 2.99 & 297.3 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.028  & 2.16 & 300.3 & 0.34 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 1.62 & 301.8 & 0.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.071  & 0.98 & 304.1 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.064  & 0.45 & 303.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.545  & 0.03 & 113.7 & 0.38 & 0.20 & 294 & Y\\ 
  & 1&   & 0.007  & 7.44 & 297.9 & 1.00 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 5.52 & 298.3 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 3.52 & 297.8 & 0.34 & 1.00 & \n & Y\\ 
  & 4&   & 0.030  & 3.03 & 296.9 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.030  & 2.22 & 300.3 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 1.67 & 300.2 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.066  & 1.04 & 303.6 & 0.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.064  & 0.42 & 295.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 0.527  & 0.06 & 118.9 & 0.39 & 0.22 & 296 & Y\\ 
  & 1&   & 0.007  & 7.73 & 297.8 & 0.80 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 5.76 & 299.8 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 3.61 & 297.6 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 3.09 & 298.1 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.017  & 2.31 & 301.3 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.026  & 1.61 & 299.2 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.038  & 1.18 & 301.3 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.107  & 0.39 & 301.6 & 0.15 & 1.00 & \n & Y\\ 
  & 16&   & 0.026  & 0.73 & 299.7 & 0.12 & 1.00 & \n & N\\ 
1638+398  & 0& 1995 Jan 20  & 0.495  & 0.03 & 61.5 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.192  & 0.20 & 253.3 & 0.52 & 0.60 & 343 & Y\\ 
  & 6&   & 0.074  & 0.36 & 171.9 & 1.36 & 0.75 & 341 & N\\ 
  & 0& 1995 Apr 7  & 0.702  & 0.01 & 57.6 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.169  & 0.26 & 252.3 & 0.65 & 0.48 & 354 & Y\\ 
  & 6&   & 0.101  & 0.26 & 187.6 & 1.30 & 0.73 & 328 & N\\ 
  & 0& 1996 May 16  & 0.760  & 0.02 & 13.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.108  & 0.43 & 194.1 & 1.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.244  & 0.15 & 214.3 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1996 Jul 1  & 0.891  & 0.01 & 52.0 & 0.15 & 0.58 & 345 & Y\\ 
  & 1&   & 0.077  & 0.48 & 191.9 & 1.28 & 0.70 & 317 & Y\\ 
  & 2&   & 0.072  & 0.29 & 246.2 & 0.61 & 0.31 & 350 & N\\ 
  & 0& 1996 Oct 27  & 0.980  & 0.01 & 235.0 & 0.17 & 0.32 & 356 & Y\\ 
  & 1&   & 0.071  & 0.53 & 186.4 & 1.48 & 0.66 & 331 & Y\\ 
  & 2&   & 0.140  & 0.15 & 254.5 & 0.47 & 0.69 & 22 & N\\ 
  & 0& 1997 Aug 28  & 1.467  & \n & \n & 0.16 & 0.77 & 344 & Y\\ 
  & 1&   & 0.059  & 0.59 & 179.8 & 1.40 & 0.73 & 316 & Y\\ 
  & 2&   & 0.083  & 0.24 & 263.0 & 0.60 & 0.32 & 1 & N\\ 
  & 0& 1998 Jan 29  & 0.557  & 0.02 & 76.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.526  & 0.06 & 257.7 & 0.34 & 0.77 & 348 & N\\ 
  & 6&   & 0.065  & 0.49 & 190.0 & 1.48 & 0.72 & 329 & N\\ 
  & 0& 1998 Aug 3  & 0.816  & 0.02 & 88.8 & 0.17 & 0.88 & 300 & Y\\ 
  & 1&   & 0.039  & 0.76 & 173.4 & 1.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.182  & 0.19 & 256.4 & 0.52 & 0.53 & 12 & N\\ 
  & 0& 1998 Oct 30  & 0.885  & \n & \n & 0.22 & 0.55 & 314 & Y\\ 
  & 1&   & 0.038  & 0.78 & 187.5 & 1.34 & 0.42 & 311 & Y\\ 
  & 2&   & 0.098  & 0.27 & 243.1 & 0.29 & 0.53 & 338 & N\\ 
  & 0& 1999 Jan 2  & 0.237  & 0.11 & 119.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 0.95 & 160.1 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 0.43 & 223.7 & 0.29 & 1.00 & \n & N\\ 
  & 11&   & 0.668  & 0.16 & 299.9 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 1  & 0.238  & 0.13 & 135.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.079  & 0.32 & 208.3 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 0.228  & 0.16 & 342.8 & \n & \n & \n & N\\ 
  & 10&   & 0.331  & 0.29 & 298.3 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2004 Feb 2  & 0.253  & 0.16 & 135.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.056  & 0.50 & 204.3 & 1.13 & 1.00 & \n & N\\ 
  & 4&   & 0.195  & 0.29 & 331.5 & 0.03 & 1.00 & \n & N\\ 
  & 10&   & 0.310  & 0.30 & 292.0 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 0.629  & 0.06 & 125.3 & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.052  & 0.55 & 186.4 & 0.86 & 1.00 & \n & N\\ 
  & 4&   & 0.146  & 0.34 & 318.7 & 0.15 & 1.00 & \n & N\\ 
  & 10&   & 0.201  & 0.33 & 282.2 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 0.293  & 0.11 & 136.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.064  & 0.38 & 187.3 & 0.86 & 1.00 & \n & N\\ 
  & 4&   & 0.224  & 0.36 & 319.3 & 0.21 & 1.00 & \n & N\\ 
  & 10&   & 0.115  & 0.32 & 270.9 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 23  & 0.317  & 0.14 & 135.1 & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 0.78 & 202.3 & 1.62 & 1.00 & \n & N\\ 
  & 4&   & 0.277  & 0.39 & 318.9 & 0.21 & 1.00 & \n & N\\ 
  & 10&   & 0.133  & 0.25 & 265.0 & 0.61 & 1.00 & \n & N\\ 
  & 0& 2006 Aug 9  & 1.051  & 0.02 & 130.0 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.232  & 0.35 & 312.7 & 0.28 & 1.00 & \n & N\\ 
  & 10&   & 0.113  & 0.21 & 227.6 & 0.77 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 1.092  & 0.04 & 147.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.037  & 0.70 & 199.5 & 1.20 & 1.00 & \n & N\\ 
  & 4&   & 0.176  & 0.24 & 298.5 & 0.35 & 1.00 & \n & N\\ 
  & 5&   & 0.249  & 0.22 & 328.3 & \n & \n & \n & N\\ 
  & 0& 2007 Apr 18  & 0.941  & 0.07 & 140.8 & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 0.63 & 204.2 & 1.51 & 1.00 & \n & N\\ 
  & 4&   & 0.150  & 0.23 & 289.6 & 0.39 & 1.00 & \n & N\\ 
  & 5&   & 0.455  & 0.22 & 323.7 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 0.821  & 0.09 & 141.8 & 0.04 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 0.43 & 214.1 & 1.73 & 1.00 & \n & N\\ 
  & 4&   & 0.120  & 0.23 & 280.3 & 0.40 & 1.00 & \n & N\\ 
  & 5&   & 0.528  & 0.25 & 324.0 & 0.14 & 1.00 & \n & N\\ 
  & 8&   & 0.004  & 1.29 & 170.5 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 1.024  & 0.07 & 133.4 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.059  & 0.46 & 208.5 & 1.29 & 1.00 & \n & N\\ 
  & 4&   & 0.317  & 0.26 & 298.9 & 0.25 & 1.00 & \n & N\\ 
  & 5&   & 0.257  & 0.31 & 326.2 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 0.959  & 0.08 & 148.8 & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.042  & 0.56 & 204.3 & 1.35 & 1.00 & \n & N\\ 
  & 4&   & 0.246  & 0.20 & 291.1 & 0.43 & 1.00 & \n & N\\ 
  & 5&   & 0.600  & 0.23 & 330.7 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 0.314  & 0.15 & 136.9 & 0.16 & 0.37 & 1 & Y\\ 
  & 3&   & 0.042  & 0.56 & 191.5 & 1.46 & 1.00 & \n & N\\ 
  & 4&   & 0.408  & 0.25 & 294.7 & 0.39 & 1.00 & \n & N\\ 
  & 5&   & 0.225  & 0.32 & 329.0 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 0.227  & 0.15 & 136.1 & 0.17 & 0.37 & 332 & Y\\ 
  & 3&   & 0.030  & 0.69 & 191.0 & 1.33 & 1.00 & \n & N\\ 
  & 4&   & 0.313  & 0.26 & 288.3 & 0.50 & 1.00 & \n & N\\ 
  & 5&   & 0.202  & 0.37 & 320.1 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.732  & 0.03 & 134.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.031  & 0.77 & 199.0 & 1.12 & 1.00 & \n & N\\ 
  & 5&   & 0.175  & 0.35 & 314.0 & 0.28 & 1.00 & \n & N\\ 
  & 7&   & 0.069  & 0.48 & 267.6 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 1.154  & 0.04 & 118.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.035  & 0.88 & 199.7 & 1.51 & 1.00 & \n & N\\ 
  & 5&   & 0.164  & 0.30 & 285.9 & 0.68 & 1.00 & \n & N\\ 
  & 9&   & 0.404  & 0.14 & 300.6 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 0.844  & 0.04 & 123.7 & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 0.64 & 177.0 & 1.28 & 1.00 & \n & N\\ 
  & 5&   & 0.112  & 0.38 & 274.4 & 0.70 & 1.00 & \n & N\\ 
  & 9&   & 0.427  & 0.17 & 302.5 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 0.568  & 0.07 & 129.9 & \n & \n & \n & Y\\ 
  & 5&   & 0.119  & 0.36 & 246.7 & 0.93 & 1.00 & \n & N\\ 
  & 9&   & 0.478  & 0.19 & 307.1 & 0.20 & 1.00 & \n & N\\ 
1641+399  & 0& 1995 Jan 20  & 2.002  & 0.16 & 58.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.322  & 6.17 & 287.6 & 2.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.163  & 3.33 & 272.5 & 1.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.982  & 1.27 & 260.5 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.541  & 0.95 & 264.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.773  & 0.63 & 260.6 & 0.22 & 1.00 & \n & Y\\ 
  & 6&   & 2.609  & 0.24 & 237.8 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 7  & 2.701  & 0.14 & 59.5 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.369  & 6.14 & 288.0 & 2.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.172  & 3.34 & 270.2 & 1.88 & 1.00 & \n & Y\\ 
  & 3&   & 1.096  & 1.28 & 261.3 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.547  & 0.97 & 264.8 & \n & \n & \n & Y\\ 
  & 5&   & 0.831  & 0.66 & 262.0 & 0.34 & 1.00 & \n & Y\\ 
  & 6&   & 2.657  & 0.26 & 235.5 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1995 Nov 5  & 3.208  & 0.17 & 56.7 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.375  & 6.38 & 288.9 & 2.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.132  & 3.46 & 275.7 & 1.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.544  & 1.48 & 260.6 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 1.130  & 1.14 & 266.5 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.852  & 0.58 & 254.5 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 2.371  & 0.37 & 237.1 & \n & \n & \n & Y\\ 
  & 0& 1995 Dec 15  & 2.735  & 0.19 & 63.7 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.275  & 6.46 & 288.9 & 2.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.124  & 3.82 & 274.8 & 1.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.557  & 1.49 & 261.7 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.695  & 1.20 & 267.4 & \n & \n & \n & Y\\ 
  & 5&   & 0.457  & 0.86 & 263.6 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 2.520  & 0.40 & 238.1 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 2.837  & 0.08 & 54.1 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.381  & 6.61 & 290.2 & 2.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.152  & 3.97 & 272.7 & 2.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.294  & 1.64 & 259.4 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 1.187  & 1.31 & 268.3 & 0.34 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.893  & 0.55 & 265.1 & 0.49 & 1.00 & \n & \n\\ 
  & 6&   & 1.411  & 0.46 & 237.6 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 2.819  & 0.08 & 76.3 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.309  & 6.53 & 289.1 & 2.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.117  & 3.85 & 276.1 & 1.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.287  & 1.74 & 259.9 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.941  & 1.39 & 267.6 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.321  & 0.91 & 269.0 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 1.985  & 0.48 & 244.5 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 3.200  & 0.06 & 10.8 & 0.23 & 0.33 & 81 & Y\\ 
  & 1&   & 0.141  & 6.48 & 291.4 & 2.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 4.22 & 278.1 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.332  & 1.72 & 259.7 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.581  & 1.46 & 269.1 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.312  & 0.97 & 270.5 & 0.24 & 1.00 & \n & Y\\ 
  & 6&   & 1.630  & 0.57 & 250.5 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 1.896  & 0.10 & 66.7 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.281  & 6.63 & 288.5 & 2.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.096  & 3.77 & 274.7 & 1.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.386  & 1.95 & 260.0 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.340  & 1.61 & 269.6 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.221  & 1.15 & 271.0 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 1.326  & 0.82 & 254.5 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 1.252  & 0.25 & 247.4 & \n & \n & \n & Y\\ 
  & 0& 1997 May 26  & 2.046  & 0.10 & 61.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.262  & 6.93 & 289.7 & 2.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.124  & 4.32 & 279.6 & 2.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.359  & 2.06 & 259.2 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.233  & 1.73 & 268.0 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.184  & 1.33 & 273.5 & 0.34 & 1.00 & \n & Y\\ 
  & 6&   & 1.450  & 0.92 & 256.0 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 1.272  & 0.27 & 247.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 15  & 2.538  & 0.07 & 61.7 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.383  & 6.60 & 288.9 & 3.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.441  & 2.09 & 260.1 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.285  & 1.59 & 272.9 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 1.833  & 1.00 & 256.4 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 1.091  & 0.32 & 250.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 2.732  & 0.05 & 84.4 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.263  & 7.07 & 287.9 & 2.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.455  & 2.06 & 261.5 & 0.52 & 1.00 & \n & Y\\ 
  & 5&   & 0.213  & 1.54 & 273.7 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 1.805  & 1.00 & 256.8 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.850  & 0.35 & 248.6 & \n & \n & \n & Y\\ 
  & 0& 1998 Jan 3  & 2.151  & 0.03 & 295.1 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.257  & 6.97 & 289.7 & 2.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.085  & 4.43 & 277.1 & 1.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.459  & 2.25 & 261.5 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.092  & 1.76 & 274.0 & \n & \n & \n & Y\\ 
  & 6&   & 1.888  & 1.15 & 257.8 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 1.294  & 0.40 & 254.8 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 29  & 2.289  & 0.09 & 72.9 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.243  & 7.27 & 290.3 & 2.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.105  & 4.75 & 281.1 & 1.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.444  & 2.26 & 261.9 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.097  & 1.73 & 272.6 & \n & \n & \n & Y\\ 
  & 6&   & 1.842  & 1.17 & 257.9 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 1.254  & 0.42 & 253.7 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 2.167  & 0.07 & 81.0 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.208  & 7.10 & 290.9 & 2.69 & 1.00 & \n & Y\\ 
  & 2&   & 0.076  & 4.79 & 277.8 & 1.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.349  & 2.38 & 261.4 & 0.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.152  & 1.81 & 272.5 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 1.504  & 1.21 & 259.6 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 1.220  & 0.50 & 251.2 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 3.921  & 0.02 & 86.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.209  & 6.85 & 287.5 & 3.00 & 1.00 & \n & Y\\ 
  & 3&   & 0.414  & 2.57 & 262.1 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 1.263  & 1.39 & 264.1 & 0.47 & 1.00 & \n & Y\\ 
  & 7&   & 1.440  & 0.76 & 247.1 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.642  & 0.24 & 270.6 & \n & \n & \n & Y\\ 
  & 0& 1999 Jul 19  & 5.001  & 0.02 & 145.9 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.162  & 7.52 & 291.7 & 2.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.112  & 5.27 & 279.4 & 2.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.343  & 2.82 & 263.4 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.919  & 1.54 & 267.8 & 0.63 & 1.00 & \n & Y\\ 
  & 7&   & 1.808  & 1.02 & 254.3 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.439  & 0.49 & 266.5 & \n & \n & \n & Y\\ 
  & 0& 1999 Jul 30  & 4.875  & 0.03 & 91.1 & 0.20 & 0.28 & 276 & Y\\ 
  & 1&   & 0.246  & 7.26 & 292.4 & 3.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 5.48 & 282.5 & 0.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.344  & 2.80 & 263.9 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.909  & 1.51 & 267.5 & 0.58 & 1.00 & \n & Y\\ 
  & 7&   & 1.564  & 1.04 & 253.9 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.836  & 0.49 & 263.9 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 1999 Aug 8  & 4.887  & 0.01 & 84.8 & 0.21 & 0.37 & 271 & Y\\ 
  & 1&   & 0.192  & 7.55 & 291.5 & 2.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.102  & 5.00 & 280.8 & 2.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.329  & 2.80 & 263.5 & 0.58 & 1.00 & \n & Y\\ 
  & 6&   & 0.832  & 1.55 & 268.1 & 0.60 & 1.00 & \n & Y\\ 
  & 7&   & 1.696  & 1.03 & 255.0 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.514  & 0.52 & 265.0 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2000 Feb 4  & 4.306  & 0.02 & 76.8 & 0.24 & 0.29 & 74 & Y\\ 
  & 1&   & 0.129  & 7.99 & 291.9 & 2.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.102  & 5.59 & 284.5 & 2.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.255  & 2.94 & 263.9 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.523  & 1.66 & 268.5 & 0.67 & 1.00 & \n & Y\\ 
  & 7&   & 1.119  & 1.18 & 259.3 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 1.174  & 0.63 & 261.7 & 0.48 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 1  & 3.654  & 0.07 & 87.2 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.210  & 7.73 & 290.8 & 3.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 5.42 & 281.6 & 0.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.295  & 3.01 & 265.0 & 0.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.467  & 1.74 & 265.9 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 1.508  & 1.23 & 262.7 & 0.45 & 1.00 & \n & Y\\ 
  & 8&   & 1.472  & 0.73 & 262.9 & 0.36 & 1.00 & \n & Y\\ 
  & 9&   & 1.348  & 0.25 & 271.0 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 19  & 3.791  & 0.09 & 112.0 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.089  & 6.94 & 287.0 & 0.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.260  & 3.29 & 263.3 & 0.99 & 1.00 & \n & Y\\ 
  & 7&   & 0.866  & 1.72 & 266.6 & 0.75 & 1.00 & \n & Y\\ 
  & 8&   & 2.208  & 1.01 & 268.9 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 3.511  & 0.53 & 271.1 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 7  & 3.609  & 0.04 & 126.2 & 0.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.292  & 3.70 & 264.6 & 1.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.587  & 1.78 & 261.9 & 0.63 & 1.00 & \n & Y\\ 
  & 8&   & 1.841  & 1.07 & 268.0 & 0.38 & 1.00 & \n & Y\\ 
  & 9&   & 3.177  & 0.58 & 272.4 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 30  & 2.859  & 0.06 & 106.5 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.590  & 1.90 & 262.3 & 0.66 & 1.00 & \n & Y\\ 
  & 8&   & 1.597  & 1.23 & 269.3 & 0.45 & 1.00 & \n & Y\\ 
  & 9&   & 2.153  & 0.77 & 272.3 & 0.21 & 1.00 & \n & Y\\ 
  & 10&   & 0.629  & 0.45 & 261.9 & \n & \n & \n & N\\ 
  & 0& 2002 Aug 2  & 2.571  & 0.06 & 93.4 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.127  & 6.37 & 287.0 & 3.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.111  & 3.76 & 268.5 & 1.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.224  & 2.72 & 267.3 & 0.60 & 1.00 & \n & Y\\ 
  & 7&   & 0.301  & 2.14 & 262.0 & 0.43 & 1.00 & \n & Y\\ 
  & 8&   & 1.441  & 1.43 & 270.8 & 0.58 & 1.00 & \n & Y\\ 
  & 9&   & 1.288  & 0.93 & 270.8 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.608  & 0.24 & 271.5 & \n & \n & \n & Y\\ 
  & 0& 2002 Nov 23  & 2.727  & 0.06 & 97.3 & 0.20 & 0.11 & 278 & Y\\ 
  & 1&   & 0.105  & 8.35 & 292.2 & 2.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.087  & 5.54 & 285.0 & 1.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.131  & 3.80 & 269.3 & 0.98 & 1.00 & \n & Y\\ 
  & 6&   & 0.348  & 2.70 & 267.1 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.181  & 2.23 & 259.3 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 1.693  & 1.51 & 270.8 & 0.71 & 1.00 & \n & Y\\ 
  & 9&   & 1.023  & 1.07 & 271.5 & 0.24 & 1.00 & \n & Y\\ 
  & 10&   & 0.314  & 0.72 & 262.7 & 0.09 & 1.00 & \n & N\\ 
  & 11&   & 0.604  & 0.30 & 276.5 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 20  & 2.933  & 0.04 & 93.9 & 0.24 & 0.36 & 90 & Y\\ 
  & 1&   & 0.071  & 8.09 & 294.1 & 2.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 5.59 & 283.0 & 2.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 3.90 & 269.6 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.334  & 2.79 & 267.8 & 0.66 & 1.00 & \n & Y\\ 
  & 7&   & 0.183  & 2.30 & 260.4 & 0.28 & 1.00 & \n & Y\\ 
  & 8&   & 1.532  & 1.56 & 270.8 & 0.71 & 1.00 & \n & Y\\ 
  & 9&   & 0.585  & 1.18 & 273.6 & 0.21 & 1.00 & \n & Y\\ 
  & 10&   & 0.659  & 0.93 & 267.3 & 0.32 & 1.00 & \n & N\\ 
  & 11&   & 0.613  & 0.35 & 274.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 9  & 3.341  & 0.03 & 110.3 & 0.23 & 0.26 & 272 & Y\\ 
  & 1&   & 0.211  & 7.82 & 291.0 & 5.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.043  & 5.84 & 284.4 & 0.90 & 1.00 & \n & Y\\ 
  & 3&   & 0.132  & 3.52 & 271.7 & 0.84 & 1.00 & \n & Y\\ 
  & 6&   & 0.373  & 2.77 & 267.2 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.159  & 2.31 & 258.6 & 0.13 & 1.00 & \n & Y\\ 
  & 8&   & 1.452  & 1.64 & 271.6 & 0.68 & 1.00 & \n & Y\\ 
  & 9&   & 0.931  & 1.22 & 270.8 & 0.22 & 1.00 & \n & Y\\ 
  & 10&   & 0.426  & 0.94 & 265.1 & \n & \n & \n & N\\ 
  & 11&   & 0.519  & 0.46 & 273.7 & \n & \n & \n & Y\\ 
  & 0& 2003 Jul 1  & 2.866  & 0.05 & 119.4 & 0.20 & 0.39 & 272 & Y\\ 
  & 3&   & 0.096  & 4.28 & 268.3 & 1.04 & 1.00 & \n & Y\\ 
  & 6&   & 0.307  & 3.01 & 269.3 & 0.68 & 1.00 & \n & Y\\ 
  & 7&   & 0.347  & 2.45 & 261.3 & 0.59 & 1.00 & \n & Y\\ 
  & 8&   & 1.343  & 1.68 & 272.7 & 0.72 & 1.00 & \n & Y\\ 
  & 9&   & 1.123  & 1.26 & 266.8 & 0.33 & 1.00 & \n & Y\\ 
  & 11&   & 0.352  & 0.63 & 274.3 & \n & \n & \n & Y\\ 
  & 14&   & 0.379  & 0.29 & 269.6 & \n & \n & \n & N\\ 
  & 17&   & 0.176  & 11.99 & 301.0 & 4.47 & 1.00 & \n & N\\ 
  & 0& 2003 Nov 28  & 2.651  & 0.03 & 110.6 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.078  & 9.62 & 291.6 & 4.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.051  & 6.30 & 285.9 & 1.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.116  & 4.20 & 269.5 & 1.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.347  & 3.01 & 268.1 & 0.72 & 1.00 & \n & Y\\ 
  & 7&   & 0.108  & 2.59 & 259.1 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 1.151  & 1.80 & 271.9 & 0.80 & 1.00 & \n & Y\\ 
  & 9&   & 0.695  & 1.39 & 267.7 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.394  & 0.80 & 275.7 & 0.42 & 1.00 & \n & Y\\ 
  & 12&   & 0.335  & 0.22 & 269.7 & \n & \n & \n & Y\\ 
  & 0& 2004 Jan 2  & 3.120  & 0.02 & 110.6 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.058  & 6.17 & 282.3 & 1.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 4.07 & 269.7 & 1.17 & 1.00 & \n & Y\\ 
  & 6&   & 0.319  & 3.04 & 268.8 & 0.72 & 1.00 & \n & Y\\ 
  & 7&   & 0.161  & 2.63 & 260.0 & 0.52 & 1.00 & \n & Y\\ 
  & 8&   & 1.132  & 1.82 & 271.4 & 0.77 & 1.00 & \n & Y\\ 
  & 9&   & 0.738  & 1.36 & 268.3 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.375  & 0.83 & 275.0 & 0.36 & 1.00 & \n & Y\\ 
  & 12&   & 0.154  & 0.31 & 252.8 & \n & \n & \n & Y\\ 
  & 17&   & 0.051  & 12.36 & 298.3 & 3.72 & 1.00 & \n & N\\ 
  & 0& 2004 Feb 2  & 3.094  & 0.01 & 76.3 & 0.18 & 0.44 & 86 & Y\\ 
  & 1&   & 0.084  & 8.60 & 292.2 & 3.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.095  & 5.43 & 283.1 & 2.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.164  & 3.52 & 271.9 & 1.07 & 1.00 & \n & Y\\ 
  & 6&   & 0.212  & 3.03 & 268.1 & 0.54 & 1.00 & \n & Y\\ 
  & 7&   & 0.169  & 2.62 & 261.5 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 1.210  & 1.79 & 271.5 & 0.80 & 1.00 & \n & Y\\ 
  & 9&   & 0.525  & 1.34 & 266.4 & 0.31 & 1.00 & \n & Y\\ 
  & 11&   & 0.404  & 0.94 & 273.9 & 0.35 & 1.00 & \n & Y\\ 
  & 12&   & 0.085  & 0.49 & 274.1 & \n & \n & \n & Y\\ 
  & 0& 2004 Feb 11  & 3.257  & 0.03 & 77.9 & 0.17 & 0.32 & 277 & Y\\ 
  & 1&   & 0.096  & 9.25 & 291.4 & 4.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.071  & 5.95 & 286.6 & 1.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.115  & 3.99 & 271.7 & 1.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.277  & 3.09 & 268.9 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 0.174  & 2.64 & 261.8 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 1.258  & 1.79 & 271.5 & 0.80 & 1.00 & \n & Y\\ 
  & 9&   & 0.518  & 1.35 & 266.5 & 0.29 & 1.00 & \n & Y\\ 
  & 11&   & 0.398  & 0.97 & 273.1 & 0.32 & 1.00 & \n & Y\\ 
  & 12&   & 0.097  & 0.53 & 275.2 & \n & \n & \n & Y\\ 
  & 0& 2004 Mar 7  & 3.647  & 0.02 & 136.7 & 0.18 & 0.36 & 273 & Y\\ 
  & 2&   & 0.144  & 6.09 & 277.5 & 3.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.082  & 4.30 & 268.4 & 1.03 & 1.00 & \n & Y\\ 
  & 6&   & 0.297  & 3.16 & 270.9 & 0.71 & 1.00 & \n & Y\\ 
  & 7&   & 0.274  & 2.71 & 262.0 & 0.61 & 1.00 & \n & Y\\ 
  & 8&   & 1.290  & 1.80 & 271.7 & 0.77 & 1.00 & \n & Y\\ 
  & 9&   & 0.642  & 1.34 & 267.6 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.410  & 1.01 & 274.4 & 0.35 & 1.00 & \n & Y\\ 
  & 12&   & 0.159  & 0.54 & 270.9 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 21  & 3.683  & 0.01 & 124.1 & 0.21 & 0.44 & 272 & Y\\ 
  & 2&   & 0.166  & 5.84 & 280.6 & 3.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.108  & 4.10 & 269.8 & 1.15 & 1.00 & \n & Y\\ 
  & 6&   & 0.281  & 3.13 & 270.7 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.266  & 2.71 & 261.5 & 0.60 & 1.00 & \n & Y\\ 
  & 8&   & 1.217  & 1.84 & 271.9 & 0.79 & 1.00 & \n & Y\\ 
  & 9&   & 0.543  & 1.40 & 266.2 & 0.36 & 1.00 & \n & Y\\ 
  & 11&   & 0.643  & 1.13 & 272.3 & 0.40 & 1.00 & \n & Y\\ 
  & 12&   & 0.174  & 0.57 & 274.8 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2004 May 3  & 3.112  & 0.02 & 42.0 & 0.21 & 0.23 & 275 & Y\\ 
  & 1&   & 0.086  & 8.91 & 292.4 & 4.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.077  & 5.85 & 283.8 & 1.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.154  & 3.69 & 271.9 & 1.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.202  & 3.12 & 268.5 & 0.48 & 1.00 & \n & Y\\ 
  & 7&   & 0.174  & 2.68 & 264.0 & 0.40 & 1.00 & \n & Y\\ 
  & 8&   & 0.825  & 1.91 & 275.1 & 0.76 & 1.00 & \n & Y\\ 
  & 9&   & 0.525  & 1.47 & 266.3 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.738  & 1.13 & 273.0 & 0.46 & 1.00 & \n & Y\\ 
  & 14&   & 0.173  & 0.40 & 306.6 & 0.23 & 1.00 & \n & N\\ 
  & 16&   & 0.108  & 2.06 & 259.5 & 0.55 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 11  & 3.161  & 0.02 & 87.4 & 0.25 & 0.23 & 74 & Y\\ 
  & 2&   & 0.156  & 6.50 & 289.0 & 3.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 4.28 & 271.3 & 0.88 & 1.00 & \n & Y\\ 
  & 6&   & 0.251  & 3.32 & 271.2 & 0.76 & 1.00 & \n & Y\\ 
  & 7&   & 0.191  & 3.01 & 264.5 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.638  & 2.02 & 277.1 & 0.82 & 1.00 & \n & Y\\ 
  & 9&   & 0.579  & 1.73 & 265.3 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 1.031  & 1.33 & 272.3 & 0.37 & 1.00 & \n & Y\\ 
  & 12&   & 0.072  & 0.89 & 267.5 & \n & \n & \n & Y\\ 
  & 13&   & 0.295  & 0.34 & 276.8 & 0.18 & 1.00 & \n & Y\\ 
  & 16&   & 0.213  & 2.42 & 262.5 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2004 Nov 1  & 2.318  & 0.06 & 82.8 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.166  & 6.52 & 284.8 & 2.98 & 1.00 & \n & Y\\ 
  & 6&   & 0.312  & 3.43 & 270.5 & 0.86 & 1.00 & \n & Y\\ 
  & 7&   & 0.150  & 3.06 & 264.1 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.574  & 2.10 & 275.9 & 0.78 & 1.00 & \n & Y\\ 
  & 9&   & 0.545  & 1.84 & 264.3 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 1.061  & 1.43 & 271.8 & 0.42 & 1.00 & \n & Y\\ 
  & 13&   & 0.761  & 0.30 & 260.1 & 0.18 & 1.00 & \n & Y\\ 
  & 16&   & 0.134  & 2.51 & 262.9 & \n & \n & \n & N\\ 
  & 0& 2004 Dec 12  & 2.542  & 0.03 & 79.5 & 0.23 & 0.25 & 72 & Y\\ 
  & 2&   & 0.154  & 6.22 & 286.1 & 3.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.231  & 3.68 & 272.1 & 1.07 & 1.00 & \n & Y\\ 
  & 7&   & 0.268  & 3.14 & 265.9 & 0.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.788  & 2.07 & 273.7 & 0.94 & 1.00 & \n & Y\\ 
  & 9&   & 0.477  & 1.84 & 264.7 & 0.41 & 1.00 & \n & Y\\ 
  & 11&   & 0.846  & 1.44 & 272.3 & 0.38 & 1.00 & \n & Y\\ 
  & 12&   & 0.074  & 1.01 & 265.1 & \n & \n & \n & Y\\ 
  & 13&   & 0.392  & 0.44 & 268.2 & 0.22 & 1.00 & \n & Y\\ 
  & 16&   & 0.118  & 2.58 & 261.5 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 6  & 2.710  & 0.02 & 87.7 & 0.25 & 0.38 & 77 & Y\\ 
  & 1&   & 0.098  & 8.36 & 291.5 & 2.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.179  & 4.34 & 278.2 & 1.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.286  & 3.22 & 267.5 & 0.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.685  & 2.13 & 271.8 & 0.89 & 1.00 & \n & Y\\ 
  & 9&   & 0.350  & 1.88 & 264.4 & 0.37 & 1.00 & \n & Y\\ 
  & 11&   & 0.850  & 1.51 & 271.9 & 0.40 & 1.00 & \n & Y\\ 
  & 12&   & 0.094  & 1.17 & 265.2 & \n & \n & \n & Y\\ 
  & 13&   & 0.353  & 0.47 & 270.3 & 0.27 & 1.00 & \n & Y\\ 
  & 16&   & 0.083  & 2.74 & 260.8 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 5  & 2.244  & 0.02 & 79.9 & 0.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.083  & 4.57 & 272.1 & 1.21 & 1.00 & \n & Y\\ 
  & 7&   & 0.553  & 3.10 & 267.1 & 0.98 & 1.00 & \n & Y\\ 
  & 9&   & 1.008  & 1.92 & 268.0 & 0.71 & 1.00 & \n & Y\\ 
  & 11&   & 0.318  & 1.61 & 275.2 & 0.12 & 1.00 & \n & Y\\ 
  & 12&   & 0.159  & 1.27 & 271.9 & \n & \n & \n & Y\\ 
  & 13&   & 0.493  & 0.48 & 258.7 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 31  & 2.553  & 0.01 & 81.2 & 0.29 & 0.25 & 68 & Y\\ 
  & 2&   & 0.067  & 5.72 & 279.7 & 1.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.178  & 3.73 & 270.8 & 1.00 & 1.00 & \n & Y\\ 
  & 7&   & 0.489  & 3.02 & 266.8 & 0.96 & 1.00 & \n & Y\\ 
  & 9&   & 0.830  & 2.04 & 268.2 & 0.70 & 1.00 & \n & Y\\ 
  & 11&   & 0.799  & 1.57 & 272.1 & 0.55 & 1.00 & \n & Y\\ 
  & 13&   & 0.482  & 0.64 & 268.3 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 2.972  & 0.01 & 66.9 & 0.20 & 0.44 & 274 & Y\\ 
  & 2&   & 0.079  & 6.47 & 288.2 & 1.99 & 1.00 & \n & Y\\ 
  & 6&   & 0.217  & 4.13 & 273.6 & 1.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.302  & 3.58 & 266.4 & 0.59 & 1.00 & \n & Y\\ 
  & 8&   & 0.836  & 2.60 & 270.5 & 0.91 & 1.00 & \n & Y\\ 
  & 9&   & 0.247  & 2.30 & 263.2 & 0.39 & 1.00 & \n & Y\\ 
  & 12&   & 0.221  & 1.59 & 274.6 & 0.47 & 1.00 & \n & Y\\ 
  & 13&   & 0.243  & 1.02 & 261.9 & 0.30 & 1.00 & \n & Y\\ 
  & 15&   & 0.130  & 0.41 & 268.4 & \n & \n & \n & Y\\ 
  & 0& 2007 Feb 5  & 4.805  & 0.03 & 310.3 & 0.18 & 0.50 & 272 & Y\\ 
  & 3&   & 0.196  & 5.09 & 284.7 & 3.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.192  & 4.18 & 272.5 & 0.85 & 1.00 & \n & Y\\ 
  & 7&   & 0.181  & 3.85 & 265.6 & 0.46 & 1.00 & \n & Y\\ 
  & 8&   & 0.725  & 2.97 & 270.5 & 0.91 & 1.00 & \n & Y\\ 
  & 9&   & 0.185  & 2.49 & 263.1 & 0.23 & 1.00 & \n & Y\\ 
  & 12&   & 0.220  & 1.77 & 272.9 & 0.74 & 1.00 & \n & Y\\ 
  & 13&   & 0.228  & 1.17 & 266.4 & 0.48 & 1.00 & \n & Y\\ 
  & 15&   & 0.236  & 0.37 & 277.3 & \n & \n & \n & Y\\ 
  & 0& 2007 Apr 1  & 4.308  & 0.02 & 92.1 & 0.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.229  & 5.23 & 280.8 & 3.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.267  & 4.15 & 271.3 & 0.71 & 1.00 & \n & Y\\ 
  & 7&   & 0.136  & 3.85 & 263.2 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.681  & 3.08 & 270.7 & 0.85 & 1.00 & \n & Y\\ 
  & 9&   & 0.212  & 2.56 & 263.3 & 0.32 & 1.00 & \n & Y\\ 
  & 12&   & 0.328  & 1.85 & 274.2 & 0.97 & 1.00 & \n & Y\\ 
  & 13&   & 0.161  & 1.22 & 258.3 & 0.42 & 1.00 & \n & Y\\ 
  & 15&   & 0.430  & 0.32 & 274.7 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 3.791  & 0.01 & 86.2 & 0.21 & 0.24 & 79 & Y\\ 
  & 2&   & 0.070  & 6.35 & 286.3 & 1.73 & 1.00 & \n & Y\\ 
  & 6&   & 0.372  & 4.04 & 273.3 & 1.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.144  & 3.96 & 265.8 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.383  & 3.16 & 269.8 & 0.64 & 1.00 & \n & Y\\ 
  & 9&   & 0.144  & 2.62 & 263.1 & 0.26 & 1.00 & \n & Y\\ 
  & 12&   & 0.320  & 2.19 & 271.7 & 1.03 & 1.00 & \n & Y\\ 
  & 13&   & 0.183  & 1.30 & 269.5 & 0.51 & 1.00 & \n & Y\\ 
  & 15&   & 0.175  & 0.44 & 272.5 & \n & \n & \n & Y\\ 
  & 0& 2007 Aug 16  & 3.768  & 0.01 & 80.3 & 0.23 & 0.25 & 74 & Y\\ 
  & 2&   & 0.107  & 6.49 & 287.7 & 2.30 & 1.00 & \n & Y\\ 
  & 6&   & 0.350  & 4.09 & 275.1 & 1.48 & 1.00 & \n & Y\\ 
  & 7&   & 0.205  & 4.07 & 266.5 & 0.52 & 1.00 & \n & Y\\ 
  & 8&   & 0.427  & 3.21 & 270.0 & 0.66 & 1.00 & \n & Y\\ 
  & 9&   & 0.150  & 2.67 & 263.3 & 0.28 & 1.00 & \n & Y\\ 
  & 12&   & 0.324  & 2.18 & 271.6 & 1.02 & 1.00 & \n & Y\\ 
  & 13&   & 0.193  & 1.21 & 269.8 & 0.57 & 1.00 & \n & Y\\ 
  & 15&   & 0.188  & 0.45 & 270.3 & \n & \n & \n & Y\\ 
  & 0& 2008 May 30  & 2.209  & 0.02 & 77.1 & 0.19 & 0.30 & 82 & Y\\ 
  & 7&   & 0.119  & 4.31 & 265.5 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.437  & 3.55 & 270.2 & 0.83 & 1.00 & \n & Y\\ 
  & 9&   & 0.165  & 2.88 & 264.9 & 0.45 & 1.00 & \n & Y\\ 
  & 12&   & 0.252  & 2.50 & 271.4 & 1.32 & 1.00 & \n & Y\\ 
  & 13&   & 0.228  & 1.28 & 273.2 & 0.33 & 1.00 & \n & Y\\ 
  & 15&   & 0.215  & 0.85 & 268.5 & 0.29 & 1.00 & \n & Y\\ 
  & 18&   & 0.241  & 4.88 & 282.2 & 2.52 & 1.00 & \n & Y\\ 
  & 19&   & 0.208  & 0.32 & 264.9 & \n & \n & \n & Y\\ 
  & 21&   & 0.140  & 4.65 & 271.8 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 2.779  & 0.01 & 56.2 & 0.18 & 0.19 & 81 & Y\\ 
  & 7&   & 0.114  & 4.43 & 266.6 & 0.32 & 1.00 & \n & Y\\ 
  & 8&   & 0.551  & 3.61 & 270.3 & 0.99 & 1.00 & \n & Y\\ 
  & 9&   & 0.144  & 3.05 & 264.9 & 0.34 & 1.00 & \n & Y\\ 
  & 12&   & 0.163  & 2.48 & 266.8 & 0.88 & 1.00 & \n & Y\\ 
  & 13&   & 0.300  & 1.36 & 273.6 & 0.37 & 1.00 & \n & Y\\ 
  & 15&   & 0.193  & 0.92 & 268.3 & 0.25 & 1.00 & \n & Y\\ 
  & 18&   & 0.287  & 4.89 & 281.4 & 2.59 & 1.00 & \n & Y\\ 
  & 19&   & 0.157  & 0.39 & 268.2 & \n & \n & \n & Y\\ 
  & 21&   & 0.099  & 4.79 & 271.6 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2008 Dec 7  & 3.747  & 0.01 & 86.2 & 0.16 & 0.21 & 85 & Y\\ 
  & 7&   & 0.159  & 4.50 & 266.8 & 0.53 & 1.00 & \n & Y\\ 
  & 8&   & 0.520  & 3.60 & 269.9 & 0.98 & 1.00 & \n & Y\\ 
  & 9&   & 0.119  & 3.09 & 264.5 & 0.35 & 1.00 & \n & Y\\ 
  & 12&   & 0.124  & 2.41 & 266.8 & 0.81 & 1.00 & \n & Y\\ 
  & 13&   & 0.258  & 1.46 & 274.1 & 0.35 & 1.00 & \n & Y\\ 
  & 15&   & 0.219  & 1.04 & 268.7 & 0.31 & 1.00 & \n & Y\\ 
  & 18&   & 0.248  & 4.83 & 282.1 & 2.57 & 1.00 & \n & Y\\ 
  & 19&   & 0.136  & 0.41 & 270.0 & \n & \n & \n & Y\\ 
  & 21&   & 0.104  & 4.91 & 273.0 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 19  & 4.635  & 0.01 & 86.0 & 0.16 & 0.17 & 76 & Y\\ 
  & 7&   & 0.096  & 4.44 & 265.7 & 0.38 & 1.00 & \n & Y\\ 
  & 8&   & 0.472  & 3.65 & 270.4 & 0.95 & 1.00 & \n & Y\\ 
  & 9&   & 0.104  & 3.23 & 263.7 & 0.20 & 1.00 & \n & Y\\ 
  & 12&   & 0.174  & 2.59 & 266.7 & 0.94 & 1.00 & \n & Y\\ 
  & 13&   & 0.198  & 1.57 & 274.6 & 0.33 & 1.00 & \n & Y\\ 
  & 15&   & 0.240  & 1.16 & 270.5 & 0.29 & 1.00 & \n & Y\\ 
  & 18&   & 0.291  & 4.96 & 281.3 & 2.74 & 1.00 & \n & Y\\ 
  & 19&   & 0.118  & 0.41 & 264.6 & 0.11 & 1.00 & \n & Y\\ 
  & 21&   & 0.129  & 4.83 & 271.3 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 4.950  & 0.01 & 29.1 & 0.17 & 0.32 & 76 & Y\\ 
  & 7&   & 0.104  & 4.50 & 266.3 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.539  & 3.68 & 270.0 & 1.03 & 1.00 & \n & Y\\ 
  & 9&   & 0.121  & 3.20 & 264.1 & 0.28 & 1.00 & \n & Y\\ 
  & 12&   & 0.147  & 2.48 & 266.9 & 0.72 & 1.00 & \n & Y\\ 
  & 13&   & 0.208  & 1.57 & 274.5 & 0.35 & 1.00 & \n & Y\\ 
  & 15&   & 0.261  & 1.16 & 270.9 & 0.28 & 1.00 & \n & Y\\ 
  & 18&   & 0.284  & 4.98 & 281.2 & 2.42 & 1.00 & \n & Y\\ 
  & 19&   & 0.157  & 0.44 & 270.4 & 0.27 & 1.00 & \n & Y\\ 
  & 21&   & 0.108  & 4.89 & 271.4 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2009 Apr 21  & 5.286  & \n & \n & 0.19 & 0.31 & 70 & Y\\ 
  & 7&   & 0.124  & 4.56 & 266.9 & 0.44 & 1.00 & \n & Y\\ 
  & 8&   & 0.517  & 3.72 & 270.1 & 1.01 & 1.00 & \n & Y\\ 
  & 9&   & 0.105  & 3.25 & 263.6 & 0.27 & 1.00 & \n & Y\\ 
  & 12&   & 0.175  & 2.52 & 268.1 & 0.78 & 1.00 & \n & Y\\ 
  & 13&   & 0.159  & 1.61 & 274.4 & 0.34 & 1.00 & \n & Y\\ 
  & 15&   & 0.276  & 1.21 & 271.6 & 0.29 & 1.00 & \n & Y\\ 
  & 18&   & 0.277  & 5.05 & 282.1 & 2.80 & 1.00 & \n & Y\\ 
  & 19&   & 0.132  & 0.49 & 270.4 & 0.41 & 1.00 & \n & Y\\ 
  & 21&   & 0.093  & 5.00 & 273.2 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2009 May 27  & 6.021  & \n & \n & 0.19 & 0.27 & 74 & Y\\ 
  & 7&   & 0.092  & 4.47 & 265.8 & 0.40 & 1.00 & \n & Y\\ 
  & 8&   & 0.516  & 3.72 & 270.2 & 0.98 & 1.00 & \n & Y\\ 
  & 9&   & 0.104  & 3.27 & 263.6 & 0.28 & 1.00 & \n & Y\\ 
  & 12&   & 0.186  & 2.54 & 268.2 & 0.74 & 1.00 & \n & Y\\ 
  & 13&   & 0.189  & 1.58 & 274.3 & 0.38 & 1.00 & \n & Y\\ 
  & 15&   & 0.257  & 1.20 & 271.1 & 0.28 & 1.00 & \n & Y\\ 
  & 18&   & 0.320  & 4.98 & 280.8 & 2.56 & 1.00 & \n & Y\\ 
  & 19&   & 0.101  & 0.51 & 276.4 & 0.27 & 1.00 & \n & Y\\ 
  & 21&   & 0.117  & 4.90 & 271.4 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 29  & 6.800  & \n & \n & 0.20 & 0.29 & 73 & Y\\ 
  & 7&   & 0.111  & 4.59 & 266.5 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.517  & 3.75 & 269.9 & 1.00 & 1.00 & \n & Y\\ 
  & 9&   & 0.096  & 3.31 & 263.9 & 0.31 & 1.00 & \n & Y\\ 
  & 12&   & 0.184  & 2.57 & 267.7 & 0.73 & 1.00 & \n & Y\\ 
  & 13&   & 0.193  & 1.56 & 274.3 & 0.40 & 1.00 & \n & Y\\ 
  & 15&   & 0.217  & 1.20 & 270.7 & 0.28 & 1.00 & \n & Y\\ 
  & 18&   & 0.283  & 4.96 & 281.8 & 2.70 & 1.00 & \n & Y\\ 
  & 19&   & 0.082  & 0.60 & 271.0 & 0.34 & 1.00 & \n & Y\\ 
  & 21&   & 0.099  & 5.01 & 273.4 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 7.270  & \n & \n & 0.21 & 0.36 & 75 & Y\\ 
  & 7&   & 0.119  & 4.64 & 267.3 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.589  & 3.77 & 269.9 & 1.08 & 1.00 & \n & Y\\ 
  & 9&   & 0.095  & 3.33 & 264.1 & 0.29 & 1.00 & \n & Y\\ 
  & 12&   & 0.166  & 2.57 & 267.3 & 0.70 & 1.00 & \n & Y\\ 
  & 13&   & 0.198  & 1.60 & 274.5 & 0.40 & 1.00 & \n & Y\\ 
  & 15&   & 0.223  & 1.22 & 270.8 & 0.27 & 1.00 & \n & Y\\ 
  & 18&   & 0.258  & 5.11 & 283.8 & 2.61 & 1.00 & \n & Y\\ 
  & 19&   & 0.099  & 0.57 & 273.4 & 0.31 & 1.00 & \n & Y\\ 
  & 21&   & 0.088  & 5.10 & 273.5 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 27  & 7.310  & \n & \n & 0.22 & 0.34 & 77 & Y\\ 
  & 7&   & 0.130  & 4.75 & 268.5 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.579  & 3.82 & 269.7 & 1.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.074  & 3.38 & 264.2 & 0.18 & 1.00 & \n & Y\\ 
  & 12&   & 0.197  & 2.59 & 267.6 & 0.80 & 1.00 & \n & Y\\ 
  & 13&   & 0.252  & 1.52 & 274.4 & 0.43 & 1.00 & \n & Y\\ 
  & 15&   & 0.168  & 1.08 & 267.5 & 0.33 & 1.00 & \n & Y\\ 
  & 18&   & 0.080  & 5.34 & 277.9 & 0.78 & 1.00 & \n & Y\\ 
  & 19&   & 0.061  & 0.54 & 279.4 & \n & \n & \n & Y\\ 
  & 21\tablenotemark{a}&   & 0.260  & 5.06 & 285.5 & 3.21 & 1.00 & \n & \n\\ 
  & 0& 2009 Aug 26  & 7.411  & \n & \n & 0.24 & 0.32 & 74 & Y\\ 
  & 7&   & 0.081  & 4.68 & 267.9 & 0.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.601  & 3.83 & 269.9 & 1.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.089  & 3.37 & 264.3 & 0.25 & 1.00 & \n & Y\\ 
  & 12&   & 0.179  & 2.66 & 267.9 & 0.70 & 1.00 & \n & Y\\ 
  & 13&   & 0.174  & 1.66 & 275.0 & 0.43 & 1.00 & \n & Y\\ 
  & 15&   & 0.209  & 1.29 & 272.1 & 0.31 & 1.00 & \n & Y\\ 
  & 18&   & 0.295  & 5.17 & 281.7 & 2.64 & 1.00 & \n & Y\\ 
  & 19&   & 0.077  & 0.60 & 284.9 & 0.38 & 1.00 & \n & Y\\ 
  & 21&   & 0.088  & 5.10 & 272.7 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 1  & 3.340  & 0.09 & 65.7 & 0.08 & 1.00 & \n & Y\\ 
  & 7&   & 0.153  & 4.84 & 268.6 & 0.59 & 1.00 & \n & Y\\ 
  & 8&   & 0.568  & 3.80 & 268.2 & 0.96 & 1.00 & \n & Y\\ 
  & 12&   & 0.189  & 2.78 & 266.4 & 0.86 & 1.00 & \n & Y\\ 
  & 13&   & 0.286  & 1.62 & 272.4 & 0.45 & 1.00 & \n & Y\\ 
  & 15&   & 0.065  & 1.17 & 263.3 & \n & \n & \n & Y\\ 
  & 18&   & 0.364  & 4.99 & 278.8 & 2.28 & 1.00 & \n & Y\\ 
  & 19&   & 0.201  & 0.48 & 268.2 & \n & \n & \n & Y\\ 
  & 20&   & 3.355  & 0.18 & 249.1 & \n & \n & \n & N\\ 
  & 0& 2009 Oct 27  & 5.091  & 0.04 & 74.5 & 0.22 & 0.22 & 65 & Y\\ 
  & 7&   & 0.104  & 4.74 & 267.5 & 0.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.603  & 3.87 & 269.8 & 1.10 & 1.00 & \n & Y\\ 
  & 9&   & 0.077  & 3.48 & 264.7 & 0.41 & 1.00 & \n & Y\\ 
  & 12&   & 0.155  & 2.73 & 266.7 & 0.67 & 1.00 & \n & Y\\ 
  & 13&   & 0.196  & 1.69 & 273.8 & 0.42 & 1.00 & \n & Y\\ 
  & 15&   & 0.151  & 1.25 & 271.4 & 0.36 & 1.00 & \n & Y\\ 
  & 18&   & 0.254  & 5.31 & 283.2 & 2.49 & 1.00 & \n & Y\\ 
  & 19&   & 0.090  & 0.52 & 273.5 & \n & \n & \n & Y\\ 
  & 20&   & 1.520  & 0.19 & 261.4 & 0.12 & 1.00 & \n & N\\ 
  & 21&   & 0.082  & 5.24 & 273.1 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2009 Nov 30  & 2.284  & 0.13 & 66.2 & \n & \n & \n & Y\\ 
  & 7&   & 0.134  & 4.75 & 267.7 & 0.61 & 1.00 & \n & Y\\ 
  & 8&   & 0.546  & 3.88 & 268.4 & 0.97 & 1.00 & \n & Y\\ 
  & 12&   & 0.182  & 2.89 & 266.3 & 0.78 & 1.00 & \n & Y\\ 
  & 13&   & 0.188  & 1.76 & 272.3 & 0.42 & 1.00 & \n & Y\\ 
  & 15&   & 0.117  & 1.31 & 267.7 & 0.38 & 1.00 & \n & Y\\ 
  & 18&   & 0.321  & 4.96 & 280.8 & 2.55 & 1.00 & \n & Y\\ 
  & 19&   & 0.391  & 0.45 & 260.0 & 0.12 & 1.00 & \n & Y\\ 
  & 20&   & 3.508  & 0.21 & 247.9 & 0.11 & 1.00 & \n & N\\ 
  & 21&   & 0.076  & 5.34 & 273.0 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 28  & 2.026  & 0.13 & 60.5 & \n & \n & \n & Y\\ 
  & 7&   & 0.419  & 4.88 & 272.9 & 1.58 & 1.00 & \n & Y\\ 
  & 8&   & 0.413  & 3.95 & 267.7 & 0.92 & 1.00 & \n & Y\\ 
  & 12&   & 0.206  & 2.98 & 266.7 & 0.91 & 1.00 & \n & Y\\ 
  & 13&   & 0.137  & 1.80 & 271.7 & 0.39 & 1.00 & \n & Y\\ 
  & 15&   & 0.112  & 1.33 & 269.2 & 0.36 & 1.00 & \n & Y\\ 
  & 19&   & 0.368  & 0.46 & 260.2 & 0.10 & 1.00 & \n & Y\\ 
  & 20&   & 2.852  & 0.21 & 245.8 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 15  & 2.514  & 0.10 & 60.0 & \n & \n & \n & Y\\ 
  & 7&   & 0.108  & 4.84 & 268.7 & 0.66 & 1.00 & \n & Y\\ 
  & 8&   & 0.587  & 3.97 & 268.6 & 1.06 & 1.00 & \n & Y\\ 
  & 12&   & 0.156  & 2.87 & 266.4 & 0.70 & 1.00 & \n & Y\\ 
  & 13&   & 0.097  & 1.89 & 273.5 & 0.37 & 1.00 & \n & Y\\ 
  & 15&   & 0.173  & 1.33 & 267.8 & 0.58 & 1.00 & \n & Y\\ 
  & 18&   & 0.288  & 5.30 & 281.7 & 2.84 & 1.00 & \n & Y\\ 
  & 19&   & 0.467  & 0.46 & 253.5 & \n & \n & \n & Y\\ 
  & 20&   & 2.648  & 0.22 & 244.9 & 0.10 & 1.00 & \n & N\\ 
  & 21&   & 0.066  & 5.39 & 273.2 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 3.433  & 0.06 & 67.5 & 0.22 & 0.22 & 75 & Y\\ 
  & 8&   & 0.460  & 4.38 & 269.7 & 1.01 & 1.00 & \n & Y\\ 
  & 9&   & 0.089  & 3.99 & 264.7 & 0.46 & 1.00 & \n & Y\\ 
  & 12&   & 0.173  & 3.35 & 266.2 & 0.61 & 1.00 & \n & Y\\ 
  & 13&   & 0.138  & 2.28 & 271.3 & 0.87 & 1.00 & \n & Y\\ 
  & 18&   & 0.344  & 5.37 & 282.2 & 2.49 & 1.00 & \n & Y\\ 
  & 21&   & 0.044  & 5.50 & 271.3 & 0.39 & 1.00 & \n & Y\\ 
  & 22&   & 0.077  & 1.18 & 278.1 & 0.24 & 1.00 & \n & N\\ 
  & 23&   & 0.310  & 0.69 & 265.5 & 0.22 & 1.00 & \n & N\\ 
  & 24&   & 1.323  & 0.38 & 254.9 & 0.23 & 1.00 & \n & N\\ 
1642+690  & 0& 1994 Aug 31  & 0.399  & 0.07 & 353.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.022  & 9.78 & 195.9 & 1.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 4.85 & 191.1 & 2.42 & 1.00 & \n & N\\ 
  & 3&   & 0.172  & 1.30 & 198.5 & 0.14 & 1.00 & \n & Y\\ 
  & 8&   & 0.135  & 0.32 & 175.0 & \n & \n & \n & N\\ 
  & 0& 1995 Jan 20  & 0.700  & 0.03 & 354.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.036  & 9.88 & 194.1 & 2.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.029  & 4.85 & 189.4 & 2.37 & 1.00 & \n & N\\ 
  & 3&   & 0.222  & 1.41 & 198.0 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.175  & 0.35 & 174.9 & 0.12 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.373  & 0.03 & 357.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.040  & 9.83 & 194.9 & 2.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 5.32 & 192.8 & 2.27 & 1.00 & \n & N\\ 
  & 3&   & 0.076  & 1.98 & 198.0 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.078  & 1.31 & 186.9 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 0.86 & 177.3 & \n & \n & \n & N\\ 
  & 8&   & 0.077  & 0.43 & 171.6 & 0.07 & 1.00 & \n & N\\ 
  & 0& 1996 Jul 1  & 0.262  & 0.09 & 353.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.031  & 6.09 & 194.1 & 2.59 & 1.00 & \n & N\\ 
  & 3&   & 0.072  & 2.05 & 197.4 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.082  & 1.32 & 183.8 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.044  & 0.78 & 176.0 & \n & \n & \n & N\\ 
  & 8&   & 0.134  & 0.29 & 171.1 & 0.09 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 0.346  & 0.03 & 7.8 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 6.37 & 192.7 & 1.57 & 1.00 & \n & N\\ 
  & 3&   & 0.061  & 2.15 & 197.8 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.071  & 1.38 & 184.0 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.042  & 1.01 & 179.2 & 0.11 & 1.00 & \n & N\\ 
  & 8&   & 0.086  & 0.32 & 172.5 & 0.13 & 1.00 & \n & N\\ 
  & 0& 1997 Jun 1  & 0.329  & 0.08 & 344.9 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 9.96 & 194.5 & 2.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 6.27 & 192.9 & 2.33 & 1.00 & \n & N\\ 
  & 3&   & 0.054  & 2.44 & 197.6 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 1.54 & 186.0 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.062  & 1.25 & 181.7 & 0.22 & 1.00 & \n & N\\ 
  & 8&   & 0.190  & 0.20 & 163.1 & \n & \n & \n & N\\ 
  & 9&   & 0.030  & 0.48 & 174.0 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2000 Dec 28  & 0.661  & 0.03 & 355.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.031  & 9.96 & 193.7 & 1.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 7.48 & 196.3 & 2.23 & 1.00 & \n & N\\ 
  & 3&   & 0.046  & 3.58 & 197.5 & 0.84 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 1.68 & 186.5 & 0.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.057  & 1.21 & 177.6 & 0.15 & 1.00 & \n & N\\ 
  & 7&   & 0.014  & 0.66 & 175.4 & \n & \n & \n & N\\ 
  & 8&   & 0.151  & 0.18 & 174.1 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 30  & 0.982  & 0.03 & 350.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.045  & 9.78 & 193.7 & 1.91 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 4.03 & 198.0 & 0.83 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 2.87 & 189.7 & 0.50 & 1.00 & \n & N\\ 
  & 5&   & 0.020  & 1.66 & 183.5 & 0.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.019  & 1.20 & 177.3 & 0.17 & 1.00 & \n & N\\ 
  & 7&   & 0.010  & 0.55 & 174.0 & \n & \n & \n & N\\ 
  & 8&   & 0.214  & 0.19 & 166.3 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2002 Feb 18  & 0.153  & 0.12 & 357.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.049  & 9.74 & 193.8 & 1.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 4.25 & 197.3 & 0.92 & 1.00 & \n & Y\\ 
  & 4&   & 0.020  & 2.99 & 190.4 & 0.67 & 1.00 & \n & N\\ 
  & 5&   & 0.014  & 1.80 & 183.9 & 0.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.024  & 1.29 & 179.3 & 0.22 & 1.00 & \n & N\\ 
  & 7&   & 0.100  & 0.39 & 172.2 & 0.11 & 1.00 & \n & N\\ 
  & 8&   & 0.852  & 0.12 & 178.9 & 0.01 & 1.00 & \n & N\\ 
  & 0& 2002 Nov 2  & 0.653  & 0.07 & 5.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.066  & 9.82 & 193.7 & 1.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 4.59 & 197.5 & 1.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.025  & 3.14 & 191.4 & 0.72 & 1.00 & \n & N\\ 
  & 5&   & 0.009  & 1.95 & 184.6 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.032  & 1.38 & 181.0 & 0.28 & 1.00 & \n & N\\ 
  & 7&   & 0.051  & 0.49 & 173.4 & \n & \n & \n & N\\ 
  & 8&   & 0.540  & 0.14 & 185.8 & 0.04 & 1.00 & \n & N\\ 
  & 0& 2006 Mar 9  & 1.531  & 0.02 & 16.4 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.072  & 10.15 & 194.4 & 2.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 5.36 & 195.8 & 1.52 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 3.27 & 193.1 & 1.40 & 1.00 & \n & N\\ 
  & 8&   & 0.165  & 0.38 & 199.5 & 0.18 & 1.00 & \n & N\\ 
  & 10&   & 0.097  & 1.37 & 190.3 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 30  & 1.734  & \n & \n & 0.10 & 0.32 & 283 & Y\\ 
  & 1&   & 0.071  & 10.40 & 193.8 & 2.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 5.73 & 197.7 & 1.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 3.86 & 195.2 & 1.25 & 1.00 & \n & N\\ 
  & 7&   & 0.035  & 0.65 & 196.0 & 0.16 & 1.00 & \n & N\\ 
  & 8&   & 0.151  & 0.35 & 218.1 & 0.16 & 1.00 & \n & N\\ 
  & 10&   & 0.070  & 1.55 & 191.7 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & 1.927  & 0.01 & 26.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.070  & 10.47 & 193.5 & 2.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.018  & 5.68 & 198.8 & 1.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 3.49 & 193.3 & 0.40 & 1.00 & \n & N\\ 
  & 8&   & 0.103  & 0.40 & 214.1 & 0.13 & 1.00 & \n & N\\ 
  & 10&   & 0.060  & 1.58 & 191.5 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 3.655  & 0.01 & 176.0 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.063  & 10.33 & 194.2 & 3.14 & 1.00 & \n & Y\\ 
  & 7&   & 0.070  & 1.14 & 188.2 & 0.36 & 1.00 & \n & N\\ 
  & 8&   & 0.030  & 0.43 & 238.8 & \n & \n & \n & N\\ 
  & 10&   & 0.016  & 1.90 & 194.8 & \n & \n & \n & Y\\ 
  & 0& 2010 Jan 16  & 2.875  & 0.01 & 55.2 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.063  & 10.19 & 194.0 & 3.23 & 1.00 & \n & Y\\ 
  & 7&   & 0.063  & 1.15 & 187.3 & \n & \n & \n & N\\ 
  & 8&   & 0.369  & 0.11 & 211.8 & \n & \n & \n & N\\ 
  & 10&   & 0.018  & 2.25 & 196.3 & \n & \n & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.902  & 0.07 & 24.7 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 10.25 & 193.3 & 2.79 & 1.00 & \n & Y\\ 
  & 7&   & 0.089  & 1.23 & 187.4 & 0.31 & 1.00 & \n & N\\ 
  & 8&   & 0.655  & 0.32 & 212.0 & 0.18 & 1.00 & \n & N\\ 
1652+398  & 0& 1995 Jan 20  & 0.416  & 0.02 & 350.9 & 0.20 & 0.53 & 27 & Y\\ 
  & 3&   & 0.018  & 6.75 & 108.3 & 0.73 & 1.00 & \n & Y\\ 
  & 7&   & 0.078  & 2.77 & 142.0 & 1.64 & 1.00 & \n & Y\\ 
  & 8&   & 0.087  & 0.74 & 173.4 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 7  & 0.488  & 0.01 & 341.8 & 0.18 & 0.81 & 43 & Y\\ 
  & 3&   & 0.043  & 7.21 & 112.2 & 2.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.049  & 3.83 & 133.8 & 1.86 & 1.00 & \n & Y\\ 
  & 7&   & 0.070  & 2.26 & 148.0 & 1.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.096  & 0.77 & 171.9 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.519  & 0.01 & 336.2 & 0.23 & 0.62 & 9 & Y\\ 
  & 3&   & 0.078  & 7.36 & 111.0 & 1.96 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 4.04 & 127.9 & 1.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.091  & 2.59 & 147.4 & 1.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.095  & 0.76 & 166.1 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.458  & 0.02 & 350.2 & 0.16 & 0.57 & 61 & Y\\ 
  & 3&   & 0.126  & 7.94 & 112.5 & 2.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.079  & 4.06 & 128.7 & 2.00 & 1.00 & \n & Y\\ 
  & 7&   & 0.076  & 2.44 & 148.4 & 1.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.115  & 0.66 & 163.1 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 0.451  & 0.01 & 249.3 & 0.18 & 0.87 & 324 & Y\\ 
  & 3&   & 0.091  & 8.01 & 113.9 & 2.97 & 1.00 & \n & Y\\ 
  & 6&   & 0.045  & 4.27 & 124.6 & 1.87 & 1.00 & \n & Y\\ 
  & 7&   & 0.079  & 2.61 & 147.0 & 1.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.087  & 0.81 & 162.8 & 0.66 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 9  & 0.399  & 0.02 & 336.5 & 0.20 & 0.63 & 15 & Y\\ 
  & 3&   & 0.083  & 7.59 & 111.9 & 2.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.040  & 4.34 & 123.2 & 1.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.151  & 3.10 & 147.4 & 1.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.102  & 0.74 & 165.5 & 0.72 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 0.411  & 0.02 & 348.8 & 0.22 & 0.66 & 16 & Y\\ 
  & 3&   & 0.098  & 7.62 & 110.6 & 2.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.045  & 4.33 & 123.9 & 1.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.162  & 3.13 & 146.2 & 1.48 & 1.00 & \n & Y\\ 
  & 8&   & 0.102  & 0.76 & 163.9 & 0.67 & 1.00 & \n & Y\\ 
  & 0& 1997 May 26  & 0.437  & 0.02 & 339.1 & 0.20 & 0.63 & 24 & Y\\ 
  & 3&   & 0.102  & 7.71 & 111.6 & 2.95 & 1.00 & \n & Y\\ 
  & 6&   & 0.158  & 3.89 & 134.6 & 1.86 & 1.00 & \n & Y\\ 
  & 7&   & 0.071  & 2.52 & 150.1 & 1.16 & 1.00 & \n & Y\\ 
  & 8&   & 0.102  & 0.74 & 161.9 & 0.69 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 15  & 0.476  & 0.01 & 334.3 & 0.20 & 0.75 & 358 & Y\\ 
  & 3&   & 0.109  & 7.46 & 113.7 & 3.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.092  & 4.37 & 130.4 & 1.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.116  & 3.17 & 147.0 & 1.35 & 1.00 & \n & Y\\ 
  & 8&   & 0.111  & 0.80 & 160.2 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 4  & 0.537  & 0.01 & 335.8 & 0.21 & 0.70 & 7 & Y\\ 
  & 3&   & 0.114  & 7.25 & 113.2 & 2.56 & 1.00 & \n & Y\\ 
  & 6&   & 0.101  & 4.79 & 127.5 & 1.89 & 1.00 & \n & Y\\ 
  & 7&   & 0.096  & 2.62 & 149.1 & 1.52 & 1.00 & \n & Y\\ 
  & 8&   & 0.102  & 0.75 & 159.7 & 0.75 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 28  & 0.549  & 0.01 & 334.5 & 0.22 & 0.74 & 355 & Y\\ 
  & 3&   & 0.095  & 7.51 & 111.5 & 1.95 & 1.00 & \n & Y\\ 
  & 6&   & 0.112  & 5.01 & 126.0 & 2.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.104  & 2.58 & 149.2 & 1.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.097  & 0.76 & 159.8 & 0.76 & 1.00 & \n & Y\\ 
  & 0& 1998 Apr 26  & 0.552  & 0.01 & 342.6 & 0.20 & 0.75 & 1 & Y\\ 
  & 3&   & 0.080  & 7.44 & 109.9 & 1.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.117  & 5.39 & 126.3 & 2.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.110  & 2.78 & 149.3 & 1.55 & 1.00 & \n & Y\\ 
  & 8&   & 0.112  & 0.69 & 160.6 & 0.73 & 1.00 & \n & Y\\ 
  & 0& 1998 May 15  & 0.574  & 0.01 & 335.1 & 0.22 & 0.65 & 358 & Y\\ 
  & 3&   & 0.180  & 7.18 & 116.1 & 3.08 & 1.00 & \n & Y\\ 
  & 6&   & 0.053  & 4.66 & 126.2 & 1.54 & 1.00 & \n & Y\\ 
  & 7&   & 0.114  & 2.70 & 149.2 & 1.53 & 1.00 & \n & Y\\ 
  & 8&   & 0.107  & 0.72 & 158.8 & 0.70 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 0.488  & 0.01 & 347.9 & 0.28 & 0.58 & 358 & Y\\ 
  & 3&   & 0.182  & 7.76 & 110.8 & 2.05 & 1.00 & \n & Y\\ 
  & 7&   & 0.083  & 3.19 & 146.5 & 1.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.110  & 0.67 & 165.9 & 0.68 & 1.00 & \n & Y\\ 
  & 11&   & 0.042  & 1.84 & 146.7 & 0.91 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 19  & 0.441  & 0.03 & 346.4 & 0.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.145  & 7.96 & 108.8 & 2.72 & 1.00 & \n & Y\\ 
  & 7&   & 0.066  & 3.27 & 146.1 & 1.43 & 1.00 & \n & Y\\ 
  & 8&   & 0.094  & 0.80 & 161.2 & 0.57 & 1.00 & \n & Y\\ 
  & 11&   & 0.023  & 1.85 & 145.5 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2001 Dec 30  & 0.439  & 0.03 & 355.3 & 0.18 & 0.74 & 332 & Y\\ 
  & 4&   & 0.063  & 7.93 & 123.3 & 3.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.029  & 4.87 & 144.4 & 1.73 & 1.00 & \n & Y\\ 
  & 7&   & 0.074  & 3.06 & 149.7 & 1.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.064  & 1.22 & 157.3 & 0.81 & 1.00 & \n & Y\\ 
  & 10&   & 0.069  & 0.49 & 174.2 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 13  & 0.505  & 0.02 & 350.4 & 0.18 & 0.80 & 319 & Y\\ 
  & 4&   & 0.070  & 7.63 & 125.9 & 3.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.068  & 4.79 & 142.8 & 1.84 & 1.00 & \n & Y\\ 
  & 7&   & 0.052  & 2.83 & 150.1 & 1.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.068  & 1.15 & 154.5 & 0.77 & 1.00 & \n & Y\\ 
  & 10&   & 0.081  & 0.44 & 179.5 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 22  & 0.634  & 0.02 & 346.5 & 0.17 & 0.88 & 340 & Y\\ 
  & 2&   & 0.018  & 7.59 & 139.6 & 0.67 & 1.00 & \n & N\\ 
  & 4&   & 0.105  & 8.38 & 126.0 & 1.94 & 1.00 & \n & Y\\ 
  & 5&   & 0.040  & 5.33 & 141.9 & 2.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.054  & 3.01 & 150.2 & 1.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.079  & 1.15 & 156.5 & 0.71 & 1.00 & \n & Y\\ 
  & 10&   & 0.080  & 0.50 & 171.3 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 23  & 0.634  & 0.02 & 345.3 & 0.15 & 0.94 & 63 & Y\\ 
  & 2&   & 0.020  & 7.57 & 139.3 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.102  & 8.33 & 126.3 & 2.02 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 5.12 & 141.8 & 1.95 & 1.00 & \n & Y\\ 
  & 7&   & 0.060  & 2.97 & 150.3 & 1.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.079  & 1.16 & 155.8 & 0.73 & 1.00 & \n & Y\\ 
  & 10&   & 0.092  & 0.53 & 169.6 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 26  & 0.634  & 0.01 & 354.3 & 0.18 & 0.86 & 12 & Y\\ 
  & 2&   & 0.034  & 7.89 & 138.6 & 0.86 & 1.00 & \n & N\\ 
  & 4&   & 0.116  & 8.51 & 125.1 & 2.01 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 5.29 & 139.1 & 2.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.055  & 3.00 & 149.7 & 1.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.070  & 1.22 & 156.0 & 0.75 & 1.00 & \n & Y\\ 
  & 10&   & 0.078  & 0.55 & 166.4 & 0.49 & 1.00 & \n & Y\\ 
  & 0& 2004 May 29  & 0.739  & 0.02 & 334.2 & 0.19 & 0.86 & 7 & Y\\ 
  & 1&   & 0.057  & 11.56 & 116.0 & 3.94 & 1.00 & \n & N\\ 
  & 4&   & 0.087  & 8.07 & 126.1 & 2.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.048  & 4.98 & 144.4 & 1.95 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 3.01 & 152.3 & 1.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.068  & 1.31 & 151.1 & 0.74 & 1.00 & \n & Y\\ 
  & 10&   & 0.106  & 0.58 & 162.9 & 0.50 & 1.00 & \n & Y\\ 
  & 0& 2006 Feb 12  & 0.530  & 0.02 & 337.1 & 0.24 & 0.68 & 355 & Y\\ 
  & 1&   & 0.019  & 11.09 & 112.6 & 2.13 & 1.00 & \n & N\\ 
  & 4&   & 0.059  & 8.27 & 129.9 & 2.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.051  & 4.74 & 147.9 & 1.93 & 1.00 & \n & Y\\ 
  & 7&   & 0.055  & 2.77 & 148.8 & 0.91 & 1.00 & \n & Y\\ 
  & 9&   & 0.098  & 1.30 & 154.5 & 0.84 & 1.00 & \n & Y\\ 
  & 10&   & 0.068  & 0.61 & 157.9 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.492  & 0.01 & 337.3 & 0.20 & 0.72 & 340 & Y\\ 
  & 4&   & 0.045  & 7.70 & 131.9 & 2.94 & 1.00 & \n & Y\\ 
  & 5&   & 0.038  & 4.83 & 150.5 & 1.76 & 1.00 & \n & Y\\ 
  & 7&   & 0.063  & 2.78 & 148.4 & 0.93 & 1.00 & \n & Y\\ 
  & 9&   & 0.085  & 1.21 & 155.2 & 0.75 & 1.00 & \n & Y\\ 
  & 10&   & 0.062  & 0.50 & 160.3 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.499  & 0.01 & 160.0 & 0.16 & 0.81 & 314 & Y\\ 
  & 4&   & 0.042  & 8.11 & 130.0 & 2.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 5.27 & 148.3 & 2.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.074  & 2.84 & 148.9 & 1.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.086  & 1.24 & 153.5 & 0.78 & 1.00 & \n & Y\\ 
  & 10&   & 0.085  & 0.48 & 163.4 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 0.482  & 0.02 & 348.1 & 0.22 & 0.81 & 338 & Y\\ 
  & 4&   & 0.044  & 8.15 & 129.5 & 2.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.049  & 5.26 & 146.5 & 2.10 & 1.00 & \n & Y\\ 
  & 7&   & 0.072  & 2.68 & 149.1 & 1.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.095  & 1.02 & 152.6 & 0.70 & 1.00 & \n & Y\\ 
  & 10&   & 0.022  & 0.53 & 176.4 & \n & \n & \n & Y\\ 
  & 0& 2007 Aug 16  & 0.460  & 0.02 & 344.9 & 0.18 & 0.89 & 11 & Y\\ 
  & 4&   & 0.054  & 8.02 & 130.9 & 2.85 & 1.00 & \n & Y\\ 
  & 5&   & 0.043  & 5.14 & 147.7 & 2.19 & 1.00 & \n & Y\\ 
  & 7&   & 0.073  & 2.80 & 149.1 & 1.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.089  & 1.17 & 152.7 & 0.73 & 1.00 & \n & Y\\ 
  & 10&   & 0.059  & 0.51 & 165.7 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 0.459  & 0.01 & 356.2 & 0.13 & 0.98 & 301 & Y\\ 
  & 4&   & 0.047  & 8.34 & 132.3 & 2.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 5.34 & 147.8 & 2.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.074  & 2.89 & 148.9 & 1.38 & 1.00 & \n & Y\\ 
  & 9&   & 0.075  & 1.12 & 155.3 & 0.76 & 1.00 & \n & Y\\ 
  & 10&   & 0.055  & 0.42 & 160.4 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.538  & 0.01 & 345.1 & 0.20 & 0.78 & 11 & Y\\ 
  & 4&   & 0.061  & 8.32 & 132.6 & 2.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.037  & 5.10 & 148.7 & 2.05 & 1.00 & \n & Y\\ 
  & 7&   & 0.071  & 2.92 & 149.3 & 1.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.054  & 1.31 & 154.5 & 0.83 & 1.00 & \n & Y\\ 
  & 10&   & 0.064  & 0.62 & 160.8 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.446  & 0.03 & 336.5 & 0.18 & 0.50 & 32 & Y\\ 
  & 1&   & 0.015  & 11.64 & 127.5 & 3.47 & 1.00 & \n & N\\ 
  & 4&   & 0.055  & 8.41 & 134.5 & 2.86 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 4.92 & 150.1 & 1.73 & 1.00 & \n & Y\\ 
  & 7&   & 0.054  & 2.86 & 148.6 & 1.11 & 1.00 & \n & Y\\ 
  & 9&   & 0.071  & 1.11 & 155.4 & 0.72 & 1.00 & \n & Y\\ 
  & 10&   & 0.157  & 0.18 & 151.0 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2009 May 14  & 0.522  & 0.04 & 138.6 & 0.19 & 0.83 & 6 & Y\\ 
  & 1&   & 0.044  & 15.26 & 119.4 & 7.33 & 1.00 & \n & N\\ 
  & 4&   & 0.062  & 8.66 & 132.7 & 3.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.052  & 5.06 & 150.7 & 2.19 & 1.00 & \n & Y\\ 
  & 7&   & 0.067  & 2.69 & 147.0 & 1.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.093  & 1.03 & 160.9 & 0.65 & 1.00 & \n & Y\\ 
  & 10&   & 0.107  & 0.34 & 155.3 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.515  & 0.01 & 114.9 & 0.18 & 0.84 & 9 & Y\\ 
  & 1&   & 0.031  & 13.15 & 125.5 & 5.18 & 1.00 & \n & N\\ 
  & 4&   & 0.049  & 8.45 & 133.6 & 2.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 5.15 & 151.3 & 1.87 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 2.78 & 146.9 & 1.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.097  & 1.07 & 158.9 & 0.68 & 1.00 & \n & Y\\ 
  & 10&   & 0.098  & 0.34 & 155.5 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 0.518  & 0.02 & 347.8 & 0.22 & 0.75 & 7 & Y\\ 
  & 1&   & 0.049  & 14.39 & 125.5 & 5.92 & 1.00 & \n & N\\ 
  & 4&   & 0.029  & 9.40 & 133.0 & 2.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 5.57 & 149.7 & 2.00 & 1.00 & \n & Y\\ 
  & 7&   & 0.055  & 2.87 & 149.0 & 1.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.072  & 1.25 & 151.3 & 0.83 & 1.00 & \n & Y\\ 
  & 10&   & 0.080  & 0.52 & 162.4 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2011 Apr 11  & 0.454  & 0.01 & 45.2 & 0.20 & 0.83 & 5 & Y\\ 
  & 1&   & 0.044  & 16.89 & 124.9 & 4.47 & 1.00 & \n & N\\ 
  & 4&   & 0.048  & 8.15 & 138.0 & 3.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 4.51 & 153.1 & 1.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.044  & 3.01 & 147.8 & 1.05 & 1.00 & \n & Y\\ 
  & 9&   & 0.070  & 1.26 & 154.0 & 0.84 & 1.00 & \n & Y\\ 
  & 10&   & 0.067  & 0.56 & 160.6 & 0.36 & 1.00 & \n & Y\\ 
1655+077  & 0& 1995 Jul 28  & 1.224  & 0.01 & 155.2 & 0.24 & 0.38 & 348 & Y\\ 
  & 1&   & 0.045  & 7.92 & 314.3 & 0.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.003  & 5.19 & 325.3 & \n & \n & \n & N\\ 
  & 4&   & 0.029  & 2.97 & 323.1 & 0.72 & 1.00 & \n & N\\ 
  & 5&   & 0.114  & 0.53 & 331.0 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 1.170  & 0.01 & 161.0 & 0.29 & 0.40 & 358 & Y\\ 
  & 1&   & 0.052  & 7.90 & 314.5 & 0.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.006  & 3.53 & 324.1 & \n & \n & \n & N\\ 
  & 4&   & 0.023  & 2.89 & 322.9 & 0.36 & 1.00 & \n & N\\ 
  & 5&   & 0.146  & 0.39 & 334.2 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 0.925  & 0.16 & 160.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.055  & 8.17 & 312.5 & 0.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.073  & 7.99 & 317.2 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.024  & 3.33 & 323.3 & 1.56 & 1.00 & \n & N\\ 
  & 5&   & 0.020  & 1.02 & 323.8 & \n & \n & \n & Y\\ 
  & 6&   & 0.818  & 0.42 & 340.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1998 Sep 29  & 1.093  & 0.15 & 157.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.056  & 8.38 & 311.9 & 0.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.138  & 8.13 & 317.2 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 1.88 & 325.5 & 0.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.754  & 0.66 & 336.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1998 Dec 5  & 1.067  & 0.05 & 142.7 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.054  & 8.30 & 310.7 & 0.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.144  & 8.17 & 317.2 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.029  & 1.82 & 324.9 & \n & \n & \n & Y\\ 
  & 6&   & 0.627  & 0.67 & 334.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 0.818  & 0.01 & 131.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.058  & 8.23 & 312.3 & 1.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 8.29 & 319.0 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.075  & 1.35 & 331.1 & 0.53 & 1.00 & \n & Y\\ 
  & 11&   & 0.166  & 0.75 & 327.9 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2000 Aug 25  & 0.757  & 0.05 & 134.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.047  & 8.62 & 310.5 & 1.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.057  & 8.34 & 318.7 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 2.96 & 321.2 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.054  & 1.58 & 328.2 & 0.66 & 1.00 & \n & Y\\ 
  & 7&   & 0.229  & 0.24 & 322.5 & \n & \n & \n & Y\\ 
  & 11&   & 0.127  & 0.92 & 328.4 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 9  & 0.687  & 0.06 & 138.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.031  & 9.22 & 308.9 & 0.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.037  & 8.29 & 317.6 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.008  & 3.08 & 322.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.052  & 1.81 & 327.3 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.051  & 0.85 & 322.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.219  & 0.30 & 321.0 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2003 Jan 19  & 0.771  & 0.03 & 141.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 9.47 & 308.5 & 0.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 8.37 & 316.8 & 1.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.051  & 1.93 & 326.4 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 0.037  & 0.89 & 322.8 & \n & \n & \n & Y\\ 
  & 8&   & 0.157  & 0.34 & 318.3 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 0.626  & 0.01 & 107.0 & 0.23 & 0.19 & 320 & Y\\ 
  & 1&   & 0.036  & 9.41 & 310.1 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 8.01 & 316.8 & 0.88 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 2.39 & 322.6 & 0.75 & 1.00 & \n & Y\\ 
  & 7&   & 0.026  & 1.54 & 328.1 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.051  & 0.57 & 314.7 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 5  & 0.798  & 0.06 & 134.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.014  & 10.00 & 308.9 & 0.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.073  & 8.28 & 316.5 & 1.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 3.04 & 322.4 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 0.020  & 1.84 & 322.2 & 0.72 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 0.63 & 313.1 & \n & \n & \n & N\\ 
  & 9&   & 0.427  & 0.18 & 311.5 & \n & \n & \n & N\\ 
  & 0& 2005 Nov 7  & 0.932  & 0.06 & 128.1 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 9.05 & 314.6 & 1.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 7.95 & 317.6 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 3.06 & 323.1 & 0.54 & 1.00 & \n & Y\\ 
  & 7&   & 0.020  & 1.64 & 320.8 & 0.71 & 1.00 & \n & Y\\ 
  & 8&   & 0.016  & 0.97 & 325.6 & \n & \n & \n & N\\ 
  & 9&   & 0.409  & 0.21 & 310.5 & \n & \n & \n & N\\ 
  & 0& 2006 Nov 1  & 1.627  & 0.04 & 131.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.041  & 9.09 & 312.9 & 1.87 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 8.20 & 317.9 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.019  & 3.48 & 323.5 & 0.83 & 1.00 & \n & Y\\ 
  & 7&   & 0.012  & 1.78 & 324.5 & 0.71 & 1.00 & \n & Y\\ 
  & 9&   & 0.096  & 0.52 & 319.4 & \n & \n & \n & N\\ 
  & 10&   & 0.374  & 0.25 & 315.0 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 1  & 1.453  & 0.01 & 110.2 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.086  & 8.42 & 317.6 & 0.98 & 1.00 & \n & Y\\ 
  & 6&   & 0.018  & 3.90 & 322.0 & 1.02 & 1.00 & \n & Y\\ 
  & 7&   & 0.017  & 2.50 & 321.4 & 0.75 & 1.00 & \n & Y\\ 
  & 9&   & 0.167  & 0.68 & 322.1 & \n & \n & \n & N\\ 
  & 10&   & 0.345  & 0.30 & 317.2 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 1.374  & 0.02 & 125.2 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.069  & 8.53 & 317.9 & 1.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 4.18 & 321.5 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 2.92 & 324.4 & 0.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.204  & 0.83 & 321.7 & \n & \n & \n & N\\ 
  & 10&   & 0.171  & 0.45 & 316.1 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 1.389  & 0.02 & 118.1 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 8.58 & 318.7 & 0.87 & 1.00 & \n & Y\\ 
  & 6&   & 0.015  & 4.36 & 320.9 & 0.67 & 1.00 & \n & Y\\ 
  & 7&   & 0.021  & 2.99 & 324.7 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.075  & 0.97 & 323.6 & \n & \n & \n & N\\ 
  & 10&   & 0.298  & 0.32 & 309.3 & \n & \n & \n & N\\ 
  & 0& 2010 Sep 17  & 1.181  & 0.05 & 128.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.043  & 8.70 & 318.1 & 1.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 4.67 & 317.6 & 1.42 & 1.00 & \n & Y\\ 
  & 7&   & 0.010  & 3.05 & 324.4 & 0.26 & 1.00 & \n & Y\\ 
  & 9&   & 0.041  & 1.57 & 329.5 & 0.41 & 1.00 & \n & N\\ 
  & 10&   & 0.142  & 0.64 & 314.8 & \n & \n & \n & N\\ 
  & 12&   & 0.389  & 0.22 & 312.3 & \n & \n & \n & N\\ 
1700+685  & 0& 2009 May 2  & 0.210  & 0.03 & 316.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 2.20 & 130.2 & 0.61 & 1.00 & \n & N\\ 
  & 2&   & 0.003  & 1.36 & 127.7 & 0.23 & 1.00 & \n & N\\ 
  & 3&   & 0.016  & 0.89 & 142.6 & 0.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 0.63 & 148.2 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.056  & 0.23 & 147.5 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 0.146  & 0.06 & 319.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.004  & 1.60 & 129.3 & 0.73 & 1.00 & \n & N\\ 
  & 3&   & 0.017  & 0.96 & 142.2 & 0.24 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 0.57 & 147.1 & 0.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.066  & 0.27 & 145.4 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2010 Jan 16  & 0.369  & 0.01 & 178.5 & 0.07 & 0.22 & 3 & Y\\ 
  & 1&   & 0.002  & 2.44 & 131.5 & 0.77 & 1.00 & \n & N\\ 
  & 3&   & 0.011  & 1.21 & 134.7 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 0.85 & 145.8 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.041  & 0.49 & 147.7 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 0.338  & 0.03 & 313.4 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 2.28 & 139.2 & 0.63 & 1.00 & \n & N\\ 
  & 3&   & 0.006  & 1.53 & 132.2 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 1.07 & 141.3 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.005  & 0.67 & 141.9 & \n & \n & \n & N\\ 
  & 6&   & 0.154  & 0.20 & 144.2 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 0.351  & 0.02 & 325.1 & 0.16 & 0.07 & 328 & Y\\ 
  & 1&   & 0.002  & 2.51 & 134.4 & 0.39 & 1.00 & \n & N\\ 
  & 3&   & 0.008  & 1.53 & 133.5 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 1.10 & 141.6 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.117  & 0.29 & 143.5 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 0.198  & 0.07 & 316.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 2.33 & 133.6 & 0.63 & 1.00 & \n & N\\ 
  & 3&   & 0.004  & 1.58 & 132.0 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.005  & 1.26 & 140.4 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.049  & 0.46 & 142.5 & 0.12 & 1.00 & \n & N\\ 
  & 7&   & 0.101  & 0.25 & 142.4 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 0.375  & 0.02 & 319.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.008  & 1.62 & 133.0 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.009  & 0.78 & 141.1 & 0.18 & 1.00 & \n & N\\ 
  & 7&   & 0.054  & 0.50 & 141.3 & 0.11 & 1.00 & \n & N\\ 
  & 8&   & 0.058  & 0.16 & 140.9 & 0.10 & 1.00 & \n & N\\ 
1726+455  & 0& 1995 Jan 20  & 0.695  & 0.04 & 47.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.042  & 1.62 & 271.4 & 0.63 & 1.00 & \n & N\\ 
  & 3&   & 0.253  & 0.20 & 231.8 & \n & \n & \n & Y\\ 
  & 6&   & 0.038  & 0.85 & 256.3 & 0.61 & 1.00 & \n & N\\ 
  & 0& 2002 May 31  & 2.050  & \n & \n & 0.12 & 0.60 & 4 & Y\\ 
  & 1&   & 0.006  & 2.74 & 271.2 & 0.79 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 2.08 & 259.3 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 0.74 & 236.4 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.079  & 0.23 & 242.7 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 1.84 & 265.3 & 1.10 & 1.00 & \n & N\\ 
  & 0& 2003 May 9  & 0.804  & 0.03 & 41.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 3.15 & 268.7 & 1.01 & 1.00 & \n & N\\ 
  & 2&   & 0.023  & 2.13 & 260.9 & 0.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.033  & 0.61 & 238.9 & 0.29 & 1.00 & \n & Y\\ 
  & 4&   & 0.188  & 0.28 & 224.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 0.101  & 0.13 & 30.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 3.63 & 266.7 & 1.26 & 1.00 & \n & N\\ 
  & 2&   & 0.018  & 1.87 & 259.8 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.007  & 0.77 & 232.1 & 0.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.181  & 0.36 & 222.1 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.495  & 0.11 & 204.7 & \n & \n & \n & N\\ 
  & 0& 2005 Jun 15  & 0.232  & 0.08 & 36.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.004  & 3.44 & 270.6 & 1.27 & 1.00 & \n & N\\ 
  & 2&   & 0.011  & 2.16 & 258.6 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 0.79 & 238.2 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.141  & 0.39 & 229.8 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.259  & 0.08 & 208.6 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 0.233  & 0.01 & 49.6 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 3.23 & 271.4 & 0.79 & 1.00 & \n & N\\ 
  & 2&   & 0.009  & 2.02 & 253.0 & 0.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 0.90 & 240.7 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 0.43 & 228.7 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 1.008  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 4.26 & 268.2 & 1.59 & 1.00 & \n & N\\ 
  & 2&   & 0.008  & 2.13 & 257.0 & 0.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 0.98 & 241.5 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 27  & 0.990  & 0.02 & 322.1 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 2.51 & 255.8 & 1.03 & 1.00 & \n & Y\\ 
  & 5&   & 0.160  & 0.23 & 246.4 & \n & \n & \n & N\\ 
  & 0& 2010 Oct 15  & 1.034  & 0.01 & 22.2 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 2.45 & 257.8 & 1.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.319  & 0.18 & 246.7 & 0.15 & 1.00 & \n & N\\ 
1730$-$130  & 0& 1995 Apr 1  & 7.655  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.209  & 4.56 & 16.9 & 0.73 & 1.00 & \n & Y\\ 
  & 11&   & 0.230  & 1.94 & 4.5 & 0.78 & 1.00 & \n & N\\ 
  & 0& 1995 Jul 28  & 8.886  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.387  & 3.54 & 13.9 & 1.65 & 1.00 & \n & Y\\ 
  & 11&   & 0.553  & 0.78 & 6.9 & 1.14 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 3.626  & 0.14 & 223.4 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.100  & 4.86 & 14.4 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 7.829  & 0.17 & 42.0 & 0.06 & 1.00 & \n & Y\\ 
  & 11&   & 0.451  & 1.42 & 356.5 & 1.54 & 1.00 & \n & N\\ 
  & 0& 1998 Jan 3  & 2.056  & 0.08 & 239.4 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.223  & 5.17 & 13.6 & 1.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.519  & 0.82 & 23.4 & \n & \n & \n & N\\ 
  & 6&   & 1.742  & 0.49 & 28.7 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.332  & 0.75 & 346.8 & 0.47 & 1.00 & \n & N\\ 
  & 11&   & 0.103  & 2.50 & 12.8 & 0.65 & 1.00 & \n & N\\ 
  & 0& 1998 Jun 5  & 1.984  & 0.10 & 194.4 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.326  & 4.38 & 14.2 & 1.98 & 1.00 & \n & Y\\ 
  & 5&   & 0.932  & 0.83 & 6.3 & 1.29 & 1.00 & \n & N\\ 
  & 6&   & 0.688  & 0.56 & 24.6 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 1998 Sep 29  & 1.698  & 0.25 & 216.2 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.255  & 4.91 & 13.4 & 2.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.862  & 0.99 & 8.1 & 1.05 & 1.00 & \n & N\\ 
  & 6&   & 0.652  & 0.46 & 31.1 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1999 Sep 17  & 1.787  & 0.05 & 211.6 & \n & \n & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.067  & 23.59 & 2.3 & 2.71 & 1.00 & \n & \n\\ 
  & 2&   & 0.187  & 5.75 & 12.4 & 1.92 & 1.00 & \n & Y\\ 
  & 5&   & 0.458  & 1.79 & 8.5 & 0.87 & 1.00 & \n & N\\ 
  & 6&   & 0.175  & 0.92 & 31.2 & \n & \n & \n & Y\\ 
  & 9&   & 0.481  & 0.32 & 29.8 & \n & \n & \n & N\\ 
  & 0& 2000 Jan 11  & 1.832  & 0.04 & 172.8 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.194  & 5.82 & 12.2 & 2.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.173  & 2.18 & 4.6 & 0.39 & 1.00 & \n & N\\ 
  & 6&   & 0.520  & 1.07 & 18.9 & 0.89 & 1.00 & \n & Y\\ 
  & 0& 2000 May 1  & 2.154  & 0.01 & 166.7 & 0.32 & 0.26 & 13 & Y\\ 
  & 1\tablenotemark{a}&   & 0.072  & 24.31 & 2.7 & 3.69 & 1.00 & \n & \n\\ 
  & 2&   & 0.179  & 6.01 & 13.6 & 1.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.404  & 2.02 & 6.9 & 0.74 & 1.00 & \n & N\\ 
  & 6&   & 0.303  & 1.02 & 33.5 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 9  & 3.880  & 0.04 & 187.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.103  & 23.49 & 0.3 & 3.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 7.75 & 16.2 & 1.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.127  & 5.43 & 8.4 & 2.48 & 1.00 & \n & N\\ 
  & 4&   & 0.191  & 2.45 & 4.5 & 0.70 & 1.00 & \n & Y\\ 
  & 6&   & 0.382  & 1.84 & 29.3 & 0.60 & 1.00 & \n & Y\\ 
  & 8&   & 0.951  & 0.19 & 9.2 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 4  & 2.626  & 0.09 & 181.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.098  & 23.20 & 359.9 & 3.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 7.99 & 16.5 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.104  & 5.74 & 9.6 & 2.22 & 1.00 & \n & N\\ 
  & 4&   & 0.326  & 2.52 & 9.6 & 1.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.284  & 1.85 & 30.4 & 0.53 & 1.00 & \n & Y\\ 
  & 8&   & 1.703  & 0.24 & 2.6 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2003 May 3  & 3.809  & 0.04 & 194.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.139  & 23.69 & 0.2 & 3.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.137  & 7.97 & 16.9 & 1.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.127  & 6.10 & 8.2 & 2.13 & 1.00 & \n & N\\ 
  & 4&   & 0.235  & 2.62 & 7.3 & 1.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.352  & 1.87 & 31.3 & 0.57 & 1.00 & \n & Y\\ 
  & 8&   & 0.556  & 0.30 & 18.6 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2004 Feb 11  & 1.779  & 0.12 & 189.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.080  & 23.77 & 0.7 & 3.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.118  & 8.23 & 16.5 & 1.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.051  & 6.22 & 8.7 & 1.10 & 1.00 & \n & N\\ 
  & 4&   & 0.129  & 3.30 & 4.9 & 1.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.171  & 2.44 & 27.4 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 0.169  & 1.14 & 25.0 & 0.60 & 1.00 & \n & Y\\ 
  & 8&   & 1.692  & 0.26 & 8.3 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 23  & 2.042  & 0.13 & 181.9 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.085  & 23.85 & 0.3 & 3.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.139  & 8.39 & 15.2 & 1.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.095  & 3.92 & 5.1 & 1.56 & 1.00 & \n & Y\\ 
  & 6&   & 0.103  & 2.86 & 26.6 & 0.51 & 1.00 & \n & Y\\ 
  & 7&   & 0.155  & 1.75 & 17.9 & 0.68 & 1.00 & \n & Y\\ 
  & 8&   & 1.095  & 0.43 & 3.3 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 1.724  & 0.14 & 181.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.116  & 23.96 & 0.7 & 3.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.165  & 8.50 & 14.8 & 1.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.105  & 4.04 & 6.1 & 1.83 & 1.00 & \n & Y\\ 
  & 6&   & 0.114  & 2.92 & 26.7 & 0.58 & 1.00 & \n & Y\\ 
  & 7&   & 0.159  & 1.77 & 17.7 & 0.82 & 1.00 & \n & Y\\ 
  & 8&   & 0.906  & 0.54 & 1.1 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 1.505  & 0.04 & 185.6 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.113  & 23.98 & 0.6 & 3.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.147  & 8.71 & 14.1 & 1.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.082  & 4.90 & 5.1 & 2.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.123  & 3.12 & 26.1 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.234  & 1.43 & 11.6 & 0.68 & 1.00 & \n & Y\\ 
  & 8&   & 0.510  & 0.72 & 356.8 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 1.342  & 0.04 & 173.4 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.099  & 24.08 & 0.4 & 3.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.165  & 8.75 & 13.4 & 1.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.136  & 3.39 & 25.1 & 0.76 & 1.00 & \n & Y\\ 
  & 7&   & 0.394  & 1.50 & 11.2 & 0.81 & 1.00 & \n & Y\\ 
  & 8&   & 0.482  & 0.97 & 351.9 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 0.367  & 0.28 & 173.3 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.118  & 24.33 & 0.6 & 3.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.166  & 8.87 & 12.7 & 1.74 & 1.00 & \n & Y\\ 
  & 6&   & 0.107  & 3.51 & 24.7 & 0.75 & 1.00 & \n & Y\\ 
  & 7&   & 0.315  & 1.77 & 11.2 & 0.68 & 1.00 & \n & Y\\ 
  & 8&   & 0.447  & 1.41 & 352.1 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.868  & 0.34 & 352.7 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 2.604  & 0.02 & 188.3 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.116  & 24.26 & 0.6 & 3.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.149  & 9.13 & 12.6 & 1.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.052  & 6.21 & 7.9 & 1.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.085  & 3.46 & 25.1 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.288  & 1.90 & 11.6 & 0.70 & 1.00 & \n & Y\\ 
  & 8&   & 0.446  & 1.65 & 352.2 & 0.40 & 1.00 & \n & Y\\ 
  & 10&   & 0.194  & 0.28 & 8.0 & \n & \n & \n & N\\ 
  & 0& 2008 Jul 17  & 2.409  & 0.04 & 191.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.131  & 24.37 & 0.8 & 3.69 & 1.00 & \n & Y\\ 
  & 2&   & 0.166  & 9.09 & 13.0 & 2.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.047  & 6.09 & 6.5 & 1.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.088  & 3.53 & 25.4 & 0.79 & 1.00 & \n & Y\\ 
  & 7&   & 0.434  & 1.84 & 7.7 & 0.90 & 1.00 & \n & Y\\ 
  & 8&   & 0.260  & 1.72 & 351.8 & 0.34 & 1.00 & \n & Y\\ 
  & 10&   & 0.564  & 0.19 & 13.3 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2008 Oct 3  & 2.416  & 0.05 & 190.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.119  & 23.94 & 0.4 & 3.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.140  & 8.77 & 13.5 & 1.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.039  & 6.14 & 5.1 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.087  & 3.30 & 27.7 & 1.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.298  & 1.93 & 9.9 & 0.65 & 1.00 & \n & Y\\ 
  & 8&   & 0.148  & 1.93 & 353.5 & 0.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.517  & 0.18 & 13.9 & \n & \n & \n & N\\ 
  & 0& 2009 Feb 25  & 2.827  & 0.07 & 183.1 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.123  & 24.22 & 0.4 & 3.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.154  & 9.06 & 12.7 & 1.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.054  & 6.01 & 4.7 & 1.83 & 1.00 & \n & Y\\ 
  & 6&   & 0.070  & 3.56 & 24.7 & 0.74 & 1.00 & \n & Y\\ 
  & 7&   & 0.475  & 1.98 & 5.2 & 1.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.104  & 1.88 & 350.7 & 0.34 & 1.00 & \n & Y\\ 
  & 10&   & 0.946  & 0.28 & 6.7 & \n & \n & \n & N\\ 
  & 0& 2009 Jun 20  & 1.625  & 0.05 & 199.5 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.109  & 24.44 & 0.9 & 3.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.147  & 9.08 & 12.4 & 1.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 6.29 & 4.0 & 1.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.063  & 3.70 & 24.7 & 0.75 & 1.00 & \n & Y\\ 
  & 7&   & 0.469  & 2.17 & 4.8 & 1.16 & 1.00 & \n & Y\\ 
  & 8&   & 0.071  & 1.94 & 350.9 & 0.22 & 1.00 & \n & Y\\ 
  & 10&   & 1.734  & 0.25 & 7.8 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 2.541  & 0.06 & 183.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.100  & 24.49 & 1.5 & 3.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.129  & 8.98 & 13.3 & 1.90 & 1.00 & \n & Y\\ 
  & 4&   & 0.049  & 6.52 & 6.3 & 0.90 & 1.00 & \n & Y\\ 
  & 6&   & 0.042  & 3.74 & 24.7 & 0.76 & 1.00 & \n & Y\\ 
  & 7&   & 0.460  & 2.13 & 5.6 & 1.16 & 1.00 & \n & Y\\ 
  & 8&   & 0.042  & 1.97 & 350.6 & 0.09 & 1.00 & \n & Y\\ 
  & 10&   & 0.753  & 0.25 & 7.8 & \n & \n & \n & N\\ 
  & 0& 2009 Dec 1  & 1.896  & 0.10 & 178.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.132  & 24.47 & 0.3 & 3.89 & 1.00 & \n & Y\\ 
  & 2&   & 0.157  & 9.02 & 12.2 & 2.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.026  & 6.35 & 3.5 & 0.85 & 1.00 & \n & Y\\ 
  & 6&   & 0.074  & 3.51 & 25.6 & 1.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.395  & 2.29 & 1.2 & 1.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.009  & 2.19 & 350.0 & 0.83 & 1.00 & \n & Y\\ 
  & 10&   & 0.792  & 0.32 & 1.2 & \n & \n & \n & N\\ 
  & 0& 2010 Aug 27  & 2.610  & 0.07 & 180.6 & 0.16 & 0.27 & 8 & Y\\ 
  & 1&   & 0.112  & 24.31 & 0.4 & 3.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.128  & 9.11 & 12.3 & 1.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.036  & 6.35 & 2.1 & 1.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.057  & 3.71 & 24.5 & 0.92 & 1.00 & \n & Y\\ 
  & 7&   & 0.221  & 2.39 & 7.4 & 1.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.125  & 3.00 & 351.2 & 0.72 & 1.00 & \n & Y\\ 
  & 10&   & 0.800  & 0.40 & 2.0 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 2.940  & 0.07 & 179.2 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.126  & 24.49 & 0.4 & 3.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.172  & 8.99 & 11.6 & 2.34 & 1.00 & \n & Y\\ 
  & 6&   & 0.020  & 4.11 & 24.9 & \n & \n & \n & Y\\ 
  & 7&   & 0.268  & 2.51 & 8.0 & 1.67 & 1.00 & \n & Y\\ 
  & 8&   & 0.108  & 3.16 & 352.2 & 0.76 & 1.00 & \n & Y\\ 
  & 10&   & 0.925  & 0.40 & 0.6 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 3.405  & 0.02 & 168.8 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.098  & 8.97 & 12.4 & 1.69 & 1.00 & \n & Y\\ 
  & 8\tablenotemark{a}&   & 0.227  & 3.40 & 359.7 & 1.29 & 1.00 & \n & \n\\ 
  & 10&   & 0.551  & 0.47 & 356.4 & \n & \n & \n & N\\ 
  & 12&   & 0.402  & 1.24 & 22.4 & 0.29 & 1.00 & \n & N\\ 
1739+522  & 0& 1995 Jan 20  & 0.502  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.103  & 0.96 & 33.8 & 1.59 & 1.00 & \n & N\\ 
  & 0& 1997 Feb 23  & 1.459  & 0.01 & 328.5 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 1.36 & 15.4 & \n & \n & \n & N\\ 
  & 2&   & 0.103  & 0.24 & 149.1 & \n & \n & \n & N\\ 
  & 0& 1998 Mar 19  & 0.778  & 0.13 & 109.1 & 0.36 & 0.74 & 50 & Y\\ 
  & 1&   & 0.008  & 1.06 & 350.4 & 0.26 & 1.00 & \n & N\\ 
  & 2&   & 0.956  & 0.23 & 292.5 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2000 Jan 2  & 0.414  & 0.02 & 310.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.124  & 0.44 & 142.4 & 0.44 & 1.00 & \n & N\\ 
  & 2&   & 0.080  & 0.40 & 54.5 & 0.65 & 1.00 & \n & N\\ 
  & 0& 2000 May 8  & 1.130  & \n & \n & 0.13 & 0.58 & 332 & Y\\ 
  & 1&   & 0.054  & 0.52 & 95.7 & \n & \n & \n & N\\ 
  & 0& 2000 May 19  & 0.997  & 0.01 & 314.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.045  & 0.67 & 45.7 & 0.45 & 1.00 & \n & N\\ 
  & 2&   & 0.074  & 0.43 & 133.3 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2000 Aug 4  & 0.891  & \n & \n & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.156  & 0.25 & 84.4 & 0.91 & 1.00 & \n & N\\ 
  & 0& 2002 Feb 18  & 0.746  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 0.75 & 41.8 & \n & \n & \n & N\\ 
  & 2&   & 0.007  & 0.73 & 141.6 & \n & \n & \n & N\\ 
  & 0& 2003 Mar 29  & 1.178  & 0.01 & 212.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 1.18 & 26.8 & \n & \n & \n & N\\ 
  & 2&   & 0.209  & 0.23 & 32.1 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2003 Dec 1  & 1.193  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.051  & 1.02 & 39.0 & 1.01 & 1.00 & \n & N\\ 
  & 0& 2004 May 22  & 2.197  & 0.02 & 166.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 1.10 & 20.2 & 0.90 & 1.00 & \n & N\\ 
  & 2&   & 0.254  & 0.26 & 349.3 & \n & \n & \n & N\\ 
  & 0& 2004 Sep 9  & 1.110  & 0.09 & 174.4 & 0.16 & 0.62 & 67 & Y\\ 
  & 1&   & 0.024  & 0.88 & 23.5 & 0.46 & 1.00 & \n & N\\ 
  & 2&   & 0.751  & 0.26 & 353.9 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 0.827  & 0.11 & 174.3 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.039  & 0.71 & 11.5 & 1.00 & 1.00 & \n & N\\ 
  & 2&   & 0.409  & 0.30 & 350.1 & \n & \n & \n & N\\ 
  & 3&   & 0.205  & 0.22 & 17.2 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 15  & 0.504  & 0.17 & 164.1 & 0.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.078  & 0.47 & 6.4 & 0.46 & 1.00 & \n & N\\ 
  & 3&   & 0.519  & 0.27 & 344.5 & \n & \n & \n & N\\ 
  & 0& 2005 May 26  & 0.361  & 0.23 & 160.5 & 0.37 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 1.47 & 10.7 & \n & \n & \n & N\\ 
  & 2&   & 0.102  & 0.41 & 8.7 & 0.60 & 1.00 & \n & N\\ 
  & 3&   & 0.614  & 0.28 & 340.0 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 23  & 0.332  & 0.20 & 169.8 & 0.32 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 1.71 & 16.8 & \n & \n & \n & N\\ 
  & 2&   & 0.121  & 0.33 & 24.4 & 0.82 & 1.00 & \n & N\\ 
  & 3&   & 0.685  & 0.25 & 349.3 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2005 Nov 7  & 0.134  & 0.33 & 182.9 & \n & \n & \n & Y\\ 
  & 2&   & 1.220  & 0.34 & 3.4 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2006 Aug 9  & 0.758  & 0.07 & 334.7 & 0.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.790  & 0.21 & 147.1 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 0.688  & 0.05 & 289.4 & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.660  & 0.25 & 106.6 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 0.846  & 0.01 & 14.2 & 0.23 & 0.35 & 10 & Y\\ 
  & 1&   & 0.060  & 0.63 & 27.6 & 0.96 & 1.00 & \n & N\\ 
  & 2&   & 0.205  & 0.28 & 91.3 & 0.57 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 0.577  & 0.02 & 352.7 & 0.13 & 0.22 & 351 & Y\\ 
  & 1&   & 0.064  & 0.64 & 45.2 & 0.96 & 1.00 & \n & N\\ 
  & 2&   & 0.214  & 0.38 & 176.7 & 0.20 & 1.00 & \n & N\\ 
  & 3&   & 0.075  & 0.31 & 122.6 & 0.71 & 1.00 & \n & N\\ 
1741$-$038  & 0& 1995 Jul 28  & 3.778  & 0.01 & 14.6 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.276  & 0.52 & 201.0 & 0.56 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 4.735  & 0.05 & 3.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.927  & 0.45 & 181.3 & \n & \n & \n & N\\ 
  & 0& 2000 May 1  & 2.595  & 0.03 & 357.8 & \n & \n & \n & Y\\ 
  & 1&   & 1.818  & 0.44 & 178.0 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2001 Jun 20  & 4.014  & 0.03 & 353.7 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 1.337  & 0.49 & 173.2 & 0.57 & 1.00 & \n & N\\ 
  & 0& 2001 Sep 13  & 3.731  & 0.01 & 338.9 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 1.087  & 0.55 & 174.4 & 0.59 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 1  & 5.700  & 0.03 & 5.4 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.247  & 0.45 & 189.1 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 5.150  & 0.05 & 26.3 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 1.692  & 0.33 & 194.2 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2005 May 13  & 5.480  & 0.03 & 93.4 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 1.021  & 0.42 & 235.4 & \n & \n & \n & N\\ 
  & 0& 2005 Oct 29  & 4.736  & 0.07 & 142.0 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 1.348  & 0.46 & 235.5 & \n & \n & \n & N\\ 
  & 0& 2006 Dec 1  & 3.751  & 0.21 & 185.8 & 0.66 & 0.32 & 6 & Y\\ 
  & 1&   & 0.977  & 0.53 & 230.0 & \n & \n & \n & N\\ 
  & 0& 2007 Apr 1  & 2.731  & 0.10 & 20.0 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 2.624  & 0.53 & 206.3 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 3  & 2.853  & 0.08 & 194.3 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 2.515  & 0.55 & 201.3 & 0.55 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 19  & 1.823  & 0.07 & 131.7 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 1.238  & 0.58 & 205.9 & 0.47 & 1.00 & \n & N\\ 
  & 2&   & 0.186  & 0.93 & 162.7 & 0.51 & 1.00 & \n & N\\ 
1749+096  & 0& 1995 Jul 28  & 3.663  & 0.04 & 219.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.060  & 0.82 & 27.7 & 0.25 & 1.00 & \n & N\\ 
  & 6&   & 0.026  & 4.47 & 29.7 & 1.90 & 1.00 & \n & N\\ 
  & 7&   & 0.010  & 2.35 & 20.2 & 0.32 & 1.00 & \n & N\\ 
  & 8&   & 1.865  & 0.11 & 40.3 & \n & \n & \n & Y\\ 
  & 0& 1996 Jan 19  & 1.591  & 0.07 & 215.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.015  & 0.87 & 26.9 & \n & \n & \n & N\\ 
  & 6&   & 0.018  & 4.64 & 24.6 & 1.80 & 1.00 & \n & N\\ 
  & 7&   & 0.009  & 2.75 & 33.3 & 0.22 & 1.00 & \n & N\\ 
  & 8&   & 1.126  & 0.17 & 36.9 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 1996 Mar 22  & 0.582  & 0.08 & 214.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.013  & 1.83 & 19.9 & 0.77 & 1.00 & \n & N\\ 
  & 6&   & 0.020  & 4.78 & 29.1 & 2.28 & 1.00 & \n & N\\ 
  & 7&   & 0.004  & 2.57 & 35.2 & \n & \n & \n & N\\ 
  & 8&   & 0.422  & 0.22 & 35.9 & 0.05 & 1.00 & \n & Y\\ 
  & 11&   & 0.039  & 0.53 & 35.3 & \n & \n & \n & N\\ 
  & 0& 1996 May 27  & 0.698  & 0.03 & 40.4 & 0.13 & 0.24 & 35 & Y\\ 
  & 3&   & 0.008  & 1.30 & 16.8 & 0.51 & 1.00 & \n & N\\ 
  & 6&   & 0.014  & 5.37 & 29.3 & 2.05 & 1.00 & \n & N\\ 
  & 7&   & 0.007  & 2.72 & 30.7 & 0.45 & 1.00 & \n & N\\ 
  & 8&   & 0.081  & 0.38 & 30.3 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 0.757  & 0.01 & 207.8 & 0.06 & 0.51 & 24 & Y\\ 
  & 3&   & 0.011  & 1.75 & 23.9 & 0.96 & 1.00 & \n & N\\ 
  & 6&   & 0.017  & 4.45 & 27.8 & 2.16 & 1.00 & \n & N\\ 
  & 7&   & 0.004  & 2.77 & 30.7 & \n & \n & \n & N\\ 
  & 8&   & 0.044  & 0.40 & 28.6 & \n & \n & \n & Y\\ 
  & 0& 1996 Sep 27  & 0.837  & 0.08 & 358.7 & 0.07 & 0.44 & 52 & Y\\ 
  & 6&   & 0.016  & 4.84 & 30.8 & 1.93 & 1.00 & \n & N\\ 
  & 7&   & 0.005  & 3.01 & 27.5 & \n & \n & \n & N\\ 
  & 8&   & 0.026  & 0.47 & 26.8 & \n & \n & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.019  & 0.01 & 16.5 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.006  & 1.32 & 25.3 & \n & \n & \n & N\\ 
  & 7&   & 0.021  & 3.18 & 25.6 & 1.60 & 1.00 & \n & N\\ 
  & 8&   & 0.016  & 0.51 & 30.4 & \n & \n & \n & Y\\ 
  & 0& 1997 Feb 9  & 1.322  & 0.05 & 220.6 & \n & \n & \n & Y\\ 
  & 6&   & 0.024  & 4.09 & 26.9 & 2.18 & 1.00 & \n & N\\ 
  & 8&   & 0.023  & 0.72 & 31.0 & \n & \n & \n & Y\\ 
  & 11&   & 0.018  & 0.99 & 75.9 & \n & \n & \n & N\\ 
  & 12&   & 1.549  & 0.10 & 41.5 & \n & \n & \n & N\\ 
  & 0& 1997 Aug 28  & 3.165  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 24  & 2.771  & 0.05 & 166.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.055  & 1.40 & 33.4 & 0.95 & 1.00 & \n & N\\ 
  & 5&   & 0.887  & 0.26 & 345.8 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1999 Oct 16  & 2.772  & 0.02 & 190.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.037  & 1.81 & 16.6 & 0.34 & 1.00 & \n & N\\ 
  & 5\tablenotemark{a}&   & 0.499  & 0.21 & 8.8 & 0.16 & 1.00 & \n & \n\\ 
  & 0& 1999 Dec 23  & 2.245  & 0.03 & 178.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.346  & 0.33 & 357.1 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 27  & 2.142  & 0.03 & 180.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.026  & 1.81 & 16.8 & \n & \n & \n & N\\ 
  & 5&   & 0.281  & 0.35 & 0.9 & \n & \n & \n & Y\\ 
  & 0& 2000 May 5  & 2.149  & 0.04 & 163.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.039  & 1.83 & 41.4 & 1.16 & 1.00 & \n & N\\ 
  & 4&   & 0.093  & 0.65 & 0.6 & \n & \n & \n & Y\\ 
  & 5&   & 0.450  & 0.30 & 341.1 & \n & \n & \n & Y\\ 
  & 0& 2000 Jul 28  & 2.756  & 0.05 & 165.6 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 2.06 & 38.2 & 1.36 & 1.00 & \n & N\\ 
  & 4&   & 0.127  & 0.68 & 0.4 & 0.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.631  & 0.26 & 342.1 & \n & \n & \n & Y\\ 
  & 0& 2000 Sep 9  & 2.630  & 0.05 & 166.1 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.041  & 2.87 & 28.7 & 2.03 & 1.00 & \n & N\\ 
  & 4&   & 0.108  & 0.68 & 4.6 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.698  & 0.32 & 345.1 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2000 Sep 27  & 2.492  & 0.06 & 163.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.044  & 2.15 & 41.1 & 1.33 & 1.00 & \n & N\\ 
  & 4&   & 0.137  & 0.68 & 359.9 & \n & \n & \n & Y\\ 
  & 5&   & 0.679  & 0.27 & 339.2 & \n & \n & \n & Y\\ 
  & 0& 2001 Jan 21  & 3.822  & 0.03 & 170.8 & \n & \n & \n & Y\\ 
  & 5&   & 0.505  & 0.43 & 351.2 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2001 May 4  & 3.195  & 0.04 & 168.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.012  & 2.32 & 43.0 & 0.19 & 1.00 & \n & N\\ 
  & 3&   & 0.011  & 1.77 & 12.6 & \n & \n & \n & N\\ 
  & 4&   & 0.123  & 0.67 & 2.3 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.430  & 0.25 & 344.5 & \n & \n & \n & Y\\ 
  & 0& 2001 May 12  & 3.229  & \n & \n & 0.11 & 0.52 & 348 & Y\\ 
  & 4&   & 0.142  & 0.72 & 3.5 & 0.48 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 20  & 2.343  & 0.04 & 177.5 & 0.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 1.95 & 52.0 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.058  & 0.87 & 6.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.308  & 0.36 & 354.4 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 30  & 2.445  & 0.04 & 175.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.017  & 2.05 & 17.5 & 0.35 & 1.00 & \n & N\\ 
  & 5&   & 0.407  & 0.45 & 355.6 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 6  & 2.198  & 0.04 & 177.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.029  & 2.71 & 17.3 & 0.81 & 1.00 & \n & N\\ 
  & 5&   & 0.324  & 0.54 & 356.3 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 13  & 3.369  & 0.03 & 175.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.023  & 2.58 & 45.7 & 0.92 & 1.00 & \n & N\\ 
  & 3&   & 0.016  & 1.90 & 14.3 & \n & \n & \n & N\\ 
  & 4&   & 0.092  & 0.83 & 2.5 & 0.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.407  & 0.31 & 353.4 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 21  & 4.393  & 0.02 & 178.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.012  & 2.30 & 45.1 & 0.17 & 1.00 & \n & N\\ 
  & 4&   & 0.092  & 0.83 & 4.8 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.320  & 0.34 & 358.0 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 2001 Nov 2  & 5.168  & 0.02 & 172.2 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 4.11 & 40.2 & 0.31 & 1.00 & \n & N\\ 
  & 4&   & 0.082  & 0.86 & 2.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.535  & 0.22 & 350.9 & \n & \n & \n & Y\\ 
  & 0& 2002 Jan 7  & 4.749  & 0.02 & 175.3 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 1.89 & 15.9 & 0.20 & 1.00 & \n & N\\ 
  & 5&   & 0.366  & 0.50 & 353.9 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2002 May 19  & 2.866  & 0.05 & 183.4 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 3.60 & 40.4 & \n & \n & \n & N\\ 
  & 3&   & 0.019  & 1.91 & 10.3 & \n & \n & \n & N\\ 
  & 5&   & 0.443  & 0.49 & 5.7 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2002 May 31  & 2.627  & 0.06 & 182.9 & 0.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 2.14 & 36.6 & 1.74 & 1.00 & \n & N\\ 
  & 4&   & 0.081  & 0.93 & 0.6 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.658  & 0.41 & 5.2 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 5  & 2.266  & 0.04 & 177.9 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 4.11 & 37.7 & 2.19 & 1.00 & \n & N\\ 
  & 3&   & 0.041  & 1.30 & 12.5 & 0.90 & 1.00 & \n & N\\ 
  & 5&   & 0.391  & 0.58 & 4.6 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 7  & 2.702  & 0.03 & 184.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.014  & 3.58 & 43.9 & 0.83 & 1.00 & \n & N\\ 
  & 3&   & 0.015  & 1.58 & 7.8 & \n & \n & \n & N\\ 
  & 5&   & 0.286  & 0.67 & 8.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 21  & 3.645  & 0.01 & 182.2 & 0.05 & 0.40 & 334 & Y\\ 
  & 1&   & 0.017  & 4.03 & 36.1 & 1.71 & 1.00 & \n & N\\ 
  & 3&   & 0.077  & 1.19 & 11.6 & 0.64 & 1.00 & \n & N\\ 
  & 5&   & 0.180  & 0.66 & 8.9 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 5  & 3.527  & 0.01 & 180.3 & 0.11 & 0.20 & 24 & Y\\ 
  & 2&   & 0.012  & 2.76 & 41.0 & 1.07 & 1.00 & \n & N\\ 
  & 3&   & 0.055  & 1.33 & 14.9 & 0.72 & 1.00 & \n & N\\ 
  & 5&   & 0.161  & 0.79 & 9.5 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 26  & 4.770  & \n & \n & 0.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.076  & 1.29 & 13.6 & 0.41 & 1.00 & \n & N\\ 
  & 9&   & 0.101  & 0.46 & 26.5 & \n & \n & \n & N\\ 
  & 0& 2003 Oct 27  & 5.887  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.111  & 1.12 & 19.4 & 0.55 & 1.00 & \n & N\\ 
  & 9&   & 0.100  & 0.34 & 23.4 & \n & \n & \n & N\\ 
  & 0& 2003 Dec 1  & 4.135  & 0.05 & 208.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.121  & 1.26 & 25.8 & 0.56 & 1.00 & \n & N\\ 
  & 9&   & 1.576  & 0.17 & 27.9 & \n & \n & \n & N\\ 
  & 0& 2004 Mar 22  & 4.540  & 0.01 & 206.7 & 0.04 & 1.00 & \n & Y\\ 
  & 3&   & 0.069  & 1.42 & 18.5 & 0.50 & 1.00 & \n & N\\ 
  & 9&   & 0.334  & 0.28 & 28.2 & \n & \n & \n & N\\ 
  & 0& 2004 May 22  & 6.157  & 0.01 & 204.7 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.037  & 2.01 & 15.7 & 0.33 & 1.00 & \n & N\\ 
  & 9&   & 0.232  & 0.38 & 28.0 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 5.668  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.062  & 1.41 & 22.0 & 0.53 & 1.00 & \n & N\\ 
  & 9&   & 0.251  & 0.37 & 18.2 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 9  & 3.637  & 0.01 & 205.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.053  & 1.40 & 18.6 & 0.56 & 1.00 & \n & N\\ 
  & 9&   & 0.216  & 0.39 & 26.7 & 0.05 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 2.437  & \n & \n & 0.14 & 0.36 & 356 & Y\\ 
  & 3&   & 0.052  & 1.41 & 22.9 & 0.65 & 1.00 & \n & N\\ 
  & 9&   & 0.089  & 0.71 & 17.3 & 0.43 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 14  & 2.714  & 0.01 & 194.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.066  & 1.43 & 25.6 & 0.94 & 1.00 & \n & N\\ 
  & 9&   & 0.114  & 0.45 & 18.1 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 1  & 2.624  & 0.01 & 194.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.079  & 1.33 & 27.7 & 0.92 & 1.00 & \n & N\\ 
  & 9&   & 0.135  & 0.36 & 19.3 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 16  & 2.154  & 0.02 & 186.2 & 0.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.078  & 1.22 & 22.3 & 0.71 & 1.00 & \n & N\\ 
  & 9&   & 0.147  & 0.36 & 9.9 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2006 Jan 5  & 1.644  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.046  & 1.53 & 22.7 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2006 Jan 21  & 2.257  & \n & \n & \n & \n & \n & Y\\ 
  & 3&   & 0.057  & 1.55 & 21.9 & 0.80 & 1.00 & \n & N\\ 
  & 0& 2006 Apr 24  & 4.375  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 5.23 & 26.6 & 0.16 & 1.00 & \n & N\\ 
  & 3&   & 0.019  & 1.99 & 24.7 & 1.16 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 15  & 4.496  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.018  & 4.74 & 36.3 & 2.25 & 1.00 & \n & N\\ 
  & 3&   & 0.021  & 1.86 & 25.4 & 1.14 & 1.00 & \n & N\\ 
  & 9&   & 0.043  & 0.59 & 15.3 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2006 Jul 2  & 4.850  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 4.33 & 35.0 & 1.79 & 1.00 & \n & N\\ 
  & 3&   & 0.012  & 1.71 & 14.2 & \n & \n & \n & N\\ 
  & 9&   & 0.080  & 0.39 & 26.1 & \n & \n & \n & N\\ 
  & 0& 2006 Jul 14  & 5.174  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 4.72 & 36.1 & 1.60 & 1.00 & \n & N\\ 
  & 3&   & 0.013  & 1.71 & 15.1 & \n & \n & \n & N\\ 
  & 9&   & 0.177  & 0.26 & 35.5 & \n & \n & \n & N\\ 
  & 0& 2006 Oct 1  & 5.894  & \n & \n & 0.12 & 0.65 & 38 & Y\\ 
  & 2&   & 0.015  & 2.64 & 36.1 & 0.67 & 1.00 & \n & N\\ 
  & 9&   & 0.214  & 0.47 & 24.7 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2006 Oct 2  & 5.654  & \n & \n & 0.12 & 0.65 & 38 & Y\\ 
  & 9&   & 0.173  & 0.48 & 31.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2006 Dec 4  & 4.912  & 0.01 & 205.1 & 0.03 & 0.66 & 359 & Y\\ 
  & 1&   & 0.011  & 3.76 & 37.2 & \n & \n & \n & N\\ 
  & 3&   & 0.041  & 1.19 & 12.7 & 0.20 & 1.00 & \n & N\\ 
  & 9&   & 0.331  & 0.35 & 28.0 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2007 Jan 26  & 5.526  & \n & \n & 0.10 & 0.73 & 327 & Y\\ 
  & 3&   & 0.027  & 2.06 & 47.2 & \n & \n & \n & N\\ 
  & 9&   & 0.187  & 0.62 & 24.5 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 2  & 5.890  & \n & \n & 0.10 & 0.73 & 327 & Y\\ 
  & 1&   & 0.024  & 3.92 & 31.1 & 1.89 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 1.14 & 44.4 & \n & \n & \n & N\\ 
  & 9&   & 0.158  & 0.76 & 20.4 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 1  & 8.413  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.267  & 0.61 & 25.3 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 26  & 7.075  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.176  & 0.68 & 24.7 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 16  & 5.584  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.156  & 0.59 & 27.9 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 25  & 5.797  & \n & \n & 0.09 & 1.00 & \n & Y\\ 
  & 9&   & 0.152  & 0.62 & 27.2 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 6.743  & 0.02 & 356.5 & 0.10 & 0.61 & 83 & Y\\ 
  & 3&   & 0.031  & 1.64 & 17.9 & \n & \n & \n & N\\ 
  & 9&   & 0.148  & 0.69 & 27.9 & 0.36 & 1.00 & \n & N\\ 
  & 10&   & 0.012  & 1.09 & 83.3 & \n & \n & \n & N\\ 
  & 0& 2008 Jul 30  & 4.002  & 0.01 & 210.2 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.011  & 5.06 & 37.4 & 1.96 & 1.00 & \n & N\\ 
  & 2\tablenotemark{a}&   & 0.007  & 2.80 & 25.1 & 0.49 & 1.00 & \n & \n\\ 
  & 3&   & 0.064  & 1.39 & 23.2 & 0.76 & 1.00 & \n & N\\ 
  & 9&   & 0.386  & 0.16 & 24.8 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 6.028  & 0.03 & 213.1 & 0.04 & 1.00 & \n & Y\\ 
  & 9&   & 0.967  & 0.28 & 29.2 & \n & \n & \n & N\\ 
  & 0& 2009 Jun 3  & 3.954  & 0.01 & 186.8 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 2.64 & 28.2 & 1.55 & 1.00 & \n & N\\ 
  & 3&   & 0.017  & 1.30 & 44.1 & 0.32 & 1.00 & \n & N\\ 
  & 9&   & 0.184  & 0.61 & 11.1 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 3.525  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 4.97 & 31.1 & 1.85 & 1.00 & \n & N\\ 
  & 3&   & 0.045  & 1.37 & 22.7 & 0.48 & 1.00 & \n & N\\ 
  & 9&   & 0.191  & 0.43 & 12.5 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 2.070  & 0.02 & 188.1 & 0.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 3.27 & 33.0 & 1.40 & 1.00 & \n & N\\ 
  & 3&   & 0.099  & 1.00 & 21.0 & 0.62 & 1.00 & \n & N\\ 
  & 9&   & 0.168  & 0.54 & 11.7 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 4.689  & 0.01 & 213.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.015  & 4.96 & 35.1 & 1.89 & 1.00 & \n & N\\ 
  & 3&   & 0.110  & 1.12 & 18.0 & 0.71 & 1.00 & \n & N\\ 
  & 9&   & 0.379  & 0.20 & 27.5 & \n & \n & \n & N\\ 
  & 0& 2011 Apr 11  & 4.789  & 0.01 & 240.0 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 3.93 & 37.2 & 0.46 & 1.00 & \n & N\\ 
  & 2&   & 0.005  & 2.63 & 35.9 & \n & \n & \n & N\\ 
  & 3&   & 0.048  & 1.28 & 21.0 & 0.55 & 1.00 & \n & N\\ 
  & 9&   & 0.411  & 0.25 & 28.6 & 0.13 & 1.00 & \n & N\\ 
1751+288  & 0& 2002 Jun 15  & 1.273  & 0.03 & 168.1 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.543  & 0.11 & 349.1 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 1.43 & 26.4 & \n & \n & \n & N\\ 
  & 0& 2003 May 9  & 1.693  & 0.02 & 176.0 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.299  & 0.20 & 356.0 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 1.514  & 0.01 & 178.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.110  & 0.38 & 358.8 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 15  & 1.398  & 0.02 & 184.8 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.225  & 0.34 & 4.2 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 1.481  & 0.03 & 168.2 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.201  & 0.38 & 2.2 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 1  & 1.811  & 0.02 & 186.2 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.174  & 0.38 & 11.2 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 25  & 0.455  & 0.16 & 201.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.094  & 0.65 & 5.4 & 0.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.921  & 0.22 & 23.6 & 0.18 & 1.00 & \n & N\\ 
1758+388  & 0& 1995 Jan 20  & 0.610  & 0.08 & 200.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 1.34 & 244.4 & 0.13 & 1.00 & \n & N\\ 
  & 3&   & 0.084  & 0.44 & 269.7 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.469  & 0.19 & 20.6 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 7  & 0.134  & 0.13 & 173.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 1.56 & 266.1 & 0.88 & 1.00 & \n & N\\ 
  & 2&   & 0.058  & 0.63 & 278.7 & 0.23 & 1.00 & \n & N\\ 
  & 3\tablenotemark{a}&   & 0.097  & 0.22 & 280.8 & 0.24 & 1.00 & \n & \n\\ 
  & 4&   & 1.125  & 0.15 & 357.2 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.453  & 0.13 & 187.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.006  & 1.54 & 254.9 & 0.27 & 1.00 & \n & N\\ 
  & 2&   & 0.047  & 0.77 & 278.3 & 0.27 & 1.00 & \n & N\\ 
  & 3\tablenotemark{a}&   & 0.050  & 0.41 & 270.1 & \n & \n & \n & \n\\ 
  & 4&   & 1.225  & 0.18 & 7.8 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.288  & 0.19 & 176.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.009  & 1.61 & 273.5 & 0.93 & 1.00 & \n & N\\ 
  & 2&   & 0.011  & 0.92 & 279.2 & 0.10 & 1.00 & \n & N\\ 
  & 3&   & 0.067  & 0.51 & 278.4 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 1.002  & 0.23 & 356.6 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 0.563  & 0.11 & 176.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 1.15 & 266.3 & 0.50 & 1.00 & \n & N\\ 
  & 3&   & 0.068  & 0.55 & 278.2 & 0.30 & 1.00 & \n & Y\\ 
  & 4&   & 0.631  & 0.23 & 356.6 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 30  & 0.626  & 0.07 & 155.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 1.59 & 267.3 & 0.86 & 1.00 & \n & N\\ 
  & 3&   & 0.042  & 0.67 & 269.5 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.369  & 0.20 & 335.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.604  & 0.08 & 162.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.016  & 1.21 & 267.9 & 0.84 & 1.00 & \n & N\\ 
  & 3&   & 0.040  & 0.61 & 268.5 & 0.30 & 1.00 & \n & Y\\ 
  & 4&   & 0.718  & 0.15 & 342.6 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 0.419  & 0.08 & 160.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.016  & 1.19 & 272.9 & 0.85 & 1.00 & \n & N\\ 
  & 3&   & 0.035  & 0.60 & 265.6 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.595  & 0.16 & 338.3 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 3  & 0.440  & 0.08 & 152.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.015  & 1.33 & 270.2 & 0.84 & 1.00 & \n & N\\ 
  & 3&   & 0.027  & 0.68 & 268.6 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.578  & 0.15 & 330.4 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.542  & 0.07 & 147.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.013  & 1.36 & 269.0 & 0.77 & 1.00 & \n & N\\ 
  & 3&   & 0.028  & 0.72 & 262.6 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.522  & 0.17 & 324.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2006 Jan 5  & 0.663  & 0.06 & 139.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 1.60 & 255.5 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.355  & 0.18 & 318.4 & 0.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.017  & 0.92 & 270.1 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2006 Nov 1  & 0.479  & 0.08 & 137.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.014  & 1.30 & 267.6 & 0.78 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 0.74 & 264.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.625  & 0.16 & 315.7 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.715  & 0.05 & 128.5 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 1.72 & 258.1 & 0.28 & 1.00 & \n & N\\ 
  & 3&   & 0.037  & 0.76 & 263.8 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.356  & 0.21 & 308.6 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 0.815  & 0.01 & 120.1 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 1.74 & 256.1 & 0.15 & 1.00 & \n & N\\ 
  & 3&   & 0.028  & 0.81 & 262.6 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.350  & 0.22 & 303.8 & 0.21 & 1.00 & \n & Y\\ 
1800+440  & 0& 1995 Apr 7  & 0.808  & 0.02 & 19.5 & 0.18 & 0.30 & 18 & Y\\ 
  & 2&   & 0.015  & 3.68 & 203.6 & 1.23 & 1.00 & \n & N\\ 
  & 3&   & 0.007  & 1.81 & 194.5 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 0.98 & 191.8 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.118  & 0.28 & 197.0 & 0.12 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 1.353  & 0.01 & 17.8 & 0.09 & 0.38 & 34 & Y\\ 
  & 2&   & 0.009  & 4.08 & 201.4 & 1.24 & 1.00 & \n & N\\ 
  & 3&   & 0.008  & 2.62 & 202.5 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 1.40 & 189.0 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.096  & 0.23 & 193.4 & \n & \n & \n & N\\ 
  & 0& 1997 Mar 13  & 0.430  & 0.11 & 29.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.011  & 4.21 & 206.2 & 1.62 & 1.00 & \n & N\\ 
  & 3&   & 0.007  & 2.77 & 195.2 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.007  & 1.80 & 191.2 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.133  & 0.36 & 199.6 & 0.13 & 1.00 & \n & N\\ 
  & 7&   & 0.494  & 0.16 & 211.7 & \n & \n & \n & N\\ 
  & 0& 1999 Jan 2  & 0.618  & 0.01 & 30.0 & 0.16 & 0.14 & 22 & Y\\ 
  & 1&   & 0.003  & 5.80 & 202.9 & 0.56 & 1.00 & \n & N\\ 
  & 3&   & 0.007  & 3.48 & 197.1 & 0.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.003  & 2.62 & 187.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.015  & 0.86 & 196.0 & 0.25 & 1.00 & \n & N\\ 
  & 7&   & 0.095  & 0.30 & 196.1 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2000 Dec 28  & 0.393  & 0.08 & 21.2 & 0.16 & 0.12 & 12 & Y\\ 
  & 3&   & 0.012  & 4.37 & 201.4 & 1.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.002  & 3.18 & 194.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.216  & 0.28 & 209.3 & 0.18 & 1.00 & \n & N\\ 
  & 8&   & 0.013  & 0.71 & 204.3 & \n & \n & \n & N\\ 
  & 0& 2001 Dec 30  & 0.489  & 0.12 & 20.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.008  & 4.25 & 195.7 & 1.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.033  & 0.86 & 205.7 & 0.38 & 1.00 & \n & N\\ 
  & 9&   & 0.514  & 0.24 & 201.1 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 29  & 1.065  & 0.01 & 16.0 & 0.13 & 0.26 & 25 & Y\\ 
  & 3&   & 0.007  & 5.28 & 199.0 & 1.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.016  & 1.27 & 201.2 & 0.62 & 1.00 & \n & N\\ 
  & 9&   & 0.107  & 0.46 & 201.3 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 9  & 1.190  & \n & \n & 0.13 & 0.30 & 19 & Y\\ 
  & 3&   & 0.003  & 5.62 & 194.4 & \n & \n & \n & Y\\ 
  & 9&   & 0.026  & 0.96 & 204.6 & 0.63 & 1.00 & \n & N\\ 
  & 10&   & 0.063  & 0.42 & 212.1 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 0.690  & \n & \n & 0.20 & 0.21 & 15 & Y\\ 
  & 3&   & 0.004  & 5.90 & 199.3 & 1.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.018  & 1.09 & 203.6 & 0.64 & 1.00 & \n & N\\ 
  & 10&   & 0.044  & 0.55 & 217.0 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 0.598  & \n & \n & 0.23 & 0.28 & 21 & Y\\ 
  & 8&   & 0.007  & 1.73 & 199.4 & 0.84 & 1.00 & \n & N\\ 
  & 10&   & 0.051  & 0.67 & 213.3 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 28  & 1.254  & 0.01 & 16.0 & 0.10 & 0.44 & 16 & Y\\ 
  & 3&   & 0.003  & 6.44 & 195.6 & \n & \n & \n & Y\\ 
  & 6&   & 0.014  & 3.26 & 206.1 & 2.41 & 1.00 & \n & N\\ 
  & 10&   & 0.016  & 1.09 & 211.0 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.100  & 0.25 & 194.1 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 28  & 1.270  & 0.05 & 4.3 & 0.14 & 0.13 & 48 & Y\\ 
  & 3&   & 0.004  & 6.66 & 200.8 & 1.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.003  & 3.20 & 198.6 & 0.62 & 1.00 & \n & N\\ 
  & 10&   & 0.014  & 1.42 & 204.0 & 0.79 & 1.00 & \n & Y\\ 
  & 11&   & 0.443  & 0.18 & 183.6 & 0.09 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 0.843  & 0.06 & 58.6 & 0.19 & 0.41 & 33 & Y\\ 
  & 10&   & 0.004  & 2.04 & 211.5 & \n & \n & \n & Y\\ 
  & 11&   & 0.462  & 0.48 & 218.5 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 0.620  & 0.03 & 35.3 & 0.17 & 0.12 & 35 & Y\\ 
  & 10&   & 0.005  & 2.57 & 204.0 & 0.85 & 1.00 & \n & Y\\ 
  & 11&   & 0.082  & 1.02 & 215.7 & 0.39 & 1.00 & \n & N\\ 
  & 12&   & 0.158  & 0.33 & 216.9 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 0.335  & 0.08 & 40.0 & \n & \n & \n & Y\\ 
  & 10&   & 0.005  & 3.14 & 206.3 & 1.35 & 1.00 & \n & Y\\ 
  & 11&   & 0.039  & 1.35 & 213.5 & 0.54 & 1.00 & \n & N\\ 
  & 12&   & 0.125  & 0.48 & 215.6 & 0.19 & 1.00 & \n & N\\ 
1803+784  & 0& 1994 Aug 31  & 1.517  & 0.01 & 68.9 & 0.15 & 0.45 & 58 & Y\\ 
  & 2&   & 0.056  & 3.39 & 271.0 & 1.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.131  & 1.45 & 266.2 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.166  & 0.41 & 267.9 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 1995 Jun 5  & 1.760  & 0.01 & 93.4 & 0.12 & 0.85 & 12 & Y\\ 
  & 2&   & 0.027  & 3.80 & 272.7 & 1.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.146  & 1.52 & 262.9 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.155  & 0.98 & 274.4 & 0.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.197  & 0.31 & 267.3 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1995 Oct 9  & 1.796  & \n & \n & 0.18 & 0.45 & 320 & Y\\ 
  & 4&   & 0.264  & 1.46 & 266.4 & 0.54 & 1.00 & \n & Y\\ 
  & 6&   & 0.144  & 0.49 & 263.4 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 1.559  & 0.04 & 85.2 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 3.40 & 273.3 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.123  & 1.74 & 263.8 & 0.45 & 1.00 & \n & N\\ 
  & 4&   & 0.192  & 1.44 & 267.0 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.095  & 0.67 & 261.9 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.572  & 0.25 & 266.3 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 1.496  & 0.02 & 76.1 & 0.11 & 0.79 & 285 & Y\\ 
  & 2&   & 0.034  & 3.55 & 270.0 & 1.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.078  & 1.87 & 264.4 & 0.56 & 1.00 & \n & N\\ 
  & 4&   & 0.154  & 1.48 & 263.6 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.125  & 0.85 & 269.7 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.270  & 0.33 & 271.3 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1997 Apr 6  & 1.352  & 0.03 & 93.2 & 0.12 & 0.59 & 302 & Y\\ 
  & 2&   & 0.037  & 3.06 & 268.3 & 1.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.173  & 1.65 & 263.1 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.100  & 1.21 & 265.6 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.128  & 0.63 & 273.4 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.290  & 0.24 & 271.4 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 1.974  & 0.01 & 106.7 & 0.38 & 0.70 & 283 & Y\\ 
  & 3&   & 0.069  & 1.95 & 262.3 & 0.75 & 1.00 & \n & N\\ 
  & 4&   & 0.260  & 1.37 & 264.5 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.132  & 0.68 & 276.3 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 1.140  & 0.04 & 83.2 & 0.13 & 0.61 & 2 & Y\\ 
  & 2&   & 0.051  & 3.04 & 261.3 & 1.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.149  & 1.64 & 261.5 & 0.46 & 1.00 & \n & N\\ 
  & 4&   & 0.128  & 1.41 & 267.9 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.102  & 0.89 & 283.4 & 0.58 & 1.00 & \n & Y\\ 
  & 6&   & 0.617  & 0.20 & 274.0 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 11  & 2.198  & 0.02 & 99.2 & 0.15 & 0.68 & 296 & Y\\ 
  & 4&   & 0.229  & 1.53 & 268.3 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.115  & 0.94 & 285.0 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.410  & 0.37 & 281.5 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 26  & 2.181  & 0.03 & 95.7 & 0.15 & 0.73 & 324 & Y\\ 
  & 2&   & 0.061  & 3.30 & 271.8 & 1.76 & 1.00 & \n & Y\\ 
  & 4&   & 0.247  & 1.50 & 268.6 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.176  & 0.84 & 285.2 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.429  & 0.32 & 280.1 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 1999 Nov 6  & 1.754  & 0.02 & 81.7 & 0.16 & 0.59 & 289 & Y\\ 
  & 3\tablenotemark{a}&   & 0.060  & 2.22 & 261.8 & 1.15 & 1.00 & \n & \n\\ 
  & 4&   & 0.169  & 1.46 & 269.6 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.158  & 0.97 & 283.4 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.316  & 0.33 & 277.7 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2000 Mar 6  & 1.450  & 0.03 & 94.2 & 0.11 & 0.52 & 60 & Y\\ 
  & 2&   & 0.010  & 3.12 & 271.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.053  & 1.84 & 263.4 & 0.51 & 1.00 & \n & N\\ 
  & 4&   & 0.189  & 1.44 & 271.7 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.136  & 0.98 & 285.4 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.434  & 0.29 & 276.6 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 9  & 1.707  & 0.02 & 96.0 & 0.13 & 0.89 & 282 & Y\\ 
  & 2&   & 0.027  & 3.01 & 264.1 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.251  & 1.48 & 269.1 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.132  & 0.98 & 285.8 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.348  & 0.35 & 276.2 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 15  & 1.767  & 0.02 & 86.1 & 0.16 & 0.76 & 296 & Y\\ 
  & 2&   & 0.048  & 3.22 & 267.4 & 1.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.334  & 1.36 & 272.8 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.324  & 0.45 & 279.1 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 1.641  & 0.01 & 257.5 & 0.14 & 0.81 & 329 & Y\\ 
  & 2&   & 0.060  & 3.79 & 267.7 & 2.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.081  & 1.79 & 268.3 & 0.59 & 1.00 & \n & N\\ 
  & 4&   & 0.177  & 1.41 & 271.2 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.148  & 0.89 & 281.6 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.323  & 0.35 & 280.0 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2001 Jan 13  & 1.340  & 0.02 & 93.4 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 1.95 & 267.5 & 0.48 & 1.00 & \n & N\\ 
  & 4&   & 0.123  & 1.39 & 270.8 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.105  & 0.93 & 284.5 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.222  & 0.39 & 276.4 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2001 May 5  & 1.577  & 0.03 & 100.6 & 0.13 & 0.66 & 284 & Y\\ 
  & 2&   & 0.061  & 3.91 & 266.0 & 2.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.208  & 1.46 & 269.1 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.151  & 1.05 & 283.8 & 0.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.301  & 0.38 & 279.3 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 14  & 1.448  & 0.02 & 92.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.047  & 5.92 & 266.0 & 3.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 2.86 & 265.2 & 1.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.298  & 1.42 & 271.7 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.091  & 0.98 & 285.0 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.204  & 0.41 & 273.5 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2002 Feb 18  & 1.635  & 0.01 & 82.6 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 5.66 & 263.6 & 3.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 2.92 & 269.4 & 1.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.210  & 1.52 & 269.6 & 0.53 & 1.00 & \n & N\\ 
  & 4&   & 0.113  & 1.35 & 274.7 & 0.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.056  & 0.93 & 285.4 & \n & \n & \n & Y\\ 
  & 6&   & 0.161  & 0.38 & 262.8 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 13  & 1.769  & \n & \n & 0.13 & 0.73 & 316 & Y\\ 
  & 3&   & 0.113  & 1.86 & 269.9 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.276  & 1.41 & 272.0 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.190  & 0.42 & 274.1 & 0.44 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 24  & 2.014  & 0.01 & 93.5 & 0.13 & 0.63 & 304 & Y\\ 
  & 1&   & 0.049  & 5.81 & 262.3 & 2.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 3.27 & 268.0 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.180  & 1.60 & 271.2 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.169  & 1.32 & 272.2 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.133  & 0.38 & 273.9 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 5  & 1.231  & 0.02 & 99.5 & 0.10 & 0.90 & 292 & Y\\ 
  & 1&   & 0.068  & 5.25 & 266.5 & 3.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 1.93 & 271.5 & 0.86 & 1.00 & \n & N\\ 
  & 4&   & 0.285  & 1.41 & 271.6 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.270  & 0.35 & 282.7 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 1  & 1.305  & \n & \n & 0.12 & 0.62 & 285 & Y\\ 
  & 1&   & 0.056  & 5.94 & 265.0 & 3.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 3.31 & 271.4 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.098  & 1.69 & 272.8 & 0.65 & 1.00 & \n & N\\ 
  & 4&   & 0.254  & 1.38 & 269.5 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.191  & 0.46 & 281.4 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 9  & 1.403  & 0.01 & 83.9 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.371  & 1.44 & 268.9 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.241  & 0.42 & 278.3 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 22  & 1.407  & 0.01 & 98.9 & 0.13 & 0.56 & 276 & Y\\ 
  & 1&   & 0.061  & 5.78 & 266.7 & 3.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 2.85 & 273.1 & 1.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.122  & 1.59 & 268.3 & 0.47 & 1.00 & \n & N\\ 
  & 4&   & 0.187  & 1.38 & 269.1 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.195  & 0.57 & 281.2 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2003 Oct 31  & 1.457  & 0.01 & 74.1 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.280  & 1.44 & 269.3 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.159  & 0.58 & 279.5 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2004 Feb 8  & 1.198  & 0.01 & 103.1 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.068  & 4.90 & 262.0 & 3.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.288  & 1.41 & 268.3 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.100  & 0.49 & 269.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 1.281  & 0.01 & 83.5 & 0.14 & 0.45 & 72 & Y\\ 
  & 1&   & 0.051  & 6.64 & 264.6 & 2.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.052  & 3.62 & 272.7 & 1.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.079  & 1.63 & 266.1 & 0.40 & 1.00 & \n & N\\ 
  & 4&   & 0.129  & 1.42 & 270.2 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.102  & 1.03 & 282.9 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.085  & 0.46 & 273.5 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 19  & 1.099  & 0.02 & 92.1 & 0.14 & 0.51 & 286 & Y\\ 
  & 1&   & 0.051  & 5.89 & 264.8 & 2.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 3.46 & 275.4 & 1.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.056  & 1.64 & 265.2 & 0.46 & 1.00 & \n & N\\ 
  & 4&   & 0.182  & 1.41 & 270.7 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.101  & 1.15 & 281.6 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.083  & 0.37 & 270.6 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2005 Apr 21  & 0.859  & 0.02 & 95.9 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.083  & 5.65 & 265.1 & 3.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.074  & 1.85 & 275.3 & 0.53 & 1.00 & \n & N\\ 
  & 4&   & 0.255  & 1.41 & 271.5 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.153  & 0.45 & 289.2 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 1.381  & 0.01 & 95.7 & 0.11 & 0.69 & 290 & Y\\ 
  & 1&   & 0.066  & 6.47 & 263.3 & 2.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 3.76 & 274.1 & 1.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.131  & 1.68 & 271.0 & 0.54 & 1.00 & \n & N\\ 
  & 4&   & 0.178  & 1.42 & 270.9 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.041  & 0.83 & 281.6 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.134  & 0.27 & 283.0 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 1.365  & 0.01 & 97.0 & 0.09 & 0.86 & 308 & Y\\ 
  & 1&   & 0.058  & 6.53 & 262.7 & 2.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 3.75 & 275.3 & 1.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.090  & 1.74 & 271.7 & 0.55 & 1.00 & \n & N\\ 
  & 4&   & 0.215  & 1.43 & 269.2 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.045  & 0.80 & 283.3 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.145  & 0.29 & 282.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2006 Sep 6  & 1.412  & 0.01 & 104.3 & 0.11 & 0.75 & 313 & Y\\ 
  & 1&   & 0.070  & 6.64 & 264.2 & 3.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 2.83 & 272.0 & 1.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 1.64 & 266.7 & 0.42 & 1.00 & \n & N\\ 
  & 4&   & 0.093  & 1.40 & 275.9 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.085  & 0.79 & 284.6 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.208  & 0.32 & 279.2 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 1.546  & 0.02 & 285.2 & 0.10 & 0.80 & 88 & Y\\ 
  & 1&   & 0.063  & 6.80 & 263.8 & 2.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 3.05 & 272.1 & 1.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.073  & 1.70 & 268.3 & 0.45 & 1.00 & \n & N\\ 
  & 4&   & 0.056  & 1.42 & 277.3 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.117  & 0.90 & 284.5 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.250  & 0.28 & 281.5 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2007 May 3  & 1.899  & \n & \n & 0.11 & 0.93 & 70 & Y\\ 
  & 1&   & 0.071  & 6.80 & 264.5 & 2.82 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 3.01 & 273.4 & 1.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.053  & 1.79 & 268.4 & 0.46 & 1.00 & \n & N\\ 
  & 4&   & 0.112  & 1.37 & 276.4 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.118  & 0.85 & 285.2 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.211  & 0.33 & 280.1 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 1.883  & 0.02 & 99.6 & 0.12 & 0.84 & 277 & Y\\ 
  & 1&   & 0.068  & 7.01 & 264.0 & 2.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 3.13 & 269.2 & 1.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 1.66 & 270.0 & 0.50 & 1.00 & \n & N\\ 
  & 4&   & 0.123  & 1.35 & 276.8 & 0.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.115  & 0.83 & 285.3 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.334  & 0.23 & 277.6 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 2.376  & 0.01 & 101.3 & 0.09 & 0.84 & 71 & Y\\ 
  & 1&   & 0.054  & 7.34 & 264.5 & 3.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 3.76 & 274.8 & 1.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.070  & 1.68 & 274.8 & 0.81 & 1.00 & \n & N\\ 
  & 4&   & 0.152  & 1.41 & 275.6 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.108  & 0.89 & 277.2 & 0.50 & 1.00 & \n & Y\\ 
  & 6&   & 0.358  & 0.22 & 276.0 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2008 Dec 5  & 1.744  & 0.02 & 90.3 & 0.13 & 0.54 & 88 & Y\\ 
  & 1&   & 0.076  & 7.11 & 265.4 & 4.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 3.04 & 275.3 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 1.55 & 274.5 & 0.47 & 1.00 & \n & N\\ 
  & 4&   & 0.053  & 1.40 & 273.4 & \n & \n & \n & Y\\ 
  & 5&   & 0.138  & 1.18 & 272.5 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.286  & 0.37 & 273.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 1.617  & 0.02 & 85.8 & 0.13 & 0.62 & 71 & Y\\ 
  & 1&   & 0.053  & 7.82 & 265.0 & 3.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 3.59 & 273.2 & 1.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.128  & 1.52 & 273.7 & 0.69 & 1.00 & \n & N\\ 
  & 4&   & 0.177  & 1.43 & 273.5 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 0.140  & 0.69 & 274.8 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.248  & 0.30 & 272.6 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2009 Oct 27  & 1.771  & 0.01 & 121.6 & 0.09 & 0.68 & 279 & Y\\ 
  & 1&   & 0.055  & 7.88 & 266.4 & 3.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 3.86 & 273.0 & 1.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 1.80 & 273.4 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.204  & 1.49 & 269.9 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.109  & 0.93 & 275.7 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.153  & 0.29 & 277.2 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 2.084  & 0.01 & 88.2 & 0.11 & 0.76 & 78 & Y\\ 
  & 1&   & 0.050  & 7.97 & 265.3 & 3.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 3.90 & 273.6 & 1.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 1.78 & 270.5 & 0.65 & 1.00 & \n & N\\ 
  & 4&   & 0.199  & 1.46 & 270.9 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 0.96 & 275.5 & 0.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.195  & 0.31 & 279.4 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2011 Mar 5  & 2.711  & 0.01 & 96.2 & 0.09 & 0.55 & 71 & Y\\ 
  & 1&   & 0.043  & 7.56 & 266.2 & 3.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 3.43 & 275.0 & 1.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.132  & 1.74 & 268.7 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.152  & 1.48 & 270.2 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.097  & 0.93 & 279.2 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.085  & 0.36 & 275.4 & 0.21 & 1.00 & \n & Y\\ 
1807+698  & 0& 1994 Aug 31  & 0.340  & 0.15 & 70.4 & 0.03 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.017  & 6.57 & 257.1 & 1.34 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.012  & 4.51 & 263.3 & 0.62 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.047  & 3.08 & 266.9 & 0.83 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.027  & 2.32 & 264.7 & 0.44 & 1.00 & \n & \n\\ 
  & 6\tablenotemark{a}&   & 0.050  & 1.44 & 261.5 & 0.53 & 1.00 & \n & \n\\ 
  & 7\tablenotemark{a}&   & 0.107  & 1.00 & 262.2 & 0.18 & 1.00 & \n & \n\\ 
  & 8\tablenotemark{a}&   & 0.185  & 0.51 & 253.2 & 0.20 & 1.00 & \n & \n\\ 
  & 9\tablenotemark{a}&   & 0.339  & 0.20 & 246.0 & \n & \n & \n & \n\\ 
  & 0& 1995 Jan 20  & 0.578  & 0.08 & 68.4 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.011  & 4.73 & 262.5 & 0.57 & 1.00 & \n & N\\ 
  & 4&   & 0.028  & 3.14 & 265.3 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.063  & 2.21 & 263.8 & 0.81 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.225  & 0.89 & 259.1 & 0.48 & 1.00 & \n & \n\\ 
  & 9&   & 0.330  & 0.31 & 249.1 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.649  & 0.07 & 66.5 & 0.19 & 0.39 & 72 & Y\\ 
  & 1&   & 0.011  & 6.74 & 259.6 & 0.77 & 1.00 & \n & N\\ 
  & 2&   & 0.025  & 5.10 & 265.2 & 1.22 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 3.62 & 265.2 & 0.67 & 1.00 & \n & N\\ 
  & 4&   & 0.036  & 2.96 & 265.0 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 2.25 & 263.2 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 1.44 & 260.5 & 0.53 & 1.00 & \n & Y\\ 
  & 7&   & 0.115  & 1.03 & 260.0 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.126  & 0.65 & 253.4 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.244  & 0.31 & 248.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.729  & 0.07 & 65.9 & 0.16 & 0.55 & 58 & Y\\ 
  & 1&   & 0.024  & 6.32 & 265.0 & 1.06 & 1.00 & \n & N\\ 
  & 2&   & 0.018  & 4.52 & 267.8 & 0.80 & 1.00 & \n & N\\ 
  & 4&   & 0.037  & 3.15 & 266.3 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.048  & 2.34 & 262.3 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.039  & 1.43 & 259.2 & 0.58 & 1.00 & \n & Y\\ 
  & 7&   & 0.121  & 1.03 & 260.6 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.100  & 0.67 & 248.9 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.250  & 0.31 & 245.7 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 9  & 0.604  & 0.06 & 70.9 & 0.22 & 0.28 & 67 & Y\\ 
  & 1&   & 0.012  & 6.85 & 261.9 & 1.49 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 4.81 & 265.5 & 1.07 & 1.00 & \n & N\\ 
  & 4&   & 0.025  & 3.25 & 264.7 & 0.52 & 1.00 & \n & Y\\ 
  & 5&   & 0.037  & 2.48 & 263.1 & 0.50 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 1.87 & 257.7 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 0.081  & 1.12 & 259.6 & 0.32 & 1.00 & \n & Y\\ 
  & 8&   & 0.080  & 0.80 & 253.2 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.185  & 0.37 & 251.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 13  & 0.682  & 0.05 & 70.9 & 0.18 & 0.35 & 60 & Y\\ 
  & 1&   & 0.012  & 6.97 & 262.8 & 1.57 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 4.88 & 264.4 & 1.12 & 1.00 & \n & N\\ 
  & 4&   & 0.031  & 3.25 & 263.5 & 0.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.062  & 2.33 & 261.0 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.026  & 1.50 & 260.4 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.085  & 1.07 & 257.1 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.089  & 0.74 & 252.3 & 0.13 & 1.00 & \n & Y\\ 
  & 9&   & 0.200  & 0.36 & 251.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.360  & 0.16 & 80.9 & 0.26 & 0.86 & 305 & Y\\ 
  & 1&   & 0.008  & 6.70 & 263.3 & 1.55 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 4.79 & 262.8 & 1.26 & 1.00 & \n & N\\ 
  & 4&   & 0.036  & 3.30 & 262.1 & 0.77 & 1.00 & \n & Y\\ 
  & 5&   & 0.047  & 2.35 & 260.7 & 0.68 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 1.40 & 260.4 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.076  & 1.04 & 259.2 & 0.19 & 1.00 & \n & Y\\ 
  & 8&   & 0.115  & 0.66 & 257.0 & 0.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.345  & 0.27 & 258.1 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 0.525  & 0.06 & 60.9 & 0.19 & 0.57 & 59 & Y\\ 
  & 2&   & 0.013  & 5.55 & 262.2 & 1.55 & 1.00 & \n & N\\ 
  & 3&   & 0.010  & 4.12 & 262.7 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 0.026  & 3.11 & 258.1 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.031  & 2.34 & 261.2 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.026  & 1.55 & 256.1 & 0.78 & 1.00 & \n & Y\\ 
  & 7&   & 0.063  & 1.04 & 259.6 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.071  & 0.68 & 256.6 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.218  & 0.29 & 255.2 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 0.531  & 0.07 & 76.9 & 0.21 & 0.48 & 69 & Y\\ 
  & 1&   & 0.003  & 6.61 & 261.3 & 0.63 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 5.01 & 261.4 & 1.14 & 1.00 & \n & N\\ 
  & 4&   & 0.034  & 3.34 & 262.2 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.041  & 2.45 & 260.7 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.022  & 1.48 & 258.0 & 0.58 & 1.00 & \n & Y\\ 
  & 7&   & 0.059  & 1.05 & 259.6 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.077  & 0.75 & 257.4 & 0.25 & 1.00 & \n & Y\\ 
  & 9&   & 0.246  & 0.33 & 256.0 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2000 Feb 9  & 0.608  & 0.05 & 73.9 & 0.21 & 0.19 & 62 & Y\\ 
  & 1&   & 0.006  & 7.16 & 261.9 & 1.30 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 5.61 & 259.7 & 1.39 & 1.00 & \n & N\\ 
  & 3&   & 0.009  & 3.84 & 260.7 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.021  & 3.09 & 261.5 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.029  & 2.28 & 261.4 & 0.54 & 1.00 & \n & Y\\ 
  & 6&   & 0.013  & 1.54 & 260.0 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.071  & 1.04 & 259.3 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.077  & 0.71 & 256.3 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.192  & 0.35 & 256.1 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 29  & 0.572  & 0.07 & 75.0 & 0.21 & 0.40 & 67 & Y\\ 
  & 1&   & 0.018  & 6.52 & 261.4 & 1.75 & 1.00 & \n & N\\ 
  & 2&   & 0.004  & 4.79 & 258.8 & 0.36 & 1.00 & \n & N\\ 
  & 3&   & 0.012  & 3.53 & 262.3 & 0.46 & 1.00 & \n & N\\ 
  & 4&   & 0.020  & 2.99 & 262.0 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.021  & 2.34 & 261.4 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.018  & 1.52 & 259.1 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.071  & 1.04 & 260.1 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.095  & 0.70 & 255.9 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.233  & 0.35 & 252.3 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 0.419  & 0.10 & 66.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 7.51 & 258.3 & 1.31 & 1.00 & \n & N\\ 
  & 3&   & 0.010  & 5.07 & 261.5 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.026  & 3.06 & 261.5 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.028  & 2.26 & 261.3 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.030  & 1.38 & 259.0 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.103  & 1.00 & 256.6 & 0.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.115  & 0.60 & 252.6 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.289  & 0.24 & 246.7 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 23  & 0.533  & 0.11 & 71.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 6.39 & 257.0 & 1.33 & 1.00 & \n & N\\ 
  & 3&   & 0.008  & 4.93 & 263.8 & 0.40 & 1.00 & \n & N\\ 
  & 4&   & 0.017  & 3.33 & 260.5 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.037  & 2.32 & 262.5 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 1.45 & 255.7 & 0.47 & 1.00 & \n & Y\\ 
  & 7&   & 0.075  & 1.03 & 257.5 & 0.14 & 1.00 & \n & Y\\ 
  & 8&   & 0.118  & 0.59 & 259.1 & \n & \n & \n & Y\\ 
  & 9&   & 0.356  & 0.27 & 248.5 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 30  & 0.782  & 0.06 & 69.1 & 0.22 & 0.31 & 70 & Y\\ 
  & 1&   & 0.007  & 6.54 & 259.6 & 1.18 & 1.00 & \n & N\\ 
  & 3&   & 0.011  & 4.33 & 264.6 & 0.86 & 1.00 & \n & N\\ 
  & 4&   & 0.024  & 3.15 & 260.0 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 2.38 & 261.8 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.023  & 1.64 & 258.1 & 0.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.108  & 1.04 & 257.7 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.103  & 0.71 & 252.1 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.228  & 0.35 & 248.2 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2002 Feb 18  & 0.769  & 0.08 & 66.7 & 0.21 & 0.33 & 70 & Y\\ 
  & 1&   & 0.005  & 6.44 & 259.4 & 0.42 & 1.00 & \n & N\\ 
  & 3&   & 0.011  & 4.77 & 264.0 & 0.42 & 1.00 & \n & N\\ 
  & 4&   & 0.029  & 3.21 & 259.9 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 0.049  & 2.45 & 263.3 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 1.70 & 257.1 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.114  & 1.05 & 256.1 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.114  & 0.71 & 249.9 & 0.12 & 1.00 & \n & Y\\ 
  & 9&   & 0.241  & 0.36 & 248.4 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 2  & 0.777  & 0.07 & 70.6 & 0.17 & 0.48 & 69 & Y\\ 
  & 2&   & 0.016  & 5.39 & 262.8 & 1.23 & 1.00 & \n & N\\ 
  & 3&   & 0.036  & 3.49 & 264.5 & 0.50 & 1.00 & \n & N\\ 
  & 4&   & 0.009  & 3.04 & 259.2 & \n & \n & \n & Y\\ 
  & 5&   & 0.040  & 2.38 & 260.5 & 0.45 & 1.00 & \n & Y\\ 
  & 6&   & 0.023  & 1.57 & 256.0 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.127  & 1.05 & 255.0 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.115  & 0.67 & 254.1 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.230  & 0.32 & 253.6 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 24  & 0.590  & 0.12 & 69.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.014  & 5.52 & 265.0 & 0.55 & 1.00 & \n & N\\ 
  & 3&   & 0.039  & 3.59 & 263.4 & 0.68 & 1.00 & \n & N\\ 
  & 5&   & 0.063  & 2.39 & 259.7 & 0.59 & 1.00 & \n & Y\\ 
  & 7&   & 0.163  & 1.09 & 255.2 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.182  & 0.58 & 253.6 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.422  & 0.23 & 248.4 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 2  & 0.873  & 0.04 & 47.2 & 0.18 & 0.35 & 61 & Y\\ 
  & 2&   & 0.017  & 5.74 & 260.1 & 1.44 & 1.00 & \n & N\\ 
  & 3&   & 0.019  & 3.97 & 264.3 & 0.67 & 1.00 & \n & N\\ 
  & 4&   & 0.022  & 3.15 & 260.2 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.047  & 2.42 & 260.9 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 1.67 & 251.2 & 0.63 & 1.00 & \n & Y\\ 
  & 7&   & 0.126  & 1.07 & 257.8 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.163  & 0.74 & 255.2 & 0.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.298  & 0.33 & 250.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 26  & 0.880  & 0.06 & 69.5 & 0.23 & 0.32 & 72 & Y\\ 
  & 1&   & 0.016  & 6.81 & 260.8 & 1.35 & 1.00 & \n & N\\ 
  & 3&   & 0.018  & 4.64 & 262.5 & 1.00 & 1.00 & \n & N\\ 
  & 4&   & 0.048  & 3.13 & 259.2 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 2.49 & 262.0 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.040  & 1.85 & 254.5 & 0.59 & 1.00 & \n & Y\\ 
  & 7&   & 0.102  & 1.11 & 256.6 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.136  & 0.79 & 256.2 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.268  & 0.36 & 252.7 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 12  & 0.713  & 0.09 & 70.4 & 0.25 & 0.23 & 69 & Y\\ 
  & 2&   & 0.013  & 5.82 & 261.4 & 1.11 & 1.00 & \n & N\\ 
  & 3&   & 0.024  & 4.31 & 260.1 & 0.88 & 1.00 & \n & N\\ 
  & 4&   & 0.040  & 3.25 & 260.1 & 0.52 & 1.00 & \n & Y\\ 
  & 5&   & 0.055  & 2.39 & 258.6 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.026  & 1.51 & 254.0 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.098  & 1.06 & 259.0 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.127  & 0.80 & 255.1 & 0.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.283  & 0.35 & 251.1 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2006 Feb 12  & 0.621  & 0.10 & 72.5 & 0.30 & 0.20 & 76 & Y\\ 
  & 1&   & 0.006  & 7.39 & 260.7 & 0.56 & 1.00 & \n & N\\ 
  & 2&   & 0.011  & 5.74 & 258.7 & 1.16 & 1.00 & \n & N\\ 
  & 3&   & 0.014  & 4.37 & 263.8 & 0.62 & 1.00 & \n & N\\ 
  & 4&   & 0.029  & 3.30 & 259.4 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.045  & 2.51 & 258.7 & 0.42 & 1.00 & \n & Y\\ 
  & 6&   & 0.027  & 1.81 & 250.7 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.108  & 1.12 & 255.5 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.085  & 0.80 & 255.6 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.183  & 0.40 & 254.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 0.607  & 0.07 & 72.0 & 0.21 & 0.13 & 77 & Y\\ 
  & 1&   & 0.003  & 7.90 & 258.6 & 0.27 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 6.37 & 255.7 & 1.20 & 1.00 & \n & N\\ 
  & 3&   & 0.016  & 4.49 & 260.5 & 0.94 & 1.00 & \n & N\\ 
  & 4&   & 0.039  & 3.12 & 256.9 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.043  & 2.51 & 258.8 & 0.54 & 1.00 & \n & Y\\ 
  & 6\tablenotemark{a}&   & 0.077  & 1.32 & 257.0 & 0.39 & 1.00 & \n & \n\\ 
  & 7\tablenotemark{a}&   & 0.101  & 0.98 & 257.4 & 0.15 & 1.00 & \n & \n\\ 
  & 8&   & 0.062  & 0.60 & 255.7 & 0.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.258  & 0.29 & 255.8 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.682  & 0.08 & 77.8 & 0.22 & 0.28 & 75 & Y\\ 
  & 1&   & 0.010  & 7.22 & 258.3 & 1.89 & 1.00 & \n & N\\ 
  & 2&   & 0.012  & 5.17 & 258.8 & 1.10 & 1.00 & \n & N\\ 
  & 3&   & 0.025  & 3.85 & 258.8 & 0.77 & 1.00 & \n & N\\ 
  & 4&   & 0.021  & 3.10 & 258.0 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.053  & 2.42 & 260.5 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.035  & 1.56 & 255.6 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.107  & 1.11 & 257.9 & 0.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.106  & 0.72 & 256.6 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.257  & 0.34 & 256.3 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.639  & 0.08 & 74.3 & 0.19 & 0.31 & 65 & Y\\ 
  & 1&   & 0.013  & 6.40 & 257.8 & 1.08 & 1.00 & \n & N\\ 
  & 2&   & 0.018  & 4.85 & 260.5 & 0.72 & 1.00 & \n & N\\ 
  & 3&   & 0.008  & 3.92 & 259.7 & 0.58 & 1.00 & \n & N\\ 
  & 4&   & 0.025  & 3.18 & 259.9 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 2.45 & 260.4 & 0.54 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 1.58 & 255.7 & 0.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.148  & 1.10 & 259.0 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.116  & 0.69 & 258.6 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.265  & 0.33 & 258.3 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.600  & 0.07 & 63.6 & 0.17 & 0.45 & 70 & Y\\ 
  & 1&   & 0.014  & 6.19 & 258.7 & 1.48 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 4.61 & 260.0 & 0.76 & 1.00 & \n & N\\ 
  & 4&   & 0.041  & 3.25 & 257.7 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.103  & 2.47 & 260.9 & 0.53 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 1.53 & 257.3 & 0.47 & 1.00 & \n & Y\\ 
  & 7&   & 0.175  & 1.06 & 257.5 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.119  & 0.67 & 253.8 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.261  & 0.34 & 253.1 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.593  & 0.09 & 73.0 & 0.18 & 0.32 & 71 & Y\\ 
  & 1&   & 0.015  & 6.40 & 259.3 & 1.67 & 1.00 & \n & N\\ 
  & 2&   & 0.017  & 4.45 & 260.6 & 0.99 & 1.00 & \n & N\\ 
  & 3&   & 0.035  & 3.27 & 257.9 & 0.45 & 1.00 & \n & N\\ 
  & 5&   & 0.113  & 2.52 & 260.9 & 0.54 & 1.00 & \n & Y\\ 
  & 6&   & 0.033  & 1.53 & 257.0 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.163  & 1.08 & 257.8 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.142  & 0.68 & 254.5 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.269  & 0.33 & 252.5 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.622  & 0.11 & 73.3 & 0.22 & 0.35 & 74 & Y\\ 
  & 1&   & 0.013  & 6.22 & 258.3 & 1.30 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 4.55 & 259.9 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.043  & 3.27 & 257.9 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.092  & 2.55 & 260.8 & 0.51 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 1.58 & 256.8 & 0.56 & 1.00 & \n & Y\\ 
  & 7&   & 0.137  & 1.11 & 258.3 & 0.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.138  & 0.78 & 254.3 & 0.25 & 1.00 & \n & Y\\ 
  & 9&   & 0.274  & 0.37 & 253.3 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.607  & 0.08 & 74.3 & 0.19 & 0.16 & 78 & Y\\ 
  & 1&   & 0.008  & 6.73 & 257.9 & 1.38 & 1.00 & \n & N\\ 
  & 2&   & 0.017  & 4.75 & 258.2 & 0.68 & 1.00 & \n & N\\ 
  & 4&   & 0.054  & 3.55 & 260.6 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.056  & 2.41 & 258.5 & 0.67 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 1.49 & 257.4 & \n & \n & \n & Y\\ 
  & 7&   & 0.166  & 1.03 & 255.6 & 0.30 & 1.00 & \n & Y\\ 
  & 8&   & 0.078  & 0.70 & 253.1 & 0.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.299  & 0.34 & 255.6 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.511  & 0.10 & 79.3 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.030  & 6.51 & 257.8 & 1.55 & 1.00 & \n & N\\ 
  & 2&   & 0.018  & 4.09 & 262.2 & 0.76 & 1.00 & \n & N\\ 
  & 4&   & 0.029  & 3.19 & 258.1 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.055  & 2.53 & 258.4 & 0.55 & 1.00 & \n & Y\\ 
  & 6&   & 0.038  & 1.53 & 259.7 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.155  & 1.11 & 258.8 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 0.139  & 0.63 & 260.5 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.309  & 0.28 & 258.6 & 0.09 & 1.00 & \n & Y\\ 
  & 10&   & 0.008  & 12.99 & 256.5 & 0.97 & 1.00 & \n & N\\ 
1823+568  & 0& 1994 Aug 31  & 0.916  & 0.03 & 34.6 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.027  & 6.72 & 197.4 & 1.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.031  & 1.87 & 203.3 & 0.44 & 1.00 & \n & N\\ 
  & 7&   & 0.068  & 0.66 & 203.0 & 0.28 & 1.00 & \n & N\\ 
  & 9&   & 0.246  & 0.31 & 205.4 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 1995 Jan 20  & 1.282  & 0.01 & 49.8 & 0.15 & 0.14 & 26 & Y\\ 
  & 2&   & 0.024  & 5.99 & 199.3 & 1.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.026  & 1.98 & 203.9 & 0.21 & 1.00 & \n & N\\ 
  & 7&   & 0.019  & 1.13 & 208.7 & 0.28 & 1.00 & \n & N\\ 
  & 9&   & 0.201  & 0.42 & 204.5 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 1995 Jul 16  & 1.617  & 0.01 & 33.8 & 0.12 & 0.19 & 24 & Y\\ 
  & 1&   & 0.020  & 6.90 & 199.7 & 0.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.015  & 3.39 & 209.2 & 0.36 & 1.00 & \n & N\\ 
  & 5&   & 0.045  & 1.78 & 204.5 & 0.29 & 1.00 & \n & N\\ 
  & 7&   & 0.014  & 0.98 & 210.1 & \n & \n & \n & N\\ 
  & 9&   & 0.201  & 0.41 & 204.3 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 1.941  & 0.02 & 20.6 & 0.19 & 0.25 & 17 & Y\\ 
  & 1&   & 0.010  & 7.14 & 199.9 & 0.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.11 & 198.5 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 1.95 & 204.0 & 0.23 & 1.00 & \n & N\\ 
  & 9&   & 0.290  & 0.36 & 204.9 & 0.17 & 1.00 & \n & Y\\ 
  & 13&   & 0.028  & 1.49 & 205.0 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 1.582  & 0.03 & 40.3 & 0.13 & 0.31 & 360 & Y\\ 
  & 1&   & 0.013  & 7.22 & 200.5 & 0.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 6.01 & 198.1 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 1.85 & 205.1 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.023  & 0.82 & 197.3 & \n & \n & \n & N\\ 
  & 9&   & 0.538  & 0.32 & 200.3 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 9  & 1.082  & 0.02 & 35.0 & 0.13 & 0.43 & 3 & Y\\ 
  & 1&   & 0.018  & 6.86 & 199.6 & 1.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.042  & 1.97 & 203.9 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 0.059  & 0.77 & 200.5 & 0.31 & 1.00 & \n & N\\ 
  & 9&   & 0.373  & 0.37 & 195.5 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 1  & 1.506  & 0.06 & 11.4 & 0.21 & 0.34 & 15 & Y\\ 
  & 1&   & 0.027  & 6.71 & 199.4 & 1.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.035  & 2.09 & 203.6 & 0.34 & 1.00 & \n & N\\ 
  & 7&   & 0.052  & 1.24 & 204.7 & 0.22 & 1.00 & \n & N\\ 
  & 9&   & 0.432  & 0.45 & 193.0 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 1.269  & 0.04 & 4.7 & 0.20 & 0.33 & 13 & Y\\ 
  & 1&   & 0.021  & 7.02 & 198.8 & 1.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 5.82 & 199.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.003  & 3.62 & 204.8 & \n & \n & \n & N\\ 
  & 5&   & 0.033  & 2.07 & 203.0 & 0.38 & 1.00 & \n & N\\ 
  & 7&   & 0.046  & 1.08 & 202.4 & 0.25 & 1.00 & \n & N\\ 
  & 9&   & 0.437  & 0.43 & 195.5 & 0.15 & 1.00 & \n & Y\\ 
  & 13&   & 0.017  & 1.46 & 207.1 & \n & \n & \n & N\\ 
  & 0& 1998 Mar 4  & 0.886  & 0.08 & 15.7 & 0.25 & 0.13 & 16 & Y\\ 
  & 1&   & 0.020  & 7.61 & 198.9 & 1.01 & 1.00 & \n & Y\\ 
  & 5&   & 0.028  & 1.96 & 204.6 & 0.21 & 1.00 & \n & N\\ 
  & 6&   & 0.060  & 1.30 & 201.5 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.319  & 0.47 & 194.9 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 28  & 0.918  & 0.07 & 13.8 & 0.22 & 0.18 & 12 & Y\\ 
  & 1&   & 0.012  & 7.39 & 198.8 & 0.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 6.28 & 196.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.004  & 3.61 & 212.0 & 1.08 & 1.00 & \n & N\\ 
  & 5&   & 0.021  & 1.98 & 204.9 & 0.28 & 1.00 & \n & N\\ 
  & 6&   & 0.068  & 1.34 & 201.0 & 0.29 & 1.00 & \n & Y\\ 
  & 9&   & 0.298  & 0.48 & 194.3 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1998 Apr 26  & 0.925  & 0.07 & 14.7 & 0.21 & 0.22 & 10 & Y\\ 
  & 1&   & 0.014  & 7.47 & 199.3 & 0.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 5.96 & 198.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.010  & 3.95 & 206.1 & 2.00 & 1.00 & \n & N\\ 
  & 5&   & 0.029  & 1.89 & 204.3 & 0.30 & 1.00 & \n & N\\ 
  & 6&   & 0.069  & 1.29 & 200.4 & 0.25 & 1.00 & \n & Y\\ 
  & 9&   & 0.302  & 0.48 & 195.0 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1998 May 15  & 0.869  & 0.03 & 16.2 & 0.14 & 0.39 & 17 & Y\\ 
  & 1&   & 0.015  & 7.60 & 200.0 & 1.04 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 6.07 & 198.1 & 0.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.007  & 3.21 & 205.1 & 0.99 & 1.00 & \n & N\\ 
  & 5&   & 0.027  & 1.91 & 204.8 & 0.31 & 1.00 & \n & N\\ 
  & 6&   & 0.059  & 1.41 & 200.8 & 0.15 & 1.00 & \n & Y\\ 
  & 7&   & 0.041  & 0.90 & 193.9 & 0.20 & 1.00 & \n & N\\ 
  & 9&   & 0.314  & 0.44 & 195.0 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 0.846  & 0.02 & 1.2 & 0.21 & 0.18 & 19 & Y\\ 
  & 1&   & 0.014  & 7.42 & 199.9 & 1.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 5.94 & 199.7 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.002  & 3.84 & 201.9 & \n & \n & \n & N\\ 
  & 5&   & 0.024  & 2.04 & 204.6 & 0.21 & 1.00 & \n & N\\ 
  & 6&   & 0.070  & 1.60 & 200.5 & 0.17 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 1.30 & 195.5 & \n & \n & \n & N\\ 
  & 9&   & 0.180  & 0.48 & 196.2 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 0.657  & 0.04 & 10.7 & 0.18 & 0.42 & 21 & Y\\ 
  & 1&   & 0.009  & 7.78 & 199.2 & 0.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 6.41 & 198.6 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.002  & 3.67 & 207.1 & \n & \n & \n & N\\ 
  & 4&   & 0.039  & 2.08 & 203.1 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.083  & 1.74 & 198.6 & 0.17 & 1.00 & \n & Y\\ 
  & 7&   & 0.032  & 1.45 & 195.3 & 0.18 & 1.00 & \n & N\\ 
  & 9&   & 0.212  & 0.46 & 196.6 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 25  & 0.601  & 0.02 & 17.1 & 0.32 & 0.13 & 16 & Y\\ 
  & 1&   & 0.012  & 7.87 & 199.2 & 1.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 6.28 & 199.1 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.068  & 1.96 & 201.0 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.077  & 1.55 & 196.8 & \n & \n & \n & N\\ 
  & 9&   & 0.090  & 0.52 & 197.7 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 28  & 0.624  & 0.05 & 16.7 & 0.23 & 0.19 & 22 & Y\\ 
  & 2&   & 0.020  & 6.96 & 199.2 & 1.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.044  & 2.08 & 202.6 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.117  & 1.68 & 197.7 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.156  & 0.49 & 196.2 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 1999 Sep 19  & 0.520  & 0.05 & 13.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 7.69 & 201.2 & \n & \n & \n & Y\\ 
  & 6&   & 0.144  & 1.79 & 198.9 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.139  & 0.47 & 198.9 & \n & \n & \n & Y\\ 
  & 0& 1999 Sep 26  & 0.661  & 0.04 & 23.6 & 0.20 & 0.21 & 22 & Y\\ 
  & 1&   & 0.006  & 8.40 & 197.8 & 0.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 6.26 & 198.9 & 0.79 & 1.00 & \n & Y\\ 
  & 3&   & 0.006  & 4.38 & 202.8 & \n & \n & \n & N\\ 
  & 4&   & 0.043  & 2.16 & 202.4 & 0.30 & 1.00 & \n & Y\\ 
  & 6&   & 0.140  & 1.72 & 197.8 & 0.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.135  & 0.50 & 194.8 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 27  & 0.612  & 0.04 & 17.0 & 0.19 & 0.06 & 22 & Y\\ 
  & 1&   & 0.014  & 7.59 & 198.7 & 1.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 6.04 & 200.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.008  & 3.83 & 207.2 & 1.25 & 1.00 & \n & N\\ 
  & 4&   & 0.039  & 2.16 & 201.7 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.134  & 1.79 & 197.5 & 0.13 & 1.00 & \n & Y\\ 
  & 7&   & 0.018  & 1.36 & 195.8 & 0.21 & 1.00 & \n & N\\ 
  & 9&   & 0.162  & 0.44 & 197.0 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 30  & 0.594  & 0.06 & 22.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.008  & 8.44 & 197.9 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 6.94 & 199.7 & 1.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.041  & 2.20 & 201.3 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.145  & 1.79 & 197.3 & 0.08 & 1.00 & \n & Y\\ 
  & 7&   & 0.014  & 1.17 & 196.4 & \n & \n & \n & N\\ 
  & 9&   & 0.205  & 0.42 & 198.1 & \n & \n & \n & Y\\ 
  & 0& 2000 Feb 9  & 0.589  & 0.06 & 18.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 8.02 & 198.6 & 1.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.010  & 6.58 & 199.9 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.027  & 2.35 & 202.1 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.165  & 1.83 & 197.6 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.212  & 0.43 & 197.3 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 0.635  & 0.04 & 16.9 & 0.17 & 0.26 & 31 & Y\\ 
  & 1&   & 0.015  & 7.69 & 198.4 & 1.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 6.28 & 198.4 & 0.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.003  & 3.97 & 204.9 & \n & \n & \n & N\\ 
  & 4&   & 0.039  & 2.36 & 201.4 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.093  & 1.91 & 197.7 & 0.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.023  & 1.52 & 197.1 & 0.23 & 1.00 & \n & N\\ 
  & 9&   & 0.142  & 0.46 & 196.6 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 4  & 1.004  & 0.01 & 321.7 & 0.21 & 0.15 & 17 & Y\\ 
  & 1&   & 0.005  & 7.99 & 197.8 & 0.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 6.56 & 200.2 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.002  & 4.43 & 207.6 & \n & \n & \n & N\\ 
  & 4&   & 0.015  & 2.94 & 203.2 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.037  & 2.03 & 197.9 & 0.21 & 1.00 & \n & Y\\ 
  & 7&   & 0.016  & 1.53 & 198.7 & 0.33 & 1.00 & \n & N\\ 
  & 9&   & 0.158  & 0.45 & 203.1 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2001 May 19  & 1.094  & 0.02 & 21.9 & 0.15 & 0.25 & 26 & Y\\ 
  & 2&   & 0.017  & 6.93 & 197.5 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 3.21 & 202.0 & 0.74 & 1.00 & \n & Y\\ 
  & 6&   & 0.044  & 2.00 & 198.9 & 0.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.014  & 1.37 & 199.0 & 0.35 & 1.00 & \n & N\\ 
  & 9&   & 0.191  & 0.41 & 203.1 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 6  & 1.224  & 0.01 & 27.8 & 0.17 & 0.10 & 9 & Y\\ 
  & 2&   & 0.019  & 6.48 & 198.3 & 1.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 3.34 & 206.7 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.054  & 1.99 & 198.0 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.148  & 0.44 & 201.9 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 18  & 1.174  & 0.02 & 20.9 & 0.16 & 0.21 & 20 & Y\\ 
  & 2&   & 0.020  & 6.46 & 198.9 & 1.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 3.36 & 205.4 & 0.78 & 1.00 & \n & Y\\ 
  & 6&   & 0.036  & 2.03 & 198.1 & 0.16 & 1.00 & \n & Y\\ 
  & 7&   & 0.012  & 1.49 & 197.3 & 0.25 & 1.00 & \n & N\\ 
  & 9&   & 0.161  & 0.42 & 202.2 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 2  & 1.013  & 0.03 & 14.8 & 0.16 & 0.31 & 15 & Y\\ 
  & 2&   & 0.013  & 6.68 & 200.1 & 1.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 3.83 & 204.5 & 1.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 1.22 & 199.9 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.205  & 0.43 & 200.0 & 0.13 & 1.00 & \n & Y\\ 
  & 12&   & 0.034  & 1.84 & 197.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 7  & 0.996  & 0.05 & 21.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.010  & 6.47 & 199.7 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 3.82 & 203.7 & 0.46 & 1.00 & \n & Y\\ 
  & 9&   & 0.300  & 0.36 & 198.5 & 0.18 & 1.00 & \n & Y\\ 
  & 12&   & 0.053  & 1.74 & 197.0 & 0.43 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 22  & 1.106  & 0.03 & 18.8 & 0.15 & 0.43 & 17 & Y\\ 
  & 2&   & 0.020  & 6.72 & 200.0 & 1.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 3.63 & 202.7 & 0.75 & 1.00 & \n & Y\\ 
  & 8&   & 0.016  & 0.99 & 200.1 & 0.43 & 1.00 & \n & Y\\ 
  & 9&   & 0.246  & 0.41 & 199.8 & 0.12 & 1.00 & \n & Y\\ 
  & 12&   & 0.048  & 1.79 & 197.3 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 13  & 1.113  & 0.03 & 14.8 & 0.17 & 0.31 & 16 & Y\\ 
  & 2&   & 0.021  & 6.95 & 202.6 & 2.02 & 1.00 & \n & Y\\ 
  & 9&   & 0.249  & 0.40 & 198.2 & 0.16 & 1.00 & \n & Y\\ 
  & 12&   & 0.046  & 1.81 & 197.0 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 29  & 1.115  & 0.03 & 13.6 & 0.18 & 0.34 & 8 & Y\\ 
  & 2&   & 0.019  & 6.50 & 199.0 & 1.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.021  & 1.26 & 203.9 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 0.248  & 0.41 & 199.1 & 0.14 & 1.00 & \n & Y\\ 
  & 12&   & 0.044  & 1.88 & 195.4 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 20  & 1.240  & 0.02 & 17.1 & 0.18 & 0.13 & 20 & Y\\ 
  & 2&   & 0.018  & 6.57 & 200.4 & 1.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 3.73 & 202.6 & 0.82 & 1.00 & \n & Y\\ 
  & 9&   & 0.222  & 0.44 & 198.5 & 0.15 & 1.00 & \n & Y\\ 
  & 12&   & 0.051  & 1.79 & 197.4 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 1.239  & 0.02 & 23.6 & 0.13 & 0.24 & 19 & Y\\ 
  & 2&   & 0.019  & 7.20 & 199.5 & 1.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 4.09 & 203.9 & 1.17 & 1.00 & \n & Y\\ 
  & 8&   & 0.015  & 1.07 & 197.6 & 0.36 & 1.00 & \n & Y\\ 
  & 9&   & 0.243  & 0.42 & 198.0 & 0.09 & 1.00 & \n & Y\\ 
  & 12&   & 0.049  & 1.85 & 198.1 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 19  & 1.140  & 0.03 & 18.4 & 0.16 & 0.42 & 12 & Y\\ 
  & 2&   & 0.018  & 7.23 & 199.0 & 1.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.014  & 4.32 & 203.7 & 1.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.016  & 1.04 & 199.9 & 0.58 & 1.00 & \n & Y\\ 
  & 9&   & 0.225  & 0.43 & 198.8 & 0.07 & 1.00 & \n & Y\\ 
  & 12&   & 0.044  & 1.90 & 198.7 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 23  & 1.208  & 0.02 & 14.2 & 0.19 & 0.18 & 18 & Y\\ 
  & 2&   & 0.011  & 6.74 & 199.8 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.006  & 4.45 & 199.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.014  & 1.31 & 201.9 & \n & \n & \n & Y\\ 
  & 9&   & 0.214  & 0.43 & 197.8 & 0.08 & 1.00 & \n & Y\\ 
  & 12&   & 0.043  & 1.94 & 198.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2003 Oct 17  & 1.293  & 0.02 & 19.5 & 0.15 & 0.25 & 22 & Y\\ 
  & 2&   & 0.026  & 6.59 & 200.2 & 1.56 & 1.00 & \n & Y\\ 
  & 8&   & 0.015  & 1.40 & 206.3 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.238  & 0.43 & 199.4 & 0.13 & 1.00 & \n & Y\\ 
  & 12&   & 0.043  & 2.00 & 198.9 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2003 Oct 27  & 1.293  & 0.02 & 27.5 & 0.16 & 0.16 & 18 & Y\\ 
  & 2&   & 0.027  & 6.53 & 201.3 & 2.51 & 1.00 & \n & Y\\ 
  & 8\tablenotemark{a}&   & 0.017  & 0.89 & 196.4 & 0.24 & 1.00 & \n & \n\\ 
  & 9&   & 0.220  & 0.43 & 197.7 & 0.08 & 1.00 & \n & Y\\ 
  & 12&   & 0.053  & 1.94 & 199.2 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2004 Mar 28  & 1.317  & 0.03 & 19.6 & 0.15 & 0.45 & 17 & Y\\ 
  & 2&   & 0.020  & 6.90 & 199.2 & 1.26 & 1.00 & \n & Y\\ 
  & 9&   & 0.270  & 0.41 & 198.6 & 0.17 & 1.00 & \n & Y\\ 
  & 12&   & 0.057  & 1.96 & 199.8 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 12  & 1.262  & 0.02 & 15.2 & 0.21 & 0.11 & 18 & Y\\ 
  & 2&   & 0.022  & 7.22 & 197.9 & 1.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 4.45 & 199.1 & 1.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.018  & 1.33 & 198.5 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.200  & 0.43 & 197.6 & 0.07 & 1.00 & \n & Y\\ 
  & 12&   & 0.042  & 1.99 & 200.6 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2004 May 29  & 1.249  & 0.02 & 20.1 & 0.21 & 0.24 & 14 & Y\\ 
  & 9&   & 0.192  & 0.44 & 197.6 & \n & \n & \n & Y\\ 
  & 12&   & 0.055  & 1.97 & 199.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 18  & 1.177  & 0.02 & 13.5 & 0.19 & 0.23 & 17 & Y\\ 
  & 2&   & 0.012  & 7.21 & 199.8 & 0.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.005  & 5.28 & 199.1 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.020  & 1.24 & 200.6 & 0.40 & 1.00 & \n & Y\\ 
  & 9&   & 0.221  & 0.42 & 197.5 & 0.12 & 1.00 & \n & Y\\ 
  & 12&   & 0.050  & 2.01 & 199.4 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 1.400  & 0.02 & 13.9 & 0.17 & 0.20 & 19 & Y\\ 
  & 2&   & 0.012  & 7.43 & 200.5 & 1.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 5.48 & 201.1 & 1.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.020  & 1.09 & 197.8 & 0.47 & 1.00 & \n & Y\\ 
  & 9&   & 0.232  & 0.40 & 199.0 & 0.13 & 1.00 & \n & Y\\ 
  & 12&   & 0.043  & 2.00 & 199.3 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 1.074  & 0.03 & 16.1 & 0.19 & 0.27 & 18 & Y\\ 
  & 2&   & 0.014  & 7.70 & 201.2 & 1.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 5.31 & 199.2 & 0.75 & 1.00 & \n & Y\\ 
  & 8&   & 0.019  & 1.25 & 199.8 & 0.50 & 1.00 & \n & Y\\ 
  & 9&   & 0.247  & 0.39 & 199.2 & 0.13 & 1.00 & \n & Y\\ 
  & 12&   & 0.037  & 2.00 & 199.3 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.782  & 0.09 & 17.3 & 0.03 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.005  & 7.96 & 201.4 & \n & \n & \n & \n\\ 
  & 4&   & 0.016  & 6.15 & 200.5 & 1.53 & 1.00 & \n & Y\\ 
  & 8&   & 0.028  & 1.60 & 197.3 & 0.46 & 1.00 & \n & Y\\ 
  & 9&   & 0.395  & 0.36 & 199.0 & 0.12 & 1.00 & \n & Y\\ 
  & 12&   & 0.021  & 2.20 & 200.6 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 0.922  & 0.01 & 45.1 & 0.15 & 0.12 & 33 & Y\\ 
  & 2\tablenotemark{a}&   & 0.003  & 8.03 & 199.8 & \n & \n & \n & \n\\ 
  & 4&   & 0.013  & 5.95 & 198.4 & 0.38 & 1.00 & \n & Y\\ 
  & 8&   & 0.020  & 1.73 & 198.3 & 0.26 & 1.00 & \n & Y\\ 
  & 9&   & 0.246  & 0.41 & 200.0 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.016  & 0.84 & 199.2 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.005  & 7.01 & 200.7 & 0.49 & 1.00 & \n & N\\ 
  & 12&   & 0.021  & 2.11 & 198.9 & \n & \n & \n & Y\\ 
  & 0& 2007 Mar 2  & 0.715  & 0.04 & 16.4 & 0.19 & 0.24 & 19 & Y\\ 
  & 2\tablenotemark{a}&   & 0.002  & 8.66 & 198.4 & \n & \n & \n & \n\\ 
  & 4&   & 0.013  & 5.88 & 199.2 & 0.62 & 1.00 & \n & Y\\ 
  & 8&   & 0.020  & 1.74 & 199.2 & 0.34 & 1.00 & \n & Y\\ 
  & 9&   & 0.168  & 0.41 & 200.6 & 0.07 & 1.00 & \n & Y\\ 
  & 10&   & 0.009  & 1.04 & 203.2 & 0.15 & 1.00 & \n & Y\\ 
  & 11&   & 0.010  & 6.84 & 199.4 & 0.87 & 1.00 & \n & N\\ 
  & 12&   & 0.025  & 2.08 & 198.7 & \n & \n & \n & Y\\ 
  & 0& 2007 Jun 1  & 0.693  & 0.05 & 22.6 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 6.30 & 199.3 & 0.93 & 1.00 & \n & Y\\ 
  & 8&   & 0.024  & 1.93 & 199.1 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.225  & 0.36 & 202.2 & 0.13 & 1.00 & \n & Y\\ 
  & 10&   & 0.014  & 1.27 & 199.2 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.003  & 7.96 & 199.1 & \n & \n & \n & N\\ 
  & 12&   & 0.008  & 2.25 & 196.2 & \n & \n & \n & Y\\ 
  & 0& 2007 Sep 6  & 0.690  & 0.06 & 21.7 & 0.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.020  & 6.29 & 199.5 & 0.83 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 1.94 & 198.3 & 0.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.259  & 0.35 & 202.8 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.021  & 1.45 & 199.0 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.003  & 7.89 & 198.5 & \n & \n & \n & N\\ 
  & 12&   & 0.008  & 2.33 & 200.4 & \n & \n & \n & Y\\ 
  & 0& 2008 May 1  & 0.692  & 0.05 & 25.3 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.020  & 6.49 & 199.1 & 0.81 & 1.00 & \n & Y\\ 
  & 8&   & 0.041  & 1.99 & 198.7 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 0.165  & 0.44 & 204.1 & 0.10 & 1.00 & \n & Y\\ 
  & 10&   & 0.013  & 1.25 & 203.2 & 0.29 & 1.00 & \n & Y\\ 
  & 16&   & 0.373  & 0.17 & 201.7 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.512  & 0.10 & 18.8 & 0.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 6.70 & 198.9 & 0.68 & 1.00 & \n & Y\\ 
  & 8&   & 0.035  & 2.08 & 199.2 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.231  & 0.44 & 203.0 & 0.11 & 1.00 & \n & Y\\ 
  & 10&   & 0.015  & 1.45 & 200.3 & 0.42 & 1.00 & \n & Y\\ 
  & 14&   & 0.007  & 5.33 & 199.9 & 0.97 & 1.00 & \n & Y\\ 
  & 16&   & 0.595  & 0.14 & 199.7 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 26  & 0.642  & 0.08 & 12.2 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 6.80 & 199.0 & 0.74 & 1.00 & \n & Y\\ 
  & 8&   & 0.034  & 2.06 & 199.0 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.243  & 0.45 & 202.3 & 0.11 & 1.00 & \n & Y\\ 
  & 10&   & 0.017  & 1.23 & 203.2 & 0.37 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 5.59 & 198.8 & 1.01 & 1.00 & \n & Y\\ 
  & 16&   & 0.450  & 0.18 & 196.6 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.724  & 0.09 & 14.7 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 6.97 & 199.2 & 0.67 & 1.00 & \n & Y\\ 
  & 8&   & 0.017  & 2.15 & 198.8 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.350  & 0.48 & 199.2 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.017  & 1.70 & 200.0 & 0.24 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 5.67 & 198.5 & 0.94 & 1.00 & \n & Y\\ 
  & 15&   & 0.019  & 0.95 & 206.5 & 0.14 & 1.00 & \n & N\\ 
  & 16&   & 0.432  & 0.17 & 196.1 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 1.127  & 0.03 & 15.2 & 0.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 7.16 & 199.6 & 0.74 & 1.00 & \n & Y\\ 
  & 8&   & 0.013  & 2.18 & 198.3 & 0.32 & 1.00 & \n & Y\\ 
  & 9&   & 0.134  & 0.53 & 199.7 & 0.11 & 1.00 & \n & Y\\ 
  & 10&   & 0.017  & 1.77 & 200.3 & 0.10 & 1.00 & \n & Y\\ 
  & 14&   & 0.013  & 6.23 & 198.7 & 0.76 & 1.00 & \n & Y\\ 
  & 15&   & 0.036  & 1.11 & 203.9 & 0.31 & 1.00 & \n & N\\ 
  & 16&   & 0.296  & 0.28 & 199.3 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 25  & 0.311  & 0.14 & 21.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.008  & 7.60 & 200.3 & 0.78 & 1.00 & \n & Y\\ 
  & 8&   & 0.019  & 2.09 & 200.2 & 0.29 & 1.00 & \n & Y\\ 
  & 9&   & 0.255  & 0.53 & 200.8 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.031  & 1.59 & 202.2 & 0.21 & 1.00 & \n & Y\\ 
  & 14&   & 0.009  & 6.92 & 198.8 & 0.39 & 1.00 & \n & Y\\ 
  & 15&   & 0.028  & 1.14 & 199.2 & 0.30 & 1.00 & \n & N\\ 
  & 16&   & 0.565  & 0.16 & 202.0 & 0.07 & 1.00 & \n & Y\\ 
  & 17&   & 0.013  & 6.05 & 199.6 & 0.58 & 1.00 & \n & N\\ 
1828+487  & 0& 1997 Aug 28  & 1.303  & 0.01 & 154.7 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.169  & 12.77 & 309.9 & 5.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 9.97 & 325.7 & 0.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.133  & 9.23 & 328.9 & 0.93 & 1.00 & \n & Y\\ 
  & 5&   & 0.161  & 3.23 & 331.1 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.131  & 0.86 & 332.8 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.077  & 1.85 & 337.2 & 0.65 & 1.00 & \n & N\\ 
  & 0& 1998 Nov 1  & 0.643  & 0.14 & 138.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.127  & 13.35 & 308.1 & 5.27 & 1.00 & \n & Y\\ 
  & 2&   & 0.068  & 10.43 & 325.9 & 1.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.101  & 9.56 & 328.9 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 7.29 & 328.9 & \n & \n & \n & N\\ 
  & 5&   & 0.102  & 3.62 & 330.8 & 0.64 & 1.00 & \n & Y\\ 
  & 6&   & 0.084  & 1.08 & 331.6 & 0.16 & 1.00 & \n & Y\\ 
  & 7&   & 0.047  & 2.07 & 334.6 & 0.48 & 1.00 & \n & N\\ 
  & 9&   & 0.802  & 0.23 & 316.9 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1999 May 21  & 0.965  & 0.06 & 132.3 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.040  & 10.53 & 325.3 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.112  & 9.79 & 328.5 & 0.77 & 1.00 & \n & Y\\ 
  & 5&   & 0.098  & 3.76 & 331.1 & 0.71 & 1.00 & \n & Y\\ 
  & 6&   & 0.058  & 1.25 & 333.5 & 0.21 & 1.00 & \n & Y\\ 
  & 7&   & 0.037  & 2.06 & 334.7 & 0.44 & 1.00 & \n & N\\ 
  & 8&   & 0.138  & 0.61 & 321.2 & 0.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.426  & 0.22 & 311.2 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 22  & 0.964  & 0.03 & 132.6 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.107  & 13.47 & 309.1 & 5.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.056  & 11.25 & 325.1 & 1.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.082  & 10.35 & 328.7 & 0.76 & 1.00 & \n & Y\\ 
  & 5&   & 0.057  & 4.49 & 331.6 & 0.80 & 1.00 & \n & Y\\ 
  & 6&   & 0.038  & 2.18 & 331.7 & 0.40 & 1.00 & \n & Y\\ 
  & 8&   & 0.123  & 1.23 & 321.5 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.175  & 0.25 & 310.9 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.111  & 0.88 & 315.2 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 2  & 0.897  & 0.03 & 135.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.083  & 13.31 & 308.5 & 4.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 11.62 & 324.7 & 1.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.096  & 10.56 & 328.6 & 0.94 & 1.00 & \n & Y\\ 
  & 5&   & 0.043  & 4.74 & 331.2 & 0.74 & 1.00 & \n & Y\\ 
  & 6&   & 0.027  & 2.49 & 331.2 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.066  & 1.56 & 322.8 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.170  & 0.30 & 310.2 & 0.17 & 1.00 & \n & Y\\ 
  & 10&   & 0.120  & 1.08 & 317.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.118  & 0.03 & 138.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.095  & 12.78 & 310.5 & 4.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 11.94 & 325.6 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 10.72 & 328.5 & 0.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 5.02 & 331.0 & 0.73 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 2.75 & 331.0 & 0.55 & 1.00 & \n & Y\\ 
  & 8&   & 0.082  & 1.69 & 321.4 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 0.247  & 0.25 & 314.7 & 0.18 & 1.00 & \n & Y\\ 
  & 10&   & 0.100  & 1.10 & 316.1 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 1.080  & 0.02 & 124.6 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.118  & 13.49 & 310.6 & 5.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 12.37 & 325.2 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 11.12 & 328.6 & 0.83 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 5.53 & 330.2 & 1.12 & 1.00 & \n & Y\\ 
  & 6&   & 0.020  & 3.20 & 329.9 & 0.63 & 1.00 & \n & Y\\ 
  & 8&   & 0.084  & 2.10 & 320.9 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.097  & 0.34 & 310.5 & 0.16 & 1.00 & \n & Y\\ 
  & 10&   & 0.064  & 1.12 & 315.5 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2005 May 13  & 1.238  & 0.02 & 138.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.101  & 13.38 & 310.5 & 4.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 12.70 & 325.2 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.088  & 11.28 & 328.0 & 1.03 & 1.00 & \n & Y\\ 
  & 5&   & 0.049  & 5.90 & 331.6 & 0.89 & 1.00 & \n & Y\\ 
  & 6&   & 0.017  & 3.39 & 330.0 & 0.56 & 1.00 & \n & Y\\ 
  & 8&   & 0.074  & 2.32 & 320.9 & 0.34 & 1.00 & \n & Y\\ 
  & 9&   & 0.115  & 0.33 & 313.8 & 0.18 & 1.00 & \n & Y\\ 
  & 10&   & 0.061  & 1.23 & 316.5 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2005 Oct 29  & 1.657  & 0.02 & 132.5 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.098  & 13.37 & 311.1 & 4.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 12.69 & 325.3 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.076  & 11.41 & 327.8 & 0.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.054  & 6.14 & 332.6 & 0.55 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 3.49 & 330.3 & 0.62 & 1.00 & \n & Y\\ 
  & 8&   & 0.072  & 2.53 & 321.9 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.203  & 0.22 & 307.3 & 0.09 & 1.00 & \n & Y\\ 
  & 10&   & 0.073  & 1.21 & 317.0 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 1.846  & 0.01 & 127.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.106  & 13.58 & 310.5 & 4.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 12.72 & 325.1 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.082  & 11.41 & 327.8 & 0.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.061  & 6.12 & 333.0 & 0.67 & 1.00 & \n & Y\\ 
  & 6&   & 0.016  & 3.39 & 330.9 & 0.52 & 1.00 & \n & Y\\ 
  & 8&   & 0.070  & 2.51 & 321.4 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 0.124  & 0.28 & 307.4 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.073  & 1.29 & 317.9 & 0.51 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 1.358  & 0.04 & 128.0 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.058  & 14.10 & 309.3 & 4.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 12.85 & 325.0 & 0.67 & 1.00 & \n & Y\\ 
  & 3&   & 0.066  & 11.62 & 327.4 & 0.92 & 1.00 & \n & Y\\ 
  & 5&   & 0.069  & 6.33 & 332.2 & 0.62 & 1.00 & \n & Y\\ 
  & 6&   & 0.014  & 3.42 & 328.5 & 0.64 & 1.00 & \n & Y\\ 
  & 8&   & 0.074  & 2.78 & 321.5 & 0.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.424  & 0.24 & 305.1 & 0.16 & 1.00 & \n & Y\\ 
  & 10&   & 0.064  & 1.27 & 316.8 & 0.72 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.882  & 0.06 & 130.2 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.093  & 14.13 & 310.5 & 4.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 13.11 & 324.5 & 0.67 & 1.00 & \n & Y\\ 
  & 3&   & 0.056  & 11.93 & 327.0 & 1.00 & 1.00 & \n & Y\\ 
  & 5&   & 0.087  & 6.54 & 332.1 & 0.75 & 1.00 & \n & Y\\ 
  & 8&   & 0.059  & 3.21 & 322.5 & 0.38 & 1.00 & \n & Y\\ 
  & 9&   & 0.307  & 0.18 & 311.6 & 0.10 & 1.00 & \n & Y\\ 
  & 10&   & 0.030  & 1.18 & 316.2 & 0.41 & 1.00 & \n & Y\\ 
  & 11&   & 0.081  & 0.57 & 307.5 & 0.14 & 1.00 & \n & N\\ 
  & 12&   & 0.035  & 2.23 & 316.7 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 1.238  & 0.01 & 145.0 & 0.17 & 0.15 & 313 & Y\\ 
  & 1&   & 0.101  & 14.26 & 310.0 & 4.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 13.26 & 324.5 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 12.10 & 326.9 & 1.05 & 1.00 & \n & Y\\ 
  & 5&   & 0.103  & 6.70 & 331.6 & 0.85 & 1.00 & \n & Y\\ 
  & 8&   & 0.043  & 3.52 & 323.1 & 0.45 & 1.00 & \n & Y\\ 
  & 9&   & 0.052  & 0.43 & 309.1 & 0.17 & 1.00 & \n & Y\\ 
  & 10&   & 0.021  & 1.65 & 316.8 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.051  & 0.99 & 314.1 & 0.21 & 1.00 & \n & N\\ 
  & 12&   & 0.030  & 2.61 & 316.2 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2009 Mar 25  & 1.223  & 0.02 & 131.6 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.087  & 14.09 & 311.3 & 4.64 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.036  & 12.86 & 325.5 & 1.02 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.018  & 12.01 & 328.2 & 0.73 & 1.00 & \n & \n\\ 
  & 5&   & 0.109  & 6.92 & 330.7 & 1.02 & 1.00 & \n & Y\\ 
  & 8&   & 0.030  & 3.72 & 323.4 & 0.55 & 1.00 & \n & Y\\ 
  & 9&   & 0.191  & 0.24 & 313.2 & 0.17 & 1.00 & \n & Y\\ 
  & 10&   & 0.021  & 1.64 & 315.6 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.060  & 1.06 & 315.7 & 0.30 & 1.00 & \n & N\\ 
  & 12&   & 0.030  & 2.78 & 315.6 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 1.752  & \n & \n & 0.20 & 0.20 & 315 & Y\\ 
  & 1&   & 0.101  & 14.38 & 310.8 & 5.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 13.33 & 325.5 & 0.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 12.34 & 326.9 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.089  & 7.42 & 330.4 & 1.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.012  & 4.38 & 323.7 & 0.65 & 1.00 & \n & Y\\ 
  & 9&   & 0.096  & 0.39 & 302.6 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.020  & 2.24 & 314.3 & 0.59 & 1.00 & \n & Y\\ 
  & 11&   & 0.038  & 1.41 & 315.3 & 0.37 & 1.00 & \n & N\\ 
  & 12&   & 0.028  & 3.26 & 317.0 & 0.33 & 1.00 & \n & N\\ 
  & 13&   & 0.056  & 0.86 & 313.3 & 0.19 & 1.00 & \n & N\\ 
  & 14&   & 0.023  & 7.07 & 318.7 & 0.73 & 1.00 & \n & N\\ 
1845+797  & 0& 1994 Aug 31  & 0.290  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.072  & 5.56 & 322.7 & 0.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 4.78 & 317.0 & 0.29 & 1.00 & \n & N\\ 
  & 3&   & 0.034  & 3.79 & 313.7 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.011  & 0.68 & 328.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.224  & 0.04 & 148.0 & 0.54 & 0.10 & 315 & Y\\ 
  & 2\tablenotemark{a}&   & 0.147  & 6.09 & 322.2 & 0.59 & 1.00 & \n & \n\\ 
  & 3&   & 0.069  & 4.68 & 317.0 & 0.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.026  & 1.25 & 323.1 & 0.37 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.195  & 0.04 & 147.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.049  & 6.75 & 324.5 & 0.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.082  & 6.23 & 321.0 & 0.67 & 1.00 & \n & N\\ 
  & 3&   & 0.062  & 5.05 & 317.6 & 0.68 & 1.00 & \n & Y\\ 
  & 7&   & 0.010  & 1.74 & 319.6 & 0.18 & 1.00 & \n & N\\ 
  & 8&   & 0.019  & 1.00 & 321.0 & 0.24 & 1.00 & \n & N\\ 
  & 9&   & 0.044  & 0.40 & 319.6 & 0.14 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 0.249  & 0.05 & 178.3 & 0.21 & 0.15 & 327 & Y\\ 
  & 1&   & 0.069  & 6.84 & 323.8 & 0.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 6.36 & 319.9 & 0.65 & 1.00 & \n & N\\ 
  & 3&   & 0.050  & 5.34 & 319.4 & 0.63 & 1.00 & \n & Y\\ 
  & 7&   & 0.006  & 1.84 & 321.9 & \n & \n & \n & N\\ 
  & 8&   & 0.018  & 1.02 & 318.6 & 0.36 & 1.00 & \n & N\\ 
  & 9&   & 0.033  & 0.44 & 320.0 & 0.22 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 13  & 0.139  & 0.10 & 141.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.072  & 7.10 & 324.1 & 0.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 6.70 & 319.2 & 0.34 & 1.00 & \n & N\\ 
  & 3&   & 0.062  & 5.62 & 319.5 & 0.67 & 1.00 & \n & Y\\ 
  & 8&   & 0.012  & 1.45 & 321.1 & 0.26 & 1.00 & \n & N\\ 
  & 9&   & 0.030  & 0.66 & 321.9 & 0.23 & 1.00 & \n & N\\ 
  & 11&   & 0.082  & 0.27 & 322.2 & \n & \n & \n & N\\ 
  & 0& 1997 Aug 28  & 0.151  & 0.20 & 145.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.065  & 7.38 & 323.8 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.052  & 5.91 & 319.8 & 0.89 & 1.00 & \n & Y\\ 
  & 8&   & 0.005  & 1.90 & 320.1 & 0.17 & 1.00 & \n & N\\ 
  & 9&   & 0.028  & 0.88 & 323.1 & 0.16 & 1.00 & \n & N\\ 
  & 11&   & 0.123  & 0.38 & 325.4 & \n & \n & \n & N\\ 
  & 0& 1998 Mar 19  & 0.234  & 0.03 & 123.8 & 0.42 & 0.57 & 316 & Y\\ 
  & 1&   & 0.051  & 7.52 & 324.2 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 6.08 & 319.2 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.012  & 5.04 & 322.2 & 0.75 & 1.00 & \n & Y\\ 
  & 9&   & 0.013  & 1.25 & 321.4 & 0.58 & 1.00 & \n & N\\ 
  & 11&   & 0.040  & 0.54 & 320.8 & 0.28 & 1.00 & \n & N\\ 
  & 0& 1999 Jan 2  & 0.186  & 0.01 & 121.1 & 0.59 & 0.16 & 322 & Y\\ 
  & 1&   & 0.028  & 7.97 & 325.3 & 0.59 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 6.44 & 320.8 & 1.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 5.03 & 322.0 & 0.78 & 1.00 & \n & Y\\ 
  & 11&   & 0.018  & 1.00 & 326.5 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 6  & 0.205  & 0.04 & 140.2 & 0.24 & 0.18 & 323 & Y\\ 
  & 1&   & 0.018  & 8.60 & 325.7 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 6.82 & 320.8 & 0.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 5.05 & 321.5 & 0.99 & 1.00 & \n & Y\\ 
  & 11&   & 0.005  & 1.71 & 320.1 & 0.48 & 1.00 & \n & N\\ 
  & 15&   & 0.044  & 0.42 & 319.0 & \n & \n & \n & N\\ 
  & 16&   & 0.014  & 0.82 & 323.1 & \n & \n & \n & N\\ 
  & 0& 2001 Mar 4  & 0.205  & 0.04 & 139.8 & 0.42 & 0.17 & 322 & Y\\ 
  & 1&   & 0.009  & 9.42 & 326.2 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 7.50 & 322.9 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 5.37 & 322.0 & 0.91 & 1.00 & \n & Y\\ 
  & 15&   & 0.033  & 0.61 & 322.4 & 0.12 & 1.00 & \n & N\\ 
  & 16&   & 0.006  & 1.19 & 306.5 & 1.58 & 1.00 & \n & N\\ 
  & 0& 2002 Feb 18  & 0.212  & 0.03 & 139.4 & 0.28 & 0.33 & 324 & Y\\ 
  & 1&   & 0.007  & 10.05 & 325.4 & 0.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 7.86 & 322.5 & 0.98 & 1.00 & \n & Y\\ 
  & 4&   & 0.018  & 5.83 & 321.3 & 1.03 & 1.00 & \n & Y\\ 
  & 15&   & 0.024  & 0.88 & 322.2 & 0.32 & 1.00 & \n & N\\ 
  & 20&   & 0.036  & 0.43 & 316.0 & \n & \n & \n & N\\ 
  & 0& 2003 Jan 6  & 0.260  & 0.02 & 135.5 & 0.26 & 0.20 & 321 & Y\\ 
  & 1&   & 0.007  & 10.90 & 324.9 & 0.88 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 6.54 & 320.6 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.010  & 5.49 & 322.0 & 1.05 & 1.00 & \n & N\\ 
  & 15&   & 0.008  & 1.07 & 321.6 & 0.30 & 1.00 & \n & N\\ 
  & 20&   & 0.031  & 0.51 & 319.5 & \n & \n & \n & N\\ 
  & 0& 2006 Jan 21  & 0.231  & 0.01 & 114.5 & 0.20 & 0.22 & 319 & Y\\ 
  & 3&   & 0.002  & 11.39 & 319.1 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.004  & 8.32 & 322.0 & 1.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.007  & 6.45 & 322.9 & 0.75 & 1.00 & \n & Y\\ 
  & 12&   & 0.004  & 1.45 & 324.1 & 0.39 & 1.00 & \n & N\\ 
  & 13&   & 0.007  & 0.88 & 324.7 & 0.19 & 1.00 & \n & Y\\ 
  & 14&   & 0.014  & 0.49 & 322.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2006 Feb 12  & 0.307  & \n & \n & 0.22 & 0.42 & 323 & Y\\ 
  & 1&   & 0.002  & 13.30 & 325.0 & \n & \n & \n & Y\\ 
  & 4&   & 0.005  & 7.72 & 321.2 & 1.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.007  & 6.09 & 322.4 & 0.64 & 1.00 & \n & Y\\ 
  & 12&   & 0.002  & 1.97 & 324.4 & \n & \n & \n & N\\ 
  & 13&   & 0.009  & 0.96 & 319.2 & 0.31 & 1.00 & \n & Y\\ 
  & 14&   & 0.021  & 0.55 & 324.9 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 24  & 0.339  & \n & \n & 0.25 & 0.18 & 326 & Y\\ 
  & 4&   & 0.002  & 7.80 & 320.0 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.007  & 6.31 & 322.4 & 0.85 & 1.00 & \n & Y\\ 
  & 12&   & 0.006  & 1.34 & 322.1 & 0.41 & 1.00 & \n & N\\ 
  & 13&   & 0.011  & 0.81 & 323.8 & \n & \n & \n & Y\\ 
  & 14&   & 0.014  & 0.49 & 322.4 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 14  & 0.385  & 0.01 & 145.6 & 0.26 & 0.15 & 319 & Y\\ 
  & 4&   & 0.004  & 7.77 & 320.3 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.006  & 6.41 & 321.7 & 0.50 & 1.00 & \n & Y\\ 
  & 12&   & 0.004  & 1.52 & 320.4 & 0.31 & 1.00 & \n & N\\ 
  & 13&   & 0.008  & 0.95 & 324.0 & 0.04 & 1.00 & \n & Y\\ 
  & 14&   & 0.019  & 0.52 & 323.2 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 1  & 0.375  & 0.01 & 132.3 & 0.25 & 0.21 & 320 & Y\\ 
  & 4&   & 0.002  & 7.93 & 322.0 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.009  & 6.47 & 321.7 & 0.61 & 1.00 & \n & Y\\ 
  & 12&   & 0.003  & 1.95 & 332.0 & 0.79 & 1.00 & \n & N\\ 
  & 13&   & 0.009  & 0.99 & 324.9 & 0.37 & 1.00 & \n & Y\\ 
  & 14&   & 0.025  & 0.46 & 320.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.363  & \n & \n & 0.24 & 0.15 & 320 & Y\\ 
  & 5&   & 0.008  & 6.56 & 322.0 & 0.63 & 1.00 & \n & Y\\ 
  & 10&   & 0.002  & 5.22 & 323.2 & \n & \n & \n & N\\ 
  & 13&   & 0.008  & 0.95 & 321.5 & 0.16 & 1.00 & \n & Y\\ 
  & 14&   & 0.025  & 0.54 & 321.4 & \n & \n & \n & Y\\ 
  & 0& 2007 Jun 1  & 0.421  & 0.02 & 138.4 & 0.29 & 0.16 & 321 & Y\\ 
  & 4&   & 0.004  & 8.85 & 320.6 & 1.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.007  & 7.00 & 321.6 & 0.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.005  & 5.74 & 321.7 & 0.94 & 1.00 & \n & N\\ 
  & 12&   & 0.003  & 1.57 & 321.3 & 0.33 & 1.00 & \n & N\\ 
  & 13&   & 0.009  & 0.98 & 322.0 & 0.09 & 1.00 & \n & Y\\ 
  & 14&   & 0.022  & 0.64 & 321.2 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 0.407  & \n & \n & 0.29 & 0.14 & 323 & Y\\ 
  & 5&   & 0.008  & 7.09 & 322.1 & 0.53 & 1.00 & \n & Y\\ 
  & 10&   & 0.004  & 5.57 & 322.3 & 0.62 & 1.00 & \n & N\\ 
  & 13&   & 0.009  & 1.07 & 322.0 & 0.28 & 1.00 & \n & Y\\ 
  & 14&   & 0.020  & 0.63 & 320.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.434  & 0.01 & 119.0 & 0.32 & 0.15 & 319 & Y\\ 
  & 5&   & 0.005  & 7.40 & 322.1 & 0.50 & 1.00 & \n & Y\\ 
  & 10&   & 0.004  & 5.98 & 322.0 & 0.59 & 1.00 & \n & N\\ 
  & 13&   & 0.009  & 1.15 & 321.4 & 0.35 & 1.00 & \n & Y\\ 
  & 14&   & 0.021  & 0.63 & 326.7 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 0.384  & 0.01 & 132.8 & 0.35 & 0.21 & 318 & Y\\ 
  & 5&   & 0.003  & 7.44 & 321.7 & 0.25 & 1.00 & \n & Y\\ 
  & 10&   & 0.003  & 6.14 & 322.8 & 0.48 & 1.00 & \n & N\\ 
  & 13&   & 0.012  & 1.05 & 320.9 & 0.43 & 1.00 & \n & Y\\ 
  & 14&   & 0.029  & 0.60 & 325.6 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.362  & 0.01 & 127.1 & 0.38 & 0.16 & 321 & Y\\ 
  & 3&   & 0.003  & 12.11 & 317.1 & 2.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.005  & 7.27 & 323.0 & 1.34 & 1.00 & \n & Y\\ 
  & 10&   & 0.002  & 5.62 & 320.7 & 0.94 & 1.00 & \n & N\\ 
  & 12&   & 0.004  & 1.57 & 322.0 & 0.25 & 1.00 & \n & N\\ 
  & 13&   & 0.010  & 1.07 & 321.6 & \n & \n & \n & Y\\ 
  & 14&   & 0.043  & 0.66 & 323.3 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.473  & 0.01 & 100.4 & 0.38 & 0.14 & 320 & Y\\ 
  & 3&   & 0.006  & 12.96 & 322.2 & 4.88 & 1.00 & \n & Y\\ 
  & 5&   & 0.004  & 7.46 & 321.9 & 1.23 & 1.00 & \n & Y\\ 
  & 10&   & 0.005  & 5.64 & 321.6 & 1.30 & 1.00 & \n & N\\ 
  & 12&   & 0.003  & 1.53 & 322.0 & \n & \n & \n & N\\ 
  & 13&   & 0.011  & 1.10 & 322.2 & \n & \n & \n & Y\\ 
  & 14&   & 0.044  & 0.68 & 322.0 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.439  & 0.01 & 106.0 & 0.41 & 0.09 & 321 & Y\\ 
  & 10&   & 0.006  & 6.64 & 322.5 & 1.94 & 1.00 & \n & N\\ 
  & 12&   & 0.006  & 1.51 & 320.2 & \n & \n & \n & N\\ 
  & 14&   & 0.026  & 0.77 & 321.0 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 0.348  & 0.07 & 319.8 & 0.41 & 0.18 & 323 & Y\\ 
  & 10&   & 0.004  & 5.69 & 324.0 & 1.59 & 1.00 & \n & N\\ 
  & 12&   & 0.008  & 1.49 & 322.6 & 0.35 & 1.00 & \n & N\\ 
  & 14&   & 0.050  & 0.77 & 320.1 & 0.19 & 1.00 & \n & Y\\ 
1846+322  & 0& 2009 Jan 30  & 0.481  & 0.01 & 318.1 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.016  & 1.00 & 331.9 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.115  & 0.21 & 308.5 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.452  & 0.02 & 144.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 0.96 & 330.9 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.145  & 0.15 & 308.5 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 0.342  & 0.02 & 159.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 1.03 & 329.3 & 0.93 & 1.00 & \n & Y\\ 
  & 2&   & 0.170  & 0.15 & 313.2 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.244  & 0.02 & 274.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 1.20 & 327.9 & 0.90 & 1.00 & \n & Y\\ 
  & 2&   & 0.112  & 0.24 & 315.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2010 Jul 12  & 0.218  & 0.03 & 138.6 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 1.25 & 332.8 & 0.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 0.24 & 311.2 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 15  & 0.336  & 0.01 & 303.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 1.33 & 334.5 & 0.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.093  & 0.27 & 311.6 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 29  & 0.464  & 0.01 & 150.1 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.013  & 1.17 & 331.4 & 1.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.086  & 0.27 & 311.4 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 27  & 0.668  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.013  & 1.25 & 334.9 & 1.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.078  & 0.28 & 307.6 & 0.31 & 1.00 & \n & Y\\ 
1849+670  & 0& 2003 Jun 15  & 1.534  & 0.01 & 148.9 & 0.18 & 0.15 & 354 & Y\\ 
  & 1&   & 0.028  & 5.45 & 307.6 & 2.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 0.84 & 319.7 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.127  & 0.25 & 322.3 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2005 Feb 5  & 0.410  & 0.02 & 154.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 5.98 & 307.1 & 2.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 3.28 & 311.7 & 0.94 & 1.00 & \n & N\\ 
  & 3&   & 0.007  & 1.84 & 321.4 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.017  & 0.92 & 325.5 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.041  & 0.29 & 336.2 & \n & \n & \n & N\\ 
  & 0& 2005 May 13  & 0.454  & \n & \n & 0.12 & 0.46 & 312 & Y\\ 
  & 1&   & 0.020  & 6.70 & 306.9 & 2.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 3.24 & 312.1 & 1.29 & 1.00 & \n & N\\ 
  & 3&   & 0.003  & 1.79 & 320.6 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 0.96 & 326.3 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.009  & 0.42 & 330.8 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 19  & 0.747  & \n & \n & 0.13 & 0.25 & 319 & Y\\ 
  & 1&   & 0.021  & 6.49 & 308.0 & 2.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.003  & 3.00 & 309.5 & 0.24 & 1.00 & \n & N\\ 
  & 3&   & 0.004  & 2.18 & 318.2 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.011  & 1.13 & 321.0 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.013  & 0.29 & 331.0 & \n & \n & \n & N\\ 
  & 0& 2005 Dec 22  & 1.186  & 0.01 & 135.2 & 0.13 & 0.25 & 319 & Y\\ 
  & 1&   & 0.019  & 6.41 & 308.9 & 2.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 3.04 & 309.5 & 0.24 & 1.00 & \n & N\\ 
  & 3&   & 0.003  & 2.28 & 319.5 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.008  & 1.33 & 316.7 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.011  & 0.29 & 339.0 & \n & \n & \n & N\\ 
  & 0& 2006 May 24  & 1.525  & 0.02 & 150.7 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 6.46 & 308.7 & 2.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 1.77 & 319.0 & 1.06 & 1.00 & \n & Y\\ 
  & 7&   & 0.522  & 0.10 & 329.5 & \n & \n & \n & Y\\ 
  & 0& 2007 Feb 5  & 1.267  & 0.09 & 140.7 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 6.88 & 310.2 & 3.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 2.34 & 317.2 & 1.68 & 1.00 & \n & Y\\ 
  & 7&   & 1.032  & 0.20 & 322.6 & \n & \n & \n & Y\\ 
  & 0& 2007 Jul 3  & 2.271  & 0.04 & 101.1 & 0.11 & 0.75 & 331 & Y\\ 
  & 4&   & 0.015  & 2.80 & 317.4 & 1.90 & 1.00 & \n & Y\\ 
  & 7&   & 0.756  & 0.24 & 323.3 & \n & \n & \n & Y\\ 
  & 0& 2008 Jul 30  & 1.394  & 0.03 & 137.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.004  & 3.61 & 311.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.140  & 0.62 & 322.3 & \n & \n & \n & Y\\ 
  & 7&   & 0.334  & 0.25 & 320.3 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 1.624  & 0.01 & 135.8 & 0.12 & 0.24 & 317 & Y\\ 
  & 1&   & 0.014  & 7.47 & 308.9 & 2.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 3.40 & 316.3 & 1.03 & 1.00 & \n & Y\\ 
  & 6&   & 0.048  & 0.75 & 322.1 & \n & \n & \n & Y\\ 
  & 7&   & 0.180  & 0.43 & 320.4 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 1  & 2.708  & 0.20 & 298.4 & 0.09 & 0.63 & 330 & Y\\ 
  & 1&   & 0.013  & 7.50 & 311.7 & 2.30 & 1.00 & \n & Y\\ 
  & 4&   & 0.009  & 3.55 & 312.6 & 1.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.076  & 0.91 & 321.9 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.326  & 0.20 & 321.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 2.486  & 0.01 & 316.0 & 0.10 & 0.19 & 322 & Y\\ 
  & 1&   & 0.012  & 7.26 & 309.1 & 2.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.010  & 3.55 & 313.4 & 1.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.069  & 1.02 & 320.7 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 0.273  & 0.25 & 313.2 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2010 Jun 19  & 2.813  & \n & \n & 0.13 & 0.22 & 334 & Y\\ 
  & 1&   & 0.014  & 7.67 & 311.8 & 4.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.005  & 4.00 & 314.4 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.044  & 1.38 & 317.7 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.061  & 0.40 & 307.9 & 0.21 & 1.00 & \n & Y\\ 
1908$-$201  & 0& 1995 Apr 1  & 0.600  & 0.16 & 167.3 & \n & \n & \n & Y\\ 
  & 6&   & 0.168  & 2.33 & 26.4 & 2.41 & 1.00 & \n & N\\ 
  & 8&   & 0.659  & 0.45 & 346.6 & 0.30 & 1.00 & \n & N\\ 
  & 10&   & 0.077  & 0.74 & 16.9 & 0.41 & 1.00 & \n & N\\ 
  & 0& 1998 Jun 5  & 1.539  & 0.17 & 165.7 & \n & \n & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.210  & 2.70 & 29.7 & 2.93 & 1.00 & \n & \n\\ 
  & 3&   & 0.010  & 2.10 & 4.8 & \n & \n & \n & N\\ 
  & 8&   & 1.064  & 0.39 & 344.4 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2006 Mar 9  & 0.983  & 0.18 & 184.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.133  & 3.64 & 36.0 & 3.07 & 1.00 & \n & Y\\ 
  & 2&   & 1.727  & 0.33 & 4.3 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.015  & 2.23 & 6.4 & \n & \n & \n & N\\ 
  & 0& 2007 Feb 5  & 1.454  & 0.04 & 194.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.132  & 3.71 & 37.7 & 3.25 & 1.00 & \n & Y\\ 
  & 2&   & 1.104  & 0.38 & 8.5 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 1.88 & 1.7 & 0.91 & 1.00 & \n & N\\ 
  & 9&   & 0.072  & 0.80 & 337.0 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 1.046  & 0.16 & 179.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.115  & 3.91 & 37.8 & 3.25 & 1.00 & \n & Y\\ 
  & 2&   & 1.126  & 0.39 & 359.6 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.019  & 1.57 & 19.6 & \n & \n & \n & N\\ 
  & 0& 2007 Sep 6  & 0.766  & 0.17 & 185.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.137  & 3.62 & 35.9 & 3.31 & 1.00 & \n & Y\\ 
  & 2&   & 1.129  & 0.39 & 4.9 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.865  & 0.13 & 188.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.110  & 3.92 & 39.1 & 3.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.612  & 0.38 & 15.5 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.021  & 2.00 & 5.7 & 0.47 & 1.00 & \n & N\\ 
  & 8&   & 0.297  & 0.47 & 348.6 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 7  & 1.195  & 0.11 & 193.4 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.111  & 3.91 & 37.7 & 3.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.646  & 0.44 & 14.8 & 0.21 & 1.00 & \n & Y\\ 
  & 9\tablenotemark{a}&   & 0.092  & 1.06 & 353.1 & 1.18 & 1.00 & \n & \n\\ 
  & 0& 2009 Jun 25  & 1.005  & 0.07 & 192.4 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.109  & 3.88 & 37.9 & 3.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.384  & 0.45 & 17.4 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.153  & 0.84 & 0.9 & 0.99 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 3.135  & 0.02 & 183.9 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.179  & 0.45 & 20.5 & \n & \n & \n & Y\\ 
  & 9&   & 0.191  & 0.84 & 11.2 & 0.72 & 1.00 & \n & N\\ 
  & 11&   & 0.162  & 3.18 & 30.3 & 3.68 & 1.00 & \n & N\\ 
  & 0& 2011 Mar 5  & 1.368  & \n & \n & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.097  & 4.04 & 36.1 & 3.65 & 1.00 & \n & Y\\ 
  & 9&   & 0.180  & 0.85 & 6.7 & 0.93 & 1.00 & \n & N\\ 
1921$-$293  & 0& 1995 Jul 28  & 10.512  & 0.03 & 86.6 & 0.58 & 0.42 & 356 & Y\\ 
  & 1&   & 1.263  & 4.78 & 24.7 & 3.55 & 1.00 & \n & N\\ 
  & 3&   & 2.655  & 0.51 & 325.3 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 27  & 8.837  & 0.05 & 139.9 & 0.14 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.685  & 5.09 & 26.5 & 2.53 & 1.00 & \n & \n\\ 
  & 2&   & 0.279  & 2.31 & 356.4 & 0.67 & 1.00 & \n & N\\ 
  & 3&   & 3.056  & 0.46 & 327.5 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1998 Jun 5  & 4.604  & 0.37 & 163.7 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.219  & 5.74 & 22.9 & 3.42 & 1.00 & \n & N\\ 
  & 2&   & 0.561  & 1.47 & 351.1 & 1.14 & 1.00 & \n & N\\ 
  & 3&   & 2.839  & 0.55 & 338.4 & 0.16 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 6  & 6.816  & 0.21 & 179.2 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 1.361  & 6.02 & 22.6 & 3.39 & 1.00 & \n & N\\ 
  & 2&   & 0.280  & 2.43 & 351.7 & 0.78 & 1.00 & \n & N\\ 
  & 3&   & 2.609  & 0.53 & 349.5 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 15  & 8.795  & 0.02 & 20.8 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 1.195  & 6.25 & 23.8 & 3.52 & 1.00 & \n & N\\ 
  & 2&   & 0.286  & 2.81 & 2.2 & 1.00 & 1.00 & \n & N\\ 
  & 3&   & 2.360  & 0.51 & 323.0 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 11.099  & \n & \n & 0.30 & 0.61 & 317 & Y\\ 
  & 4&   & 4.295  & 0.40 & 52.1 & 0.54 & 1.00 & \n & N\\ 
  & 5&   & 0.458  & 8.36 & 28.7 & 6.06 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 17  & 12.757  & 0.06 & 283.7 & 0.53 & 0.33 & 301 & Y\\ 
  & 4&   & 3.115  & 0.68 & 16.1 & 0.66 & 1.00 & \n & N\\ 
  & 5&   & 0.454  & 7.77 & 28.3 & 5.66 & 1.00 & \n & N\\ 
1923+210  & 0& 1999 Jun 9  & 0.868  & 0.05 & 78.4 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.065  & 6.29 & 254.3 & 3.41 & 1.00 & \n & N\\ 
  & 2&   & 0.074  & 2.73 & 245.5 & 1.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.128  & 1.57 & 250.3 & 0.32 & 1.00 & \n & N\\ 
  & 5&   & 0.217  & 0.37 & 253.3 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2001 Jul 16  & 3.009  & \n & \n & 0.19 & 0.49 & 284 & Y\\ 
  & 1&   & 0.059  & 6.33 & 256.2 & 2.93 & 1.00 & \n & N\\ 
  & 2&   & 0.060  & 3.14 & 247.6 & 1.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.073  & 1.52 & 251.6 & 0.74 & 1.00 & \n & N\\ 
  & 5&   & 0.151  & 0.52 & 253.6 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2001 Jul 17  & 2.892  & \n & \n & 0.19 & 0.52 & 284 & Y\\ 
  & 1&   & 0.056  & 6.56 & 255.4 & 2.84 & 1.00 & \n & N\\ 
  & 2&   & 0.061  & 3.27 & 249.2 & 1.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.069  & 1.64 & 248.5 & 0.73 & 1.00 & \n & N\\ 
  & 5&   & 0.163  & 0.50 & 255.8 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2001 Jul 18  & 2.898  & \n & \n & 0.18 & 0.47 & 279 & Y\\ 
  & 1&   & 0.060  & 6.28 & 254.9 & 2.75 & 1.00 & \n & N\\ 
  & 2&   & 0.053  & 3.10 & 245.7 & 1.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.067  & 1.55 & 253.1 & 0.67 & 1.00 & \n & N\\ 
  & 5&   & 0.151  & 0.53 & 252.4 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 19  & 1.396  & 0.09 & 66.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.050  & 6.78 & 256.3 & 2.91 & 1.00 & \n & N\\ 
  & 2&   & 0.052  & 3.59 & 249.0 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.048  & 1.79 & 249.7 & 1.09 & 1.00 & \n & N\\ 
  & 5&   & 0.121  & 0.85 & 256.5 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 1.374  & 0.24 & 247.1 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 1.376  & 0.02 & 46.0 & 0.21 & 0.19 & 60 & Y\\ 
  & 2&   & 0.051  & 5.49 & 252.6 & 1.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.191  & 1.70 & 247.5 & 0.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.513  & 1.24 & 248.7 & 0.59 & 1.00 & \n & Y\\ 
  & 7&   & 0.177  & 0.47 & 237.6 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 1.000  & 0.05 & 23.3 & 0.23 & 0.33 & 62 & Y\\ 
  & 2&   & 0.063  & 5.82 & 253.2 & 2.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.150  & 1.84 & 245.0 & 0.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.461  & 1.37 & 250.4 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.237  & 0.57 & 236.8 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.706  & 0.07 & 56.8 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 5.70 & 252.4 & 1.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.273  & 0.31 & 238.6 & 0.20 & 1.00 & \n & N\\ 
  & 5&   & 0.143  & 1.94 & 244.5 & \n & \n & \n & Y\\ 
  & 6&   & 0.496  & 1.46 & 250.6 & 0.52 & 1.00 & \n & Y\\ 
  & 7&   & 0.163  & 0.75 & 236.8 & \n & \n & \n & Y\\ 
  & 0& 2009 Dec 1  & 0.703  & 0.06 & 35.5 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.060  & 6.10 & 253.0 & 2.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.196  & 0.28 & 240.7 & 0.19 & 1.00 & \n & N\\ 
  & 5&   & 0.178  & 1.99 & 245.0 & 0.30 & 1.00 & \n & Y\\ 
  & 6&   & 0.328  & 1.51 & 252.0 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.216  & 0.84 & 238.9 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 13  & 0.830  & 0.04 & 59.0 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.061  & 6.23 & 253.3 & 2.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.238  & 0.25 & 239.4 & 0.15 & 1.00 & \n & N\\ 
  & 5&   & 0.180  & 2.11 & 244.6 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.223  & 1.61 & 252.4 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.274  & 1.03 & 242.2 & 0.44 & 1.00 & \n & Y\\ 
1928+738  & 0& 1994 Aug 31  & 0.575  & 0.18 & 329.6 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.086  & 9.17 & 165.3 & 3.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.076  & 3.50 & 160.8 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.413  & 1.68 & 170.8 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.427  & 1.37 & 156.1 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.503  & 0.38 & 144.5 & 0.17 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 1.020  & 0.02 & 322.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.071  & 10.44 & 164.8 & 2.95 & 1.00 & \n & Y\\ 
  & 3&   & 0.064  & 3.67 & 161.2 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.488  & 1.98 & 171.8 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.357  & 1.70 & 156.1 & 0.20 & 1.00 & \n & Y\\ 
  & 8&   & 0.942  & 0.64 & 151.3 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1996 Jan 19  & 1.087  & 0.55 & 333.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.067  & 9.73 & 163.9 & 2.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.085  & 3.84 & 163.2 & 1.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.435  & 2.01 & 172.1 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.391  & 1.70 & 156.2 & 0.24 & 1.00 & \n & Y\\ 
  & 8&   & 0.998  & 0.66 & 151.7 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1996 Mar 22  & 1.127  & 0.33 & 328.4 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.075  & 9.34 & 164.7 & 1.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.078  & 3.67 & 160.7 & 1.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.059  & 2.54 & 169.7 & \n & \n & \n & Y\\ 
  & 5&   & 0.385  & 2.00 & 172.9 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.396  & 1.75 & 156.9 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 1.024  & 0.67 & 151.9 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.357  & 0.31 & 331.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.100  & 10.09 & 164.1 & 2.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 3.95 & 160.6 & 1.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.179  & 2.52 & 168.9 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.281  & 2.13 & 172.5 & 0.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.450  & 1.96 & 156.9 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.272  & 1.03 & 155.3 & 0.16 & 1.00 & \n & N\\ 
  & 8&   & 0.794  & 0.81 & 150.6 & 0.08 & 1.00 & \n & Y\\ 
  & 9&   & 1.112  & 0.26 & 153.8 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 0.543  & 0.89 & 336.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.049  & 9.75 & 164.1 & 2.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 3.90 & 159.6 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.068  & 2.62 & 168.9 & \n & \n & \n & Y\\ 
  & 5&   & 0.343  & 2.16 & 171.9 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.364  & 1.96 & 156.6 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.238  & 1.00 & 156.2 & 0.19 & 1.00 & \n & N\\ 
  & 8&   & 0.718  & 0.77 & 150.1 & 0.08 & 1.00 & \n & Y\\ 
  & 9&   & 0.821  & 0.23 & 153.8 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 0.611  & 0.54 & 328.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.076  & 10.04 & 164.1 & 2.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.081  & 4.02 & 161.6 & 1.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.117  & 2.61 & 168.4 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.255  & 2.25 & 172.6 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.362  & 2.02 & 157.4 & 0.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.127  & 1.20 & 156.2 & \n & \n & \n & N\\ 
  & 8&   & 0.879  & 0.85 & 151.2 & 0.11 & 1.00 & \n & Y\\ 
  & 9&   & 0.931  & 0.30 & 155.4 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.546  & 0.18 & 338.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.013  & 9.11 & 162.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.044  & 3.88 & 159.2 & 0.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.246  & 2.48 & 170.0 & 0.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.149  & 2.16 & 173.8 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.342  & 2.06 & 157.8 & 0.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.438  & 0.98 & 154.5 & 0.12 & 1.00 & \n & N\\ 
  & 8&   & 0.643  & 0.76 & 151.6 & 0.15 & 1.00 & \n & Y\\ 
  & 9&   & 0.868  & 0.25 & 162.5 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 6  & 0.793  & 0.47 & 329.6 & \n & \n & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.029  & 11.52 & 164.6 & 0.52 & 1.00 & \n & \n\\ 
  & 3&   & 0.073  & 4.24 & 163.3 & 1.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.385  & 2.27 & 170.7 & 0.48 & 1.00 & \n & Y\\ 
  & 6&   & 0.258  & 1.94 & 156.9 & \n & \n & \n & Y\\ 
  & 8&   & 0.906  & 0.85 & 151.9 & 0.07 & 1.00 & \n & Y\\ 
  & 9&   & 0.648  & 0.31 & 152.4 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.398  & 0.23 & 342.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.094  & 10.94 & 165.1 & 2.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 5.34 & 164.2 & 1.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 4.01 & 160.3 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.041  & 3.01 & 170.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.314  & 2.57 & 170.2 & 0.55 & 1.00 & \n & Y\\ 
  & 6&   & 0.171  & 2.29 & 157.6 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.180  & 1.32 & 158.8 & 0.27 & 1.00 & \n & N\\ 
  & 8&   & 0.799  & 1.03 & 152.9 & 0.13 & 1.00 & \n & Y\\ 
  & 9&   & 0.201  & 0.70 & 151.6 & 0.13 & 1.00 & \n & Y\\ 
  & 10&   & 0.978  & 0.24 & 164.5 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.597  & 0.19 & 348.6 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.083  & 10.92 & 165.9 & 2.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 5.63 & 163.9 & 1.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.047  & 4.16 & 160.5 & 0.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.061  & 3.22 & 170.9 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.251  & 2.64 & 169.3 & 0.61 & 1.00 & \n & Y\\ 
  & 6&   & 0.121  & 2.37 & 158.3 & 0.42 & 1.00 & \n & Y\\ 
  & 8&   & 0.669  & 1.20 & 155.8 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.337  & 0.92 & 150.7 & 0.21 & 1.00 & \n & Y\\ 
  & 10&   & 1.114  & 0.25 & 166.9 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1998 Aug 3  & 0.738  & 0.20 & 340.6 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.089  & 11.13 & 165.8 & 2.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 5.59 & 163.7 & 1.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 4.07 & 160.0 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 3.33 & 170.1 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.242  & 2.69 & 169.3 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.112  & 2.48 & 157.5 & 0.38 & 1.00 & \n & Y\\ 
  & 8&   & 0.446  & 1.34 & 155.8 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.449  & 1.08 & 151.4 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.221  & 0.65 & 156.5 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.929  & 0.28 & 161.3 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 0.465  & 0.19 & 346.3 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.074  & 11.35 & 166.4 & 2.47 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 6.02 & 164.2 & 0.67 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 4.02 & 162.4 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.052  & 3.45 & 170.3 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.211  & 2.78 & 169.5 & 0.71 & 1.00 & \n & Y\\ 
  & 6&   & 0.083  & 2.54 & 156.9 & 0.47 & 1.00 & \n & Y\\ 
  & 8&   & 0.439  & 1.39 & 155.3 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 0.229  & 1.04 & 150.6 & 0.21 & 1.00 & \n & Y\\ 
  & 10&   & 0.338  & 0.51 & 160.6 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.775  & 0.20 & 165.2 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 17  & 0.438  & 0.26 & 340.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.087  & 11.44 & 166.5 & 2.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 6.19 & 164.1 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 4.21 & 162.3 & 0.89 & 1.00 & \n & Y\\ 
  & 4&   & 0.096  & 3.60 & 171.0 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.133  & 2.90 & 170.6 & 0.58 & 1.00 & \n & Y\\ 
  & 6&   & 0.114  & 2.77 & 157.8 & 0.40 & 1.00 & \n & Y\\ 
  & 8&   & 0.443  & 1.53 & 155.6 & 0.33 & 1.00 & \n & Y\\ 
  & 9&   & 0.155  & 1.16 & 150.3 & 0.06 & 1.00 & \n & Y\\ 
  & 10&   & 0.484  & 0.64 & 158.9 & 0.16 & 1.00 & \n & Y\\ 
  & 11&   & 1.196  & 0.24 & 162.8 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 24  & 0.396  & 0.27 & 343.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.085  & 11.09 & 165.2 & 2.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 6.44 & 164.8 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.059  & 4.37 & 161.5 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.120  & 3.61 & 170.8 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.106  & 2.93 & 171.7 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.122  & 2.81 & 158.8 & 0.41 & 1.00 & \n & Y\\ 
  & 8&   & 0.463  & 1.55 & 156.0 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.146  & 1.15 & 150.2 & \n & \n & \n & Y\\ 
  & 10&   & 0.459  & 0.66 & 159.2 & 0.10 & 1.00 & \n & Y\\ 
  & 11&   & 1.266  & 0.26 & 165.0 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 26  & 0.479  & 0.28 & 339.9 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.131  & 11.91 & 169.5 & 3.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 6.02 & 164.3 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 4.44 & 163.3 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.134  & 3.52 & 169.8 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.098  & 2.84 & 170.9 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.104  & 2.82 & 158.4 & 0.21 & 1.00 & \n & Y\\ 
  & 8&   & 0.111  & 1.70 & 154.6 & \n & \n & \n & Y\\ 
  & 9&   & 0.453  & 1.42 & 154.9 & 0.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.504  & 0.66 & 157.2 & 0.24 & 1.00 & \n & Y\\ 
  & 11&   & 1.199  & 0.25 & 158.4 & \n & \n & \n & Y\\ 
  & 0& 1999 Oct 16  & 0.471  & 0.25 & 342.0 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.081  & 11.27 & 166.3 & 2.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 6.78 & 167.5 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.067  & 4.35 & 162.1 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.117  & 3.63 & 170.9 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.099  & 2.92 & 170.9 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 0.115  & 2.83 & 158.2 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.383  & 1.57 & 156.2 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.144  & 1.17 & 150.5 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.574  & 0.64 & 159.0 & 0.18 & 1.00 & \n & Y\\ 
  & 11&   & 0.845  & 0.24 & 165.1 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 23  & 0.426  & 0.27 & 343.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.078  & 11.37 & 165.6 & 2.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 6.55 & 167.6 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 4.21 & 160.7 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.059  & 3.81 & 171.2 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.152  & 3.18 & 172.4 & 0.79 & 1.00 & \n & Y\\ 
  & 6&   & 0.129  & 2.88 & 158.1 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.254  & 1.74 & 158.2 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 0.189  & 1.40 & 152.1 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.706  & 0.68 & 159.3 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.957  & 0.26 & 166.6 & \n & \n & \n & Y\\ 
  & 0& 2000 Jan 2  & 0.436  & 0.29 & 341.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.071  & 11.66 & 166.6 & 2.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 6.32 & 164.4 & 1.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.058  & 4.38 & 163.7 & 0.84 & 1.00 & \n & Y\\ 
  & 4&   & 0.078  & 3.74 & 171.5 & 0.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.119  & 3.09 & 170.2 & 0.66 & 1.00 & \n & Y\\ 
  & 6&   & 0.119  & 2.90 & 157.8 & 0.23 & 1.00 & \n & Y\\ 
  & 8&   & 0.306  & 1.68 & 156.7 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.133  & 1.32 & 151.3 & 0.19 & 1.00 & \n & Y\\ 
  & 10&   & 0.629  & 0.69 & 159.2 & 0.16 & 1.00 & \n & Y\\ 
  & 11&   & 0.877  & 0.25 & 163.8 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2000 May 8  & 0.443  & 0.38 & 339.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.085  & 11.87 & 166.5 & 2.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 6.58 & 164.8 & 0.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 4.53 & 163.9 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.059  & 4.00 & 171.1 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 0.154  & 3.32 & 170.6 & 0.65 & 1.00 & \n & Y\\ 
  & 6&   & 0.169  & 3.03 & 158.2 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.384  & 1.75 & 155.9 & 0.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.155  & 1.04 & 153.4 & 0.16 & 1.00 & \n & Y\\ 
  & 10&   & 0.735  & 0.73 & 158.7 & 0.14 & 1.00 & \n & Y\\ 
  & 11&   & 0.831  & 0.31 & 159.9 & 0.08 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 4  & 1.161  & 0.06 & 344.6 & 0.29 & 0.24 & 341 & Y\\ 
  & 1&   & 0.056  & 12.12 & 167.9 & 1.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.077  & 4.59 & 166.8 & 0.85 & 1.00 & \n & Y\\ 
  & 5&   & 0.113  & 3.65 & 171.2 & 0.62 & 1.00 & \n & Y\\ 
  & 6&   & 0.117  & 3.13 & 159.8 & 0.31 & 1.00 & \n & Y\\ 
  & 8&   & 0.206  & 1.94 & 156.9 & 0.41 & 1.00 & \n & Y\\ 
  & 9&   & 0.032  & 1.54 & 149.6 & \n & \n & \n & Y\\ 
  & 10&   & 0.564  & 0.89 & 155.4 & 0.19 & 1.00 & \n & Y\\ 
  & 11&   & 0.328  & 0.60 & 157.5 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2001 May 17  & 1.468  & 0.03 & 337.8 & 0.33 & 0.24 & 340 & Y\\ 
  & 1&   & 0.082  & 12.13 & 167.3 & 2.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.064  & 4.86 & 164.4 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.152  & 3.82 & 171.3 & 0.72 & 1.00 & \n & Y\\ 
  & 6&   & 0.125  & 3.19 & 160.3 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 0.247  & 1.98 & 156.9 & 0.47 & 1.00 & \n & Y\\ 
  & 9&   & 0.021  & 1.54 & 148.4 & \n & \n & \n & Y\\ 
  & 10&   & 0.540  & 0.93 & 155.2 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 0.413  & 0.66 & 157.6 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 30  & 1.459  & 0.01 & 308.9 & 0.25 & 0.13 & 339 & Y\\ 
  & 1&   & 0.076  & 12.23 & 167.4 & 2.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 6.56 & 165.2 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.140  & 4.40 & 167.5 & 0.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.105  & 3.36 & 170.3 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.077  & 3.28 & 160.5 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.259  & 1.91 & 156.1 & 0.50 & 1.00 & \n & Y\\ 
  & 10&   & 0.617  & 0.92 & 155.6 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.354  & 0.61 & 155.0 & 0.15 & 1.00 & \n & Y\\ 
  & 14&   & 0.027  & 2.80 & 154.6 & \n & \n & \n & N\\ 
  & 0& 2001 Nov 2  & 1.766  & 0.04 & 343.7 & 0.23 & 0.19 & 342 & Y\\ 
  & 1&   & 0.073  & 12.19 & 167.0 & 1.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 4.68 & 166.4 & 1.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.119  & 3.68 & 170.5 & 0.86 & 1.00 & \n & Y\\ 
  & 6&   & 0.089  & 3.25 & 160.5 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.215  & 2.04 & 156.6 & 0.53 & 1.00 & \n & Y\\ 
  & 9&   & 0.018  & 1.58 & 149.3 & \n & \n & \n & Y\\ 
  & 10&   & 0.533  & 0.98 & 155.8 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.401  & 0.64 & 156.7 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 22  & 1.697  & 0.04 & 345.1 & 0.23 & 0.20 & 343 & Y\\ 
  & 1&   & 0.063  & 12.33 & 167.0 & 1.95 & 1.00 & \n & Y\\ 
  & 3&   & 0.052  & 5.16 & 163.5 & 0.87 & 1.00 & \n & Y\\ 
  & 5&   & 0.126  & 4.06 & 170.5 & 0.84 & 1.00 & \n & Y\\ 
  & 6&   & 0.098  & 3.28 & 161.5 & 0.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.183  & 2.12 & 157.2 & 0.51 & 1.00 & \n & Y\\ 
  & 9&   & 0.030  & 1.57 & 150.9 & 0.33 & 1.00 & \n & Y\\ 
  & 10&   & 0.474  & 1.00 & 156.0 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.354  & 0.65 & 157.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2002 Jan 7  & 2.015  & 0.01 & 268.7 & 0.22 & 0.13 & 343 & Y\\ 
  & 1&   & 0.088  & 12.39 & 167.9 & 2.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.062  & 5.02 & 163.1 & 0.94 & 1.00 & \n & Y\\ 
  & 5&   & 0.107  & 4.25 & 171.0 & 0.79 & 1.00 & \n & Y\\ 
  & 6&   & 0.148  & 3.31 & 162.8 & 0.55 & 1.00 & \n & Y\\ 
  & 8&   & 0.198  & 2.06 & 156.6 & 0.50 & 1.00 & \n & Y\\ 
  & 9&   & 0.031  & 1.52 & 150.8 & \n & \n & \n & Y\\ 
  & 10&   & 0.541  & 0.99 & 156.3 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.327  & 0.63 & 155.7 & \n & \n & \n & Y\\ 
  & 0& 2002 Feb 18  & 1.994  & 0.03 & 342.9 & 0.20 & 0.17 & 343 & Y\\ 
  & 1&   & 0.062  & 12.42 & 166.6 & 1.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.055  & 5.15 & 164.3 & 0.94 & 1.00 & \n & Y\\ 
  & 5&   & 0.125  & 4.02 & 170.4 & 0.90 & 1.00 & \n & Y\\ 
  & 6&   & 0.079  & 3.36 & 162.5 & 0.36 & 1.00 & \n & Y\\ 
  & 8&   & 0.167  & 2.09 & 157.3 & 0.50 & 1.00 & \n & Y\\ 
  & 9&   & 0.031  & 1.46 & 148.9 & \n & \n & \n & Y\\ 
  & 10&   & 0.464  & 1.01 & 156.7 & 0.19 & 1.00 & \n & Y\\ 
  & 11&   & 0.308  & 0.64 & 155.8 & 0.06 & 1.00 & \n & Y\\ 
  & 14&   & 0.023  & 2.70 & 155.7 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2002 Jun 15  & 2.566  & 0.02 & 338.6 & 0.22 & 0.32 & 341 & Y\\ 
  & 1&   & 0.071  & 12.38 & 168.4 & 1.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 7.39 & 166.2 & 1.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.062  & 5.02 & 163.9 & 0.83 & 1.00 & \n & Y\\ 
  & 5&   & 0.090  & 4.22 & 171.3 & 0.80 & 1.00 & \n & Y\\ 
  & 6&   & 0.115  & 3.40 & 164.3 & 0.54 & 1.00 & \n & Y\\ 
  & 8&   & 0.183  & 2.14 & 157.8 & 0.59 & 1.00 & \n & Y\\ 
  & 9&   & 0.026  & 1.57 & 150.6 & \n & \n & \n & Y\\ 
  & 10&   & 0.411  & 1.06 & 156.7 & 0.21 & 1.00 & \n & Y\\ 
  & 11&   & 0.290  & 0.67 & 156.1 & 0.07 & 1.00 & \n & Y\\ 
  & 14&   & 0.019  & 2.89 & 154.8 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 28  & 1.134  & 0.17 & 340.7 & 0.33 & 0.20 & 347 & Y\\ 
  & 1&   & 0.068  & 12.95 & 168.0 & 2.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.084  & 5.28 & 166.4 & 1.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.097  & 3.74 & 165.9 & 0.79 & 1.00 & \n & Y\\ 
  & 8&   & 0.140  & 2.56 & 157.8 & 0.72 & 1.00 & \n & Y\\ 
  & 9&   & 0.042  & 1.75 & 151.3 & 0.29 & 1.00 & \n & Y\\ 
  & 10&   & 0.191  & 1.33 & 156.9 & 0.28 & 1.00 & \n & Y\\ 
  & 11&   & 0.126  & 0.85 & 155.8 & 0.13 & 1.00 & \n & Y\\ 
  & 12&   & 0.621  & 0.44 & 158.6 & 0.15 & 1.00 & \n & Y\\ 
  & 13&   & 0.945  & 0.18 & 159.5 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 19  & 0.887  & 0.48 & 338.2 & 0.35 & 0.25 & 349 & Y\\ 
  & 1&   & 0.053  & 13.65 & 168.9 & 2.08 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.005  & 7.72 & 170.5 & \n & \n & \n & \n\\ 
  & 3&   & 0.050  & 5.89 & 164.6 & 0.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.040  & 4.48 & 168.9 & 0.89 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 3.77 & 166.7 & 0.44 & 1.00 & \n & Y\\ 
  & 8&   & 0.107  & 2.95 & 160.4 & 0.67 & 1.00 & \n & Y\\ 
  & 9&   & 0.034  & 2.20 & 153.7 & 0.47 & 1.00 & \n & Y\\ 
  & 10&   & 0.104  & 1.54 & 157.9 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.094  & 0.98 & 157.2 & \n & \n & \n & Y\\ 
  & 12&   & 1.081  & 0.63 & 158.5 & 0.09 & 1.00 & \n & Y\\ 
  & 13&   & 0.764  & 0.37 & 162.8 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 23  & 0.816  & 0.62 & 341.0 & 0.36 & 0.23 & 344 & Y\\ 
  & 1&   & 0.042  & 13.83 & 169.3 & 1.72 & 1.00 & \n & Y\\ 
  & 5&   & 0.119  & 4.90 & 167.4 & 1.90 & 1.00 & \n & Y\\ 
  & 8&   & 0.110  & 3.17 & 160.1 & 0.55 & 1.00 & \n & Y\\ 
  & 9&   & 0.049  & 2.43 & 151.1 & 0.51 & 1.00 & \n & Y\\ 
  & 10&   & 0.099  & 1.57 & 156.6 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.261  & 0.94 & 157.2 & 0.05 & 1.00 & \n & Y\\ 
  & 12&   & 1.239  & 0.68 & 160.1 & 0.11 & 1.00 & \n & Y\\ 
  & 13&   & 0.763  & 0.52 & 161.9 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2005 Jul 24  & 0.411  & 0.88 & 340.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.052  & 13.91 & 168.9 & 1.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.059  & 6.12 & 164.7 & 1.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.066  & 4.42 & 168.6 & 1.06 & 1.00 & \n & Y\\ 
  & 8&   & 0.114  & 3.39 & 160.1 & 0.52 & 1.00 & \n & Y\\ 
  & 9&   & 0.076  & 2.55 & 152.7 & 0.56 & 1.00 & \n & Y\\ 
  & 10&   & 0.091  & 1.59 & 158.7 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.632  & 1.07 & 159.1 & 0.05 & 1.00 & \n & Y\\ 
  & 12&   & 1.707  & 0.85 & 160.9 & 0.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.496  & 0.31 & 163.8 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 28  & 1.109  & 0.96 & 339.4 & 0.31 & 0.11 & 341 & Y\\ 
  & 1&   & 0.033  & 13.86 & 169.2 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.050  & 6.36 & 165.7 & 1.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.053  & 4.47 & 168.8 & 1.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.117  & 3.44 & 160.7 & 0.52 & 1.00 & \n & Y\\ 
  & 9&   & 0.036  & 2.85 & 150.9 & 0.29 & 1.00 & \n & Y\\ 
  & 10&   & 0.045  & 2.13 & 154.5 & 0.58 & 1.00 & \n & Y\\ 
  & 11&   & 1.157  & 1.08 & 158.4 & 0.22 & 1.00 & \n & Y\\ 
  & 12&   & 0.582  & 0.81 & 159.5 & 0.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.216  & 0.48 & 164.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 1.438  & 0.02 & 287.8 & 0.37 & 0.17 & 338 & Y\\ 
  & 1&   & 0.054  & 14.72 & 169.6 & 3.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.069  & 6.15 & 166.5 & 1.57 & 1.00 & \n & Y\\ 
  & 8&   & 0.131  & 3.54 & 161.1 & 0.58 & 1.00 & \n & Y\\ 
  & 9&   & 0.043  & 3.00 & 151.4 & \n & \n & \n & Y\\ 
  & 11&   & 0.890  & 1.23 & 157.6 & 0.26 & 1.00 & \n & Y\\ 
  & 12&   & 0.487  & 0.88 & 160.8 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 1.365  & 0.03 & 337.4 & 0.30 & 0.21 & 345 & Y\\ 
  & 1&   & 0.037  & 14.58 & 169.3 & 2.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 5.77 & 166.9 & 1.76 & 1.00 & \n & Y\\ 
  & 8&   & 0.131  & 3.72 & 161.2 & 0.55 & 1.00 & \n & Y\\ 
  & 9&   & 0.024  & 3.24 & 151.8 & \n & \n & \n & Y\\ 
  & 10&   & 0.052  & 2.68 & 152.2 & 0.59 & 1.00 & \n & Y\\ 
  & 11&   & 0.643  & 1.40 & 156.5 & 0.27 & 1.00 & \n & Y\\ 
  & 12&   & 0.619  & 1.12 & 161.5 & 0.23 & 1.00 & \n & Y\\ 
  & 13&   & 0.313  & 0.64 & 159.1 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 1.232  & 0.05 & 351.8 & 0.29 & 0.17 & 343 & Y\\ 
  & 1&   & 0.039  & 15.07 & 170.7 & 2.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.031  & 6.79 & 165.9 & 1.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.036  & 5.15 & 168.5 & 1.18 & 1.00 & \n & Y\\ 
  & 8&   & 0.112  & 3.91 & 160.6 & 0.64 & 1.00 & \n & Y\\ 
  & 10&   & 0.047  & 3.07 & 153.1 & 0.59 & 1.00 & \n & Y\\ 
  & 11&   & 0.449  & 1.69 & 156.4 & 0.36 & 1.00 & \n & Y\\ 
  & 12&   & 0.288  & 1.44 & 161.2 & 0.33 & 1.00 & \n & Y\\ 
  & 13&   & 0.465  & 0.91 & 157.2 & 0.15 & 1.00 & \n & Y\\ 
  & 15&   & 0.287  & 0.63 & 161.2 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 1.437  & 0.03 & 345.8 & 0.27 & 0.16 & 347 & Y\\ 
  & 1&   & 0.033  & 15.18 & 169.9 & 2.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.032  & 6.89 & 165.3 & 1.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 5.36 & 167.3 & 0.84 & 1.00 & \n & Y\\ 
  & 8&   & 0.099  & 4.01 & 161.4 & 0.67 & 1.00 & \n & Y\\ 
  & 10&   & 0.033  & 3.22 & 154.9 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.465  & 1.77 & 157.2 & 0.44 & 1.00 & \n & Y\\ 
  & 12&   & 0.082  & 1.45 & 165.2 & 0.24 & 1.00 & \n & Y\\ 
  & 13&   & 0.523  & 1.00 & 157.1 & 0.20 & 1.00 & \n & Y\\ 
  & 15&   & 0.297  & 0.64 & 163.9 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 2.111  & 0.02 & 335.1 & 0.24 & 0.24 & 344 & Y\\ 
  & 1&   & 0.034  & 15.34 & 170.9 & 2.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 7.14 & 165.7 & 1.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.030  & 5.53 & 168.8 & 1.15 & 1.00 & \n & Y\\ 
  & 8&   & 0.103  & 4.06 & 161.3 & 0.76 & 1.00 & \n & Y\\ 
  & 10&   & 0.030  & 3.22 & 154.4 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.391  & 1.88 & 156.7 & 0.47 & 1.00 & \n & Y\\ 
  & 12&   & 0.082  & 1.53 & 163.5 & 0.32 & 1.00 & \n & Y\\ 
  & 13&   & 0.556  & 1.06 & 157.7 & 0.21 & 1.00 & \n & Y\\ 
  & 15&   & 0.308  & 0.69 & 164.0 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 2.933  & 0.01 & 339.2 & 0.26 & 0.26 & 341 & Y\\ 
  & 1&   & 0.036  & 15.89 & 171.4 & 3.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 8.24 & 165.0 & 1.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.031  & 6.14 & 168.7 & 1.22 & 1.00 & \n & Y\\ 
  & 8&   & 0.094  & 4.16 & 161.8 & 0.83 & 1.00 & \n & Y\\ 
  & 10&   & 0.017  & 3.39 & 154.9 & \n & \n & \n & Y\\ 
  & 11&   & 0.277  & 2.04 & 156.0 & 0.58 & 1.00 & \n & Y\\ 
  & 12&   & 0.069  & 1.45 & 162.6 & 0.15 & 1.00 & \n & Y\\ 
  & 13&   & 0.397  & 1.09 & 157.7 & 0.26 & 1.00 & \n & Y\\ 
  & 15&   & 0.203  & 0.74 & 164.1 & \n & \n & \n & Y\\ 
  & 0& 2010 Sep 29  & 3.483  & 0.01 & 346.3 & 0.28 & 0.30 & 333 & Y\\ 
  & 1&   & 0.026  & 15.80 & 171.2 & 3.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.024  & 7.67 & 164.8 & 1.79 & 1.00 & \n & Y\\ 
  & 5&   & 0.018  & 5.78 & 170.4 & 0.77 & 1.00 & \n & Y\\ 
  & 8&   & 0.090  & 4.27 & 161.9 & 0.91 & 1.00 & \n & Y\\ 
  & 10&   & 0.013  & 3.45 & 154.2 & \n & \n & \n & Y\\ 
  & 11&   & 0.214  & 2.23 & 154.2 & 0.75 & 1.00 & \n & Y\\ 
  & 12&   & 0.242  & 1.35 & 158.1 & 0.27 & 1.00 & \n & Y\\ 
  & 13&   & 0.275  & 0.98 & 159.2 & 0.19 & 1.00 & \n & Y\\ 
  & 15&   & 0.126  & 0.57 & 167.9 & 0.23 & 1.00 & \n & Y\\ 
1936$-$155  & 0& 1998 Sep 29  & 1.576  & 0.01 & 281.3 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 1.99 & 176.7 & 0.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.076  & 0.63 & 113.5 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.104  & 0.23 & 105.1 & 0.06 & 1.00 & \n & N\\ 
  & 0& 1998 Dec 5  & 1.490  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.006  & 2.29 & 180.4 & 0.56 & 1.00 & \n & Y\\ 
  & 2&   & 0.037  & 0.85 & 123.8 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.082  & 0.38 & 109.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2001 May 12  & 0.532  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.051  & 0.77 & 122.6 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2002 May 31  & 0.733  & 0.01 & 289.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 2.00 & 183.6 & 2.22 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 1.18 & 129.3 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.077  & 0.62 & 123.9 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.785  & \n & \n & 0.17 & 0.71 & 331 & Y\\ 
  & 1&   & 0.010  & 2.08 & 177.0 & 1.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 1.22 & 127.0 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.052  & 0.65 & 120.0 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 23  & 0.464  & \n & \n & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 2.22 & 183.4 & 0.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 1.23 & 127.3 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.034  & 0.67 & 120.0 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 0.512  & \n & \n & 0.17 & 0.72 & 354 & Y\\ 
  & 1&   & 0.010  & 1.96 & 176.4 & 1.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 1.32 & 130.0 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.055  & 0.66 & 127.8 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 0.615  & \n & \n & 0.12 & 0.40 & 42 & Y\\ 
  & 1&   & 0.004  & 2.50 & 182.9 & 0.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 1.16 & 135.9 & 0.96 & 1.00 & \n & Y\\ 
  & 5&   & 0.035  & 0.64 & 122.1 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 0.753  & 0.01 & 176.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 2.19 & 180.6 & 0.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 1.53 & 130.4 & 0.61 & 1.00 & \n & Y\\ 
  & 5&   & 0.039  & 0.62 & 137.4 & 0.58 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 27  & 0.451  & 0.02 & 278.9 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 2.30 & 183.0 & 0.86 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 1.58 & 133.3 & 0.77 & 1.00 & \n & Y\\ 
  & 5&   & 0.025  & 0.63 & 141.3 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.167  & 0.12 & 130.5 & 0.10 & 1.00 & \n & N\\ 
1957+405  & 0& 1995 Apr 7  & 0.443  & 0.51 & 107.7 & 0.33 & 1.00 & \n & Y\\ 
  & 2&   & 0.058  & 2.57 & 280.6 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.065  & 1.90 & 282.5 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.233  & 1.21 & 280.3 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.377  & 0.80 & 283.7 & 0.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.385  & 0.46 & 291.5 & 0.28 & 1.00 & \n & Y\\ 
  & 10&   & 0.045  & 0.77 & 105.3 & 0.16 & 1.00 & \n & Y\\ 
  & 11&   & 0.005  & 2.85 & 104.8 & \n & \n & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.665  & 0.16 & 97.9 & 0.35 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 5.68 & 281.8 & 1.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.067  & 2.58 & 282.5 & 0.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 1.83 & 280.7 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.277  & 1.14 & 281.4 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.533  & 0.60 & 287.5 & 0.42 & 1.00 & \n & Y\\ 
  & 10&   & 0.081  & 0.76 & 105.5 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.011  & 2.87 & 108.3 & \n & \n & \n & Y\\ 
  & 0& 1996 May 16  & 0.324  & 0.07 & 142.6 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 5.46 & 281.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.070  & 2.48 & 282.7 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.071  & 1.55 & 281.7 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.347  & 0.97 & 285.4 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.007  & 4.02 & 280.6 & 0.36 & 1.00 & \n & N\\ 
  & 7&   & 0.362  & 0.45 & 292.6 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.293  & 0.23 & 83.3 & 0.24 & 1.00 & \n & Y\\ 
  & 10&   & 0.088  & 0.88 & 102.9 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.010  & 2.93 & 109.3 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 0.497  & 0.22 & 276.9 & 0.29 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 5.33 & 281.3 & 0.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.084  & 2.06 & 282.7 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.112  & 1.24 & 280.4 & 0.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.007  & 3.46 & 281.1 & \n & \n & \n & N\\ 
  & 6&   & 0.248  & 0.63 & 285.1 & 0.36 & 1.00 & \n & Y\\ 
  & 9&   & 0.532  & 0.51 & 98.1 & 0.32 & 1.00 & \n & Y\\ 
  & 10&   & 0.065  & 1.16 & 103.6 & 0.37 & 1.00 & \n & Y\\ 
  & 11&   & 0.011  & 3.49 & 108.1 & 0.89 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 19  & 0.436  & 0.22 & 99.4 & 0.30 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 5.76 & 280.6 & 0.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.080  & 2.60 & 282.1 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.107  & 1.85 & 281.6 & 0.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.146  & 1.28 & 283.5 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.231  & 0.75 & 277.9 & 0.30 & 1.00 & \n & Y\\ 
  & 7&   & 0.346  & 0.39 & 279.7 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 0.135  & 0.33 & 85.3 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.037  & 0.85 & 107.0 & 0.23 & 1.00 & \n & Y\\ 
  & 11&   & 0.007  & 2.98 & 110.8 & \n & \n & \n & Y\\ 
  & 0& 1998 May 3  & 0.426  & 0.20 & 107.5 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 5.74 & 281.4 & 0.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.049  & 2.89 & 283.2 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.090  & 1.66 & 281.2 & 0.34 & 1.00 & \n & Y\\ 
  & 4&   & 0.127  & 1.20 & 286.0 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.295  & 0.66 & 281.7 & 0.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.262  & 0.36 & 290.8 & 0.36 & 1.00 & \n & Y\\ 
  & 9&   & 0.098  & 0.32 & 90.0 & 0.29 & 1.00 & \n & Y\\ 
  & 10&   & 0.038  & 0.85 & 103.8 & 0.26 & 1.00 & \n & Y\\ 
  & 11&   & 0.016  & 2.99 & 108.6 & 0.63 & 1.00 & \n & Y\\ 
  & 13&   & 0.079  & 2.20 & 282.1 & 0.45 & 1.00 & \n & N\\ 
  & 0& 1999 May 21  & 0.379  & 0.09 & 100.9 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 5.74 & 281.5 & 0.97 & 1.00 & \n & Y\\ 
  & 2&   & 0.053  & 2.71 & 282.9 & 0.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.125  & 2.01 & 281.5 & 0.52 & 1.00 & \n & Y\\ 
  & 4&   & 0.132  & 1.30 & 283.1 & 0.47 & 1.00 & \n & Y\\ 
  & 6&   & 0.288  & 0.67 & 278.2 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.279  & 0.36 & 286.4 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.258  & 0.28 & 95.9 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.043  & 0.97 & 106.3 & 0.29 & 1.00 & \n & Y\\ 
  & 11&   & 0.012  & 3.15 & 109.2 & 0.64 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 4  & 0.399  & 0.16 & 100.8 & 0.30 & 1.00 & \n & Y\\ 
  & 1&   & 0.015  & 6.06 & 280.4 & 1.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 2.91 & 281.3 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 2.28 & 280.4 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.059  & 1.54 & 279.5 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.160  & 0.89 & 275.1 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.430  & 0.40 & 278.2 & 0.35 & 1.00 & \n & Y\\ 
  & 9&   & 0.223  & 0.38 & 103.7 & 0.23 & 1.00 & \n & Y\\ 
  & 10&   & 0.040  & 1.05 & 104.9 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 0.012  & 2.91 & 108.2 & 0.89 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 22  & 0.223  & 0.09 & 92.5 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 5.93 & 281.0 & 0.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.100  & 2.57 & 280.3 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.069  & 1.68 & 279.6 & 0.50 & 1.00 & \n & Y\\ 
  & 6&   & 0.210  & 0.86 & 276.2 & 0.43 & 1.00 & \n & Y\\ 
  & 7&   & 0.451  & 0.42 & 281.3 & 0.40 & 1.00 & \n & Y\\ 
  & 9&   & 0.272  & 0.25 & 112.3 & 0.27 & 1.00 & \n & Y\\ 
  & 10&   & 0.067  & 0.89 & 107.1 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.014  & 2.96 & 109.9 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2002 Jan 1  & 0.368  & 0.06 & 81.9 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 5.81 & 280.9 & 1.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.072  & 2.56 & 280.0 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.073  & 1.79 & 279.0 & 0.43 & 1.00 & \n & Y\\ 
  & 6&   & 0.115  & 0.89 & 276.3 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.385  & 0.44 & 273.5 & 0.44 & 1.00 & \n & Y\\ 
  & 9&   & 0.167  & 0.37 & 110.6 & 0.30 & 1.00 & \n & Y\\ 
  & 10&   & 0.101  & 0.79 & 108.3 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.009  & 2.94 & 111.7 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 7  & 0.190  & 0.04 & 306.4 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.019  & 5.84 & 281.0 & 1.30 & 1.00 & \n & Y\\ 
  & 3&   & 0.091  & 2.52 & 279.9 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.054  & 1.57 & 278.3 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.121  & 0.86 & 270.6 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.392  & 0.50 & 281.3 & 0.49 & 1.00 & \n & Y\\ 
  & 9&   & 0.272  & 0.29 & 112.6 & 0.33 & 1.00 & \n & Y\\ 
  & 10&   & 0.065  & 1.02 & 107.5 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.017  & 3.00 & 109.8 & 0.78 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 23  & 0.462  & 0.12 & 90.8 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 6.11 & 281.2 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.109  & 2.68 & 280.4 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.040  & 1.73 & 277.1 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.438  & 0.92 & 280.0 & 0.46 & 1.00 & \n & Y\\ 
  & 7&   & 0.226  & 0.37 & 279.8 & 0.27 & 1.00 & \n & Y\\ 
  & 9&   & 0.087  & 0.38 & 127.7 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.114  & 0.85 & 108.7 & 0.15 & 1.00 & \n & Y\\ 
  & 11&   & 0.021  & 3.37 & 110.1 & 0.80 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 16  & 0.429  & 0.10 & 89.9 & 0.29 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 5.89 & 281.5 & 1.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.103  & 2.56 & 281.2 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 1.62 & 270.4 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.202  & 1.02 & 280.4 & 0.37 & 1.00 & \n & Y\\ 
  & 7&   & 0.289  & 0.40 & 273.5 & 0.43 & 1.00 & \n & Y\\ 
  & 10&   & 0.243  & 0.73 & 108.6 & 0.47 & 1.00 & \n & Y\\ 
  & 11&   & 0.024  & 3.14 & 108.7 & 1.06 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 31  & 0.369  & 0.11 & 98.4 & 0.28 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 6.20 & 280.8 & 0.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.101  & 2.74 & 280.7 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.027  & 1.83 & 276.6 & 0.22 & 1.00 & \n & Y\\ 
  & 6&   & 0.442  & 0.97 & 280.6 & 0.56 & 1.00 & \n & Y\\ 
  & 7&   & 0.231  & 0.30 & 275.4 & 0.33 & 1.00 & \n & Y\\ 
  & 9&   & 0.066  & 0.47 & 116.6 & 0.28 & 1.00 & \n & Y\\ 
  & 10&   & 0.117  & 0.85 & 107.2 & 0.33 & 1.00 & \n & Y\\ 
  & 11&   & 0.023  & 2.81 & 109.3 & 0.57 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 9  & 0.667  & 0.06 & 82.7 & 0.37 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 6.34 & 281.5 & 0.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.083  & 2.54 & 281.0 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 1.85 & 277.9 & \n & \n & \n & Y\\ 
  & 6&   & 0.192  & 1.06 & 279.5 & 0.34 & 1.00 & \n & Y\\ 
  & 7&   & 0.215  & 0.52 & 267.0 & 0.32 & 1.00 & \n & Y\\ 
  & 10&   & 0.310  & 0.81 & 107.0 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.022  & 3.67 & 102.1 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 0.411  & 0.09 & 62.4 & 0.36 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 5.79 & 281.3 & 1.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 2.60 & 279.1 & 0.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.079  & 1.74 & 277.8 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.176  & 1.12 & 275.2 & 0.49 & 1.00 & \n & Y\\ 
  & 7&   & 0.291  & 0.32 & 255.6 & 0.41 & 1.00 & \n & Y\\ 
  & 9&   & 0.117  & 0.67 & 109.9 & 0.22 & 1.00 & \n & Y\\ 
  & 10&   & 0.290  & 1.05 & 105.1 & 0.27 & 1.00 & \n & Y\\ 
  & 11&   & 0.027  & 3.78 & 106.2 & 1.00 & 1.00 & \n & Y\\ 
  & 0& 2005 May 7  & 0.101  & 0.36 & 272.9 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.030  & 5.71 & 282.1 & 2.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.088  & 2.43 & 282.3 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.069  & 1.61 & 278.5 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.238  & 0.94 & 278.2 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.187  & 0.65 & 291.9 & 0.48 & 1.00 & \n & Y\\ 
  & 8&   & 0.290  & 0.33 & 91.2 & 0.22 & 1.00 & \n & Y\\ 
  & 9&   & 0.276  & 0.61 & 97.3 & 0.25 & 1.00 & \n & Y\\ 
  & 10&   & 0.083  & 1.32 & 102.9 & 0.42 & 1.00 & \n & Y\\ 
  & 11&   & 0.024  & 3.36 & 107.6 & 0.51 & 1.00 & \n & Y\\ 
  & 12&   & 0.006  & 6.93 & 105.8 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 0.069  & 0.56 & 288.9 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.042  & 5.32 & 280.4 & 2.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.079  & 2.25 & 279.2 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.081  & 1.54 & 275.4 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.138  & 0.94 & 271.0 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.253  & 0.56 & 276.6 & 0.48 & 1.00 & \n & Y\\ 
  & 8&   & 0.270  & 0.40 & 112.6 & 0.30 & 1.00 & \n & Y\\ 
  & 9&   & 0.406  & 0.69 & 108.7 & 0.23 & 1.00 & \n & Y\\ 
  & 10&   & 0.062  & 1.38 & 108.6 & 0.44 & 1.00 & \n & Y\\ 
  & 11&   & 0.027  & 3.57 & 109.9 & 0.70 & 1.00 & \n & Y\\ 
  & 12&   & 0.011  & 7.32 & 107.7 & 1.58 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.183  & 0.40 & 285.5 & 0.32 & 1.00 & \n & Y\\ 
  & 1&   & 0.037  & 5.42 & 281.3 & 2.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.079  & 2.35 & 280.1 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.076  & 1.61 & 277.4 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.210  & 0.98 & 275.1 & 0.40 & 1.00 & \n & Y\\ 
  & 7&   & 0.136  & 0.65 & 286.8 & 0.44 & 1.00 & \n & Y\\ 
  & 8&   & 0.296  & 0.37 & 104.5 & 0.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.246  & 0.60 & 105.9 & 0.21 & 1.00 & \n & Y\\ 
  & 10&   & 0.050  & 1.25 & 106.2 & 0.37 & 1.00 & \n & Y\\ 
  & 11&   & 0.021  & 3.35 & 108.6 & 0.46 & 1.00 & \n & Y\\ 
  & 12&   & 0.010  & 7.14 & 105.4 & 1.53 & 1.00 & \n & Y\\ 
  & 0& 2006 May 12  & 0.195  & 0.38 & 288.7 & 0.32 & 1.00 & \n & Y\\ 
  & 1&   & 0.040  & 5.52 & 280.6 & 2.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.064  & 2.44 & 279.9 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.077  & 1.72 & 276.8 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.172  & 1.12 & 274.0 & 0.39 & 1.00 & \n & Y\\ 
  & 7&   & 0.149  & 0.71 & 282.5 & 0.49 & 1.00 & \n & Y\\ 
  & 8&   & 0.292  & 0.36 & 110.7 & 0.19 & 1.00 & \n & Y\\ 
  & 9&   & 0.310  & 0.57 & 107.4 & 0.24 & 1.00 & \n & Y\\ 
  & 10&   & 0.048  & 1.18 & 106.6 & 0.46 & 1.00 & \n & Y\\ 
  & 11&   & 0.020  & 3.43 & 109.2 & 0.67 & 1.00 & \n & Y\\ 
  & 12&   & 0.008  & 7.08 & 105.9 & 1.27 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 0.181  & 0.46 & 290.5 & 0.29 & 1.00 & \n & Y\\ 
  & 1&   & 0.033  & 5.60 & 280.5 & 2.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.078  & 2.32 & 278.6 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.080  & 1.57 & 275.2 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.160  & 1.03 & 271.4 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.155  & 0.71 & 278.9 & 0.50 & 1.00 & \n & Y\\ 
  & 8&   & 0.344  & 0.39 & 113.1 & 0.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.303  & 0.62 & 112.2 & 0.26 & 1.00 & \n & Y\\ 
  & 10&   & 0.049  & 1.31 & 106.9 & 0.30 & 1.00 & \n & Y\\ 
  & 11&   & 0.022  & 3.44 & 107.7 & 0.68 & 1.00 & \n & Y\\ 
  & 12&   & 0.005  & 6.91 & 105.7 & \n & \n & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.227  & 0.41 & 282.8 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 0.037  & 5.48 & 280.4 & 2.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.063  & 2.45 & 280.1 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.093  & 1.78 & 277.2 & 0.30 & 1.00 & \n & Y\\ 
  & 6&   & 0.176  & 1.20 & 275.9 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.127  & 0.69 & 282.5 & 0.46 & 1.00 & \n & Y\\ 
  & 8&   & 0.299  & 0.35 & 105.7 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.335  & 0.60 & 103.4 & 0.24 & 1.00 & \n & Y\\ 
  & 10&   & 0.045  & 1.30 & 104.3 & 0.38 & 1.00 & \n & Y\\ 
  & 11&   & 0.016  & 3.71 & 108.4 & 0.56 & 1.00 & \n & Y\\ 
  & 12&   & 0.007  & 7.07 & 105.2 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.284  & 0.31 & 282.1 & 0.30 & 1.00 & \n & Y\\ 
  & 1&   & 0.037  & 5.68 & 281.4 & 2.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.052  & 2.68 & 280.8 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.114  & 2.15 & 277.8 & 0.28 & 1.00 & \n & Y\\ 
  & 6&   & 0.127  & 1.15 & 278.7 & 0.44 & 1.00 & \n & Y\\ 
  & 7&   & 0.152  & 0.49 & 283.3 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 0.268  & 0.31 & 98.8 & 0.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.262  & 0.59 & 105.7 & 0.20 & 1.00 & \n & Y\\ 
  & 10&   & 0.046  & 1.30 & 105.8 & 0.29 & 1.00 & \n & Y\\ 
  & 11&   & 0.017  & 3.85 & 108.8 & 0.75 & 1.00 & \n & Y\\ 
  & 12&   & 0.008  & 6.81 & 105.9 & 1.07 & 1.00 & \n & Y\\ 
  & 13&   & 0.101  & 1.69 & 276.0 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2010 Mar 1  & 0.324  & 0.24 & 293.0 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 5.82 & 280.9 & 1.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 3.05 & 279.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.097  & 2.08 & 275.3 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.097  & 1.39 & 276.9 & 0.45 & 1.00 & \n & Y\\ 
  & 7&   & 0.175  & 0.31 & 275.4 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.452  & 0.38 & 114.8 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.125  & 0.66 & 110.6 & 0.14 & 1.00 & \n & Y\\ 
  & 10&   & 0.042  & 1.31 & 108.4 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 0.013  & 3.89 & 108.9 & 0.84 & 1.00 & \n & Y\\ 
  & 12&   & 0.007  & 6.94 & 105.5 & 0.86 & 1.00 & \n & Y\\ 
  & 14&   & 0.077  & 2.51 & 277.6 & 0.32 & 1.00 & \n & N\\ 
  & 15&   & 0.130  & 0.80 & 279.9 & 0.41 & 1.00 & \n & N\\ 
1958$-$179  & 0& 1998 Jun 5  & 0.987  & 0.06 & 299.3 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 1.19 & 206.7 & 0.22 & 1.00 & \n & N\\ 
  & 2&   & 0.103  & 0.39 & 172.0 & 0.35 & 1.00 & \n & N\\ 
  & 3&   & 1.562  & 0.08 & 112.2 & \n & \n & \n & N\\ 
  & 0& 2002 May 31  & 0.880  & 0.02 & 256.9 & 0.20 & 0.48 & 12 & Y\\ 
  & 1&   & 0.012  & 1.35 & 206.5 & \n & \n & \n & N\\ 
  & 2&   & 0.040  & 0.55 & 241.9 & \n & \n & \n & N\\ 
  & 3&   & 0.131  & 0.19 & 110.2 & \n & \n & \n & N\\ 
  & 0& 2004 Feb 11  & 1.527  & 0.02 & 271.0 & 0.13 & 0.73 & 272 & Y\\ 
  & 1&   & 0.005  & 1.34 & 235.9 & 0.25 & 1.00 & \n & N\\ 
  & 2&   & 0.013  & 0.64 & 215.2 & \n & \n & \n & N\\ 
  & 3&   & 0.335  & 0.35 & 119.5 & \n & \n & \n & N\\ 
  & 0& 2005 Feb 5  & 1.795  & 0.05 & 281.4 & 0.16 & 0.60 & 8 & Y\\ 
  & 2&   & 0.017  & 0.84 & 230.4 & 0.74 & 1.00 & \n & N\\ 
  & 3&   & 0.611  & 0.34 & 117.5 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 15  & 1.762  & 0.01 & 125.0 & 0.15 & 0.35 & 311 & Y\\ 
  & 1&   & 0.008  & 1.26 & 209.9 & \n & \n & \n & N\\ 
  & 2&   & 0.006  & 0.76 & 201.2 & \n & \n & \n & N\\ 
  & 3&   & 0.194  & 0.43 & 118.9 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 19  & 2.728  & 0.01 & 171.4 & 0.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.087  & 0.47 & 121.7 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2006 Oct 6  & 1.979  & 0.01 & 236.6 & 0.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.089  & 0.34 & 122.9 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 3  & 1.430  & 0.05 & 234.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.542  & 0.23 & 76.4 & \n & \n & \n & N\\ 
  & 5&   & 0.195  & 0.23 & 164.9 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2008 Jun 25  & 1.459  & 0.03 & 47.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.316  & 0.21 & 72.6 & 0.17 & 1.00 & \n & N\\ 
  & 5&   & 0.999  & 0.12 & 228.3 & \n & \n & \n & N\\ 
  & 6&   & 0.018  & 1.00 & 204.3 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 1.017  & 0.05 & 200.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.358  & 0.25 & 72.3 & 0.22 & 1.00 & \n & N\\ 
  & 6&   & 0.026  & 1.12 & 182.9 & 1.02 & 1.00 & \n & N\\ 
  & 0& 2009 Mar 25  & 2.393  & 0.02 & 227.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.468  & 0.18 & 47.5 & 0.18 & 1.00 & \n & N\\ 
  & 6&   & 0.115  & 0.55 & 202.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 5  & 2.718  & \n & \n & 0.13 & 0.41 & 53 & Y\\ 
  & 4&   & 0.102  & 0.30 & 73.8 & \n & \n & \n & N\\ 
  & 6&   & 0.007  & 1.28 & 190.9 & \n & \n & \n & N\\ 
  & 0& 2009 Dec 17  & 0.588  & 0.13 & 241.9 & \n & \n & \n & Y\\ 
  & 4&   & 1.001  & 0.21 & 65.5 & 0.18 & 1.00 & \n & N\\ 
  & 6&   & 0.012  & 0.85 & 213.2 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.697  & 0.20 & 232.9 & 0.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.772  & 0.29 & 64.8 & 0.18 & 1.00 & \n & N\\ 
  & 6&   & 0.021  & 0.43 & 210.4 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 0.481  & 0.06 & 219.8 & 0.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.264  & 0.26 & 73.8 & 0.23 & 1.00 & \n & N\\ 
  & 6&   & 0.012  & 0.74 & 196.7 & 0.44 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 0.725  & 0.03 & 293.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.092  & 0.31 & 90.6 & \n & \n & \n & N\\ 
1959+650  & 0& 2000 Mar 6  & 0.115  & 0.02 & 27.2 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 0.41 & 141.1 & 0.44 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 9  & 0.120  & 0.01 & 39.7 & 0.16 & 0.62 & 290 & Y\\ 
  & 1&   & 0.028  & 0.55 & 153.6 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2003 Jun 9  & 0.126  & 0.01 & 287.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.048  & 0.34 & 114.1 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2003 Oct 31  & 0.114  & 0.01 & 308.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.037  & 0.37 & 121.5 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2004 Feb 8  & 0.073  & 0.01 & 15.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.027  & 0.28 & 88.2 & 1.17 & 1.00 & \n & N\\ 
  & 0& 2008 May 30  & 0.134  & 0.02 & 24.5 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.032  & 0.54 & 146.1 & 0.45 & 1.00 & \n & N\\ 
  & 2&   & 0.027  & 0.66 & 128.4 & 0.68 & 1.00 & \n & N\\ 
  & 0& 2008 Oct 3  & 0.114  & 0.03 & 339.9 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 0.48 & 152.8 & 0.33 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 0.77 & 122.9 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2008 Oct 23  & 0.095  & 0.02 & 309.6 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 0.21 & 149.7 & 0.09 & 1.00 & \n & N\\ 
  & 2&   & 0.051  & 0.64 & 147.3 & 0.52 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & 0.113  & 0.03 & 23.6 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 0.38 & 155.1 & 0.21 & 1.00 & \n & N\\ 
  & 2&   & 0.028  & 0.71 & 131.3 & 0.73 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 1  & 0.148  & 0.17 & 89.0 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.059  & 0.56 & 150.2 & 0.41 & 1.00 & \n & N\\ 
  & 2&   & 0.009  & 0.92 & 108.2 & 0.52 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 0.140  & 0.03 & 326.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.053  & 0.54 & 148.6 & 0.44 & 1.00 & \n & N\\ 
  & 2&   & 0.019  & 0.59 & 113.5 & 1.29 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 0.149  & 0.04 & 20.1 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 0.43 & 159.0 & 0.25 & 1.00 & \n & N\\ 
  & 2&   & 0.042  & 0.77 & 140.4 & 0.83 & 1.00 & \n & N\\ 
2005+403  & 0& 2004 Aug 9  & 0.295  & 0.41 & 295.3 & 0.36 & 0.47 & 18 & Y\\ 
  & 1&   & 0.013  & 5.42 & 127.0 & \n & \n & \n & N\\ 
  & 2&   & 0.010  & 3.23 & 120.3 & \n & \n & \n & N\\ 
  & 3&   & 0.273  & 2.06 & 90.7 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.090  & 1.96 & 106.2 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.226  & 1.33 & 102.5 & 1.37 & 1.00 & \n & N\\ 
  & 6&   & 1.370  & 0.47 & 112.5 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2005 May 7  & 0.398  & 0.19 & 305.7 & 0.33 & 0.85 & 9 & Y\\ 
  & 1&   & 0.023  & 5.75 & 125.4 & 1.55 & 1.00 & \n & N\\ 
  & 2&   & 0.027  & 3.48 & 125.9 & 1.71 & 1.00 & \n & N\\ 
  & 3&   & 0.260  & 2.07 & 90.8 & 0.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.072  & 1.98 & 107.8 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 0.197  & 1.36 & 103.1 & 1.27 & 1.00 & \n & N\\ 
  & 6&   & 0.928  & 0.43 & 117.1 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2005 May 13  & 0.413  & 0.31 & 293.2 & 0.38 & 0.75 & 355 & Y\\ 
  & 1&   & 0.033  & 5.34 & 122.4 & 2.01 & 1.00 & \n & N\\ 
  & 2&   & 0.018  & 3.21 & 127.4 & 1.31 & 1.00 & \n & N\\ 
  & 3&   & 0.240  & 2.06 & 89.4 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.101  & 1.98 & 105.5 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.209  & 1.16 & 103.8 & 1.33 & 1.00 & \n & N\\ 
  & 6&   & 0.841  & 0.42 & 112.5 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 1  & 0.513  & 0.27 & 293.2 & 0.35 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 5.74 & 126.6 & 1.44 & 1.00 & \n & N\\ 
  & 2&   & 0.044  & 2.95 & 123.7 & 2.03 & 1.00 & \n & N\\ 
  & 3&   & 0.267  & 2.05 & 90.2 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.099  & 1.94 & 107.5 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.198  & 0.98 & 103.2 & 1.25 & 1.00 & \n & N\\ 
  & 6&   & 0.800  & 0.42 & 114.1 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2005 Oct 29  & 0.814  & 0.19 & 295.9 & 0.35 & 0.83 & 5 & Y\\ 
  & 1&   & 0.021  & 5.68 & 124.8 & 1.38 & 1.00 & \n & N\\ 
  & 2&   & 0.028  & 3.56 & 125.2 & 1.49 & 1.00 & \n & N\\ 
  & 3&   & 0.195  & 2.11 & 88.9 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.100  & 2.06 & 103.7 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.204  & 1.37 & 104.2 & 1.35 & 1.00 & \n & N\\ 
  & 6&   & 0.781  & 0.44 & 115.1 & 0.44 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 28  & 0.825  & 0.15 & 292.6 & 0.35 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.027  & 5.27 & 124.9 & 1.95 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.013  & 3.82 & 127.0 & 0.84 & 1.00 & \n & \n\\ 
  & 3&   & 0.198  & 2.09 & 89.2 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.126  & 2.00 & 103.3 & 0.69 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.208  & 1.11 & 105.0 & 1.59 & 1.00 & \n & \n\\ 
  & 6&   & 0.644  & 0.41 & 111.7 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2006 May 12  & 0.931  & 0.11 & 299.2 & 0.42 & 0.84 & 350 & Y\\ 
  & 1&   & 0.023  & 5.69 & 126.1 & 1.75 & 1.00 & \n & N\\ 
  & 2&   & 0.029  & 3.32 & 125.1 & 1.92 & 1.00 & \n & N\\ 
  & 3&   & 0.174  & 2.13 & 90.3 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.090  & 2.16 & 103.7 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.188  & 1.40 & 104.6 & 1.34 & 1.00 & \n & N\\ 
  & 6&   & 0.526  & 0.43 & 115.7 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 0.901  & 0.08 & 300.3 & 0.35 & 0.94 & 315 & Y\\ 
  & 1&   & 0.018  & 5.84 & 127.7 & 1.46 & 1.00 & \n & N\\ 
  & 2&   & 0.005  & 3.59 & 134.8 & 0.23 & 1.00 & \n & N\\ 
  & 3&   & 0.142  & 2.19 & 89.2 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.090  & 2.19 & 100.4 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.162  & 1.64 & 103.0 & 1.22 & 1.00 & \n & N\\ 
  & 6&   & 0.490  & 0.42 & 111.1 & 0.54 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 3  & 1.194  & 0.06 & 300.1 & 0.44 & 0.74 & 343 & Y\\ 
  & 1&   & 0.019  & 5.95 & 127.5 & 1.61 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 3.74 & 126.6 & 1.34 & 1.00 & \n & N\\ 
  & 3&   & 0.123  & 2.17 & 88.9 & 0.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.115  & 2.24 & 100.1 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.178  & 1.54 & 104.8 & 1.38 & 1.00 & \n & N\\ 
  & 6&   & 0.489  & 0.34 & 114.7 & 0.61 & 1.00 & \n & N\\ 
  & 0& 2008 Jun 25  & 1.715  & 0.01 & 292.6 & 0.53 & 0.72 & 327 & Y\\ 
  & 3&   & 0.141  & 2.09 & 92.2 & 0.93 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.094  & 2.30 & 99.1 & 0.56 & 1.00 & \n & \n\\ 
  & 5&   & 0.092  & 1.65 & 120.5 & 1.65 & 1.00 & \n & N\\ 
  & 6&   & 0.299  & 0.55 & 105.2 & 0.82 & 1.00 & \n & N\\ 
  & 7&   & 0.034  & 4.92 & 127.7 & 2.34 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 1.797  & 0.02 & 294.1 & 0.48 & 0.79 & 334 & Y\\ 
  & 3&   & 0.146  & 2.14 & 93.4 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 2.28 & 99.8 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.085  & 1.66 & 119.6 & 1.73 & 1.00 & \n & N\\ 
  & 6&   & 0.275  & 0.59 & 106.6 & 0.80 & 1.00 & \n & N\\ 
  & 7&   & 0.034  & 4.92 & 126.7 & 2.77 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 1.078  & 0.20 & 297.5 & 0.40 & 1.00 & \n & Y\\ 
  & 6&   & 0.270  & 0.83 & 110.3 & 0.93 & 1.00 & \n & N\\ 
  & 8&   & 1.382  & 0.29 & 117.6 & 0.45 & 0.58 & 24 & N\\ 
  & 10&   & 0.195  & 2.38 & 98.5 & 0.87 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 0.711  & 0.33 & 299.7 & 0.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 3.49 & 127.8 & 2.80 & 1.00 & \n & N\\ 
  & 6&   & 0.365  & 0.72 & 113.8 & 1.05 & 1.00 & \n & N\\ 
  & 8&   & 1.374  & 0.37 & 104.5 & 0.28 & 1.00 & \n & N\\ 
  & 9&   & 0.914  & 0.40 & 144.4 & 0.29 & 1.00 & \n & N\\ 
  & 10&   & 0.151  & 2.42 & 98.0 & 0.82 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.914  & 0.31 & 301.3 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 3.90 & 129.1 & 3.13 & 1.00 & \n & N\\ 
  & 6&   & 0.427  & 0.59 & 116.3 & 1.00 & 1.00 & \n & N\\ 
  & 8&   & 0.966  & 0.36 & 96.4 & 0.27 & 1.00 & \n & N\\ 
  & 9&   & 1.367  & 0.40 & 138.3 & 0.32 & 1.00 & \n & N\\ 
  & 10&   & 0.162  & 2.34 & 99.8 & 1.05 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 0.920  & 0.35 & 293.9 & 0.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.045  & 4.04 & 129.7 & 3.32 & 1.00 & \n & N\\ 
  & 6&   & 0.342  & 0.69 & 111.2 & 1.02 & 1.00 & \n & N\\ 
  & 8&   & 1.604  & 0.42 & 102.3 & 0.30 & 1.00 & \n & N\\ 
  & 9&   & 0.813  & 0.42 & 141.8 & 0.28 & 1.00 & \n & N\\ 
  & 10&   & 0.135  & 2.37 & 99.4 & 1.00 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 20  & 0.706  & 0.39 & 293.2 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.451  & 0.55 & 109.3 & 0.91 & 1.00 & \n & N\\ 
  & 8&   & 1.905  & 0.45 & 105.6 & 0.33 & 1.00 & \n & N\\ 
  & 9&   & 0.627  & 0.43 & 139.9 & 0.29 & 1.00 & \n & N\\ 
  & 10&   & 0.048  & 2.59 & 97.6 & 0.58 & 1.00 & \n & N\\ 
  & 11&   & 0.128  & 2.03 & 105.9 & 1.52 & 1.00 & \n & N\\ 
2007+777  & 0& 1994 Aug 31  & 0.746  & 0.08 & 89.9 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 6.97 & 265.1 & 2.31 & 1.00 & \n & N\\ 
  & 2&   & 0.143  & 1.53 & 263.5 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.317  & 0.50 & 271.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.639  & 0.04 & 82.5 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.008  & 6.70 & 270.5 & 0.66 & 1.00 & \n & N\\ 
  & 2&   & 0.148  & 1.64 & 268.9 & 0.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.275  & 0.50 & 266.1 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 1996 Jan 19  & 0.714  & 0.40 & 16.5 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.028  & 6.85 & 269.8 & 3.92 & 1.00 & \n & N\\ 
  & 2&   & 0.141  & 1.65 & 267.6 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.236  & 0.52 & 265.2 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1996 Mar 22  & 0.598  & 0.52 & 13.2 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 5.73 & 268.3 & 4.21 & 1.00 & \n & N\\ 
  & 2&   & 0.129  & 1.65 & 268.7 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.237  & 0.52 & 265.1 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 0.546  & 0.04 & 79.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 5.80 & 264.6 & 4.02 & 1.00 & \n & N\\ 
  & 2&   & 0.119  & 1.67 & 267.1 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.243  & 0.50 & 265.3 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1996 May 27  & 0.524  & 0.49 & 2.2 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 6.56 & 267.7 & 1.29 & 1.00 & \n & N\\ 
  & 2&   & 0.117  & 1.64 & 266.9 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.222  & 0.53 & 267.1 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 27  & 0.521  & 0.36 & 34.3 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 5.51 & 263.5 & 4.25 & 1.00 & \n & N\\ 
  & 2&   & 0.101  & 1.62 & 264.9 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.206  & 0.51 & 267.0 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 1996 Sep 27  & 0.593  & 0.44 & 7.0 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.097  & 1.62 & 263.8 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.214  & 0.51 & 268.2 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.661  & 0.02 & 122.7 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.091  & 1.67 & 264.0 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.232  & 0.50 & 267.2 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 1996 Dec 6  & 0.711  & 0.29 & 20.8 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 5.79 & 264.2 & 3.26 & 1.00 & \n & N\\ 
  & 2&   & 0.074  & 1.66 & 264.2 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.227  & 0.49 & 273.6 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 9  & 0.842  & 0.03 & 82.7 & 0.34 & 0.16 & 283 & Y\\ 
  & 1&   & 0.009  & 6.84 & 268.5 & 1.68 & 1.00 & \n & N\\ 
  & 2&   & 0.063  & 1.69 & 263.9 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.197  & 0.54 & 262.2 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.012  & 3.87 & 257.8 & 1.44 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 0.798  & 0.06 & 96.9 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.035  & 5.45 & 265.1 & 2.86 & 1.00 & \n & N\\ 
  & 2&   & 0.116  & 1.60 & 257.7 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.347  & 0.47 & 282.3 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 0.532  & 0.13 & 92.3 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.026  & 6.57 & 265.5 & 1.75 & 1.00 & \n & N\\ 
  & 2&   & 0.111  & 1.53 & 274.7 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.461  & 0.56 & 272.0 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1999 May 16  & 0.564  & 0.04 & 101.4 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 6.80 & 266.7 & 1.47 & 1.00 & \n & N\\ 
  & 2&   & 0.079  & 1.57 & 273.7 & 0.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.291  & 0.58 & 272.1 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 26  & 0.451  & 0.13 & 95.6 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 7.29 & 265.3 & 1.02 & 1.00 & \n & N\\ 
  & 2&   & 0.113  & 1.48 & 271.4 & 0.71 & 1.00 & \n & Y\\ 
  & 3&   & 0.295  & 0.48 & 275.7 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 1999 Nov 6  & 0.483  & 0.08 & 86.3 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.020  & 6.92 & 266.8 & 1.18 & 1.00 & \n & N\\ 
  & 2&   & 0.092  & 1.57 & 272.1 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.334  & 0.58 & 273.9 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2000 May 1  & 0.672  & 0.09 & 93.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.014  & 6.73 & 266.1 & 0.69 & 1.00 & \n & N\\ 
  & 2&   & 0.126  & 1.69 & 271.1 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.364  & 0.49 & 273.4 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 15  & 0.776  & 0.02 & 97.9 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.022  & 6.94 & 266.7 & 1.45 & 1.00 & \n & N\\ 
  & 2&   & 0.118  & 1.66 & 270.8 & 0.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.404  & 0.50 & 274.0 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2001 Feb 28  & 0.465  & \n & \n & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.044  & 1.46 & 258.8 & 0.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.283  & 0.58 & 267.4 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.119  & 0.95 & 280.3 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 4  & 0.463  & 0.08 & 86.5 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 6.63 & 262.9 & 2.60 & 1.00 & \n & N\\ 
  & 2&   & 0.095  & 1.48 & 267.3 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.303  & 0.57 & 266.9 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.078  & 1.08 & 282.2 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2001 May 5  & 0.495  & 0.02 & 62.5 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 6.52 & 265.1 & 2.39 & 1.00 & \n & N\\ 
  & 2&   & 0.110  & 1.58 & 267.6 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.231  & 0.57 & 267.4 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.071  & 1.22 & 280.0 & 0.05 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 14  & 0.531  & 0.01 & 53.8 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.023  & 6.67 & 265.7 & 2.22 & 1.00 & \n & N\\ 
  & 2&   & 0.219  & 1.67 & 274.7 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.217  & 0.54 & 267.2 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 22  & 0.565  & 0.05 & 85.2 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 6.87 & 263.9 & 1.89 & 1.00 & \n & N\\ 
  & 2&   & 0.143  & 1.80 & 273.2 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.246  & 0.54 & 267.4 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2002 Feb 18  & 0.773  & 0.03 & 87.4 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 6.99 & 264.4 & 1.89 & 1.00 & \n & N\\ 
  & 2&   & 0.108  & 1.83 & 271.2 & 0.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.265  & 0.57 & 265.8 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 24  & 0.527  & 0.02 & 82.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 6.67 & 265.7 & 0.37 & 1.00 & \n & N\\ 
  & 2&   & 0.065  & 1.79 & 268.4 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.306  & 0.59 & 267.9 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 12  & 0.817  & 0.01 & 125.8 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.034  & 5.58 & 266.5 & 2.61 & 1.00 & \n & N\\ 
  & 2&   & 0.049  & 1.74 & 266.6 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.454  & 0.65 & 269.9 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 19  & 0.662  & 0.03 & 87.3 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.032  & 5.46 & 266.8 & 2.03 & 1.00 & \n & N\\ 
  & 2&   & 0.102  & 1.30 & 271.8 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.284  & 0.67 & 268.0 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 2  & 0.547  & 0.02 & 90.3 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 6.68 & 267.3 & 0.70 & 1.00 & \n & N\\ 
  & 2&   & 0.141  & 1.67 & 268.6 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.144  & 0.51 & 272.3 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 15  & 0.412  & 0.02 & 104.5 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.044  & 6.51 & 266.6 & 1.34 & 1.00 & \n & N\\ 
  & 2&   & 0.105  & 1.54 & 273.8 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.186  & 0.46 & 266.3 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2011 Mar 5  & 0.455  & 0.09 & 85.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 6.52 & 267.1 & 1.39 & 1.00 & \n & N\\ 
  & 2&   & 0.144  & 1.64 & 273.5 & 0.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.206  & 0.35 & 265.5 & 0.17 & 1.00 & \n & Y\\ 
2008$-$159  & 0& 1998 Jun 5  & 1.044  & 0.06 & 178.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.254  & 0.67 & 7.2 & 0.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.030  & 1.55 & 14.3 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2001 May 12  & 1.688  & \n & \n & 0.23 & 0.03 & 21 & Y\\ 
  & 1&   & 0.051  & 0.97 & 8.1 & 0.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 1.93 & 10.6 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2003 Jun 15  & 2.059  & 0.01 & 182.2 & 0.30 & 0.29 & 22 & Y\\ 
  & 1&   & 0.033  & 1.52 & 8.8 & 0.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 0.67 & 5.1 & \n & \n & \n & N\\ 
  & 0& 2005 Mar 5  & 1.987  & 0.01 & 174.5 & 0.32 & 0.20 & 28 & Y\\ 
  & 1&   & 0.023  & 1.58 & 9.4 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.052  & 0.60 & 2.7 & \n & \n & \n & N\\ 
  & 0& 2005 Jun 3  & 1.989  & 0.03 & 188.7 & 0.28 & 0.15 & 36 & Y\\ 
  & 1&   & 0.025  & 1.65 & 9.7 & 0.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.159  & 0.45 & 4.4 & \n & \n & \n & N\\ 
  & 0& 2005 Dec 22  & 2.075  & 0.02 & 185.5 & 0.29 & 0.16 & 36 & Y\\ 
  & 1&   & 0.020  & 1.80 & 7.9 & 0.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.136  & 0.49 & 4.7 & \n & \n & \n & N\\ 
  & 0& 2006 Nov 1  & 2.348  & 0.01 & 90.2 & 0.32 & 0.12 & 32 & Y\\ 
  & 1&   & 0.031  & 1.65 & 9.6 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 25  & 1.034  & 0.14 & 207.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 1.49 & 10.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.969  & 0.30 & 25.6 & \n & \n & \n & N\\ 
  & 0& 2009 Aug 19  & 1.620  & 0.01 & 269.3 & 0.33 & 0.30 & 14 & Y\\ 
  & 1&   & 0.017  & 1.85 & 10.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.466  & 0.40 & 26.4 & \n & \n & \n & N\\ 
  & 0& 2011 Apr 11  & 1.897  & 0.02 & 208.2 & 0.26 & 0.19 & 24 & Y\\ 
  & 1&   & 0.008  & 1.68 & 12.3 & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.132  & 0.61 & 13.7 & \n & \n & \n & N\\ 
  & 4&   & 0.139  & 0.42 & 35.0 & \n & \n & \n & N\\ 
2013+370  & 0& 2002 Jul 7  & 3.970  & 0.01 & 161.0 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 3.31 & 207.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.106  & 0.87 & 213.7 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.340  & 0.25 & 227.2 & \n & \n & \n & Y\\ 
  & 0& 2003 Jan 16  & 1.149  & 0.11 & 30.3 & 0.11 & 0.33 & 78 & Y\\ 
  & 1&   & 0.054  & 2.97 & 203.8 & 0.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.147  & 0.81 & 210.8 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 1.258  & 0.27 & 211.1 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 31  & 2.904  & 0.01 & 76.5 & 0.23 & 0.40 & 35 & Y\\ 
  & 1&   & 0.072  & 3.15 & 205.0 & 1.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.121  & 0.73 & 214.7 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.751  & 0.31 & 216.3 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 May 7  & 2.312  & 0.01 & 205.7 & 0.24 & 0.71 & 21 & Y\\ 
  & 1&   & 0.068  & 3.20 & 204.4 & 1.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.257  & 1.12 & 212.9 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2005 May 25  & 2.244  & 0.02 & 198.2 & 0.21 & 0.89 & 2 & Y\\ 
  & 1&   & 0.061  & 3.37 & 204.9 & 1.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.251  & 1.13 & 212.8 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 1  & 2.084  & 0.01 & 123.4 & 0.26 & 0.64 & 353 & Y\\ 
  & 1&   & 0.066  & 3.31 & 205.6 & 1.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.247  & 1.15 & 212.7 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.193  & 0.22 & 241.8 & \n & \n & \n & Y\\ 
  & 0& 2005 Dec 28  & 1.610  & 0.03 & 62.4 & 0.25 & 0.47 & 14 & Y\\ 
  & 1&   & 0.065  & 3.54 & 205.4 & 1.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.157  & 1.25 & 212.5 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.359  & 0.21 & 226.5 & \n & \n & \n & Y\\ 
  & 0& 2006 May 12  & 1.082  & 0.03 & 176.7 & 0.33 & 0.54 & 17 & Y\\ 
  & 1&   & 0.062  & 3.37 & 205.7 & 1.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.121  & 1.38 & 211.1 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.074  & 0.31 & 225.7 & \n & \n & \n & Y\\ 
  & 0& 2008 May 30  & 3.390  & 0.01 & 214.7 & 0.27 & 0.50 & 37 & Y\\ 
  & 1&   & 0.083  & 3.69 & 203.3 & 1.47 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 2.15 & 213.1 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 1.09 & 235.6 & \n & \n & \n & N\\ 
  & 0& 2008 Oct 3  & 2.798  & 0.03 & 209.0 & 0.24 & 0.37 & 38 & Y\\ 
  & 1&   & 0.095  & 3.56 & 205.3 & 1.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.015  & 2.15 & 210.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.014  & 0.97 & 228.3 & \n & \n & \n & N\\ 
  & 0& 2009 Feb 25  & 3.396  & 0.09 & 198.7 & 0.23 & 0.61 & 19 & Y\\ 
  & 1&   & 0.093  & 3.63 & 204.2 & 1.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 2.20 & 214.0 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 1.13 & 221.2 & \n & \n & \n & N\\ 
  & 4&   & 0.591  & 0.27 & 207.4 & \n & \n & \n & Y\\ 
  & 0& 2010 Jun 19  & 1.985  & 0.02 & 25.8 & 0.20 & 0.68 & 49 & Y\\ 
  & 1&   & 0.057  & 4.19 & 201.4 & 1.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 2.92 & 212.3 & 1.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.004  & 1.40 & 230.5 & 0.26 & 1.00 & \n & N\\ 
  & 4&   & 0.684  & 0.33 & 202.6 & 0.24 & 1.00 & \n & Y\\ 
2021+317  & 0& 1995 Jan 20  & 0.226  & 0.62 & 326.0 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.117  & 3.28 & 171.3 & 1.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.258  & 1.54 & 173.8 & 0.63 & 1.00 & \n & N\\ 
  & 5&   & 0.856  & 0.75 & 148.7 & 0.19 & 1.00 & \n & N\\ 
  & 6&   & 0.483  & 0.39 & 129.6 & 0.19 & 1.00 & \n & N\\ 
  & 0& 1995 Apr 7  & 0.356  & 0.55 & 328.9 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.021  & 4.77 & 201.3 & 1.30 & 1.00 & \n & N\\ 
  & 2&   & 0.114  & 3.53 & 169.7 & 1.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.186  & 1.79 & 176.2 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.096  & 1.22 & 176.9 & \n & \n & \n & Y\\ 
  & 5&   & 0.617  & 0.78 & 158.3 & 0.18 & 1.00 & \n & N\\ 
  & 6&   & 0.785  & 0.45 & 140.5 & 0.08 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 0.215  & 0.69 & 329.8 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 4.79 & 195.8 & 0.95 & 1.00 & \n & N\\ 
  & 2&   & 0.091  & 3.87 & 163.7 & 1.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.154  & 1.85 & 172.2 & 0.75 & 1.00 & \n & N\\ 
  & 4&   & 0.415  & 1.19 & 168.4 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.687  & 0.78 & 151.6 & 0.09 & 1.00 & \n & N\\ 
  & 6&   & 0.504  & 0.46 & 135.1 & 0.12 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 0.170  & 0.66 & 328.0 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 3.90 & 193.1 & 2.96 & 1.00 & \n & N\\ 
  & 2&   & 0.071  & 3.87 & 162.8 & 1.32 & 1.00 & \n & Y\\ 
  & 3&   & 0.096  & 2.06 & 173.3 & 0.84 & 1.00 & \n & N\\ 
  & 4&   & 0.327  & 1.42 & 178.7 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.410  & 0.78 & 149.4 & 0.22 & 1.00 & \n & N\\ 
  & 6&   & 0.251  & 0.42 & 130.0 & 0.12 & 1.00 & \n & N\\ 
  & 0& 1999 May 21  & 0.161  & 0.52 & 323.1 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.062  & 3.96 & 162.1 & 1.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.102  & 2.01 & 181.3 & 0.85 & 1.00 & \n & N\\ 
  & 4&   & 0.143  & 1.27 & 178.1 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.290  & 0.71 & 146.7 & 0.21 & 1.00 & \n & N\\ 
  & 6&   & 0.248  & 0.38 & 130.1 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 4  & 0.100  & 0.50 & 337.8 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.048  & 4.33 & 193.4 & 3.74 & 1.00 & \n & N\\ 
  & 2&   & 0.024  & 4.28 & 158.7 & 1.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.014  & 2.49 & 172.6 & 0.77 & 1.00 & \n & N\\ 
  & 4&   & 0.065  & 1.72 & 184.1 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.138  & 1.00 & 164.5 & 0.42 & 1.00 & \n & N\\ 
  & 6&   & 0.269  & 0.49 & 153.1 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2001 Jun 20  & 0.058  & 0.59 & 332.6 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.042  & 4.57 & 196.7 & 3.26 & 1.00 & \n & N\\ 
  & 2&   & 0.032  & 4.15 & 160.0 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.067  & 1.98 & 178.3 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.175  & 1.04 & 160.2 & 0.48 & 1.00 & \n & N\\ 
  & 6&   & 0.275  & 0.51 & 149.0 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 5  & 0.184  & 0.17 & 325.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.051  & 4.02 & 199.2 & 4.94 & 1.00 & \n & N\\ 
  & 2&   & 0.019  & 4.07 & 158.3 & 1.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 1.94 & 179.7 & 0.81 & 1.00 & \n & Y\\ 
  & 5&   & 0.038  & 1.14 & 173.9 & 0.37 & 1.00 & \n & N\\ 
  & 6&   & 0.120  & 0.60 & 155.5 & 0.40 & 1.00 & \n & N\\ 
  & 7&   & 0.171  & 0.22 & 130.2 & \n & \n & \n & N\\ 
  & 0& 2004 Jun 11  & 0.131  & 0.20 & 318.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.064  & 4.45 & 187.9 & 5.89 & 1.00 & \n & N\\ 
  & 2&   & 0.009  & 4.21 & 158.8 & 1.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.022  & 1.77 & 173.7 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.067  & 1.04 & 172.9 & 0.45 & 1.00 & \n & N\\ 
  & 6&   & 0.067  & 0.62 & 143.2 & 0.19 & 1.00 & \n & N\\ 
  & 7&   & 0.328  & 0.24 & 137.1 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 23  & 0.115  & 0.27 & 319.1 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.020  & 1.81 & 174.5 & 0.76 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 1.11 & 173.3 & 0.53 & 1.00 & \n & N\\ 
  & 6&   & 0.110  & 0.61 & 144.5 & 0.23 & 1.00 & \n & N\\ 
  & 7&   & 0.372  & 0.27 & 136.1 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 0.122  & 0.30 & 316.7 & 0.15 & 1.00 & \n & Y\\ 
  & 4&   & 0.044  & 1.59 & 173.6 & 0.92 & 1.00 & \n & Y\\ 
  & 5&   & 0.027  & 0.98 & 172.0 & 0.42 & 1.00 & \n & N\\ 
  & 6&   & 0.155  & 0.58 & 142.5 & 0.28 & 1.00 & \n & N\\ 
  & 7&   & 0.372  & 0.29 & 132.2 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2006 Aug 9  & 0.162  & 0.45 & 322.5 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.034  & 1.62 & 175.7 & 0.71 & 1.00 & \n & Y\\ 
  & 9&   & 0.113  & 0.86 & 159.2 & 0.38 & 1.00 & \n & Y\\ 
  & 10&   & 0.392  & 0.59 & 140.9 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 0.212  & 0.28 & 134.3 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.183  & 0.45 & 331.7 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 4.83 & 186.4 & 6.25 & 1.00 & \n & N\\ 
  & 4&   & 0.042  & 1.57 & 172.0 & 0.88 & 1.00 & \n & Y\\ 
  & 9&   & 0.117  & 1.05 & 175.5 & 0.40 & 1.00 & \n & Y\\ 
  & 10&   & 0.505  & 0.71 & 150.5 & 0.28 & 1.00 & \n & Y\\ 
  & 11&   & 0.185  & 0.31 & 133.1 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 0.259  & 0.47 & 332.3 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.035  & 1.84 & 173.6 & 0.79 & 1.00 & \n & Y\\ 
  & 9&   & 0.217  & 1.18 & 182.7 & 0.49 & 1.00 & \n & Y\\ 
  & 10&   & 0.402  & 0.77 & 155.0 & 0.30 & 1.00 & \n & Y\\ 
  & 11&   & 0.181  & 0.33 & 134.6 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 0.135  & 0.48 & 330.5 & \n & \n & \n & Y\\ 
  & 4&   & 0.062  & 1.68 & 182.7 & 0.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.266  & 1.20 & 179.0 & 0.65 & 1.00 & \n & Y\\ 
  & 10&   & 0.162  & 1.01 & 154.0 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 0.367  & 0.40 & 144.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.092  & 0.44 & 319.0 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.125  & 1.88 & 181.4 & 0.52 & 1.00 & \n & Y\\ 
  & 9&   & 0.266  & 1.23 & 173.1 & 0.79 & 1.00 & \n & Y\\ 
  & 10&   & 0.081  & 1.03 & 152.6 & \n & \n & \n & Y\\ 
  & 11&   & 0.347  & 0.52 & 149.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 17  & 0.261  & 0.26 & 322.2 & 0.19 & 1.00 & \n & Y\\ 
  & 4&   & 0.051  & 1.87 & 188.8 & 0.81 & 1.00 & \n & Y\\ 
  & 8&   & 0.155  & 0.28 & 124.8 & 0.10 & 1.00 & \n & N\\ 
  & 9&   & 0.339  & 1.40 & 180.6 & 0.70 & 1.00 & \n & Y\\ 
  & 10&   & 0.096  & 1.14 & 154.7 & 0.26 & 1.00 & \n & Y\\ 
  & 11&   & 0.163  & 0.59 & 150.5 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2011 Feb 20  & 0.274  & 0.24 & 311.6 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.022  & 2.13 & 190.2 & 0.70 & 1.00 & \n & Y\\ 
  & 8&   & 0.251  & 0.28 & 120.9 & 0.10 & 1.00 & \n & N\\ 
  & 9&   & 0.321  & 1.55 & 181.4 & 0.74 & 1.00 & \n & Y\\ 
  & 10&   & 0.134  & 1.33 & 157.1 & 0.23 & 1.00 & \n & Y\\ 
  & 11&   & 0.161  & 0.67 & 147.9 & 0.24 & 1.00 & \n & Y\\ 
  & 12&   & 0.013  & 3.06 & 171.3 & 0.86 & 1.00 & \n & N\\ 
2021+614  & 0& 1994 Aug 31  & 0.990  & 0.05 & 209.5 & 0.27 & 0.63 & 355 & Y\\ 
  & 1&   & 0.309  & 7.08 & 32.9 & 0.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 3.24 & 31.6 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.049  & 1.64 & 29.2 & 0.90 & 1.00 & \n & Y\\ 
  & 4&   & 0.586  & 0.37 & 34.5 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 1995 Jan 20  & 1.040  & 0.08 & 208.8 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.371  & 7.12 & 32.8 & 0.57 & 1.00 & \n & Y\\ 
  & 2&   & 0.044  & 3.19 & 32.0 & 0.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.043  & 1.76 & 27.6 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.708  & 0.38 & 32.1 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 1995 Apr 5  & 0.620  & 0.04 & 236.4 & 0.26 & 0.82 & 344 & Y\\ 
  & 1&   & 0.222  & 7.10 & 32.9 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 3.18 & 32.1 & 0.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.027  & 2.14 & 27.7 & 0.67 & 1.00 & \n & Y\\ 
  & 4&   & 0.452  & 0.40 & 30.6 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 1.012  & 0.07 & 213.5 & 0.30 & 0.70 & 23 & Y\\ 
  & 1&   & 0.356  & 7.11 & 32.9 & 0.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.057  & 3.22 & 31.6 & 0.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 2.00 & 29.8 & 0.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.705  & 0.34 & 37.4 & 0.55 & 1.00 & \n & Y\\ 
  & 0& 1996 Jul 1  & 1.301  & 0.05 & 212.8 & 0.33 & 0.82 & 354 & Y\\ 
  & 1&   & 0.341  & 7.08 & 33.0 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 3.13 & 31.8 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.035  & 1.99 & 30.3 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.319  & 0.43 & 23.5 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 23  & 1.669  & 0.02 & 213.6 & 0.39 & 0.70 & 22 & Y\\ 
  & 1&   & 0.357  & 7.02 & 33.0 & 0.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.035  & 3.08 & 32.3 & \n & \n & \n & Y\\ 
  & 3&   & 0.048  & 2.09 & 31.5 & 0.85 & 1.00 & \n & Y\\ 
  & 4&   & 0.378  & 0.46 & 36.0 & 0.66 & 1.00 & \n & Y\\ 
  & 0& 1997 Aug 28  & 1.919  & 0.02 & 222.3 & 0.35 & 0.84 & 21 & Y\\ 
  & 1&   & 0.366  & 7.04 & 32.9 & 0.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 3.01 & 32.4 & 0.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 2.06 & 30.3 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.340  & 0.54 & 31.8 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 1998 May 18  & 1.897  & 0.03 & 235.4 & 0.35 & 0.90 & 30 & Y\\ 
  & 1&   & 0.312  & 7.03 & 33.0 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.027  & 3.07 & 32.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.025  & 2.03 & 31.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.216  & 0.69 & 24.1 & 0.38 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 6  & 2.100  & 0.03 & 238.0 & 0.31 & 0.98 & 325 & Y\\ 
  & 1&   & 0.379  & 7.07 & 32.9 & 0.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 3.07 & 32.1 & 0.34 & 1.00 & \n & Y\\ 
  & 3&   & 0.045  & 1.98 & 30.1 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.421  & 0.58 & 28.5 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 2  & 1.686  & 0.01 & 271.0 & 0.30 & 0.95 & 315 & Y\\ 
  & 1&   & 0.307  & 7.08 & 32.9 & 0.56 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 3.09 & 31.7 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.026  & 1.99 & 33.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.358  & 0.60 & 29.6 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 1.533  & 0.03 & 206.0 & 0.38 & 0.73 & 308 & Y\\ 
  & 1&   & 0.362  & 7.10 & 32.8 & 0.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 3.05 & 32.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.046  & 2.15 & 29.7 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.473  & 0.61 & 27.0 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 4  & 1.348  & 0.04 & 212.9 & 0.39 & 0.77 & 297 & Y\\ 
  & 1&   & 0.315  & 7.11 & 32.8 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 3.05 & 32.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.026  & 1.99 & 27.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.422  & 0.65 & 24.6 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 22  & 1.427  & 0.03 & 226.9 & 0.40 & 1.00 & \n & Y\\ 
  & 1&   & 0.312  & 7.10 & 32.7 & 0.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 3.08 & 33.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.372  & 0.72 & 22.0 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 1.408  & 0.02 & 222.2 & 0.41 & 0.91 & 76 & Y\\ 
  & 1&   & 0.330  & 7.07 & 32.7 & 0.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 3.15 & 33.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.028  & 1.94 & 32.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.406  & 0.66 & 20.7 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 1.433  & 0.01 & 195.9 & 0.52 & 0.84 & 39 & Y\\ 
  & 1&   & 0.315  & 7.03 & 32.6 & 0.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 3.09 & 33.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.072  & 2.17 & 30.4 & 0.80 & 1.00 & \n & Y\\ 
  & 4&   & 0.236  & 0.69 & 16.3 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2005 May 3  & 1.377  & 0.06 & 209.1 & 0.48 & 0.89 & 61 & Y\\ 
  & 1&   & 0.320  & 7.04 & 32.5 & 0.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.126  & 3.05 & 32.9 & 0.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.046  & 1.94 & 28.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.269  & 0.69 & 17.7 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2005 Oct 29  & 1.399  & 0.02 & 185.0 & 0.52 & 0.80 & 53 & Y\\ 
  & 1&   & 0.318  & 7.03 & 32.5 & 0.56 & 1.00 & \n & Y\\ 
  & 2&   & 0.160  & 3.07 & 33.1 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 2.00 & 29.7 & 0.93 & 1.00 & \n & Y\\ 
  & 4&   & 0.260  & 0.65 & 16.2 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 1.302  & 0.05 & 197.6 & 0.52 & 0.81 & 51 & Y\\ 
  & 1&   & 0.303  & 7.03 & 32.5 & 0.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.176  & 3.05 & 32.9 & 0.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 1.87 & 29.1 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.248  & 0.62 & 15.7 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 1.353  & 0.04 & 228.3 & 0.54 & 0.78 & 44 & Y\\ 
  & 1&   & 0.293  & 7.01 & 32.4 & 0.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.159  & 2.96 & 33.2 & 0.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.081  & 2.25 & 29.9 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 0.217  & 0.68 & 14.3 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 1.439  & 0.04 & 192.0 & 0.59 & 0.71 & 45 & Y\\ 
  & 1&   & 0.293  & 6.98 & 32.6 & 0.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.150  & 2.83 & 32.1 & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.092  & 2.36 & 31.1 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.227  & 0.65 & 9.3 & 0.27 & 1.00 & \n & Y\\ 
2022$-$077  & 0& 2002 Jul 20  & 0.483  & 0.02 & 179.1 & 0.31 & 0.14 & 351 & Y\\ 
  & 1\tablenotemark{a}&   & 0.038  & 8.10 & 344.2 & 4.71 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.013  & 4.00 & 355.8 & 1.98 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.012  & 1.77 & 346.9 & 0.44 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.041  & 0.86 & 351.8 & 0.26 & 1.00 & \n & \n\\ 
  & 0& 2006 Apr 5  & 0.633  & \n & \n & 0.25 & 0.19 & 356 & Y\\ 
  & 5&   & 0.086  & 1.16 & 355.2 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.490  & 0.01 & 359.7 & 0.29 & 0.22 & 356 & Y\\ 
  & 5&   & 0.054  & 1.46 & 350.7 & 0.63 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.429  & \n & \n & 0.32 & 0.22 & 350 & Y\\ 
  & 2&   & 0.006  & 5.16 & 2.8 & \n & \n & \n & N\\ 
  & 5&   & 0.049  & 1.49 & 352.4 & 0.61 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.546  & 0.02 & 332.5 & 0.29 & 0.18 & 350 & Y\\ 
  & 5&   & 0.053  & 1.57 & 348.7 & 0.71 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 1.197  & 0.01 & 330.0 & 0.11 & 0.36 & 3 & Y\\ 
  & 1&   & 0.042  & 7.83 & 345.6 & 5.78 & 1.00 & \n & N\\ 
  & 5&   & 0.025  & 2.11 & 351.2 & 1.01 & 1.00 & \n & Y\\ 
  & 6&   & 0.034  & 0.76 & 349.6 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 15  & 0.861  & \n & \n & 0.16 & 0.32 & 347 & Y\\ 
  & 1&   & 0.031  & 9.09 & 341.3 & 5.20 & 1.00 & \n & N\\ 
  & 2&   & 0.014  & 4.54 & 356.2 & 2.41 & 1.00 & \n & N\\ 
  & 5&   & 0.016  & 2.06 & 352.7 & 0.79 & 1.00 & \n & Y\\ 
  & 6&   & 0.032  & 0.87 & 348.1 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 0.598  & \n & \n & 0.18 & 0.22 & 355 & Y\\ 
  & 1&   & 0.025  & 9.31 & 341.5 & 4.97 & 1.00 & \n & N\\ 
  & 2&   & 0.012  & 4.93 & 354.9 & 2.22 & 1.00 & \n & N\\ 
  & 5&   & 0.017  & 2.22 & 351.0 & 1.02 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 0.93 & 348.6 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 1.028  & \n & \n & 0.20 & 0.18 & 357 & Y\\ 
  & 2\tablenotemark{a}&   & 0.032  & 4.41 & 359.2 & 3.38 & 1.00 & \n & \n\\ 
  & 6\tablenotemark{a}&   & 0.025  & 1.44 & 347.7 & 0.65 & 1.00 & \n & \n\\ 
  & 0& 2010 Nov 20  & 0.967  & 0.01 & 345.1 & 0.12 & 0.17 & 8 & Y\\ 
  & 1&   & 0.022  & 8.93 & 342.3 & 3.92 & 1.00 & \n & N\\ 
  & 2&   & 0.004  & 5.57 & 0.5 & 0.70 & 1.00 & \n & N\\ 
  & 5&   & 0.018  & 2.98 & 352.1 & 1.21 & 1.00 & \n & Y\\ 
  & 7&   & 0.033  & 0.81 & 352.4 & 0.34 & 1.00 & \n & N\\ 
2023+335  & 0& 2008 Jul 17  & 2.036  & 0.04 & 24.0 & 0.75 & 0.60 & 2 & Y\\ 
  & 1&   & 0.115  & 1.51 & 337.4 & 0.98 & 1.00 & \n & N\\ 
  & 4&   & 0.180  & 0.43 & 208.3 & 0.30 & 1.00 & \n & N\\ 
  & 5&   & 0.211  & 0.71 & 197.5 & 0.67 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 2.803  & 0.01 & 340.3 & 0.36 & 0.77 & 5 & Y\\ 
  & 1&   & 0.105  & 1.56 & 341.8 & 0.90 & 1.00 & \n & N\\ 
  & 2&   & 0.303  & 0.51 & 354.3 & 0.62 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 3.649  & 0.02 & 27.1 & 0.53 & 0.58 & 33 & Y\\ 
  & 1&   & 0.121  & 1.54 & 340.0 & 1.13 & 1.00 & \n & N\\ 
  & 5&   & 0.393  & 0.77 & 215.6 & 0.29 & 1.00 & \n & N\\ 
  & 6&   & 0.144  & 1.21 & 222.1 & 0.27 & 1.00 & \n & N\\ 
  & 7&   & 0.119  & 1.45 & 33.1 & 0.46 & 1.00 & \n & N\\ 
  & 8&   & 0.302  & 0.78 & 33.0 & 0.38 & 1.00 & \n & N\\ 
  & 9&   & 0.051  & 0.75 & 349.4 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 3.445  & 0.02 & 217.2 & 0.48 & 0.70 & 37 & Y\\ 
  & 1&   & 0.073  & 2.03 & 341.6 & 1.09 & 1.00 & \n & N\\ 
  & 2&   & 0.296  & 0.74 & 6.8 & 0.97 & 1.00 & \n & N\\ 
  & 5&   & 0.179  & 0.83 & 211.7 & 0.44 & 1.00 & \n & N\\ 
  & 10&   & 0.108  & 1.65 & 217.4 & 0.64 & 1.00 & \n & N\\ 
  & 0& 2009 Oct 27  & 1.872  & 0.07 & 17.6 & 0.37 & 0.68 & 282 & Y\\ 
  & 1&   & 0.116  & 1.47 & 340.3 & 0.97 & 1.00 & \n & N\\ 
  & 2&   & 0.195  & 0.67 & 38.7 & 0.54 & 1.00 & \n & N\\ 
  & 3&   & 1.853  & 0.09 & 262.3 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 0.892  & 0.25 & 201.2 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 1  & 4.869  & 0.01 & 355.8 & 0.35 & 0.75 & 309 & Y\\ 
  & 1&   & 0.057  & 1.98 & 337.5 & 0.75 & 1.00 & \n & N\\ 
  & 2&   & 0.392  & 0.59 & 1.8 & 0.96 & 1.00 & \n & N\\ 
  & 4&   & 0.109  & 0.48 & 210.9 & 0.29 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 4.519  & 0.02 & 357.3 & 0.48 & 0.58 & 318 & Y\\ 
  & 1&   & 0.132  & 1.72 & 341.3 & 1.22 & 1.00 & \n & N\\ 
  & 2&   & 0.144  & 0.62 & 354.6 & 0.31 & 1.00 & \n & N\\ 
  & 5&   & 0.877  & 0.24 & 182.0 & 0.61 & 1.00 & \n & N\\ 
  & 0& 2010 Aug 6  & 4.302  & 0.04 & 346.1 & 0.35 & 0.70 & 293 & Y\\ 
  & 1&   & 0.105  & 1.71 & 342.9 & 1.07 & 1.00 & \n & N\\ 
  & 3&   & 0.763  & 0.25 & 314.0 & 0.63 & 1.00 & \n & N\\ 
  & 4&   & 0.093  & 0.59 & 210.7 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 2.051  & 0.04 & 187.3 & 0.41 & 0.89 & 82 & Y\\ 
  & 1&   & 0.119  & 1.47 & 341.6 & 1.11 & 1.00 & \n & N\\ 
  & 2&   & 0.694  & 0.44 & 23.9 & 0.48 & 1.00 & \n & N\\ 
  & 4&   & 0.323  & 0.59 & 233.6 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 2.163  & 0.01 & 163.3 & 0.45 & 0.68 & 341 & Y\\ 
  & 1&   & 0.046  & 2.14 & 343.6 & 1.09 & 1.00 & \n & N\\ 
  & 2&   & 0.175  & 0.62 & 21.0 & 0.62 & 1.00 & \n & N\\ 
  & 3&   & 0.105  & 0.50 & 339.7 & 1.31 & 1.00 & \n & N\\ 
  & 4&   & 0.050  & 0.39 & 204.6 & 0.18 & 1.00 & \n & N\\ 
2037+511  & 0& 2002 Oct 9  & 1.246  & 0.05 & 29.3 & 0.17 & 0.12 & 42 & Y\\ 
  & 1&   & 0.052  & 9.84 & 213.6 & 3.45 & 1.00 & \n & N\\ 
  & 2&   & 0.366  & 7.23 & 219.3 & 2.55 & 1.00 & \n & N\\ 
  & 3&   & 0.021  & 5.36 & 230.7 & 1.20 & 1.00 & \n & N\\ 
  & 4&   & 0.070  & 1.93 & 231.3 & 0.95 & 1.00 & \n & N\\ 
  & 5&   & 0.079  & 1.06 & 203.7 & 0.67 & 1.00 & \n & N\\ 
  & 6&   & 0.502  & 0.21 & 209.0 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 1.033  & 0.07 & 33.1 & 0.19 & 0.21 & 40 & Y\\ 
  & 1&   & 0.041  & 10.12 & 212.7 & 3.39 & 1.00 & \n & N\\ 
  & 2&   & 0.391  & 7.28 & 219.5 & 2.66 & 1.00 & \n & N\\ 
  & 3&   & 0.014  & 5.06 & 225.9 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.060  & 2.03 & 231.2 & 0.93 & 1.00 & \n & N\\ 
  & 5&   & 0.078  & 1.09 & 206.5 & 0.79 & 1.00 & \n & N\\ 
  & 6&   & 0.507  & 0.23 & 212.9 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 1.116  & 0.05 & 26.8 & 0.18 & 0.47 & 28 & Y\\ 
  & 1&   & 0.065  & 9.68 & 213.8 & 3.35 & 1.00 & \n & N\\ 
  & 2&   & 0.324  & 7.24 & 220.0 & 2.47 & 1.00 & \n & N\\ 
  & 4&   & 0.038  & 2.31 & 221.9 & 1.14 & 1.00 & \n & N\\ 
  & 6&   & 0.388  & 0.30 & 208.0 & 0.23 & 1.00 & \n & Y\\ 
  & 7&   & 0.011  & 3.20 & 235.6 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 15  & 1.469  & 0.03 & 32.9 & 0.12 & 0.95 & 360 & Y\\ 
  & 1&   & 0.057  & 10.06 & 214.3 & 3.64 & 1.00 & \n & N\\ 
  & 2&   & 0.365  & 7.41 & 219.5 & 2.74 & 1.00 & \n & N\\ 
  & 3&   & 0.019  & 5.17 & 225.6 & 0.88 & 1.00 & \n & N\\ 
  & 4&   & 0.041  & 2.25 & 231.6 & 1.11 & 1.00 & \n & N\\ 
  & 5&   & 0.061  & 0.98 & 207.9 & 0.77 & 1.00 & \n & N\\ 
  & 6&   & 0.336  & 0.32 & 210.6 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 2.056  & 0.01 & 337.7 & 0.13 & 0.85 & 340 & Y\\ 
  & 1&   & 0.060  & 9.90 & 216.5 & 3.43 & 1.00 & \n & N\\ 
  & 2&   & 0.341  & 7.45 & 219.3 & 2.76 & 1.00 & \n & N\\ 
  & 3&   & 0.021  & 5.16 & 226.0 & 1.01 & 1.00 & \n & N\\ 
  & 4&   & 0.041  & 2.15 & 229.1 & 1.38 & 1.00 & \n & N\\ 
  & 5&   & 0.048  & 0.86 & 211.5 & 0.50 & 1.00 & \n & N\\ 
  & 6&   & 0.198  & 0.36 & 210.0 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 1.503  & 0.03 & 327.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.074  & 10.01 & 217.2 & 3.49 & 1.00 & \n & N\\ 
  & 2&   & 0.325  & 7.39 & 219.3 & 2.84 & 1.00 & \n & N\\ 
  & 4&   & 0.033  & 2.44 & 226.0 & 1.71 & 1.00 & \n & N\\ 
  & 5&   & 0.072  & 0.77 & 212.1 & 0.42 & 1.00 & \n & N\\ 
  & 6&   & 0.155  & 0.39 & 211.1 & 0.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.500  & 0.24 & 171.2 & 0.13 & 1.00 & \n & N\\ 
  & 0& 2010 Oct 25  & 1.756  & 0.01 & 202.6 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.087  & 9.82 & 217.9 & 3.56 & 1.00 & \n & N\\ 
  & 2&   & 0.257  & 7.41 & 218.8 & 2.67 & 1.00 & \n & N\\ 
  & 4&   & 0.013  & 3.45 & 232.4 & 1.37 & 1.00 & \n & N\\ 
  & 5&   & 0.023  & 1.45 & 216.1 & 1.09 & 1.00 & \n & N\\ 
  & 6&   & 0.106  & 0.67 & 207.3 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.348  & 0.32 & 189.5 & 0.22 & 1.00 & \n & N\\ 
2121+053  & 0& 1997 Aug 18  & 1.406  & 0.01 & 70.6 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.046  & 0.68 & 270.9 & 0.79 & 1.00 & \n & N\\ 
  & 2&   & 0.136  & 0.18 & 249.9 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1999 Nov 6  & 2.052  & 0.01 & 65.2 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.101  & 0.72 & 280.4 & 0.20 & 1.00 & \n & N\\ 
  & 2&   & 0.310  & 0.44 & 269.5 & 0.05 & 1.00 & \n & Y\\ 
  & 0& 2002 May 8  & 1.933  & 0.01 & 131.6 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.084  & 1.22 & 284.8 & 0.28 & 1.00 & \n & N\\ 
  & 2&   & 0.387  & 0.64 & 272.5 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 2.168  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.064  & 1.36 & 295.8 & 0.41 & 1.00 & \n & N\\ 
  & 2&   & 0.317  & 0.75 & 279.0 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 1.849  & 0.03 & 48.0 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.166  & 1.18 & 291.1 & 0.72 & 1.00 & \n & Y\\ 
  & 3&   & 1.712  & 0.21 & 245.4 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2005 May 3  & 1.365  & 0.11 & 58.7 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.150  & 1.31 & 294.7 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 1.309  & 0.28 & 250.7 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2005 May 13  & 1.380  & 0.13 & 64.3 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.159  & 1.34 & 295.0 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 1.395  & 0.29 & 244.2 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 0.895  & 0.25 & 60.8 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.149  & 1.42 & 294.3 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 1.414  & 0.35 & 238.5 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 0.108  & 0.65 & 268.4 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 15  & 0.710  & 0.14 & 49.7 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.242  & 1.47 & 293.7 & 0.57 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.526  & 0.33 & 225.2 & 0.10 & 1.00 & \n & \n\\ 
  & 5&   & 0.463  & 0.51 & 247.4 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 3  & 0.439  & 0.36 & 59.4 & 0.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.208  & 1.70 & 300.1 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.770  & 0.49 & 243.6 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.114  & 0.89 & 274.9 & 0.74 & 1.00 & \n & N\\ 
  & 0& 2008 Oct 3  & 0.806  & 0.02 & 27.5 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.148  & 1.54 & 302.8 & 0.92 & 1.00 & \n & Y\\ 
  & 3&   & 0.584  & 0.54 & 236.2 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 0.85 & 282.7 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2009 May 28  & 1.076  & 0.02 & 12.8 & 0.24 & 0.42 & 38 & Y\\ 
  & 2&   & 0.125  & 1.53 & 306.6 & 1.04 & 1.00 & \n & Y\\ 
  & 3&   & 0.651  & 0.61 & 237.4 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.060  & 0.84 & 271.7 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 0.597  & 0.49 & 50.8 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.066  & 1.83 & 312.7 & 1.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.242  & 0.81 & 243.1 & 0.32 & 1.00 & \n & Y\\ 
  & 4&   & 0.808  & 0.56 & 227.6 & 0.24 & 1.00 & \n & N\\ 
  & 5&   & 0.068  & 1.15 & 284.5 & 0.67 & 1.00 & \n & N\\ 
2128$-$123  & 0& 1999 Nov 6  & 0.113  & 1.25 & 24.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.272  & 4.89 & 213.3 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.032  & 3.54 & 206.9 & 0.23 & 1.00 & \n & N\\ 
  & 6&   & 0.094  & 2.17 & 204.1 & 0.10 & 1.00 & \n & Y\\ 
  & 7&   & 0.694  & 1.38 & 205.5 & \n & \n & \n & Y\\ 
  & 8&   & 0.816  & 1.14 & 202.4 & 0.03 & 1.00 & \n & Y\\ 
  & 9&   & 0.342  & 0.43 & 197.7 & \n & \n & \n & N\\ 
  & 0& 2001 May 12  & 0.207  & 1.17 & 25.8 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.335  & 4.81 & 213.7 & 0.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.105  & 2.11 & 206.1 & 0.15 & 1.00 & \n & Y\\ 
  & 7&   & 0.736  & 1.40 & 205.0 & 0.18 & 1.00 & \n & Y\\ 
  & 8&   & 1.598  & 1.09 & 206.1 & 0.14 & 1.00 & \n & Y\\ 
  & 9&   & 0.270  & 0.33 & 208.9 & \n & \n & \n & N\\ 
  & 0& 2002 May 8  & 0.316  & 1.15 & 25.5 & 0.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.320  & 5.12 & 212.1 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.073  & 4.15 & 216.3 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.020  & 3.68 & 204.6 & 0.20 & 1.00 & \n & N\\ 
  & 6&   & 0.053  & 2.00 & 204.4 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.993  & 1.40 & 203.3 & 0.28 & 1.00 & \n & Y\\ 
  & 8&   & 1.214  & 1.02 & 207.0 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.203  & 0.40 & 202.6 & \n & \n & \n & N\\ 
  & 0& 2003 May 9  & 0.262  & 1.23 & 27.2 & 0.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.346  & 5.41 & 211.4 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.099  & 4.40 & 214.9 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 0.033  & 3.83 & 204.8 & 0.24 & 1.00 & \n & N\\ 
  & 6&   & 0.175  & 1.96 & 207.7 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.760  & 1.50 & 205.8 & 0.28 & 1.00 & \n & Y\\ 
  & 8&   & 1.315  & 1.13 & 207.7 & 0.18 & 1.00 & \n & Y\\ 
  & 9&   & 0.234  & 0.39 & 212.8 & \n & \n & \n & N\\ 
  & 0& 2004 Oct 18  & 0.232  & 1.25 & 28.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.050  & 2.77 & 200.2 & 0.93 & 1.00 & \n & N\\ 
  & 3&   & 0.321  & 5.72 & 210.9 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 4.83 & 212.5 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.014  & 4.44 & 203.8 & \n & \n & \n & N\\ 
  & 6&   & 0.139  & 2.01 & 209.8 & 0.18 & 1.00 & \n & Y\\ 
  & 7&   & 0.693  & 1.46 & 206.3 & 0.25 & 1.00 & \n & Y\\ 
  & 8&   & 1.007  & 1.12 & 209.9 & 0.17 & 1.00 & \n & Y\\ 
  & 9&   & 0.264  & 0.38 & 212.6 & \n & \n & \n & N\\ 
  & 0& 2005 May 26  & 0.262  & 1.25 & 29.0 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 3.28 & 200.3 & 0.64 & 1.00 & \n & N\\ 
  & 3&   & 0.315  & 5.81 & 210.7 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.186  & 4.90 & 212.6 & 0.61 & 1.00 & \n & Y\\ 
  & 5&   & 0.021  & 4.44 & 205.2 & 0.27 & 1.00 & \n & N\\ 
  & 6&   & 0.116  & 2.09 & 210.4 & 0.28 & 1.00 & \n & Y\\ 
  & 7&   & 0.721  & 1.47 & 205.8 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.926  & 1.12 & 211.2 & 0.16 & 1.00 & \n & Y\\ 
  & 9&   & 0.300  & 0.39 & 212.7 & 0.07 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 23  & 0.280  & 1.31 & 28.0 & 0.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.299  & 5.88 & 210.5 & 0.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.212  & 5.00 & 211.8 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.026  & 4.37 & 205.0 & 0.27 & 1.00 & \n & N\\ 
  & 6&   & 0.143  & 2.29 & 208.8 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.621  & 1.54 & 205.2 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 1.001  & 1.20 & 209.9 & 0.20 & 1.00 & \n & Y\\ 
  & 9&   & 0.309  & 0.43 & 207.5 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 22  & 0.352  & 1.23 & 29.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.298  & 5.92 & 210.6 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.217  & 5.01 & 211.4 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.023  & 3.96 & 203.8 & 0.28 & 1.00 & \n & N\\ 
  & 6&   & 0.167  & 2.16 & 209.3 & 0.22 & 1.00 & \n & Y\\ 
  & 7&   & 0.585  & 1.54 & 206.4 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.994  & 1.19 & 209.9 & 0.14 & 1.00 & \n & Y\\ 
  & 9&   & 0.229  & 0.40 & 212.2 & \n & \n & \n & N\\ 
  & 0& 2006 Oct 6  & 0.380  & 1.32 & 29.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.267  & 5.99 & 211.0 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.229  & 5.14 & 211.0 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.031  & 4.23 & 206.2 & 0.41 & 1.00 & \n & N\\ 
  & 6&   & 0.150  & 2.22 & 208.6 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.931  & 1.44 & 208.2 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.370  & 1.09 & 213.9 & 0.06 & 1.00 & \n & Y\\ 
  & 9&   & 0.297  & 0.39 & 212.8 & \n & \n & \n & N\\ 
  & 0& 2007 Jun 1  & 0.365  & 1.30 & 29.8 & \n & \n & \n & Y\\ 
  & 3&   & 0.269  & 6.07 & 211.1 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.199  & 5.21 & 210.2 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.039  & 3.94 & 206.8 & 0.32 & 1.00 & \n & N\\ 
  & 6&   & 0.178  & 2.19 & 209.1 & 0.49 & 1.00 & \n & Y\\ 
  & 7&   & 0.672  & 1.47 & 208.9 & 0.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.307  & 1.08 & 213.3 & \n & \n & \n & Y\\ 
  & 9&   & 0.293  & 0.37 & 214.3 & \n & \n & \n & N\\ 
  & 0& 2009 Jan 7  & 0.198  & 1.09 & 31.1 & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.370  & 6.38 & 210.5 & 0.73 & 1.00 & \n & Y\\ 
  & 4&   & 0.131  & 5.12 & 209.7 & 0.46 & 1.00 & \n & Y\\ 
  & 6&   & 0.167  & 2.51 & 209.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.452  & 1.89 & 211.3 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.572  & 1.12 & 211.1 & \n & \n & \n & Y\\ 
  & 9&   & 0.321  & 0.62 & 214.1 & \n & \n & \n & N\\ 
  & 0& 2010 Jul 12  & 0.117  & 0.59 & 33.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 4.86 & 210.4 & \n & \n & \n & N\\ 
  & 3&   & 0.159  & 6.84 & 211.5 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.270  & 6.00 & 209.8 & 0.62 & 1.00 & \n & Y\\ 
  & 6&   & 0.102  & 3.18 & 207.6 & 1.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.314  & 2.02 & 210.4 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.285  & 1.43 & 213.2 & 0.23 & 1.00 & \n & Y\\ 
  & 9&   & 0.318  & 0.77 & 212.6 & \n & \n & \n & N\\ 
  & 10&   & 0.398  & 0.43 & 211.8 & \n & \n & \n & N\\ 
2131$-$021  & 0& 1995 Jul 28  & 0.342  & 0.32 & 289.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.668  & 0.48 & 108.2 & 0.41 & 1.00 & \n & Y\\ 
  & 6&   & 0.025  & 1.24 & 72.2 & \n & \n & \n & N\\ 
  & 7&   & 0.010  & 1.73 & 91.8 & \n & \n & \n & N\\ 
  & 0& 1996 Oct 27  & 0.462  & 0.14 & 298.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.658  & 0.57 & 112.3 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 1997 Feb 9  & 0.505  & 0.06 & 289.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.588  & 0.60 & 112.4 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 0.829  & 0.04 & 286.9 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.390  & 0.90 & 106.5 & 0.44 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.294  & 0.30 & 101.4 & \n & \n & \n & \n\\ 
  & 7&   & 0.011  & 1.88 & 98.6 & \n & \n & \n & N\\ 
  & 0& 1999 Jul 19  & 0.872  & 0.08 & 271.5 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.378  & 0.97 & 107.3 & 0.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.406  & 0.31 & 99.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.019  & 1.62 & 86.6 & \n & \n & \n & N\\ 
  & 0& 2001 Mar 15  & 0.822  & 0.10 & 260.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.213  & 1.35 & 96.3 & 1.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.122  & 0.87 & 115.1 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.252  & 0.54 & 107.4 & 0.06 & 1.00 & \n & Y\\ 
  & 5&   & 0.546  & 0.29 & 85.7 & \n & \n & \n & Y\\ 
  & 0& 2002 May 8  & 0.877  & 0.15 & 263.5 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.097  & 1.75 & 97.3 & 0.89 & 1.00 & \n & Y\\ 
  & 2&   & 0.095  & 1.19 & 117.6 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.365  & 0.70 & 108.2 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 0.436  & 0.36 & 91.1 & \n & \n & \n & Y\\ 
  & 0& 2002 Aug 7  & 0.915  & 0.08 & 279.5 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.107  & 1.78 & 95.3 & 0.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.138  & 1.18 & 116.9 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.418  & 0.72 & 105.4 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.430  & 0.36 & 93.2 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2003 May 9  & 0.848  & 0.10 & 274.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.099  & 1.96 & 96.2 & 0.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.047  & 1.57 & 114.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.243  & 1.09 & 116.9 & 0.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.445  & 0.73 & 99.9 & 0.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.470  & 0.29 & 93.4 & \n & \n & \n & Y\\ 
  & 0& 2003 Aug 28  & 1.047  & 0.06 & 276.8 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.087  & 2.16 & 100.6 & 0.61 & 1.00 & \n & Y\\ 
  & 2&   & 0.032  & 1.62 & 108.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.272  & 1.15 & 116.2 & 0.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.450  & 0.75 & 99.6 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.369  & 0.32 & 96.0 & \n & \n & \n & Y\\ 
  & 0& 2004 Aug 9  & 1.284  & 0.07 & 272.9 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.135  & 2.09 & 102.3 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.180  & 1.42 & 119.2 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.399  & 0.87 & 99.2 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.431  & 0.33 & 91.8 & \n & \n & \n & Y\\ 
  & 0& 2004 Sep 2  & 1.328  & 0.06 & 283.8 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.144  & 2.06 & 102.7 & 0.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.149  & 1.45 & 121.6 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.389  & 0.90 & 98.7 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.448  & 0.33 & 94.9 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 1.293  & 0.03 & 229.6 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.129  & 2.11 & 101.6 & 0.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.189  & 1.47 & 118.7 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.366  & 0.86 & 96.8 & 0.50 & 1.00 & \n & Y\\ 
  & 5&   & 0.454  & 0.30 & 87.0 & \n & \n & \n & Y\\ 
  & 0& 2005 Nov 17  & 1.059  & 0.08 & 269.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.145  & 2.23 & 107.6 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.191  & 1.59 & 114.9 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.347  & 0.94 & 96.0 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.581  & 0.33 & 93.3 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 1.053  & 0.04 & 279.5 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.353  & 1.80 & 110.6 & 0.97 & 1.00 & \n & Y\\ 
  & 4&   & 0.245  & 0.99 & 92.3 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.365  & 0.34 & 93.0 & \n & \n & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.985  & 0.05 & 280.5 & 0.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.290  & 1.90 & 110.1 & 0.81 & 1.00 & \n & Y\\ 
  & 4&   & 0.223  & 1.04 & 94.8 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.390  & 0.30 & 93.4 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 1  & 1.207  & 0.05 & 274.2 & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.281  & 1.98 & 109.6 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.215  & 1.06 & 96.1 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.390  & 0.28 & 88.4 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 1.199  & 0.05 & 270.3 & 0.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.297  & 2.01 & 109.2 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.231  & 1.06 & 96.0 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.456  & 0.27 & 88.3 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 1.131  & 0.15 & 187.0 & 0.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.366  & 2.19 & 105.3 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.226  & 1.02 & 97.4 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 0.503  & 0.31 & 91.6 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 1.343  & 0.04 & 246.3 & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.401  & 2.26 & 105.3 & 0.59 & 1.00 & \n & Y\\ 
  & 4&   & 0.232  & 0.96 & 96.6 & 0.81 & 1.00 & \n & Y\\ 
  & 5&   & 0.424  & 0.31 & 90.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2010 Mar 1  & 1.358  & 0.06 & 211.2 & 0.15 & 0.67 & 80 & Y\\ 
  & 3&   & 0.419  & 2.35 & 103.5 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 0.98 & 94.8 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.509  & 0.31 & 92.9 & 0.12 & 1.00 & \n & Y\\ 
  & 8&   & 0.025  & 1.65 & 95.1 & \n & \n & \n & N\\ 
  & 0& 2011 Apr 11  & 1.018  & 0.06 & 242.0 & 0.16 & 0.66 & 71 & Y\\ 
  & 3&   & 0.309  & 2.43 & 102.1 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.142  & 1.04 & 95.1 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.483  & 0.30 & 91.7 & 0.18 & 1.00 & \n & Y\\ 
  & 8&   & 0.022  & 1.67 & 94.7 & \n & \n & \n & N\\ 
2134+004  & 0& 1995 Jul 28  & 0.333  & 0.36 & 144.5 & \n & \n & \n & Y\\ 
  & 3&   & 2.617  & 2.04 & 271.3 & 0.81 & 1.00 & \n & N\\ 
  & 4\tablenotemark{a}&   & 0.338  & 1.02 & 289.4 & \n & \n & \n & \n\\ 
  & 5&   & 2.182  & 0.38 & 324.7 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1996 Apr 22  & 0.444  & 0.38 & 149.2 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.326  & 2.26 & 265.6 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.224  & 1.75 & 306.3 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 2.109  & 1.96 & 270.3 & 0.85 & 1.00 & \n & N\\ 
  & 4&   & 0.290  & 0.88 & 289.9 & 0.22 & 1.00 & \n & Y\\ 
  & 5&   & 1.892  & 0.41 & 329.8 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.307  & 0.57 & 154.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.305  & 2.32 & 270.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.226  & 1.82 & 309.4 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 2.020  & 2.03 & 274.2 & 0.83 & 1.00 & \n & N\\ 
  & 4&   & 0.334  & 0.93 & 290.5 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 1.963  & 0.56 & 332.3 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 1998 Jan 3  & 0.379  & 0.52 & 151.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.339  & 2.34 & 270.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.243  & 1.84 & 301.7 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 2.108  & 2.05 & 271.5 & 0.79 & 1.00 & \n & N\\ 
  & 4&   & 0.490  & 0.91 & 289.8 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 1.956  & 0.60 & 329.2 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 1998 Aug 3  & 0.615  & 0.51 & 140.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.399  & 2.31 & 267.2 & 0.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.249  & 1.75 & 301.5 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 2.346  & 2.04 & 269.3 & 0.84 & 1.00 & \n & N\\ 
  & 4&   & 0.666  & 0.86 & 286.8 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 1.946  & 0.56 & 323.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 1.082  & 0.39 & 139.6 & 0.38 & 1.00 & \n & Y\\ 
  & 1&   & 0.271  & 2.26 & 264.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.134  & 1.72 & 307.5 & \n & \n & \n & Y\\ 
  & 3&   & 1.527  & 1.93 & 268.5 & 0.75 & 1.00 & \n & N\\ 
  & 4&   & 0.652  & 0.76 & 283.8 & 0.38 & 1.00 & \n & Y\\ 
  & 5&   & 1.621  & 0.50 & 322.4 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 23  & 0.640  & 0.51 & 143.2 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.340  & 2.29 & 265.3 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.319  & 1.65 & 302.6 & 0.59 & 1.00 & \n & Y\\ 
  & 3&   & 2.230  & 2.04 & 268.9 & 0.84 & 1.00 & \n & N\\ 
  & 4&   & 0.586  & 0.83 & 284.3 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 1.861  & 0.55 & 322.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 1999 May 29  & 0.909  & 0.54 & 146.9 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.352  & 2.32 & 268.8 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.333  & 1.72 & 298.4 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 2.270  & 2.05 & 268.4 & 0.80 & 1.00 & \n & N\\ 
  & 4&   & 0.859  & 0.87 & 287.0 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 1.782  & 0.59 & 324.9 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 19  & 0.873  & 0.54 & 146.7 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.413  & 2.36 & 269.5 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.271  & 1.83 & 296.1 & 0.48 & 1.00 & \n & Y\\ 
  & 3&   & 2.041  & 2.03 & 268.0 & 0.75 & 1.00 & \n & N\\ 
  & 4&   & 0.863  & 0.93 & 290.3 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 1.725  & 0.57 & 322.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 1999 Sep 12  & 0.893  & 0.56 & 146.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.401  & 2.29 & 266.3 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.372  & 1.62 & 299.4 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 2.231  & 2.05 & 269.8 & 0.84 & 1.00 & \n & N\\ 
  & 4&   & 0.746  & 0.86 & 285.2 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 1.800  & 0.60 & 323.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 12  & 0.948  & 0.54 & 144.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.393  & 2.28 & 266.4 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.413  & 1.60 & 298.6 & 0.52 & 1.00 & \n & Y\\ 
  & 3&   & 2.250  & 2.07 & 269.9 & 0.82 & 1.00 & \n & N\\ 
  & 4&   & 0.745  & 0.86 & 284.9 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 1.913  & 0.61 & 324.2 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 5  & 0.895  & 0.56 & 147.5 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.354  & 2.26 & 265.0 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.478  & 1.54 & 298.8 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 2.191  & 2.07 & 270.0 & 0.83 & 1.00 & \n & N\\ 
  & 4&   & 0.673  & 0.84 & 282.4 & 0.19 & 1.00 & \n & Y\\ 
  & 5&   & 1.803  & 0.60 & 324.4 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 1.158  & 0.20 & 145.9 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.600  & 2.30 & 268.7 & 0.29 & 1.00 & \n & Y\\ 
  & 2&   & 0.258  & 1.72 & 293.6 & 0.22 & 1.00 & \n & Y\\ 
  & 3&   & 1.861  & 1.93 & 265.4 & 0.76 & 1.00 & \n & N\\ 
  & 4&   & 0.934  & 0.91 & 284.1 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 1.218  & 0.55 & 322.5 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2001 Jun 9  & 1.248  & 0.28 & 150.4 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 1.401  & 2.24 & 269.0 & 0.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.724  & 1.72 & 286.3 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.964  & 1.85 & 254.5 & 0.53 & 1.00 & \n & N\\ 
  & 4&   & 1.072  & 0.94 & 286.4 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 1.206  & 0.54 & 328.2 & 0.39 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 6  & 1.052  & 0.21 & 148.4 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.320  & 2.23 & 268.4 & 0.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.425  & 1.71 & 289.4 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.965  & 1.77 & 258.3 & 0.58 & 1.00 & \n & N\\ 
  & 4&   & 0.973  & 0.91 & 285.5 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 1.016  & 0.52 & 326.3 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 6  & 1.069  & 0.29 & 152.7 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 1.483  & 2.24 & 268.1 & 0.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.569  & 1.73 & 289.2 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 1.021  & 1.80 & 257.8 & 0.63 & 1.00 & \n & N\\ 
  & 4&   & 1.007  & 0.92 & 284.9 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 1.107  & 0.52 & 324.3 & 0.40 & 1.00 & \n & Y\\ 
  & 0& 2001 Sep 13  & 1.084  & 0.29 & 157.5 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 1.590  & 2.22 & 267.4 & 0.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.509  & 1.71 & 290.4 & 0.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.831  & 1.75 & 257.0 & 0.56 & 1.00 & \n & N\\ 
  & 4&   & 0.916  & 0.92 & 284.4 & 0.33 & 1.00 & \n & Y\\ 
  & 5&   & 1.025  & 0.52 & 322.8 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2002 May 31  & 0.978  & 0.30 & 148.0 & \n & \n & \n & Y\\ 
  & 1&   & 2.265  & 2.19 & 268.2 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.386  & 1.76 & 290.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.260  & 1.64 & 257.5 & \n & \n & \n & N\\ 
  & 4&   & 1.070  & 0.99 & 285.2 & 0.52 & 1.00 & \n & Y\\ 
  & 5&   & 1.113  & 0.50 & 327.1 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 12  & 1.284  & 0.33 & 152.4 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.737  & 2.33 & 267.2 & 0.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.320  & 1.74 & 292.6 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 1.962  & 1.85 & 266.8 & 0.84 & 1.00 & \n & N\\ 
  & 4&   & 0.567  & 0.97 & 284.9 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.973  & 0.53 & 332.1 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 5  & 0.992  & 0.29 & 151.9 & \n & \n & \n & Y\\ 
  & 1&   & 2.265  & 2.19 & 269.2 & 0.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.399  & 1.80 & 289.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.221  & 1.67 & 258.6 & \n & \n & \n & N\\ 
  & 4&   & 0.969  & 1.07 & 284.3 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 1.462  & 0.51 & 331.3 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 21  & 1.091  & 0.18 & 147.1 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.904  & 2.34 & 267.9 & 0.43 & 1.00 & \n & Y\\ 
  & 2&   & 0.393  & 1.78 & 289.2 & 0.31 & 1.00 & \n & Y\\ 
  & 3&   & 1.388  & 1.91 & 264.7 & 0.71 & 1.00 & \n & N\\ 
  & 4&   & 0.743  & 0.95 & 282.3 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.936  & 0.46 & 325.4 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 27  & 0.899  & 0.30 & 147.1 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.619  & 2.37 & 269.0 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.451  & 1.77 & 288.4 & 0.37 & 1.00 & \n & Y\\ 
  & 3&   & 1.665  & 1.98 & 265.2 & 0.79 & 1.00 & \n & N\\ 
  & 4&   & 0.657  & 0.96 & 283.7 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 1.036  & 0.49 & 328.2 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 20  & 1.151  & 0.31 & 147.9 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.767  & 2.38 & 269.1 & 0.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.603  & 1.78 & 289.3 & 0.38 & 1.00 & \n & Y\\ 
  & 3&   & 2.239  & 1.98 & 265.4 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 0.861  & 0.96 & 284.7 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 1.379  & 0.50 & 329.2 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2003 Oct 27  & 0.958  & 0.35 & 145.6 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.877  & 2.36 & 268.0 & 0.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.413  & 1.77 & 290.0 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 1.671  & 1.91 & 265.8 & 0.75 & 1.00 & \n & N\\ 
  & 4&   & 0.679  & 0.94 & 283.0 & 0.46 & 1.00 & \n & Y\\ 
  & 5&   & 1.096  & 0.49 & 327.0 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2004 Jun 11  & 0.822  & 0.34 & 150.0 & \n & \n & \n & Y\\ 
  & 1&   & 2.270  & 2.20 & 267.4 & 0.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.438  & 1.79 & 288.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.296  & 1.70 & 258.6 & \n & \n & \n & N\\ 
  & 4&   & 0.914  & 1.02 & 281.6 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 1.258  & 0.52 & 326.6 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 12  & 0.789  & 0.39 & 145.9 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.696  & 2.36 & 267.5 & 0.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.459  & 1.77 & 287.7 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 1.726  & 1.94 & 265.9 & 0.79 & 1.00 & \n & N\\ 
  & 4&   & 0.496  & 0.95 & 282.6 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 1.157  & 0.52 & 325.4 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2004 Nov 1  & 0.729  & 0.46 & 145.2 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.849  & 2.38 & 266.9 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.386  & 1.79 & 290.1 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 1.802  & 1.91 & 267.1 & 0.72 & 1.00 & \n & N\\ 
  & 4&   & 0.543  & 0.94 & 281.4 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 1.345  & 0.53 & 323.0 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 3  & 0.668  & 0.52 & 142.7 & \n & \n & \n & Y\\ 
  & 1&   & 2.341  & 2.18 & 267.8 & 0.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.396  & 1.81 & 287.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.186  & 1.69 & 255.0 & \n & \n & \n & N\\ 
  & 4&   & 0.859  & 1.07 & 281.0 & 0.71 & 1.00 & \n & Y\\ 
  & 5&   & 1.483  & 0.59 & 323.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Jun 5  & 0.721  & 0.51 & 144.7 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 1.005  & 2.34 & 267.7 & 0.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.594  & 1.80 & 286.5 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 1.658  & 1.91 & 266.3 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 0.468  & 0.99 & 282.0 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 1.643  & 0.59 & 323.7 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 16  & 0.683  & 2.12 & 89.7 & \n & \n & \n & Y\\ 
  & 1&   & 2.410  & 2.19 & 267.9 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.416  & 1.81 & 285.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.176  & 1.70 & 254.0 & \n & \n & \n & N\\ 
  & 4&   & 0.866  & 1.09 & 280.2 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 1.500  & 0.61 & 322.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 0.712  & 0.74 & 147.4 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 1.892  & 2.27 & 267.8 & 0.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.900  & 1.82 & 285.6 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.639  & 1.78 & 259.4 & 0.53 & 1.00 & \n & N\\ 
  & 4&   & 0.568  & 1.01 & 282.8 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 1.661  & 0.62 & 323.2 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 0.737  & 0.60 & 144.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 2.025  & 2.27 & 268.6 & 0.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.773  & 1.85 & 286.2 & 0.47 & 1.00 & \n & Y\\ 
  & 3&   & 0.499  & 1.76 & 260.3 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.461  & 1.07 & 283.3 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 1.704  & 0.67 & 320.1 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 1.440  & 0.16 & 111.0 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 2.138  & 2.30 & 268.2 & 0.57 & 1.00 & \n & Y\\ 
  & 2&   & 1.032  & 1.82 & 281.1 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.439  & 1.78 & 255.4 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.206  & 1.06 & 276.1 & \n & \n & \n & Y\\ 
  & 5&   & 1.380  & 0.75 & 311.7 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 20  & 2.521  & 0.05 & 147.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 1.796  & 2.28 & 266.7 & 0.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.315  & 1.85 & 277.4 & 0.33 & 1.00 & \n & Y\\ 
  & 3&   & 1.517  & 1.79 & 267.1 & 1.00 & 1.00 & \n & N\\ 
  & 5&   & 0.849  & 0.69 & 306.8 & 0.49 & 1.00 & \n & Y\\ 
2136+141  & 0& 1995 Jul 28  & 0.405  & 0.37 & 140.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.030  & 3.15 & 205.2 & 1.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.109  & 0.97 & 256.9 & 0.58 & 1.00 & \n & Y\\ 
  & 3&   & 0.437  & 0.52 & 303.0 & 0.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.971  & 0.38 & 323.8 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 0.540  & 0.34 & 140.5 & 0.28 & 0.32 & 335 & Y\\ 
  & 2&   & 0.048  & 0.96 & 256.1 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.270  & 0.60 & 296.5 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.480  & 0.45 & 317.0 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 1998 Mar 7  & 1.021  & 0.06 & 122.2 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.068  & 1.03 & 241.7 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.235  & 0.64 & 286.3 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.469  & 0.45 & 308.8 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1998 Nov 1  & 1.083  & 0.04 & 115.7 & 0.23 & 0.44 & 320 & Y\\ 
  & 1&   & 0.022  & 3.30 & 212.6 & 1.77 & 1.00 & \n & Y\\ 
  & 2&   & 0.033  & 1.13 & 243.1 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.140  & 0.69 & 281.0 & \n & \n & \n & Y\\ 
  & 4&   & 0.343  & 0.46 & 300.4 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1999 Jul 19  & 1.353  & 0.04 & 126.1 & 0.26 & 0.49 & 310 & Y\\ 
  & 1\tablenotemark{a}&   & 0.016  & 4.47 & 205.7 & 2.92 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.042  & 1.18 & 243.7 & 0.62 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.073  & 0.74 & 262.7 & 0.12 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.307  & 0.51 & 292.4 & 0.19 & 1.00 & \n & \n\\ 
  & 0& 2001 Mar 15  & 0.643  & 0.14 & 134.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.024  & 3.33 & 207.7 & 2.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.048  & 1.17 & 247.8 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 0.88 & 273.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.215  & 0.57 & 292.5 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.879  & 0.24 & 313.1 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2001 May 12  & 0.747  & 0.14 & 129.2 & \n & \n & \n & Y\\ 
  & 3&   & 0.090  & 0.90 & 268.4 & \n & \n & \n & Y\\ 
  & 4&   & 0.225  & 0.54 & 285.3 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.682  & 0.23 & 308.6 & \n & \n & \n & Y\\ 
  & 0& 2002 Nov 23  & 1.099  & 0.16 & 135.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.023  & 3.84 & 207.6 & 3.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 1.10 & 251.1 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.081  & 0.90 & 270.0 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.276  & 0.56 & 289.3 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 1.227  & 0.30 & 316.4 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2004 Apr 1  & 1.082  & 0.19 & 131.8 & 0.27 & 0.46 & 339 & Y\\ 
  & 1&   & 0.025  & 3.49 & 210.7 & 2.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 1.17 & 240.0 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 0.94 & 266.7 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.256  & 0.57 & 281.2 & 0.14 & 1.00 & \n & Y\\ 
  & 5&   & 1.055  & 0.35 & 310.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 0.865  & 0.14 & 142.5 & 0.27 & 0.25 & 331 & Y\\ 
  & 1&   & 0.024  & 3.27 & 211.4 & 2.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.074  & 1.09 & 252.1 & 0.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.252  & 0.64 & 276.6 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.932  & 0.38 & 305.7 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 23  & 0.819  & 0.14 & 142.7 & 0.25 & 0.11 & 327 & Y\\ 
  & 1&   & 0.023  & 3.44 & 211.5 & 2.37 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 1.11 & 244.5 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.060  & 0.93 & 264.6 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.234  & 0.61 & 280.7 & 0.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.886  & 0.38 & 306.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 0.884  & 0.14 & 144.0 & 0.28 & 0.35 & 329 & Y\\ 
  & 1&   & 0.019  & 3.31 & 212.3 & 2.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.039  & 1.23 & 240.0 & 0.62 & 1.00 & \n & Y\\ 
  & 3&   & 0.051  & 0.98 & 262.3 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.285  & 0.61 & 278.8 & 0.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.843  & 0.39 & 307.3 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2006 Sep 6  & 1.019  & 0.17 & 119.1 & 0.24 & 0.52 & 344 & Y\\ 
  & 1&   & 0.021  & 3.56 & 208.8 & 2.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 1.41 & 236.6 & 0.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.075  & 0.99 & 261.7 & 0.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.318  & 0.61 & 276.9 & 0.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.716  & 0.41 & 305.5 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 1.110  & 0.12 & 131.1 & 0.27 & 0.27 & 322 & Y\\ 
  & 1&   & 0.032  & 3.30 & 213.7 & 2.68 & 1.00 & \n & Y\\ 
  & 3&   & 0.100  & 0.99 & 256.8 & 0.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.302  & 0.62 & 272.0 & 0.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.676  & 0.42 & 300.5 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 30  & 1.389  & 0.08 & 124.1 & 0.19 & 0.43 & 317 & Y\\ 
  & 1&   & 0.006  & 3.89 & 213.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.053  & 1.23 & 238.4 & 0.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.123  & 0.94 & 263.3 & 0.19 & 1.00 & \n & Y\\ 
  & 4&   & 0.294  & 0.62 & 276.3 & 0.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.707  & 0.41 & 303.1 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 1.422  & 0.09 & 116.5 & 0.27 & 0.40 & 324 & Y\\ 
  & 1&   & 0.017  & 3.59 & 212.2 & 1.87 & 1.00 & \n & Y\\ 
  & 2&   & 0.082  & 1.13 & 239.1 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.094  & 0.97 & 264.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.253  & 0.65 & 273.8 & 0.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.840  & 0.42 & 300.8 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 17  & 1.547  & 0.08 & 116.6 & 0.21 & 0.55 & 323 & Y\\ 
  & 1&   & 0.022  & 3.40 & 208.5 & 2.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.049  & 1.32 & 236.8 & 0.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.135  & 0.97 & 260.8 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.256  & 0.63 & 270.1 & 0.20 & 1.00 & \n & Y\\ 
  & 5&   & 0.879  & 0.45 & 298.3 & 0.21 & 1.00 & \n & Y\\ 
2141+175  & 0& 2006 Mar 9  & 0.637  & 0.03 & 104.4 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 1.06 & 339.0 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.204  & 0.25 & 273.9 & \n & \n & \n & N\\ 
  & 0& 2007 Jan 6  & 0.567  & 0.05 & 107.7 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 1.23 & 347.5 & 1.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 0.32 & 288.4 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 18  & 0.482  & 0.05 & 104.2 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.032  & 1.04 & 342.5 & 1.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 0.33 & 283.1 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 0.323  & 0.03 & 87.8 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 1.44 & 347.6 & 1.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 0.56 & 310.1 & 0.21 & 1.00 & \n & N\\ 
  & 4&   & 0.090  & 0.38 & 271.4 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 0.698  & 0.01 & 86.4 & 0.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.020  & 1.42 & 351.3 & 1.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.022  & 0.56 & 310.8 & 0.24 & 1.00 & \n & N\\ 
  & 5&   & 0.087  & 0.16 & 281.8 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.969  & 0.01 & 111.4 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 3.91 & 355.2 & \n & \n & \n & N\\ 
  & 2&   & 0.021  & 1.34 & 352.4 & 1.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.095  & 0.25 & 299.0 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.713  & 0.07 & 352.0 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.004  & 4.43 & 354.4 & 1.49 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 1.87 & 356.0 & 0.84 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 0.65 & 324.1 & \n & \n & \n & N\\ 
  & 5&   & 0.122  & 0.33 & 277.7 & \n & \n & \n & Y\\ 
  & 0& 2010 Mar 1  & 0.488  & 0.05 & 48.1 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 3.20 & 346.8 & 1.41 & 1.00 & \n & N\\ 
  & 2&   & 0.016  & 1.43 & 355.7 & 0.98 & 1.00 & \n & Y\\ 
  & 3&   & 0.041  & 0.42 & 314.9 & \n & \n & \n & N\\ 
  & 5&   & 0.096  & 0.44 & 279.3 & \n & \n & \n & Y\\ 
  & 6&   & 0.136  & 0.19 & 244.6 & \n & \n & \n & N\\ 
  & 0& 2010 Sep 17  & 0.727  & 0.03 & 93.6 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 1.93 & 345.7 & 1.38 & 1.00 & \n & N\\ 
  & 2&   & 0.006  & 1.56 & 6.2 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.020  & 0.56 & 322.4 & \n & \n & \n & N\\ 
  & 5&   & 0.077  & 0.51 & 290.2 & \n & \n & \n & Y\\ 
  & 6&   & 0.127  & 0.22 & 271.6 & \n & \n & \n & N\\ 
  & 0& 2010 Nov 29  & 0.865  & 0.02 & 86.7 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 1.92 & 342.8 & 1.49 & 1.00 & \n & N\\ 
  & 2&   & 0.005  & 1.54 & 7.0 & 0.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.084  & 0.49 & 303.0 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.152  & 0.21 & 281.1 & 0.19 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 0.704  & 0.06 & 26.9 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 1.52 & 347.9 & 2.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.052  & 0.57 & 314.3 & 0.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.357  & 0.24 & 276.8 & 0.21 & 1.00 & \n & N\\ 
2145+067  & 0& 1995 Jul 28  & 2.454  & 0.21 & 270.2 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.475  & 0.89 & 119.3 & 0.25 & 1.00 & \n & Y\\ 
  & 2&   & 2.168  & 0.47 & 120.4 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 4.466  & 0.23 & 76.6 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1995 Dec 15  & 2.052  & 0.25 & 278.0 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.424  & 0.97 & 127.5 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 2.294  & 0.50 & 119.2 & 0.30 & 1.00 & \n & Y\\ 
  & 3&   & 2.768  & 0.28 & 79.4 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1996 May 16  & 2.062  & 0.28 & 285.9 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.440  & 0.98 & 124.8 & 0.27 & 1.00 & \n & Y\\ 
  & 2&   & 2.134  & 0.57 & 119.1 & 0.22 & 1.00 & \n & Y\\ 
  & 3&   & 2.914  & 0.29 & 94.4 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.613  & 0.32 & 298.7 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.333  & 1.02 & 124.4 & 0.23 & 1.00 & \n & Y\\ 
  & 2&   & 1.929  & 0.63 & 123.2 & 0.21 & 1.00 & \n & Y\\ 
  & 3&   & 2.118  & 0.31 & 104.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 1  & 2.280  & 0.32 & 292.8 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.185  & 1.07 & 123.2 & 0.29 & 1.00 & \n & Y\\ 
  & 2&   & 2.573  & 0.60 & 121.9 & 0.26 & 1.00 & \n & Y\\ 
  & 3&   & 1.082  & 0.30 & 94.8 & \n & \n & \n & Y\\ 
  & 0& 1998 Mar 7  & 3.020  & 0.04 & 253.2 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.438  & 1.01 & 125.1 & 0.31 & 1.00 & \n & Y\\ 
  & 2&   & 2.280  & 0.67 & 124.2 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.923  & 0.31 & 100.7 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 1999 Jan 6  & 7.317  & 0.04 & 127.0 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 1999 May 26  & 6.602  & 0.04 & 287.5 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.407  & 1.09 & 122.3 & \n & \n & \n & Y\\ 
  & 2&   & 1.395  & 0.76 & 128.6 & \n & \n & \n & Y\\ 
  & 3&   & 1.510  & 0.33 & 120.6 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 1999 Sep 25  & 4.939  & 0.06 & 267.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.473  & 1.08 & 123.3 & \n & \n & \n & Y\\ 
  & 2&   & 1.386  & 0.72 & 127.6 & \n & \n & \n & Y\\ 
  & 4&   & 2.815  & 0.16 & 93.3 & 0.09 & 1.00 & \n & N\\ 
  & 0& 1999 Nov 6  & 8.337  & 0.13 & 183.5 & 0.20 & 1.00 & \n & Y\\ 
  & 2&   & 1.956  & 0.75 & 129.2 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 15  & 4.770  & 0.11 & 278.3 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.526  & 1.05 & 124.1 & 0.47 & 1.00 & \n & Y\\ 
  & 2&   & 1.013  & 0.74 & 125.8 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 3.256  & 0.27 & 98.8 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 25  & 4.103  & 0.11 & 272.0 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.557  & 1.03 & 125.0 & 0.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.904  & 0.69 & 122.1 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 2.607  & 0.30 & 96.5 & 0.18 & 1.00 & \n & N\\ 
  & 6&   & 0.021  & 1.99 & 116.5 & \n & \n & \n & N\\ 
  & 0& 2003 Mar 1  & 1.338  & 0.13 & 285.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.307  & 1.23 & 124.7 & 0.52 & 1.00 & \n & Y\\ 
  & 2&   & 1.087  & 0.88 & 122.8 & 0.21 & 1.00 & \n & Y\\ 
  & 5&   & 4.661  & 0.13 & 105.3 & 0.14 & 1.00 & \n & Y\\ 
  & 7&   & 1.466  & 0.53 & 116.7 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2003 Apr 9  & 2.016  & 0.15 & 297.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.703  & 1.06 & 121.0 & \n & \n & \n & Y\\ 
  & 2&   & 1.637  & 0.72 & 121.0 & \n & \n & \n & Y\\ 
  & 5&   & 4.992  & 0.19 & 116.6 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.109  & 1.54 & 112.8 & \n & \n & \n & N\\ 
  & 0& 2004 Aug 9  & 5.627  & 0.04 & 303.4 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.173  & 1.31 & 129.3 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 1.074  & 0.91 & 124.8 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.813  & 0.20 & 136.0 & \n & \n & \n & Y\\ 
  & 7&   & 1.001  & 0.55 & 125.6 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 5  & 6.314  & 0.02 & 310.5 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.114  & 1.42 & 130.8 & 0.88 & 1.00 & \n & Y\\ 
  & 2&   & 0.943  & 0.95 & 124.5 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 0.490  & 0.32 & 136.8 & \n & \n & \n & Y\\ 
  & 7&   & 0.809  & 0.63 & 125.2 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2005 Oct 29  & 6.400  & 0.04 & 236.0 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.150  & 1.32 & 130.6 & 0.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.691  & 1.01 & 124.0 & 0.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.919  & 0.27 & 133.4 & \n & \n & \n & Y\\ 
  & 7&   & 0.908  & 0.69 & 127.6 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 5.662  & 0.03 & 289.7 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.119  & 1.37 & 131.3 & 0.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.592  & 1.02 & 124.5 & 0.28 & 1.00 & \n & Y\\ 
  & 5&   & 0.751  & 0.23 & 133.0 & \n & \n & \n & Y\\ 
  & 7&   & 0.816  & 0.67 & 126.9 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 3.618  & 0.05 & 285.7 & 0.25 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.089  & 1.76 & 122.3 & 1.03 & 1.00 & \n & \n\\ 
  & 2&   & 0.397  & 1.16 & 122.8 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.796  & 0.37 & 123.0 & \n & \n & \n & Y\\ 
  & 7&   & 0.666  & 0.77 & 121.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 27  & 1.751  & 0.12 & 244.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.190  & 1.50 & 125.1 & 0.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.180  & 1.20 & 116.5 & 0.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.863  & 0.54 & 123.0 & 0.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.029  & 2.41 & 117.6 & 0.72 & 1.00 & \n & N\\ 
  & 7&   & 0.456  & 0.92 & 121.5 & 0.13 & 1.00 & \n & Y\\ 
  & 8&   & 1.844  & 0.18 & 79.2 & 0.07 & 1.00 & \n & N\\ 
2155$-$152  & 0& 1997 Feb 9  & 0.879  & \n & \n & 0.08 & 1.00 & \n & Y\\ 
  & 9&   & 0.127  & 4.41 & 199.8 & 1.42 & 1.00 & \n & N\\ 
  & 11&   & 0.148  & 2.75 & 213.3 & 0.80 & 1.00 & \n & N\\ 
  & 12&   & 0.176  & 1.42 & 221.0 & 0.49 & 1.00 & \n & N\\ 
  & 13&   & 0.307  & 0.89 & 215.6 & 0.26 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 18  & 0.876  & 0.05 & 40.1 & \n & \n & \n & Y\\ 
  & 10&   & 0.152  & 3.45 & 206.0 & 0.83 & 1.00 & \n & N\\ 
  & 11&   & 0.072  & 2.46 & 223.6 & 0.36 & 1.00 & \n & N\\ 
  & 12&   & 0.190  & 1.58 & 218.8 & 0.49 & 1.00 & \n & N\\ 
  & 13&   & 0.074  & 0.91 & 217.8 & 0.21 & 1.00 & \n & N\\ 
  & 14&   & 0.291  & 0.24 & 219.2 & \n & \n & \n & N\\ 
  & 0& 2002 May 19  & 1.058  & 0.05 & 29.9 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.358  & 3.13 & 213.8 & 1.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.733  & 0.80 & 207.1 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 20  & 1.293  & \n & \n & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.325  & 3.13 & 212.0 & 1.39 & 1.00 & \n & Y\\ 
  & 2&   & 0.423  & 0.96 & 206.4 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.355  & 0.01 & 16.3 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.369  & 3.38 & 211.0 & 1.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.376  & 1.06 & 206.1 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2004 Mar 22  & 1.484  & 0.03 & 20.8 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.257  & 3.13 & 211.8 & 0.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.114  & 1.55 & 208.0 & 0.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.237  & 0.45 & 214.3 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.102  & 4.72 & 208.1 & 1.19 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 1.472  & 0.03 & 28.4 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.298  & 3.16 & 211.7 & 0.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 1.96 & 202.5 & 0.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.300  & 0.64 & 213.0 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2005 May 26  & 1.112  & 0.06 & 39.7 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.373  & 3.18 & 209.8 & 1.08 & 1.00 & \n & Y\\ 
  & 3&   & 0.263  & 0.94 & 212.4 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.473  & 0.46 & 223.0 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 1.021  & 0.03 & 111.5 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.365  & 3.17 & 208.6 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.230  & 1.05 & 212.0 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.604  & 0.58 & 225.7 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 0.993  & 0.02 & 150.0 & 0.20 & 1.00 & \n & Y\\ 
  & 1&   & 0.364  & 3.15 & 208.4 & 0.96 & 1.00 & \n & Y\\ 
  & 3&   & 0.225  & 1.09 & 213.6 & \n & \n & \n & Y\\ 
  & 4&   & 0.530  & 0.61 & 225.1 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2006 Dec 1  & 0.666  & 0.88 & 40.9 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.408  & 3.40 & 209.3 & 1.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.278  & 1.28 & 221.3 & 0.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.778  & 0.87 & 221.0 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.710  & 0.03 & 102.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.377  & 3.41 & 209.9 & 0.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.372  & 1.31 & 222.7 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.468  & 0.93 & 220.5 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 16  & 0.558  & 0.04 & 79.3 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.333  & 3.42 & 207.6 & 1.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.511  & 1.47 & 222.9 & 0.29 & 1.00 & \n & Y\\ 
  & 4&   & 0.341  & 0.97 & 218.1 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.547  & 0.03 & 342.8 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.395  & 3.26 & 206.9 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.369  & 1.61 & 223.5 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.244  & 1.05 & 215.2 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 0.595  & 0.04 & 172.3 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.388  & 3.25 & 207.7 & 1.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.338  & 1.65 & 221.9 & 0.42 & 1.00 & \n & Y\\ 
  & 4&   & 0.178  & 1.05 & 215.5 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.031  & 5.78 & 204.7 & 1.37 & 1.00 & \n & N\\ 
  & 0& 2008 Dec 5  & 0.658  & 0.03 & 358.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.348  & 3.35 & 206.8 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.282  & 1.66 & 221.1 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.141  & 0.93 & 217.7 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.033  & 5.88 & 207.5 & 2.40 & 1.00 & \n & N\\ 
  & 8&   & 0.036  & 2.39 & 225.0 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 0.902  & 0.04 & 341.5 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.272  & 3.43 & 204.8 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.207  & 1.74 & 218.8 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.123  & 0.80 & 216.8 & 0.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.051  & 3.80 & 217.2 & 0.41 & 1.00 & \n & N\\ 
  & 8&   & 0.117  & 2.50 & 225.2 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2010 Jan 16  & 0.879  & 0.03 & 168.2 & 0.20 & 0.11 & 29 & Y\\ 
  & 1&   & 0.336  & 3.54 & 209.3 & 0.99 & 1.00 & \n & Y\\ 
  & 3&   & 0.143  & 2.01 & 216.6 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.145  & 0.71 & 216.5 & 0.34 & 1.00 & \n & Y\\ 
  & 8&   & 0.150  & 2.62 & 225.4 & 0.47 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 1.447  & 0.01 & 43.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.430  & 3.46 & 210.9 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.045  & 2.16 & 220.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.329  & 0.62 & 214.1 & 0.30 & 1.00 & \n & Y\\ 
  & 8&   & 0.127  & 2.76 & 225.7 & 0.28 & 1.00 & \n & N\\ 
2200+420  & 0& 1999 May 16  & 1.211  & 0.07 & 26.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.280  & 3.68 & 182.5 & 1.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.254  & 2.54 & 184.5 & 0.64 & 1.00 & \n & Y\\ 
  & 3&   & 0.286  & 2.30 & 196.7 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.169  & 1.41 & 205.9 & 0.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.071  & 0.95 & 212.5 & 0.29 & 1.00 & \n & Y\\ 
  & 7&   & 0.417  & 0.29 & 208.5 & \n & \n & \n & Y\\ 
  & 0& 1999 May 29  & 1.173  & 0.06 & 23.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.335  & 3.59 & 181.4 & 2.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.205  & 2.58 & 182.7 & 0.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.371  & 2.34 & 195.6 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.128  & 1.55 & 204.4 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.141  & 1.18 & 209.0 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.379  & 0.31 & 204.1 & \n & \n & \n & Y\\ 
  & 0& 1999 Jul 24  & 1.889  & 0.03 & 23.3 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.281  & 4.15 & 179.6 & 2.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.171  & 2.77 & 179.0 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.413  & 2.44 & 194.9 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.235  & 1.64 & 204.9 & 0.31 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 0.93 & 204.3 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.330  & 0.31 & 205.8 & \n & \n & \n & Y\\ 
  & 0& 1999 Sep 12  & 1.934  & 0.01 & 14.8 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.275  & 3.82 & 178.8 & 2.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.075  & 2.85 & 177.4 & 0.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.289  & 2.59 & 194.0 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.190  & 1.96 & 203.1 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.107  & 1.26 & 205.8 & 0.41 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.201  & 0.50 & 209.6 & 0.18 & 1.00 & \n & \n\\ 
  & 0& 1999 Oct 16  & 1.859  & 0.05 & 24.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.184  & 4.65 & 177.9 & 3.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.112  & 2.70 & 194.1 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.176  & 2.09 & 201.7 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.173  & 1.22 & 209.4 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.492  & 0.26 & 205.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.273  & 3.05 & 185.7 & 1.54 & 1.00 & \n & Y\\ 
  & 0& 1999 Nov 6  & 2.060  & 0.04 & 22.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.214  & 4.20 & 180.9 & 2.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.058  & 3.24 & 172.9 & 0.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.232  & 2.80 & 192.8 & 0.75 & 1.00 & \n & Y\\ 
  & 4&   & 0.115  & 2.13 & 201.9 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.254  & 1.39 & 207.7 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.366  & 0.31 & 202.2 & \n & \n & \n & Y\\ 
  & 0& 1999 Dec 23  & 3.099  & 0.04 & 19.5 & \n & \n & \n & Y\\ 
  & 3&   & 0.076  & 2.72 & 194.4 & 0.35 & 1.00 & \n & Y\\ 
  & 4&   & 0.223  & 1.94 & 203.8 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.104  & 1.41 & 205.3 & 0.22 & 1.00 & \n & Y\\ 
  & 7&   & 0.721  & 0.27 & 200.3 & \n & \n & \n & Y\\ 
  & 8&   & 0.311  & 3.40 & 186.4 & 1.90 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 5  & 3.295  & 0.02 & 21.2 & 0.13 & 0.20 & 13 & Y\\ 
  & 1&   & 0.112  & 5.17 & 172.4 & 3.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.118  & 2.70 & 195.3 & 0.72 & 1.00 & \n & Y\\ 
  & 4&   & 0.219  & 1.97 & 203.4 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.158  & 1.38 & 205.7 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.425  & 0.29 & 202.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.207  & 3.40 & 184.4 & 1.68 & 1.00 & \n & Y\\ 
  & 0& 2000 Apr 22  & 2.147  & 0.10 & 6.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.201  & 2.72 & 195.9 & 0.79 & 1.00 & \n & Y\\ 
  & 4&   & 0.186  & 2.08 & 203.0 & 0.38 & 1.00 & \n & Y\\ 
  & 5&   & 0.126  & 1.51 & 204.1 & 0.27 & 1.00 & \n & Y\\ 
  & 6&   & 0.190  & 0.87 & 191.4 & 0.38 & 1.00 & \n & Y\\ 
  & 7&   & 1.497  & 0.24 & 187.3 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.227  & 4.15 & 181.1 & 2.45 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 27  & 1.419  & 0.09 & 13.6 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.137  & 5.83 & 170.1 & 4.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.193  & 2.80 & 194.8 & 0.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.410  & 2.21 & 203.4 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.153  & 1.57 & 196.7 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.174  & 1.16 & 188.2 & 0.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.780  & 0.27 & 193.6 & 0.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.149  & 3.81 & 184.5 & 1.79 & 1.00 & \n & Y\\ 
  & 0& 2000 Jun 29  & 1.206  & 0.12 & 14.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.224  & 2.78 & 196.6 & 0.71 & 1.00 & \n & Y\\ 
  & 4&   & 0.412  & 2.18 & 203.5 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.260  & 1.34 & 190.7 & 0.32 & 1.00 & \n & Y\\ 
  & 7&   & 0.871  & 0.27 & 195.4 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.185  & 4.12 & 180.9 & 2.09 & 1.00 & \n & Y\\ 
  & 0& 2000 Jul 28  & 0.915  & 0.10 & 17.0 & 0.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.207  & 2.96 & 194.6 & 0.74 & 1.00 & \n & Y\\ 
  & 4&   & 0.431  & 2.38 & 203.0 & 0.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.188  & 1.61 & 193.1 & 0.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.076  & 0.99 & 189.2 & 0.24 & 1.00 & \n & Y\\ 
  & 7&   & 0.580  & 0.26 & 197.1 & 0.07 & 1.00 & \n & Y\\ 
  & 8&   & 0.157  & 4.18 & 179.6 & 2.16 & 1.00 & \n & Y\\ 
  & 0& 2000 Sep 27  & 0.676  & 0.09 & 15.7 & \n & \n & \n & Y\\ 
  & 3&   & 0.136  & 3.42 & 192.1 & 1.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.413  & 2.70 & 200.0 & 0.65 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.122  & 1.53 & 193.3 & 0.40 & 1.00 & \n & \n\\ 
  & 7&   & 0.311  & 0.31 & 195.6 & 0.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.123  & 4.83 & 174.4 & 2.40 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 1.491  & 0.05 & 22.9 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 6.85 & 166.5 & 3.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.033  & 3.52 & 189.5 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.348  & 3.26 & 196.7 & 0.94 & 1.00 & \n & Y\\ 
  & 5&   & 0.025  & 1.90 & 193.7 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.078  & 1.29 & 196.8 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.473  & 0.27 & 201.2 & \n & \n & \n & Y\\ 
  & 8&   & 0.102  & 4.49 & 180.7 & 2.04 & 1.00 & \n & Y\\ 
  & 0& 2001 Mar 23  & 1.056  & 0.10 & 24.0 & \n & \n & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.284  & 3.61 & 192.8 & 1.44 & 1.00 & \n & \n\\ 
  & 6\tablenotemark{a}&   & 0.173  & 1.48 & 195.5 & 0.39 & 1.00 & \n & \n\\ 
  & 7\tablenotemark{a}&   & 0.368  & 0.39 & 205.1 & \n & \n & \n & \n\\ 
  & 0& 2001 May 5  & 0.749  & 0.08 & 21.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.181  & 3.89 & 193.1 & 1.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 2.93 & 196.5 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.085  & 1.93 & 193.8 & 0.32 & 1.00 & \n & Y\\ 
  & 6&   & 0.150  & 1.39 & 197.9 & 0.31 & 1.00 & \n & Y\\ 
  & 7&   & 0.384  & 0.24 & 200.9 & 0.03 & 1.00 & \n & Y\\ 
  & 8&   & 0.131  & 5.79 & 172.5 & 3.41 & 1.00 & \n & Y\\ 
  & 29&   & 0.069  & 0.70 & 200.1 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2001 Jun 30  & 1.043  & 0.08 & 16.6 & \n & \n & \n & Y\\ 
  & 3&   & 0.104  & 4.42 & 188.4 & 1.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.181  & 3.37 & 194.7 & 0.95 & 1.00 & \n & Y\\ 
  & 5&   & 0.165  & 1.78 & 196.4 & 0.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.104  & 1.24 & 202.8 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.610  & 0.24 & 198.5 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2001 Aug 6  & 1.272  & 0.08 & 13.0 & \n & \n & \n & Y\\ 
  & 3&   & 0.095  & 4.59 & 185.7 & 1.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.174  & 3.56 & 192.9 & 1.13 & 1.00 & \n & Y\\ 
  & 5&   & 0.099  & 2.05 & 195.8 & 0.44 & 1.00 & \n & Y\\ 
  & 6&   & 0.147  & 1.33 & 202.8 & 0.35 & 1.00 & \n & Y\\ 
  & 7&   & 0.681  & 0.26 & 193.8 & 0.12 & 1.00 & \n & Y\\ 
  & 8&   & 0.106  & 6.84 & 162.4 & 3.81 & 1.00 & \n & Y\\ 
  & 0& 2001 Oct 14  & 1.660  & 0.05 & 18.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.116  & 4.56 & 186.7 & 1.69 & 1.00 & \n & Y\\ 
  & 4&   & 0.121  & 3.42 & 193.6 & 1.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.091  & 1.99 & 198.7 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.226  & 1.55 & 201.4 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 0.104  & 7.11 & 165.3 & 3.68 & 1.00 & \n & Y\\ 
  & 10&   & 0.513  & 0.27 & 199.2 & \n & \n & \n & Y\\ 
  & 0& 2001 Nov 2  & 2.158  & 0.02 & 16.6 & 0.18 & 0.11 & 13 & Y\\ 
  & 3&   & 0.125  & 4.31 & 189.3 & 1.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.105  & 3.05 & 192.9 & 0.94 & 1.00 & \n & Y\\ 
  & 5&   & 0.221  & 1.83 & 200.2 & 0.35 & 1.00 & \n & Y\\ 
  & 6&   & 0.135  & 1.36 & 201.1 & 0.31 & 1.00 & \n & Y\\ 
  & 8&   & 0.111  & 6.47 & 169.6 & 3.67 & 1.00 & \n & Y\\ 
  & 10&   & 0.232  & 0.32 & 199.9 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 22  & 1.498  & 0.02 & 4.9 & 0.27 & 0.17 & 11 & Y\\ 
  & 4&   & 0.139  & 3.70 & 190.8 & 1.34 & 1.00 & \n & Y\\ 
  & 5&   & 0.224  & 1.86 & 202.4 & 0.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.217  & 1.26 & 200.1 & 0.30 & 1.00 & \n & Y\\ 
  & 8&   & 0.076  & 5.44 & 178.9 & 2.14 & 1.00 & \n & Y\\ 
  & 9&   & 0.117  & 2.39 & 196.0 & 0.60 & 1.00 & \n & N\\ 
  & 10&   & 0.053  & 0.59 & 197.8 & \n & \n & \n & Y\\ 
  & 0& 2002 Jan 7  & 1.731  & 0.01 & 355.5 & 0.30 & 0.15 & 13 & Y\\ 
  & 4&   & 0.191  & 3.56 & 190.2 & 1.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.346  & 2.04 & 200.3 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.281  & 1.30 & 201.5 & 0.31 & 1.00 & \n & Y\\ 
  & 8&   & 0.147  & 5.80 & 175.2 & 3.74 & 1.00 & \n & Y\\ 
  & 10&   & 0.052  & 0.86 & 197.0 & \n & \n & \n & Y\\ 
  & 0& 2002 Jun 15  & 0.936  & 0.07 & 13.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.137  & 4.64 & 185.4 & 2.01 & 1.00 & \n & Y\\ 
  & 5&   & 0.315  & 2.29 & 199.8 & 0.52 & 1.00 & \n & Y\\ 
  & 6&   & 0.095  & 1.59 & 198.7 & 0.27 & 1.00 & \n & Y\\ 
  & 7&   & 0.399  & 0.26 & 196.2 & 0.10 & 1.00 & \n & Y\\ 
  & 8&   & 0.077  & 7.50 & 165.2 & 3.79 & 1.00 & \n & Y\\ 
  & 9&   & 0.145  & 2.89 & 195.6 & 1.08 & 1.00 & \n & N\\ 
  & 10&   & 0.073  & 1.17 & 193.6 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2002 Jul 7  & 1.370  & 0.05 & 4.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.165  & 4.34 & 186.6 & 2.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.133  & 2.20 & 202.3 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.054  & 1.74 & 197.5 & 0.15 & 1.00 & \n & Y\\ 
  & 7&   & 0.421  & 0.30 & 191.8 & 0.04 & 1.00 & \n & Y\\ 
  & 8&   & 0.087  & 7.85 & 165.5 & 4.24 & 1.00 & \n & Y\\ 
  & 9&   & 0.253  & 2.65 & 197.1 & 0.72 & 1.00 & \n & N\\ 
  & 10&   & 0.084  & 1.30 & 195.2 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2002 Aug 7  & 1.795  & 0.06 & 12.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.120  & 4.47 & 185.9 & 1.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.228  & 2.38 & 199.3 & 0.60 & 1.00 & \n & Y\\ 
  & 6&   & 0.082  & 1.62 & 197.2 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.638  & 0.27 & 193.7 & \n & \n & \n & Y\\ 
  & 8&   & 0.084  & 7.23 & 167.3 & 3.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.132  & 3.13 & 198.4 & 0.95 & 1.00 & \n & N\\ 
  & 10&   & 0.031  & 1.19 & 194.8 & \n & \n & \n & Y\\ 
  & 0& 2002 Oct 22  & 1.519  & 0.01 & 2.7 & 0.28 & 0.28 & 6 & Y\\ 
  & 4&   & 0.190  & 4.70 & 185.6 & 2.92 & 1.00 & \n & Y\\ 
  & 5&   & 0.265  & 2.79 & 197.1 & 0.94 & 1.00 & \n & Y\\ 
  & 6&   & 0.114  & 1.81 & 198.9 & 0.29 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.059  & 0.52 & 198.0 & \n & \n & \n & \n\\ 
  & 10&   & 0.215  & 1.21 & 198.4 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 13  & 1.448  & 0.07 & 3.4 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.128  & 5.67 & 179.0 & 3.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.284  & 3.14 & 196.1 & 1.25 & 1.00 & \n & Y\\ 
  & 6&   & 0.146  & 2.14 & 198.9 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.461  & 0.27 & 184.2 & \n & \n & \n & Y\\ 
  & 10&   & 0.177  & 1.55 & 197.7 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2002 Dec 29  & 1.685  & 0.02 & 3.4 & 0.25 & 0.16 & 11 & Y\\ 
  & 4&   & 0.150  & 5.05 & 182.5 & 3.04 & 1.00 & \n & Y\\ 
  & 5&   & 0.223  & 3.10 & 196.5 & 1.14 & 1.00 & \n & Y\\ 
  & 6&   & 0.163  & 2.28 & 198.3 & 0.51 & 1.00 & \n & Y\\ 
  & 7\tablenotemark{a}&   & 0.121  & 0.47 & 190.7 & 0.20 & 1.00 & \n & \n\\ 
  & 10&   & 0.202  & 1.59 & 199.0 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2003 Jan 17  & 1.006  & 0.07 & 18.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.134  & 5.13 & 183.0 & 2.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.232  & 3.21 & 197.3 & 1.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.109  & 2.20 & 199.4 & 0.36 & 1.00 & \n & Y\\ 
  & 7&   & 0.438  & 0.27 & 198.3 & \n & \n & \n & Y\\ 
  & 10&   & 0.198  & 1.71 & 197.8 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 5  & 0.766  & 0.07 & 12.0 & \n & \n & \n & Y\\ 
  & 4&   & 0.131  & 5.01 & 182.7 & 2.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.233  & 3.14 & 196.6 & 1.18 & 1.00 & \n & Y\\ 
  & 6&   & 0.229  & 2.10 & 198.8 & 0.54 & 1.00 & \n & Y\\ 
  & 7&   & 0.302  & 0.28 & 193.1 & 0.11 & 1.00 & \n & Y\\ 
  & 10&   & 0.083  & 1.35 & 194.4 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2003 Feb 21  & 0.484  & 0.13 & 14.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.093  & 4.94 & 184.2 & 2.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.172  & 3.34 & 196.8 & 1.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.230  & 2.18 & 197.7 & 0.56 & 1.00 & \n & Y\\ 
  & 7&   & 0.339  & 0.29 & 195.9 & \n & \n & \n & Y\\ 
  & 10&   & 0.084  & 1.33 & 194.2 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 31  & 0.816  & 0.05 & 14.9 & 0.07 & 1.00 & \n & Y\\ 
  & 4&   & 0.086  & 4.79 & 187.7 & 2.03 & 1.00 & \n & Y\\ 
  & 5&   & 0.167  & 3.30 & 195.7 & 1.37 & 1.00 & \n & Y\\ 
  & 6&   & 0.228  & 2.36 & 198.0 & 0.57 & 1.00 & \n & Y\\ 
  & 7&   & 0.321  & 0.30 & 195.3 & 0.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.073  & 7.23 & 162.9 & 3.70 & 1.00 & \n & Y\\ 
  & 10&   & 0.119  & 1.52 & 195.7 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 19  & 1.915  & 0.06 & 13.0 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.057  & 6.25 & 173.7 & 3.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.126  & 4.34 & 189.1 & 2.08 & 1.00 & \n & Y\\ 
  & 6&   & 0.146  & 3.19 & 198.7 & 1.12 & 1.00 & \n & Y\\ 
  & 7&   & 0.710  & 0.23 & 194.4 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.071  & 2.06 & 196.7 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 0.126  & 1.25 & 202.4 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 23  & 1.945  & 0.06 & 11.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.073  & 7.15 & 169.9 & 4.00 & 1.00 & \n & Y\\ 
  & 5&   & 0.117  & 4.29 & 187.2 & 1.76 & 1.00 & \n & Y\\ 
  & 6&   & 0.117  & 3.41 & 200.9 & 0.96 & 1.00 & \n & Y\\ 
  & 7&   & 0.745  & 0.24 & 193.1 & 0.10 & 1.00 & \n & Y\\ 
  & 10&   & 0.069  & 2.46 & 196.3 & 0.64 & 1.00 & \n & Y\\ 
  & 11&   & 0.150  & 1.43 & 201.3 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 28  & 1.772  & 0.06 & 10.1 & 0.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 7.49 & 166.8 & 4.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.140  & 4.44 & 188.6 & 2.17 & 1.00 & \n & Y\\ 
  & 6&   & 0.137  & 3.11 & 198.9 & 1.06 & 1.00 & \n & Y\\ 
  & 7&   & 0.812  & 0.24 & 191.3 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.072  & 2.06 & 197.0 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.136  & 1.32 & 202.0 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2003 Sep 26  & 1.568  & 0.07 & 8.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.063  & 7.13 & 165.7 & 4.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.119  & 4.55 & 186.7 & 2.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.109  & 3.36 & 199.5 & 1.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.631  & 0.24 & 190.3 & 0.08 & 1.00 & \n & Y\\ 
  & 10&   & 0.083  & 2.51 & 195.7 & 0.54 & 1.00 & \n & Y\\ 
  & 11&   & 0.175  & 1.56 & 201.5 & 0.31 & 1.00 & \n & Y\\ 
  & 12&   & 0.037  & 0.84 & 200.5 & \n & \n & \n & Y\\ 
  & 0& 2003 Oct 17  & 1.481  & 0.06 & 7.0 & 0.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 6.79 & 168.1 & 3.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.138  & 4.49 & 189.4 & 2.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.125  & 3.21 & 197.4 & 0.93 & 1.00 & \n & Y\\ 
  & 7&   & 0.422  & 0.27 & 189.5 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.064  & 2.32 & 196.1 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.195  & 1.69 & 202.0 & 0.29 & 1.00 & \n & Y\\ 
  & 12&   & 0.115  & 1.23 & 198.7 & 0.29 & 1.00 & \n & Y\\ 
  & 0& 2003 Oct 27  & 1.233  & 0.07 & 7.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.071  & 7.47 & 166.1 & 4.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.112  & 4.72 & 186.3 & 2.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.122  & 3.37 & 197.9 & 1.00 & 1.00 & \n & Y\\ 
  & 7&   & 0.574  & 0.24 & 188.6 & 0.12 & 1.00 & \n & Y\\ 
  & 10&   & 0.069  & 2.50 & 194.9 & 0.57 & 1.00 & \n & Y\\ 
  & 11&   & 0.196  & 1.85 & 201.1 & 0.33 & 1.00 & \n & Y\\ 
  & 12&   & 0.146  & 1.33 & 199.4 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2004 Jan 29  & 0.871  & 0.11 & 16.4 & \n & \n & \n & Y\\ 
  & 5&   & 0.104  & 5.22 & 183.5 & 3.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.118  & 3.66 & 195.2 & 1.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.813  & 0.22 & 197.3 & 0.08 & 1.00 & \n & Y\\ 
  & 10&   & 0.045  & 2.91 & 190.3 & 0.45 & 1.00 & \n & Y\\ 
  & 11&   & 0.264  & 2.44 & 200.4 & 0.57 & 1.00 & \n & Y\\ 
  & 12&   & 0.120  & 1.78 & 199.4 & 0.44 & 1.00 & \n & Y\\ 
  & 13&   & 0.073  & 0.79 & 194.1 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2004 Mar 28  & 1.111  & 0.08 & 7.0 & 0.03 & 1.00 & \n & Y\\ 
  & 4&   & 0.049  & 6.74 & 168.2 & 3.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.452  & 0.28 & 188.7 & 0.11 & 1.00 & \n & Y\\ 
  & 11&   & 0.243  & 2.48 & 199.6 & 0.69 & 1.00 & \n & Y\\ 
  & 12&   & 0.045  & 1.61 & 198.0 & 0.20 & 1.00 & \n & Y\\ 
  & 13&   & 0.086  & 1.03 & 191.4 & 0.31 & 1.00 & \n & Y\\ 
  & 30&   & 0.123  & 4.55 & 188.7 & 2.23 & 1.00 & \n & N\\ 
  & 31&   & 0.128  & 3.33 & 194.2 & 1.26 & 1.00 & \n & N\\ 
  & 0& 2004 May 29  & 1.793  & 0.05 & 7.5 & \n & \n & \n & Y\\ 
  & 4&   & 0.081  & 7.61 & 168.6 & 4.97 & 1.00 & \n & Y\\ 
  & 7&   & 0.519  & 0.28 & 189.3 & 0.09 & 1.00 & \n & Y\\ 
  & 11&   & 0.124  & 2.62 & 197.8 & 0.57 & 1.00 & \n & Y\\ 
  & 12&   & 0.065  & 1.64 & 196.6 & 0.33 & 1.00 & \n & Y\\ 
  & 13&   & 0.075  & 1.17 & 189.4 & 0.29 & 1.00 & \n & Y\\ 
  & 30&   & 0.136  & 4.38 & 187.1 & 1.93 & 1.00 & \n & N\\ 
  & 31&   & 0.094  & 3.31 & 200.4 & 1.00 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 1.625  & 0.04 & 4.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.550  & 0.28 & 189.7 & \n & \n & \n & Y\\ 
  & 11&   & 0.119  & 2.70 & 197.7 & 0.59 & 1.00 & \n & Y\\ 
  & 12&   & 0.097  & 1.60 & 195.0 & 0.38 & 1.00 & \n & Y\\ 
  & 13&   & 0.059  & 1.11 & 187.5 & 0.33 & 1.00 & \n & Y\\ 
  & 30&   & 0.162  & 4.87 & 180.1 & 2.69 & 1.00 & \n & N\\ 
  & 31&   & 0.116  & 3.42 & 198.2 & 1.21 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 1  & 2.061  & 0.02 & 8.9 & 0.19 & 0.23 & 3 & Y\\ 
  & 4&   & 0.070  & 6.67 & 166.1 & 4.29 & 1.00 & \n & Y\\ 
  & 11&   & 0.138  & 3.33 & 198.5 & 0.82 & 1.00 & \n & Y\\ 
  & 12&   & 0.040  & 2.19 & 195.6 & 0.39 & 1.00 & \n & Y\\ 
  & 13&   & 0.125  & 1.17 & 189.7 & 0.34 & 1.00 & \n & Y\\ 
  & 30&   & 0.110  & 4.42 & 189.3 & 2.07 & 1.00 & \n & N\\ 
  & 0& 2004 Oct 18  & 2.080  & 0.03 & 7.4 & 0.13 & 0.33 & 8 & Y\\ 
  & 7&   & 0.436  & 0.26 & 188.0 & 0.16 & 1.00 & \n & Y\\ 
  & 11&   & 0.123  & 3.71 & 197.7 & 0.78 & 1.00 & \n & Y\\ 
  & 12&   & 0.074  & 2.56 & 196.2 & 0.74 & 1.00 & \n & Y\\ 
  & 13&   & 0.195  & 1.45 & 193.1 & 0.52 & 1.00 & \n & Y\\ 
  & 30&   & 0.122  & 5.02 & 183.9 & 2.68 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 3.442  & 0.01 & 184.3 & 0.25 & 0.22 & 358 & Y\\ 
  & 7\tablenotemark{a}&   & 0.150  & 0.50 & 172.1 & 0.20 & 1.00 & \n & \n\\ 
  & 11&   & 0.171  & 4.86 & 190.5 & 2.31 & 1.00 & \n & Y\\ 
  & 12&   & 0.195  & 2.94 & 198.4 & 1.05 & 1.00 & \n & Y\\ 
  & 13&   & 0.190  & 2.20 & 193.2 & 0.71 & 1.00 & \n & Y\\ 
  & 15&   & 0.172  & 1.51 & 184.1 & 0.35 & 1.00 & \n & Y\\ 
  & 16&   & 0.549  & 1.09 & 178.8 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 23  & 3.597  & 0.01 & 341.0 & 0.25 & 0.16 & 358 & Y\\ 
  & 7\tablenotemark{a}&   & 0.142  & 0.45 & 166.4 & \n & \n & \n & \n\\ 
  & 11&   & 0.161  & 4.79 & 188.3 & 2.30 & 1.00 & \n & Y\\ 
  & 12&   & 0.171  & 3.09 & 199.2 & 1.05 & 1.00 & \n & Y\\ 
  & 13&   & 0.223  & 2.29 & 194.2 & 0.77 & 1.00 & \n & Y\\ 
  & 15&   & 0.226  & 1.48 & 183.6 & 0.31 & 1.00 & \n & Y\\ 
  & 16&   & 0.503  & 1.11 & 178.4 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2006 Apr 5  & 1.993  & 0.09 & 4.2 & 0.13 & 0.17 & 14 & Y\\ 
  & 7&   & 1.174  & 0.24 & 184.3 & 0.05 & 1.00 & \n & Y\\ 
  & 11&   & 0.060  & 6.17 & 181.4 & 2.98 & 1.00 & \n & Y\\ 
  & 12&   & 0.139  & 4.31 & 194.4 & 1.83 & 1.00 & \n & Y\\ 
  & 13&   & 0.155  & 3.31 & 195.5 & 1.04 & 1.00 & \n & Y\\ 
  & 14&   & 0.168  & 2.48 & 183.9 & 0.82 & 1.00 & \n & Y\\ 
  & 15&   & 0.074  & 2.03 & 178.1 & 0.47 & 1.00 & \n & Y\\ 
  & 16&   & 0.175  & 1.48 & 181.2 & 0.32 & 1.00 & \n & Y\\ 
  & 17&   & 0.051  & 0.99 & 180.3 & 0.10 & 1.00 & \n & N\\ 
  & 0& 2006 Jul 2  & 1.795  & 0.05 & 12.2 & 0.17 & 0.28 & 18 & Y\\ 
  & 7&   & 0.473  & 0.26 & 192.8 & 0.08 & 1.00 & \n & Y\\ 
  & 11&   & 0.061  & 7.10 & 172.9 & 4.58 & 1.00 & \n & Y\\ 
  & 12&   & 0.139  & 4.80 & 193.2 & 2.23 & 1.00 & \n & Y\\ 
  & 13&   & 0.157  & 3.49 & 193.5 & 1.23 & 1.00 & \n & Y\\ 
  & 14&   & 0.150  & 2.63 & 182.8 & 0.75 & 1.00 & \n & Y\\ 
  & 15&   & 0.043  & 2.24 & 174.3 & 0.37 & 1.00 & \n & Y\\ 
  & 16&   & 0.192  & 1.58 & 179.3 & 0.31 & 1.00 & \n & Y\\ 
  & 17&   & 0.106  & 1.18 & 180.8 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2006 Nov 1  & 1.283  & 0.03 & 13.8 & 0.20 & 0.28 & 14 & Y\\ 
  & 7&   & 0.167  & 0.29 & 192.3 & \n & \n & \n & Y\\ 
  & 11&   & 0.054  & 8.30 & 168.0 & 4.66 & 1.00 & \n & Y\\ 
  & 12&   & 0.123  & 5.10 & 191.6 & 2.48 & 1.00 & \n & Y\\ 
  & 13&   & 0.124  & 3.81 & 192.9 & 1.31 & 1.00 & \n & Y\\ 
  & 14&   & 0.057  & 3.14 & 177.1 & 0.80 & 1.00 & \n & Y\\ 
  & 15&   & 0.141  & 2.34 & 179.8 & 0.61 & 1.00 & \n & Y\\ 
  & 16&   & 0.090  & 1.64 & 185.3 & 0.24 & 1.00 & \n & Y\\ 
  & 17&   & 0.056  & 1.16 & 185.0 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2007 Feb 5  & 1.843  & 0.04 & 13.3 & 0.20 & 0.25 & 11 & Y\\ 
  & 7&   & 0.528  & 0.25 & 188.2 & 0.08 & 1.00 & \n & Y\\ 
  & 11&   & 0.081  & 7.81 & 170.6 & 5.08 & 1.00 & \n & Y\\ 
  & 12&   & 0.136  & 5.00 & 192.3 & 2.08 & 1.00 & \n & Y\\ 
  & 13&   & 0.045  & 3.90 & 194.1 & 1.09 & 1.00 & \n & Y\\ 
  & 14&   & 0.090  & 3.39 & 178.4 & 1.06 & 1.00 & \n & Y\\ 
  & 15&   & 0.055  & 2.61 & 183.1 & 0.69 & 1.00 & \n & Y\\ 
  & 16&   & 0.033  & 1.70 & 183.7 & 0.20 & 1.00 & \n & Y\\ 
  & 18&   & 0.142  & 1.22 & 191.2 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2007 Mar 28  & 2.585  & 0.02 & 14.8 & 0.17 & 0.24 & 15 & Y\\ 
  & 7&   & 0.364  & 0.27 & 195.9 & 0.11 & 1.00 & \n & Y\\ 
  & 11&   & 0.070  & 8.07 & 168.7 & 5.24 & 1.00 & \n & Y\\ 
  & 12&   & 0.112  & 5.32 & 191.3 & 2.11 & 1.00 & \n & Y\\ 
  & 13&   & 0.061  & 4.10 & 195.1 & 1.41 & 1.00 & \n & Y\\ 
  & 14&   & 0.061  & 3.65 & 177.3 & 1.12 & 1.00 & \n & Y\\ 
  & 15&   & 0.038  & 2.83 & 181.0 & 0.61 & 1.00 & \n & Y\\ 
  & 16&   & 0.084  & 1.93 & 186.9 & 0.39 & 1.00 & \n & Y\\ 
  & 18&   & 0.147  & 1.52 & 186.4 & 0.27 & 1.00 & \n & N\\ 
  & 21&   & 0.062  & 1.11 & 188.0 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2007 May 1  & 1.481  & 0.10 & 12.7 & \n & \n & \n & Y\\ 
  & 7&   & 1.070  & 0.24 & 193.0 & 0.05 & 1.00 & \n & Y\\ 
  & 14&   & 0.073  & 3.44 & 180.6 & 0.96 & 1.00 & \n & Y\\ 
  & 16&   & 0.123  & 2.15 & 185.7 & 0.50 & 1.00 & \n & Y\\ 
  & 18&   & 0.147  & 1.60 & 187.0 & 0.29 & 1.00 & \n & N\\ 
  & 21&   & 0.065  & 1.06 & 193.2 & 0.28 & 1.00 & \n & N\\ 
  & 32&   & 0.185  & 5.04 & 190.4 & 2.25 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 1  & 1.782  & 0.09 & 13.3 & \n & \n & \n & Y\\ 
  & 7&   & 1.117  & 0.23 & 193.8 & \n & \n & \n & Y\\ 
  & 14&   & 0.098  & 3.55 & 183.1 & 1.27 & 1.00 & \n & Y\\ 
  & 16&   & 0.131  & 2.21 & 186.2 & 0.42 & 1.00 & \n & Y\\ 
  & 18&   & 0.150  & 1.62 & 189.3 & 0.25 & 1.00 & \n & N\\ 
  & 21&   & 0.086  & 1.14 & 190.5 & 0.26 & 1.00 & \n & N\\ 
  & 32&   & 0.142  & 5.24 & 189.6 & 2.34 & 1.00 & \n & N\\ 
  & 0& 2007 Sep 6  & 0.758  & 0.23 & 17.3 & \n & \n & \n & Y\\ 
  & 7&   & 2.071  & 0.27 & 197.9 & \n & \n & \n & Y\\ 
  & 16&   & 0.179  & 2.67 & 186.8 & 0.78 & 1.00 & \n & Y\\ 
  & 21&   & 0.303  & 1.57 & 190.5 & 0.41 & 1.00 & \n & N\\ 
  & 33&   & 0.219  & 4.85 & 187.1 & 2.41 & 1.00 & \n & N\\ 
  & 35&   & 0.207  & 0.77 & 194.9 & \n & \n & \n & N\\ 
  & 0& 2008 Jan 12  & 1.359  & 0.12 & 14.5 & 0.07 & 1.00 & \n & Y\\ 
  & 7&   & 1.155  & 0.26 & 193.4 & \n & \n & \n & Y\\ 
  & 16&   & 0.099  & 2.96 & 187.3 & 1.04 & 1.00 & \n & Y\\ 
  & 21&   & 0.311  & 1.45 & 189.9 & 0.37 & 1.00 & \n & N\\ 
  & 28&   & 0.213  & 2.11 & 186.8 & 0.52 & 1.00 & \n & Y\\ 
  & 33&   & 0.163  & 5.11 & 186.9 & 2.58 & 1.00 & \n & N\\ 
  & 35&   & 0.080  & 0.98 & 188.8 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2008 May 1  & 1.187  & 0.08 & 20.1 & 0.06 & 1.00 & \n & Y\\ 
  & 7&   & 0.550  & 0.27 & 201.7 & \n & \n & \n & Y\\ 
  & 16&   & 0.139  & 3.34 & 188.9 & 1.38 & 1.00 & \n & Y\\ 
  & 19&   & 0.048  & 1.40 & 189.1 & 0.23 & 1.00 & \n & Y\\ 
  & 20&   & 0.062  & 0.87 & 183.9 & 0.34 & 1.00 & \n & N\\ 
  & 28&   & 0.171  & 2.41 & 188.1 & 0.66 & 1.00 & \n & Y\\ 
  & 33&   & 0.158  & 5.56 & 184.1 & 3.31 & 1.00 & \n & N\\ 
  & 0& 2008 Jun 25  & 0.869  & 0.14 & 14.7 & 0.05 & 1.00 & \n & Y\\ 
  & 7&   & 0.979  & 0.22 & 194.7 & \n & \n & \n & Y\\ 
  & 16&   & 0.118  & 3.50 & 188.4 & 1.37 & 1.00 & \n & Y\\ 
  & 19&   & 0.030  & 1.56 & 184.9 & \n & \n & \n & Y\\ 
  & 20&   & 0.253  & 1.06 & 189.0 & 0.44 & 1.00 & \n & N\\ 
  & 23&   & 0.156  & 0.50 & 202.1 & 0.18 & 1.00 & \n & N\\ 
  & 28&   & 0.053  & 2.72 & 189.9 & 0.78 & 1.00 & \n & Y\\ 
  & 33&   & 0.151  & 5.55 & 183.7 & 3.56 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 5  & 0.562  & 0.18 & 8.8 & \n & \n & \n & Y\\ 
  & 7&   & 1.113  & 0.22 & 187.8 & \n & \n & \n & Y\\ 
  & 16&   & 0.084  & 3.70 & 185.1 & 1.36 & 1.00 & \n & Y\\ 
  & 19&   & 0.014  & 1.88 & 183.2 & \n & \n & \n & Y\\ 
  & 20&   & 0.299  & 1.19 & 189.0 & 0.39 & 1.00 & \n & N\\ 
  & 23&   & 0.229  & 0.46 & 196.5 & \n & \n & \n & N\\ 
  & 28&   & 0.092  & 2.91 & 192.1 & 0.98 & 1.00 & \n & Y\\ 
  & 33&   & 0.138  & 6.09 & 185.2 & 3.37 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 17  & 0.996  & 0.11 & 12.8 & 0.06 & 1.00 & \n & Y\\ 
  & 7&   & 0.770  & 0.23 & 194.1 & \n & \n & \n & Y\\ 
  & 16&   & 0.110  & 3.62 & 188.3 & 1.44 & 1.00 & \n & Y\\ 
  & 19&   & 0.021  & 1.73 & 185.4 & 0.12 & 1.00 & \n & Y\\ 
  & 20&   & 0.327  & 1.20 & 188.8 & 0.37 & 1.00 & \n & N\\ 
  & 23&   & 0.070  & 0.54 & 201.8 & 0.24 & 1.00 & \n & N\\ 
  & 28&   & 0.037  & 2.84 & 191.1 & 0.67 & 1.00 & \n & Y\\ 
  & 33&   & 0.146  & 5.72 & 183.1 & 3.64 & 1.00 & \n & N\\ 
  & 0& 2008 Jul 30  & 1.090  & 0.12 & 15.0 & 0.04 & 1.00 & \n & Y\\ 
  & 7&   & 0.931  & 0.24 & 195.7 & 0.07 & 1.00 & \n & Y\\ 
  & 16&   & 0.102  & 3.66 & 188.0 & 1.46 & 1.00 & \n & Y\\ 
  & 19&   & 0.016  & 1.97 & 185.4 & 0.22 & 1.00 & \n & Y\\ 
  & 20&   & 0.366  & 1.31 & 189.8 & 0.35 & 1.00 & \n & N\\ 
  & 23&   & 0.057  & 0.72 & 198.1 & 0.35 & 1.00 & \n & N\\ 
  & 28&   & 0.029  & 2.93 & 191.9 & 0.55 & 1.00 & \n & Y\\ 
  & 33&   & 0.151  & 5.75 & 183.4 & 3.80 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 25  & 0.948  & 0.13 & 15.7 & 0.03 & 1.00 & \n & Y\\ 
  & 7&   & 0.994  & 0.25 & 196.6 & 0.08 & 1.00 & \n & Y\\ 
  & 19&   & 0.036  & 2.11 & 185.4 & 0.42 & 1.00 & \n & Y\\ 
  & 20&   & 0.368  & 1.47 & 189.7 & 0.37 & 1.00 & \n & N\\ 
  & 23&   & 0.086  & 0.99 & 190.5 & 0.35 & 1.00 & \n & N\\ 
  & 33&   & 0.167  & 5.34 & 184.7 & 3.52 & 1.00 & \n & N\\ 
  & 34&   & 0.076  & 3.40 & 189.9 & 1.09 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 2  & 0.947  & 0.09 & 63.2 & 0.05 & 1.00 & \n & Y\\ 
  & 7&   & 0.895  & 0.25 & 197.6 & 0.08 & 1.00 & \n & Y\\ 
  & 19&   & 0.050  & 2.12 & 184.2 & 0.42 & 1.00 & \n & Y\\ 
  & 20&   & 0.276  & 1.53 & 190.2 & 0.36 & 1.00 & \n & N\\ 
  & 23&   & 0.153  & 1.13 & 189.8 & 0.38 & 1.00 & \n & N\\ 
  & 32&   & 0.088  & 7.55 & 170.0 & 5.51 & 1.00 & \n & N\\ 
  & 33&   & 0.121  & 4.72 & 188.3 & 2.58 & 1.00 & \n & N\\ 
  & 34&   & 0.051  & 3.39 & 189.9 & 0.85 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 1.025  & 0.13 & 20.1 & \n & \n & \n & Y\\ 
  & 7&   & 1.053  & 0.25 & 200.2 & 0.08 & 1.00 & \n & Y\\ 
  & 19&   & 0.210  & 2.37 & 185.7 & 0.74 & 1.00 & \n & Y\\ 
  & 20&   & 0.129  & 1.79 & 191.8 & 0.39 & 1.00 & \n & N\\ 
  & 23&   & 0.126  & 1.35 & 190.0 & 0.28 & 1.00 & \n & N\\ 
  & 24&   & 0.057  & 0.75 & 195.4 & 0.16 & 1.00 & \n & Y\\ 
  & 32&   & 0.081  & 7.40 & 171.3 & 5.22 & 1.00 & \n & N\\ 
  & 33&   & 0.079  & 5.39 & 191.0 & 2.71 & 1.00 & \n & N\\ 
  & 34&   & 0.084  & 3.71 & 188.3 & 0.91 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.898  & 0.17 & 18.5 & \n & \n & \n & Y\\ 
  & 7&   & 1.177  & 0.27 & 198.1 & 0.06 & 1.00 & \n & Y\\ 
  & 19&   & 0.120  & 2.55 & 186.3 & 0.82 & 1.00 & \n & Y\\ 
  & 20&   & 0.078  & 1.95 & 190.3 & 0.37 & 1.00 & \n & N\\ 
  & 23&   & 0.222  & 1.40 & 192.1 & 0.31 & 1.00 & \n & N\\ 
  & 24&   & 0.132  & 0.80 & 204.7 & 0.14 & 1.00 & \n & Y\\ 
  & 32&   & 0.072  & 7.13 & 170.9 & 4.89 & 1.00 & \n & N\\ 
  & 33&   & 0.040  & 5.79 & 194.6 & 2.23 & 1.00 & \n & N\\ 
  & 34&   & 0.122  & 3.93 & 187.7 & 1.32 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.660  & 0.19 & 9.7 & \n & \n & \n & Y\\ 
  & 7&   & 0.950  & 0.20 & 189.3 & 0.06 & 1.00 & \n & Y\\ 
  & 19&   & 0.190  & 2.53 & 188.6 & 0.67 & 1.00 & \n & Y\\ 
  & 20&   & 0.044  & 1.92 & 191.2 & 0.35 & 1.00 & \n & N\\ 
  & 23&   & 0.241  & 1.43 & 194.4 & 0.35 & 1.00 & \n & N\\ 
  & 24&   & 0.162  & 1.03 & 200.5 & 0.23 & 1.00 & \n & Y\\ 
  & 25&   & 0.477  & 0.41 & 194.2 & 0.10 & 1.00 & \n & N\\ 
  & 32&   & 0.079  & 7.66 & 171.2 & 5.05 & 1.00 & \n & N\\ 
  & 33&   & 0.025  & 6.41 & 195.5 & 2.00 & 1.00 & \n & N\\ 
  & 34&   & 0.149  & 4.23 & 186.6 & 1.80 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 2.419  & 0.04 & 6.9 & 0.22 & 0.20 & 8 & Y\\ 
  & 7&   & 0.575  & 0.27 & 198.7 & 0.10 & 1.00 & \n & Y\\ 
  & 19&   & 0.107  & 3.10 & 186.7 & 1.01 & 1.00 & \n & Y\\ 
  & 20&   & 0.092  & 2.18 & 187.1 & 0.62 & 1.00 & \n & N\\ 
  & 23&   & 0.256  & 1.64 & 196.3 & 0.41 & 1.00 & \n & N\\ 
  & 24&   & 0.300  & 1.27 & 194.1 & 0.30 & 1.00 & \n & Y\\ 
  & 32&   & 0.088  & 8.31 & 172.2 & 6.14 & 1.00 & \n & N\\ 
  & 34&   & 0.117  & 4.76 & 186.5 & 2.24 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 1.599  & 0.15 & 10.2 & 0.04 & 1.00 & \n & Y\\ 
  & 7&   & 1.840  & 0.27 & 192.2 & 0.09 & 1.00 & \n & Y\\ 
  & 19&   & 0.099  & 3.40 & 185.9 & 1.25 & 1.00 & \n & Y\\ 
  & 20&   & 0.176  & 2.18 & 187.9 & 0.61 & 1.00 & \n & N\\ 
  & 23&   & 0.285  & 1.75 & 194.9 & 0.40 & 1.00 & \n & N\\ 
  & 24&   & 0.243  & 1.29 & 196.7 & 0.29 & 1.00 & \n & Y\\ 
  & 25&   & 0.118  & 0.67 & 197.5 & 0.16 & 1.00 & \n & N\\ 
  & 32&   & 0.066  & 8.48 & 170.9 & 5.82 & 1.00 & \n & N\\ 
  & 34&   & 0.110  & 5.11 & 187.2 & 2.52 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 23  & 1.258  & 0.16 & 10.0 & 0.05 & 1.00 & \n & Y\\ 
  & 7&   & 1.343  & 0.28 & 191.4 & 0.09 & 1.00 & \n & Y\\ 
  & 19&   & 0.085  & 3.58 & 184.9 & 1.42 & 1.00 & \n & Y\\ 
  & 20&   & 0.238  & 2.29 & 188.2 & 0.68 & 1.00 & \n & N\\ 
  & 23&   & 0.285  & 1.90 & 196.9 & 0.41 & 1.00 & \n & N\\ 
  & 24&   & 0.493  & 1.41 & 197.4 & 0.32 & 1.00 & \n & Y\\ 
  & 25&   & 0.112  & 0.81 & 196.6 & 0.26 & 1.00 & \n & N\\ 
  & 32&   & 0.076  & 8.99 & 167.3 & 6.74 & 1.00 & \n & N\\ 
  & 34&   & 0.101  & 5.29 & 187.3 & 2.62 & 1.00 & \n & Y\\ 
  & 0& 2009 Sep 22  & 1.674  & 0.10 & 10.5 & \n & \n & \n & Y\\ 
  & 7&   & 1.214  & 0.27 & 186.1 & 0.09 & 1.00 & \n & Y\\ 
  & 19&   & 0.115  & 3.41 & 187.4 & 1.82 & 1.00 & \n & Y\\ 
  & 20&   & 0.348  & 2.34 & 190.6 & 0.78 & 1.00 & \n & N\\ 
  & 23&   & 0.561  & 1.84 & 196.5 & 0.42 & 1.00 & \n & N\\ 
  & 24&   & 0.327  & 1.44 & 196.4 & 0.28 & 1.00 & \n & Y\\ 
  & 25&   & 0.092  & 1.10 & 189.4 & 0.30 & 1.00 & \n & N\\ 
  & 34&   & 0.096  & 5.48 & 185.6 & 2.65 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 3  & 1.481  & 0.12 & 8.9 & 0.05 & 1.00 & \n & Y\\ 
  & 7&   & 1.146  & 0.28 & 188.6 & 0.09 & 1.00 & \n & Y\\ 
  & 20&   & 0.290  & 2.63 & 190.5 & 0.92 & 1.00 & \n & N\\ 
  & 22&   & 0.163  & 4.46 & 185.0 & 2.84 & 1.00 & \n & N\\ 
  & 23&   & 0.645  & 2.03 & 195.7 & 0.48 & 1.00 & \n & N\\ 
  & 24&   & 0.248  & 1.45 & 193.7 & 0.31 & 1.00 & \n & Y\\ 
  & 25&   & 0.115  & 1.12 & 186.7 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 17  & 1.257  & 0.12 & 6.3 & 0.04 & 1.00 & \n & Y\\ 
  & 7&   & 0.934  & 0.28 & 187.7 & 0.10 & 1.00 & \n & Y\\ 
  & 20&   & 0.268  & 2.67 & 190.4 & 0.92 & 1.00 & \n & N\\ 
  & 22&   & 0.151  & 4.73 & 184.9 & 3.03 & 1.00 & \n & N\\ 
  & 23&   & 0.546  & 2.11 & 195.0 & 0.49 & 1.00 & \n & N\\ 
  & 24&   & 0.350  & 1.47 & 191.9 & 0.37 & 1.00 & \n & Y\\ 
  & 25&   & 0.068  & 0.91 & 185.0 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2010 Jan 18  & 1.869  & 0.08 & 6.4 & \n & \n & \n & Y\\ 
  & 7&   & 0.881  & 0.26 & 187.1 & 0.08 & 1.00 & \n & Y\\ 
  & 20&   & 0.337  & 2.74 & 191.9 & 1.06 & 1.00 & \n & N\\ 
  & 22&   & 0.158  & 4.95 & 180.2 & 3.27 & 1.00 & \n & N\\ 
  & 23&   & 0.502  & 2.11 & 193.7 & 0.54 & 1.00 & \n & N\\ 
  & 24&   & 0.392  & 1.50 & 191.2 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 21  & 2.273  & 0.10 & 7.9 & \n & \n & \n & Y\\ 
  & 7&   & 1.482  & 0.27 & 187.2 & 0.08 & 1.00 & \n & Y\\ 
  & 20&   & 0.376  & 2.89 & 191.8 & 1.27 & 1.00 & \n & N\\ 
  & 23&   & 0.628  & 2.15 & 192.5 & 0.57 & 1.00 & \n & N\\ 
  & 24&   & 0.299  & 1.57 & 192.3 & 0.32 & 1.00 & \n & Y\\ 
  & 25&   & 0.069  & 1.01 & 186.5 & 0.25 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 2.563  & 0.07 & 10.7 & 0.06 & 1.00 & \n & Y\\ 
  & 7&   & 1.449  & 0.24 & 191.1 & 0.09 & 1.00 & \n & Y\\ 
  & 20&   & 0.509  & 2.85 & 191.6 & 1.02 & 1.00 & \n & N\\ 
  & 22&   & 0.167  & 4.42 & 183.9 & 2.56 & 1.00 & \n & N\\ 
  & 23&   & 0.313  & 2.23 & 189.8 & 0.43 & 1.00 & \n & N\\ 
  & 24&   & 0.215  & 1.63 & 189.6 & 0.29 & 1.00 & \n & Y\\ 
  & 25&   & 0.048  & 1.12 & 182.1 & \n & \n & \n & N\\ 
  & 0& 2010 Aug 27  & 2.615  & 0.10 & 10.7 & 0.04 & 1.00 & \n & Y\\ 
  & 7&   & 1.953  & 0.25 & 191.9 & 0.09 & 1.00 & \n & Y\\ 
  & 20&   & 0.444  & 3.06 & 191.5 & 1.12 & 1.00 & \n & N\\ 
  & 22&   & 0.160  & 4.57 & 182.1 & 2.67 & 1.00 & \n & N\\ 
  & 23&   & 0.196  & 2.35 & 189.3 & 0.46 & 1.00 & \n & N\\ 
  & 24&   & 0.206  & 1.51 & 187.5 & 0.39 & 1.00 & \n & Y\\ 
  & 25&   & 0.137  & 0.99 & 189.7 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 29  & 2.163  & 0.11 & 9.5 & 0.05 & 1.00 & \n & Y\\ 
  & 7&   & 1.455  & 0.27 & 191.2 & 0.09 & 1.00 & \n & Y\\ 
  & 20&   & 0.373  & 3.12 & 191.9 & 1.12 & 1.00 & \n & N\\ 
  & 22&   & 0.183  & 4.51 & 182.9 & 2.58 & 1.00 & \n & N\\ 
  & 23&   & 0.187  & 2.41 & 188.9 & 0.47 & 1.00 & \n & N\\ 
  & 24&   & 0.372  & 1.61 & 189.4 & 0.36 & 1.00 & \n & Y\\ 
  & 25&   & 0.127  & 0.94 & 189.7 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 4  & 3.014  & 0.04 & 8.9 & 0.23 & 0.21 & 12 & Y\\ 
  & 7&   & 0.590  & 0.28 & 189.6 & 0.12 & 1.00 & \n & Y\\ 
  & 20&   & 0.353  & 3.09 & 190.6 & 0.97 & 1.00 & \n & N\\ 
  & 22&   & 0.192  & 4.38 & 184.2 & 2.75 & 1.00 & \n & N\\ 
  & 23&   & 0.228  & 2.42 & 188.9 & 0.59 & 1.00 & \n & N\\ 
  & 24&   & 0.295  & 1.80 & 189.9 & 0.38 & 1.00 & \n & Y\\ 
  & 25&   & 0.252  & 1.24 & 190.5 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 29  & 1.971  & 0.11 & 6.1 & \n & \n & \n & Y\\ 
  & 7&   & 1.746  & 0.24 & 187.7 & 0.10 & 1.00 & \n & Y\\ 
  & 20&   & 0.560  & 3.25 & 189.8 & 1.13 & 1.00 & \n & N\\ 
  & 23&   & 0.248  & 2.29 & 188.8 & 0.45 & 1.00 & \n & N\\ 
  & 24&   & 0.270  & 1.71 & 191.3 & 0.29 & 1.00 & \n & Y\\ 
  & 25&   & 0.192  & 1.27 & 190.7 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 1.651  & 0.12 & 11.0 & 0.05 & 1.00 & \n & Y\\ 
  & 7&   & 1.290  & 0.27 & 191.4 & 0.11 & 1.00 & \n & Y\\ 
  & 20&   & 0.589  & 3.43 & 189.8 & 1.36 & 1.00 & \n & N\\ 
  & 23&   & 0.239  & 2.42 & 188.0 & 0.47 & 1.00 & \n & N\\ 
  & 24&   & 0.329  & 1.89 & 192.0 & 0.33 & 1.00 & \n & Y\\ 
  & 25&   & 0.230  & 1.42 & 190.4 & 0.27 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 20  & 1.627  & 0.12 & 9.7 & 0.04 & 1.00 & \n & Y\\ 
  & 7&   & 1.432  & 0.27 & 190.3 & 0.10 & 1.00 & \n & Y\\ 
  & 20&   & 0.490  & 3.64 & 190.0 & 1.62 & 1.00 & \n & N\\ 
  & 23&   & 0.426  & 2.35 & 189.9 & 0.53 & 1.00 & \n & N\\ 
  & 24&   & 0.201  & 1.92 & 191.1 & 0.25 & 1.00 & \n & Y\\ 
  & 25&   & 0.175  & 1.39 & 189.0 & 0.34 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 1.582  & 0.13 & 7.5 & \n & \n & \n & Y\\ 
  & 7&   & 1.232  & 0.29 & 189.5 & 0.10 & 1.00 & \n & Y\\ 
  & 20&   & 0.486  & 3.71 & 190.2 & 1.74 & 1.00 & \n & N\\ 
  & 23&   & 0.409  & 2.38 & 189.6 & 0.52 & 1.00 & \n & N\\ 
  & 24&   & 0.216  & 1.92 & 190.8 & 0.27 & 1.00 & \n & Y\\ 
  & 25&   & 0.155  & 1.41 & 188.5 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2011 Apr 11  & 1.619  & 0.11 & 7.7 & 0.04 & 1.00 & \n & Y\\ 
  & 7&   & 1.286  & 0.29 & 189.7 & 0.11 & 1.00 & \n & Y\\ 
  & 20&   & 0.408  & 3.87 & 190.3 & 1.97 & 1.00 & \n & N\\ 
  & 23&   & 0.290  & 2.60 & 189.3 & 0.69 & 1.00 & \n & N\\ 
  & 24&   & 0.185  & 2.18 & 189.2 & 0.33 & 1.00 & \n & Y\\ 
  & 25&   & 0.146  & 1.65 & 191.2 & 0.22 & 1.00 & \n & N\\ 
  & 26&   & 0.082  & 1.19 & 192.1 & 0.36 & 1.00 & \n & N\\ 
2201+171  & 0& 2003 Jun 15  & 1.033  & 0.06 & 223.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.755  & 0.12 & 44.8 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.149  & 0.46 & 40.4 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.029  & 1.54 & 50.5 & 0.60 & 1.00 & \n & N\\ 
  & 0& 2005 May 26  & 0.571  & 0.08 & 236.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.509  & 0.16 & 58.0 & 0.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.092  & 0.52 & 44.2 & 0.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.037  & 1.36 & 49.1 & 0.61 & 1.00 & \n & N\\ 
  & 4&   & 0.003  & 2.87 & 42.0 & \n & \n & \n & N\\ 
  & 5&   & 0.014  & 7.73 & 49.5 & 2.29 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 0.859  & 0.03 & 322.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.555  & 0.21 & 61.6 & 0.17 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 0.64 & 48.7 & 0.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.035  & 1.45 & 48.0 & 0.69 & 1.00 & \n & N\\ 
  & 4&   & 0.003  & 3.12 & 42.9 & \n & \n & \n & N\\ 
  & 5&   & 0.013  & 7.71 & 49.6 & 2.50 & 1.00 & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.599  & 0.12 & 237.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.916  & 0.16 & 58.6 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.214  & 0.39 & 60.0 & 0.21 & 1.00 & \n & Y\\ 
  & 3&   & 0.039  & 1.40 & 48.5 & 0.76 & 1.00 & \n & N\\ 
  & 4&   & 0.004  & 3.02 & 47.9 & \n & \n & \n & N\\ 
  & 5&   & 0.013  & 7.68 & 49.0 & 2.26 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 0.704  & 0.08 & 223.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.461  & 0.21 & 46.0 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.103  & 0.52 & 58.7 & 0.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.040  & 1.40 & 50.2 & 0.93 & 1.00 & \n & N\\ 
  & 5&   & 0.015  & 7.68 & 47.1 & 3.65 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 2  & 0.713  & 0.07 & 234.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.355  & 0.22 & 54.7 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.094  & 0.51 & 50.4 & 0.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.036  & 1.42 & 49.6 & 0.62 & 1.00 & \n & N\\ 
  & 4&   & 0.004  & 2.99 & 47.5 & 0.23 & 1.00 & \n & N\\ 
  & 5&   & 0.011  & 7.84 & 50.8 & 2.90 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.845  & 0.07 & 229.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.293  & 0.21 & 53.1 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.131  & 0.54 & 50.0 & 0.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.038  & 1.07 & 51.9 & 0.72 & 1.00 & \n & N\\ 
  & 4&   & 0.018  & 2.26 & 48.6 & 0.97 & 1.00 & \n & N\\ 
  & 5&   & 0.010  & 7.80 & 49.7 & 2.53 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.536  & 0.09 & 214.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.430  & 0.20 & 32.8 & 0.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.088  & 0.59 & 54.4 & 0.28 & 1.00 & \n & Y\\ 
  & 3&   & 0.025  & 1.36 & 47.4 & 0.72 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 2.97 & 47.1 & 1.20 & 1.00 & \n & N\\ 
  & 5&   & 0.009  & 8.40 & 50.0 & 3.03 & 1.00 & \n & Y\\ 
  & 6&   & 0.041  & 0.97 & 57.6 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 2009 Mar 25  & 0.429  & 0.11 & 217.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.431  & 0.20 & 35.9 & \n & \n & \n & Y\\ 
  & 2&   & 0.078  & 0.60 & 49.8 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.019  & 1.39 & 47.9 & 0.46 & 1.00 & \n & N\\ 
  & 4&   & 0.017  & 2.93 & 49.2 & 1.21 & 1.00 & \n & N\\ 
  & 5&   & 0.011  & 8.85 & 50.5 & 3.36 & 1.00 & \n & Y\\ 
  & 6&   & 0.054  & 1.00 & 59.3 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.555  & 0.08 & 212.3 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.400  & 0.16 & 31.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.069  & 0.49 & 42.1 & 0.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 1.49 & 56.4 & 0.57 & 1.00 & \n & N\\ 
  & 4&   & 0.016  & 2.93 & 47.7 & 1.16 & 1.00 & \n & N\\ 
  & 5&   & 0.011  & 8.45 & 50.4 & 2.97 & 1.00 & \n & Y\\ 
  & 6&   & 0.097  & 0.98 & 56.3 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 17  & 0.597  & 0.07 & 206.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.307  & 0.23 & 27.4 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.023  & 0.46 & 51.2 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.016  & 2.87 & 48.2 & 1.65 & 1.00 & \n & N\\ 
  & 5&   & 0.012  & 8.81 & 52.7 & 3.56 & 1.00 & \n & Y\\ 
  & 6&   & 0.083  & 1.12 & 54.1 & 0.54 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 0.867  & 0.01 & 239.6 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.097  & 0.37 & 25.2 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.044  & 0.67 & 39.4 & 0.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.013  & 3.30 & 47.1 & 1.22 & 1.00 & \n & N\\ 
  & 5&   & 0.010  & 9.32 & 52.2 & 3.39 & 1.00 & \n & Y\\ 
  & 6&   & 0.049  & 1.34 & 55.8 & 0.71 & 1.00 & \n & Y\\ 
2201+315  & 0& 1995 Apr 7  & 1.051  & 0.06 & 27.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.310  & 2.55 & 219.3 & 0.89 & 1.00 & \n & Y\\ 
  & 2&   & 0.290  & 1.75 & 212.0 & 0.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.356  & 0.35 & 210.5 & \n & \n & \n & Y\\ 
  & 0& 1995 Dec 15  & 0.760  & 0.19 & 33.2 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.296  & 2.77 & 219.6 & 1.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.273  & 1.89 & 211.4 & 0.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.693  & 0.41 & 214.6 & \n & \n & \n & Y\\ 
  & 0& 1997 Mar 1  & 2.425  & \n & \n & 0.30 & 0.16 & 36 & Y\\ 
  & 1&   & 0.201  & 3.28 & 221.0 & 0.90 & 1.00 & \n & Y\\ 
  & 2&   & 0.354  & 2.38 & 214.8 & 0.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.122  & 0.54 & 217.5 & \n & \n & \n & Y\\ 
  & 0& 1998 Mar 7  & 0.895  & 0.35 & 32.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.156  & 3.84 & 222.3 & 0.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.307  & 2.91 & 216.4 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.302  & 0.70 & 214.6 & \n & \n & \n & Y\\ 
  & 5&   & 2.087  & 0.41 & 212.3 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 1999 Nov 6  & 0.842  & 0.17 & 26.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.106  & 4.29 & 224.0 & 0.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.189  & 3.51 & 216.5 & 0.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.651  & 0.52 & 209.9 & 0.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.309  & 1.01 & 209.1 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2000 Dec 28  & 1.041  & 0.04 & 18.4 & 0.24 & 0.15 & 28 & Y\\ 
  & 1&   & 0.126  & 4.47 & 223.2 & 1.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.114  & 3.79 & 215.5 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.361  & 0.58 & 207.0 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.044  & 1.59 & 214.1 & \n & \n & \n & Y\\ 
  & 5&   & 0.095  & 1.21 & 207.6 & \n & \n & \n & Y\\ 
  & 0& 2001 Jun 20  & 2.136  & 0.02 & 22.1 & 0.20 & 0.23 & 32 & Y\\ 
  & 1&   & 0.109  & 4.72 & 224.3 & 1.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.142  & 3.92 & 216.0 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.323  & 0.59 & 207.4 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.087  & 1.63 & 210.3 & 0.56 & 1.00 & \n & Y\\ 
  & 5&   & 0.058  & 1.16 & 208.6 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2001 Dec 22  & 2.766  & 0.01 & 19.4 & 0.25 & 0.27 & 27 & Y\\ 
  & 1&   & 0.096  & 4.83 & 224.4 & 1.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 4.03 & 216.2 & 0.85 & 1.00 & \n & Y\\ 
  & 3&   & 0.141  & 0.60 & 207.2 & 0.07 & 1.00 & \n & Y\\ 
  & 5&   & 0.128  & 1.43 & 208.7 & 0.72 & 1.00 & \n & Y\\ 
  & 0& 2002 Nov 23  & 0.787  & 0.27 & 36.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.082  & 5.25 & 225.0 & 1.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 4.46 & 217.4 & 0.87 & 1.00 & \n & Y\\ 
  & 3&   & 0.612  & 0.55 & 214.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.033  & 2.36 & 215.6 & 0.61 & 1.00 & \n & Y\\ 
  & 5&   & 0.039  & 2.01 & 207.3 & 0.26 & 1.00 & \n & Y\\ 
  & 6&   & 1.417  & 0.30 & 217.0 & 0.12 & 1.00 & \n & Y\\ 
  & 11&   & 0.031  & 1.09 & 211.1 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2003 Jan 19  & 0.939  & 0.29 & 32.8 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.040  & 5.52 & 224.8 & 0.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.116  & 4.59 & 219.5 & 1.19 & 1.00 & \n & Y\\ 
  & 4&   & 0.048  & 2.35 & 211.2 & 0.49 & 1.00 & \n & Y\\ 
  & 6&   & 1.448  & 0.39 & 214.0 & 0.05 & 1.00 & \n & Y\\ 
  & 11&   & 0.080  & 1.16 & 208.8 & \n & \n & \n & N\\ 
  & 0& 2004 Apr 1  & 1.609  & 0.05 & 31.2 & 0.34 & 0.24 & 30 & Y\\ 
  & 1&   & 0.085  & 5.44 & 224.6 & 1.40 & 1.00 & \n & Y\\ 
  & 2&   & 0.034  & 4.77 & 217.6 & 0.70 & 1.00 & \n & Y\\ 
  & 3&   & 0.310  & 0.57 & 217.5 & \n & \n & \n & Y\\ 
  & 4&   & 0.029  & 3.13 & 219.8 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.037  & 2.32 & 210.4 & 0.31 & 1.00 & \n & Y\\ 
  & 6&   & 0.411  & 0.85 & 211.8 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2005 Apr 21  & 1.381  & 0.10 & 43.2 & 0.33 & 0.36 & 41 & Y\\ 
  & 1&   & 0.026  & 6.30 & 226.6 & 0.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.071  & 5.21 & 221.4 & 1.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.644  & 0.47 & 214.9 & 0.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.019  & 3.60 & 218.0 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.022  & 2.79 & 215.0 & 0.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.186  & 1.21 & 213.2 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 1.539  & 0.08 & 27.1 & 0.29 & 0.36 & 34 & Y\\ 
  & 1&   & 0.043  & 6.10 & 225.8 & 1.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.030  & 5.13 & 218.7 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.712  & 0.51 & 216.9 & 0.17 & 1.00 & \n & Y\\ 
  & 4&   & 0.040  & 3.46 & 219.2 & 0.78 & 1.00 & \n & Y\\ 
  & 5&   & 0.015  & 2.81 & 212.8 & \n & \n & \n & Y\\ 
  & 6&   & 0.168  & 1.34 & 211.4 & 0.59 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 1.514  & 0.06 & 32.0 & 0.33 & 0.25 & 31 & Y\\ 
  & 1&   & 0.056  & 6.16 & 225.7 & 1.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.025  & 5.20 & 218.8 & 0.95 & 1.00 & \n & Y\\ 
  & 3&   & 0.644  & 0.54 & 217.8 & 0.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.042  & 3.56 & 220.3 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.012  & 2.87 & 213.0 & \n & \n & \n & Y\\ 
  & 6&   & 0.142  & 1.44 & 211.4 & 0.60 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 1.544  & 0.04 & 26.2 & 0.36 & 0.19 & 20 & Y\\ 
  & 1&   & 0.065  & 6.19 & 224.8 & 1.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.383  & 0.48 & 226.8 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.047  & 3.88 & 219.6 & 1.09 & 1.00 & \n & Y\\ 
  & 6&   & 0.084  & 1.92 & 211.5 & 0.61 & 1.00 & \n & Y\\ 
  & 7&   & 0.207  & 0.87 & 215.6 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 30  & 2.190  & 0.01 & 150.6 & 0.27 & 0.17 & 22 & Y\\ 
  & 1&   & 0.055  & 6.48 & 224.7 & 1.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.318  & 0.52 & 224.8 & 0.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.055  & 4.01 & 220.7 & 1.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.063  & 2.11 & 210.4 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.163  & 0.94 & 217.9 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2008 Aug 6  & 2.007  & 0.05 & 29.9 & 0.35 & 0.11 & 20 & Y\\ 
  & 1&   & 0.039  & 6.78 & 225.3 & 1.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.452  & 0.45 & 215.6 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.044  & 4.28 & 221.8 & 1.29 & 1.00 & \n & Y\\ 
  & 6&   & 0.050  & 2.58 & 212.1 & 0.50 & 1.00 & \n & Y\\ 
  & 7&   & 0.045  & 1.35 & 218.3 & 0.35 & 1.00 & \n & Y\\ 
  & 8&   & 0.062  & 0.86 & 222.9 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.482  & 0.37 & 16.9 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 7.04 & 224.1 & 1.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.546  & 0.67 & 206.0 & 0.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.034  & 4.80 & 221.1 & 1.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.053  & 3.04 & 211.8 & 0.62 & 1.00 & \n & Y\\ 
  & 7&   & 0.051  & 1.72 & 215.4 & 0.62 & 1.00 & \n & Y\\ 
  & 8&   & 0.134  & 0.98 & 213.6 & 0.15 & 1.00 & \n & Y\\ 
  & 9&   & 1.253  & 0.35 & 194.0 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 0.746  & 0.36 & 15.3 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.037  & 7.31 & 224.7 & 1.96 & 1.00 & \n & Y\\ 
  & 4&   & 0.034  & 4.94 & 221.2 & 1.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.047  & 3.22 & 212.9 & 0.65 & 1.00 & \n & Y\\ 
  & 7&   & 0.048  & 1.92 & 214.4 & 0.73 & 1.00 & \n & Y\\ 
  & 8&   & 0.093  & 1.05 & 214.1 & 0.15 & 1.00 & \n & Y\\ 
  & 9&   & 1.155  & 0.39 & 193.7 & 0.06 & 1.00 & \n & N\\ 
  & 11&   & 0.590  & 0.68 & 205.4 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2010 Jun 19  & 0.618  & 0.24 & 18.7 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.028  & 7.85 & 225.0 & 1.95 & 1.00 & \n & Y\\ 
  & 3&   & 0.491  & 0.67 & 198.7 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 5.54 & 221.3 & 1.38 & 1.00 & \n & Y\\ 
  & 6&   & 0.045  & 3.70 & 214.7 & 0.87 & 1.00 & \n & Y\\ 
  & 7&   & 0.044  & 2.37 & 213.7 & 0.75 & 1.00 & \n & Y\\ 
  & 8&   & 0.042  & 1.34 & 212.3 & 0.27 & 1.00 & \n & Y\\ 
  & 10&   & 1.583  & 0.24 & 196.7 & 0.09 & 1.00 & \n & N\\ 
  & 11&   & 0.287  & 0.93 & 206.5 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2010 Dec 24  & 0.510  & 0.26 & 19.5 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 7.77 & 224.3 & 1.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.318  & 0.67 & 202.0 & 0.16 & 1.00 & \n & Y\\ 
  & 4&   & 0.022  & 5.08 & 220.4 & 1.13 & 1.00 & \n & Y\\ 
  & 6&   & 0.032  & 3.96 & 215.6 & 0.78 & 1.00 & \n & Y\\ 
  & 7&   & 0.040  & 2.64 & 213.8 & 0.79 & 1.00 & \n & Y\\ 
  & 8&   & 0.038  & 1.39 & 211.4 & 0.34 & 1.00 & \n & Y\\ 
  & 10&   & 1.779  & 0.28 & 199.2 & 0.06 & 1.00 & \n & N\\ 
  & 11&   & 0.123  & 1.03 & 208.5 & 0.15 & 1.00 & \n & N\\ 
2209+236  & 0& 1995 Apr 7  & 0.603  & 0.06 & 205.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.032  & 1.41 & 19.5 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.252  & 0.29 & 21.0 & \n & \n & \n & Y\\ 
  & 0& 1996 Oct 27  & 1.554  & 0.01 & 218.0 & 0.15 & 0.39 & 54 & Y\\ 
  & 2\tablenotemark{a}&   & 0.004  & 3.44 & 46.7 & 0.77 & 1.00 & \n & \n\\ 
  & 4&   & 0.027  & 1.48 & 14.1 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.140  & 0.24 & 46.9 & \n & \n & \n & Y\\ 
  & 0& 1999 Jul 19  & 1.137  & 0.03 & 204.4 & 0.17 & 0.46 & 30 & Y\\ 
  & 1&   & 0.002  & 8.99 & 53.6 & \n & \n & \n & N\\ 
  & 2&   & 0.005  & 4.08 & 32.7 & 1.14 & 1.00 & \n & N\\ 
  & 4&   & 0.034  & 1.53 & 22.8 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.196  & 0.30 & 33.2 & \n & \n & \n & Y\\ 
  & 0& 2001 Jan 21  & 0.835  & 0.04 & 217.4 & 0.11 & 0.36 & 87 & Y\\ 
  & 3&   & 0.015  & 2.29 & 29.4 & 0.95 & 1.00 & \n & N\\ 
  & 4&   & 0.038  & 1.28 & 28.2 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.247  & 0.26 & 40.9 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 1  & 0.786  & \n & \n & 0.45 & 0.13 & 46 & Y\\ 
  & 4&   & 0.069  & 1.32 & 31.7 & 0.47 & 1.00 & \n & Y\\ 
  & 0& 2004 Sep 11  & 0.723  & 0.01 & 223.0 & 0.09 & 0.60 & 32 & Y\\ 
  & 2&   & 0.005  & 4.33 & 34.0 & 1.83 & 1.00 & \n & N\\ 
  & 3&   & 0.004  & 2.67 & 24.4 & 0.39 & 1.00 & \n & N\\ 
  & 4&   & 0.028  & 1.44 & 39.2 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.059  & 0.28 & 45.1 & \n & \n & \n & Y\\ 
  & 0& 2005 May 13  & 1.386  & 0.02 & 218.1 & 0.14 & 0.56 & 21 & Y\\ 
  & 2&   & 0.003  & 4.41 & 38.6 & 1.40 & 1.00 & \n & N\\ 
  & 3&   & 0.005  & 2.87 & 30.4 & 0.92 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 1.46 & 41.1 & 0.32 & 1.00 & \n & Y\\ 
  & 5&   & 0.168  & 0.22 & 39.1 & \n & \n & \n & Y\\ 
  & 0& 2005 Jun 15  & 1.540  & 0.03 & 217.9 & 0.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.009  & 3.98 & 31.6 & 1.64 & 1.00 & \n & N\\ 
  & 4&   & 0.014  & 1.49 & 40.8 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.276  & 0.21 & 36.3 & \n & \n & \n & Y\\ 
  & 0& 2005 Oct 29  & 1.435  & 0.04 & 223.9 & 0.14 & 0.12 & 48 & Y\\ 
  & 2&   & 0.008  & 4.21 & 34.0 & 2.07 & 1.00 & \n & N\\ 
  & 4&   & 0.009  & 1.43 & 38.3 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.445  & 0.23 & 40.2 & \n & \n & \n & Y\\ 
  & 0& 2006 Dec 1  & 1.066  & 0.02 & 351.9 & 0.33 & 0.19 & 37 & Y\\ 
  & 1&   & 0.002  & 8.42 & 55.0 & \n & \n & \n & N\\ 
  & 3&   & 0.004  & 3.10 & 36.6 & 0.68 & 1.00 & \n & N\\ 
  & 4&   & 0.015  & 1.32 & 36.7 & 0.36 & 1.00 & \n & Y\\ 
  & 5&   & 0.041  & 0.35 & 36.6 & \n & \n & \n & Y\\ 
  & 0& 2007 Aug 9  & 0.717  & 0.01 & 206.2 & 0.27 & 0.20 & 39 & Y\\ 
  & 4&   & 0.065  & 1.26 & 34.6 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.205  & 0.32 & 38.8 & \n & \n & \n & Y\\ 
  & 0& 2009 May 28  & 0.667  & 0.10 & 225.9 & 0.27 & 0.32 & 43 & Y\\ 
  & 4&   & 0.042  & 1.50 & 36.4 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.305  & 0.30 & 41.5 & \n & \n & \n & Y\\ 
  & 0& 2009 Oct 27  & 0.651  & 0.06 & 235.6 & 0.24 & 0.32 & 51 & Y\\ 
  & 4&   & 0.045  & 1.48 & 35.9 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.256  & 0.35 & 41.1 & \n & \n & \n & Y\\ 
2216$-$038  & 0& 1998 Jun 5  & 0.591  & 0.05 & 188.6 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.177  & 1.94 & 189.9 & 0.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.302  & 0.86 & 191.8 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2002 May 31  & 2.005  & \n & \n & 0.23 & 0.45 & 16 & Y\\ 
  & 1&   & 0.284  & 2.43 & 185.9 & 0.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.236  & 1.26 & 191.2 & 0.67 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 1.997  & 0.07 & 215.0 & 0.40 & 0.33 & 20 & Y\\ 
  & 1&   & 0.267  & 2.49 & 184.6 & 0.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.150  & 1.36 & 190.9 & 0.62 & 1.00 & \n & Y\\ 
  & 0& 2005 Feb 5  & 2.990  & 0.01 & 199.2 & 0.37 & 0.31 & 22 & Y\\ 
  & 1&   & 0.221  & 2.65 & 184.1 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.091  & 1.50 & 192.3 & 0.45 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 5  & 2.339  & 0.01 & 0.2 & 0.42 & 0.42 & 18 & Y\\ 
  & 1&   & 0.186  & 2.74 & 183.3 & 0.58 & 1.00 & \n & Y\\ 
  & 2&   & 0.098  & 1.73 & 190.7 & 0.67 & 1.00 & \n & Y\\ 
  & 0& 2005 Sep 19  & 2.283  & 0.22 & 188.5 & 0.45 & 0.43 & 18 & Y\\ 
  & 1&   & 0.184  & 2.74 & 183.4 & 0.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 1.78 & 190.4 & 0.74 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 17  & 2.093  & 0.01 & 129.2 & 0.46 & 0.43 & 20 & Y\\ 
  & 1&   & 0.261  & 2.62 & 183.4 & 0.72 & 1.00 & \n & Y\\ 
  & 0& 2006 Aug 9  & 0.377  & 0.37 & 29.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.161  & 2.96 & 185.5 & 0.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.076  & 1.75 & 194.2 & 0.76 & 1.00 & \n & Y\\ 
  & 3&   & 1.092  & 0.45 & 206.7 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2009 Mar 25  & 0.931  & 0.11 & 15.9 & 0.42 & 0.32 & 28 & Y\\ 
  & 1&   & 0.079  & 3.09 & 182.4 & 0.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.028  & 2.43 & 193.7 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.463  & 0.66 & 199.2 & 0.44 & 1.00 & \n & N\\ 
2223$-$052  & 0& 1995 Jul 28  & 1.681  & 0.07 & 253.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.204  & 4.41 & 98.7 & 1.47 & 1.00 & \n & Y\\ 
  & 2&   & 0.064  & 2.49 & 108.0 & 0.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.260  & 1.00 & 99.3 & 1.09 & 1.00 & \n & N\\ 
  & 7&   & 0.733  & 0.30 & 71.1 & \n & \n & \n & N\\ 
  & 0& 1995 Dec 15  & 1.483  & 0.04 & 248.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.091  & 4.71 & 98.8 & 1.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.054  & 2.78 & 107.0 & 0.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.119  & 1.38 & 94.9 & 0.87 & 1.00 & \n & N\\ 
  & 7&   & 0.499  & 0.32 & 65.0 & \n & \n & \n & N\\ 
  & 0& 1997 Mar 1  & 2.625  & 0.03 & 229.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.134  & 4.69 & 98.8 & 1.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.065  & 2.82 & 105.0 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.118  & 1.27 & 95.5 & 1.05 & 1.00 & \n & N\\ 
  & 7&   & 0.936  & 0.24 & 55.0 & 0.28 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 1.653  & 0.09 & 285.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.118  & 4.94 & 99.4 & 1.86 & 1.00 & \n & Y\\ 
  & 2&   & 0.144  & 2.27 & 104.3 & 1.78 & 1.00 & \n & Y\\ 
  & 3&   & 0.305  & 0.39 & 75.4 & 0.28 & 1.00 & \n & N\\ 
  & 7&   & 1.665  & 0.16 & 106.0 & 0.12 & 1.00 & \n & N\\ 
  & 0& 1998 Oct 30  & 2.623  & 0.03 & 276.6 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.076  & 5.33 & 97.1 & 1.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.156  & 2.69 & 104.6 & 2.04 & 1.00 & \n & Y\\ 
  & 7&   & 1.515  & 0.21 & 92.7 & 0.32 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 24  & 6.292  & 0.02 & 294.2 & 0.16 & 0.65 & 319 & Y\\ 
  & 1&   & 0.068  & 5.28 & 98.0 & 1.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.098  & 3.09 & 103.7 & 0.80 & 1.00 & \n & Y\\ 
  & 3&   & 0.126  & 0.80 & 94.7 & 1.45 & 1.00 & \n & N\\ 
  & 4&   & 0.640  & 0.32 & 70.0 & 0.10 & 1.00 & \n & Y\\ 
  & 0& 1999 Oct 16  & 6.179  & 0.01 & 238.4 & 0.14 & 0.58 & 283 & Y\\ 
  & 1&   & 0.057  & 5.37 & 99.0 & 1.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.116  & 3.00 & 101.8 & 1.05 & 1.00 & \n & Y\\ 
  & 3&   & 0.057  & 1.06 & 57.2 & 0.46 & 1.00 & \n & N\\ 
  & 4&   & 0.767  & 0.29 & 66.1 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 23  & 5.796  & 0.01 & 258.5 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.058  & 5.36 & 96.1 & 1.56 & 1.00 & \n & Y\\ 
  & 2&   & 0.124  & 2.97 & 101.8 & 1.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.061  & 1.06 & 64.3 & 0.25 & 1.00 & \n & N\\ 
  & 4&   & 0.682  & 0.30 & 65.0 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 1999 Dec 27  & 4.954  & 0.03 & 234.3 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.059  & 5.32 & 97.6 & 2.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.090  & 2.99 & 101.6 & 0.65 & 1.00 & \n & Y\\ 
  & 3&   & 0.164  & 0.83 & 67.8 & 0.78 & 1.00 & \n & N\\ 
  & 4&   & 1.115  & 0.25 & 59.7 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 4.046  & 0.03 & 215.4 & 0.14 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.034  & 5.88 & 93.1 & 1.52 & 1.00 & \n & \n\\ 
  & 2\tablenotemark{a}&   & 0.149  & 2.55 & 103.6 & 2.41 & 1.00 & \n & \n\\ 
  & 4&   & 0.649  & 0.32 & 49.8 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2000 Jul 28  & 3.149  & 0.10 & 277.2 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.048  & 5.38 & 98.7 & 1.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.106  & 3.16 & 102.3 & 0.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.124  & 0.69 & 84.0 & 1.15 & 1.00 & \n & N\\ 
  & 4&   & 1.162  & 0.35 & 68.2 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 3.164  & 0.15 & 103.0 & \n & \n & \n & N\\ 
  & 0& 2000 Sep 27  & 2.379  & 0.13 & 289.7 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 5.49 & 96.8 & 1.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.124  & 3.20 & 103.5 & 1.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.055  & 0.85 & 79.4 & \n & \n & \n & N\\ 
  & 4&   & 1.456  & 0.35 & 76.4 & 0.18 & 1.00 & \n & Y\\ 
  & 6&   & 3.130  & 0.17 & 119.1 & \n & \n & \n & N\\ 
  & 0& 2001 Jan 21  & 2.146  & 0.15 & 284.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.032  & 5.79 & 95.5 & 1.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.123  & 3.21 & 103.6 & 1.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.071  & 0.94 & 93.8 & \n & \n & \n & N\\ 
  & 4&   & 1.153  & 0.45 & 74.9 & \n & \n & \n & Y\\ 
  & 6&   & 2.886  & 0.20 & 104.0 & \n & \n & \n & N\\ 
  & 0& 2001 Jun 20  & 2.310  & 0.15 & 307.0 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 5.96 & 96.5 & 2.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.117  & 3.30 & 103.8 & 0.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.055  & 1.27 & 98.4 & 1.15 & 1.00 & \n & N\\ 
  & 4&   & 1.131  & 0.53 & 71.1 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 2.414  & 0.20 & 137.5 & \n & \n & \n & Y\\ 
  & 6&   & 0.975  & 0.35 & 97.4 & \n & \n & \n & N\\ 
  & 0& 2001 Jun 30  & 3.527  & 0.06 & 271.4 & \n & \n & \n & Y\\ 
  & 2&   & 0.137  & 3.29 & 102.3 & 1.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.055  & 1.09 & 98.5 & \n & \n & \n & N\\ 
  & 4&   & 1.073  & 0.54 & 65.2 & \n & \n & \n & Y\\ 
  & 5&   & 2.058  & 0.22 & 97.9 & \n & \n & \n & Y\\ 
  & 0& 2001 Nov 2  & 2.135  & 0.18 & 316.1 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.034  & 5.86 & 97.5 & 1.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.128  & 3.29 & 103.9 & 0.89 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 1.41 & 112.2 & \n & \n & \n & N\\ 
  & 4&   & 1.102  & 0.58 & 77.7 & 0.26 & 1.00 & \n & Y\\ 
  & 5&   & 2.773  & 0.22 & 141.8 & \n & \n & \n & Y\\ 
  & 6&   & 1.210  & 0.35 & 122.2 & \n & \n & \n & N\\ 
  & 0& 2002 Jan 7  & 3.609  & 0.07 & 314.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.128  & 3.29 & 100.9 & 0.94 & 1.00 & \n & Y\\ 
  & 3&   & 0.068  & 1.37 & 94.9 & \n & \n & \n & N\\ 
  & 4&   & 0.635  & 0.60 & 69.0 & \n & \n & \n & Y\\ 
  & 5&   & 2.178  & 0.25 & 126.6 & \n & \n & \n & Y\\ 
  & 0& 2002 Oct 9  & 2.472  & 0.13 & 317.6 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.124  & 3.32 & 103.9 & 0.88 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 1.69 & 101.0 & \n & \n & \n & N\\ 
  & 4&   & 0.734  & 0.76 & 76.4 & 0.43 & 1.00 & \n & Y\\ 
  & 5&   & 1.782  & 0.34 & 135.0 & 0.28 & 1.00 & \n & Y\\ 
  & 0& 2003 Aug 28  & 2.234  & 0.07 & 319.8 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.085  & 3.16 & 104.6 & 0.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.358  & 1.12 & 90.0 & \n & \n & \n & Y\\ 
  & 5&   & 1.302  & 0.44 & 116.6 & 0.61 & 1.00 & \n & Y\\ 
  & 0& 2004 Aug 9  & 2.986  & \n & \n & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.113  & 3.52 & 103.5 & 1.08 & 1.00 & \n & Y\\ 
  & 4&   & 0.183  & 1.36 & 91.3 & \n & \n & \n & Y\\ 
  & 5&   & 0.915  & 0.88 & 104.0 & 0.96 & 1.00 & \n & Y\\ 
  & 0& 2004 Dec 2  & 3.875  & 0.01 & 153.5 & 0.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.108  & 3.38 & 102.4 & 0.98 & 1.00 & \n & Y\\ 
  & 4&   & 0.178  & 1.38 & 92.5 & \n & \n & \n & Y\\ 
  & 5&   & 0.747  & 0.85 & 100.2 & 1.06 & 1.00 & \n & Y\\ 
  & 0& 2006 Oct 6  & 4.543  & 0.01 & 303.3 & 0.28 & 0.35 & 321 & Y\\ 
  & 2&   & 0.109  & 3.46 & 102.4 & 1.19 & 1.00 & \n & Y\\ 
  & 4&   & 0.078  & 1.78 & 101.8 & 0.47 & 1.00 & \n & Y\\ 
  & 5&   & 0.229  & 1.18 & 90.9 & 0.97 & 1.00 & \n & Y\\ 
  & 8&   & 0.307  & 0.34 & 83.4 & 0.07 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & 3.912  & 0.06 & 317.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.103  & 3.73 & 103.1 & 1.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.028  & 2.30 & 109.3 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.211  & 1.54 & 98.6 & 0.94 & 1.00 & \n & Y\\ 
  & 8&   & 0.416  & 0.50 & 93.3 & 0.12 & 1.00 & \n & Y\\ 
  & 9&   & 1.371  & 0.29 & 138.3 & 0.11 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 6.595  & 0.01 & 304.5 & 0.18 & 0.43 & 323 & Y\\ 
  & 2&   & 0.047  & 4.24 & 103.2 & 1.29 & 1.00 & \n & Y\\ 
  & 4&   & 0.050  & 3.18 & 105.5 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.183  & 1.66 & 97.3 & 1.09 & 1.00 & \n & Y\\ 
  & 8&   & 0.186  & 0.68 & 81.0 & 0.28 & 1.00 & \n & Y\\ 
  & 9&   & 0.530  & 0.39 & 119.7 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2009 May 2  & 6.446  & 0.02 & 337.4 & 0.28 & 0.38 & 328 & Y\\ 
  & 2&   & 0.046  & 4.64 & 104.4 & 1.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.061  & 3.16 & 106.0 & 0.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.141  & 1.83 & 99.4 & 1.06 & 1.00 & \n & Y\\ 
  & 8&   & 0.234  & 0.76 & 84.8 & 0.49 & 1.00 & \n & Y\\ 
  & 9&   & 0.589  & 0.42 & 127.4 & 0.31 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 6.531  & \n & \n & 0.34 & 0.55 & 317 & Y\\ 
  & 2&   & 0.060  & 4.16 & 101.2 & 1.44 & 1.00 & \n & Y\\ 
  & 4&   & 0.056  & 3.07 & 107.3 & 0.45 & 1.00 & \n & Y\\ 
  & 5&   & 0.097  & 1.99 & 97.8 & 0.92 & 1.00 & \n & Y\\ 
  & 8&   & 0.229  & 0.83 & 83.7 & 0.56 & 1.00 & \n & Y\\ 
  & 9&   & 0.297  & 0.57 & 117.7 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2010 Sep 27  & 3.285  & 0.09 & 291.6 & 0.39 & 0.42 & 326 & Y\\ 
  & 2&   & 0.041  & 4.61 & 103.1 & 1.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.073  & 3.17 & 104.3 & 0.70 & 1.00 & \n & Y\\ 
  & 5&   & 0.071  & 2.08 & 99.6 & 0.89 & 1.00 & \n & Y\\ 
  & 8&   & 0.160  & 1.09 & 86.8 & 0.56 & 1.00 & \n & Y\\ 
  & 9&   & 0.485  & 0.51 & 109.2 & 0.43 & 1.00 & \n & N\\ 
  & 10&   & 1.291  & 0.27 & 97.4 & \n & \n & \n & N\\ 
2227$-$088  & 0& 1997 Aug 18  & 0.215  & 0.14 & 144.1 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 3.07 & 347.5 & \n & \n & \n & N\\ 
  & 5&   & 0.023  & 0.88 & 331.3 & 1.09 & 1.00 & \n & N\\ 
  & 6&   & 0.218  & 0.31 & 321.5 & 0.20 & 1.00 & \n & N\\ 
  & 0& 1998 Sep 29  & 0.628  & 0.03 & 149.5 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 2.47 & 347.2 & \n & \n & \n & N\\ 
  & 6&   & 0.166  & 0.42 & 326.5 & 0.29 & 1.00 & \n & N\\ 
  & 0& 1998 Dec 5  & 0.678  & 0.04 & 163.2 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.007  & 2.41 & 347.2 & \n & \n & \n & N\\ 
  & 6&   & 0.180  & 0.40 & 331.3 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 20  & 1.111  & 0.08 & 169.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.018  & 1.81 & 344.3 & \n & \n & \n & N\\ 
  & 3&   & 0.022  & 0.96 & 323.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.984  & 0.17 & 349.5 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2003 Mar 29  & 1.852  & 0.01 & 154.6 & 0.14 & 0.67 & 17 & Y\\ 
  & 1&   & 0.007  & 2.56 & 344.4 & \n & \n & \n & N\\ 
  & 3&   & 0.013  & 1.29 & 324.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.119  & 0.30 & 332.8 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2005 Jan 6  & 0.434  & 0.12 & 165.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.023  & 2.23 & 347.9 & 1.78 & 1.00 & \n & N\\ 
  & 4&   & 0.744  & 0.19 & 344.6 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.076  & 0.54 & 334.5 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 0.596  & 0.08 & 165.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.007  & 2.14 & 349.3 & \n & \n & \n & N\\ 
  & 3&   & 0.007  & 1.30 & 327.7 & \n & \n & \n & Y\\ 
  & 4&   & 0.421  & 0.26 & 341.8 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2005 Nov 7  & 1.380  & 0.03 & 164.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 1.77 & 347.9 & \n & \n & \n & N\\ 
  & 3&   & 0.012  & 1.45 & 327.8 & \n & \n & \n & Y\\ 
  & 4&   & 0.315  & 0.31 & 339.7 & 0.35 & 1.00 & \n & Y\\ 
  & 0& 2006 Jul 7  & 1.282  & 0.02 & 155.3 & 0.13 & 0.66 & 344 & Y\\ 
  & 1&   & 0.007  & 1.96 & 348.3 & \n & \n & \n & N\\ 
  & 2&   & 0.008  & 3.91 & 351.7 & 1.06 & 1.00 & \n & N\\ 
  & 3&   & 0.009  & 1.50 & 328.8 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.206  & 0.30 & 334.9 & 0.42 & 1.00 & \n & Y\\ 
  & 0& 2008 Sep 12  & 1.136  & 0.11 & 193.2 & \n & \n & \n & Y\\ 
  & 2&   & 0.008  & 3.81 & 349.7 & 0.38 & 1.00 & \n & N\\ 
  & 3&   & 0.029  & 1.32 & 328.2 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.171  & 0.37 & 317.6 & 0.13 & 1.00 & \n & Y\\ 
  & 7&   & 1.865  & 0.21 & 7.5 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2009 Jan 30  & 1.641  & 0.06 & 201.1 & \n & \n & \n & Y\\ 
  & 3&   & 0.022  & 1.39 & 329.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.330  & 0.35 & 333.8 & 0.33 & 1.00 & \n & Y\\ 
  & 7&   & 0.763  & 0.32 & 9.6 & 0.15 & 1.00 & \n & N\\ 
  & 8&   & 0.011  & 5.29 & 3.7 & 1.61 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 3  & 1.746  & 0.09 & 179.2 & 0.06 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 3.81 & 348.9 & 0.54 & 1.00 & \n & N\\ 
  & 3&   & 0.029  & 1.29 & 327.1 & 0.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.426  & 0.39 & 342.9 & 0.41 & 1.00 & \n & Y\\ 
  & 7&   & 0.530  & 0.34 & 7.3 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2009 Jul 23  & 1.553  & 0.08 & 188.1 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 3.26 & 350.1 & 1.04 & 1.00 & \n & N\\ 
  & 3&   & 0.025  & 1.26 & 322.9 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.567  & 0.41 & 351.4 & 0.44 & 1.00 & \n & Y\\ 
  & 7&   & 0.476  & 0.27 & 11.9 & 0.05 & 1.00 & \n & N\\ 
  & 8&   & 0.006  & 5.86 & 4.1 & 1.13 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 11  & 1.359  & 0.07 & 175.2 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 1.36 & 329.0 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.304  & 0.42 & 338.0 & 0.48 & 1.00 & \n & Y\\ 
  & 7&   & 0.278  & 0.49 & 1.9 & 0.25 & 1.00 & \n & N\\ 
  & 8&   & 0.006  & 5.32 & 2.0 & 0.48 & 1.00 & \n & N\\ 
2230+114  & 0& 1995 Jul 28  & 0.952  & 0.01 & 90.4 & 0.35 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.658  & 7.26 & 158.6 & 3.78 & 1.00 & \n & \n\\ 
  & 7&   & 0.766  & 1.83 & 142.9 & 0.56 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 0.625  & 0.03 & 303.7 & 0.12 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.100  & 6.68 & 157.3 & 1.29 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.079  & 4.64 & 166.9 & 0.91 & 1.00 & \n & \n\\ 
  & 7&   & 0.331  & 2.14 & 144.8 & 0.30 & 1.00 & \n & N\\ 
  & 8&   & 0.384  & 1.63 & 138.0 & 0.54 & 1.00 & \n & N\\ 
  & 10&   & 0.200  & 0.48 & 131.3 & 0.19 & 1.00 & \n & N\\ 
  & 0& 1996 Oct 27  & 0.898  & 0.02 & 322.2 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.209  & 17.06 & 147.0 & 4.55 & 1.00 & \n & Y\\ 
  & 2\tablenotemark{a}&   & 0.122  & 9.68 & 160.3 & 1.87 & 1.00 & \n & \n\\ 
  & 3\tablenotemark{a}&   & 0.214  & 7.35 & 158.6 & 1.26 & 1.00 & \n & \n\\ 
  & 4\tablenotemark{a}&   & 0.075  & 6.06 & 154.3 & 0.51 & 1.00 & \n & \n\\ 
  & 5\tablenotemark{a}&   & 0.137  & 4.74 & 163.5 & 1.00 & 1.00 & \n & \n\\ 
  & 6&   & 0.020  & 3.29 & 164.6 & \n & \n & \n & N\\ 
  & 7&   & 0.259  & 2.36 & 147.0 & 0.41 & 1.00 & \n & N\\ 
  & 8&   & 0.439  & 1.68 & 138.2 & 0.65 & 1.00 & \n & N\\ 
  & 10&   & 0.116  & 0.64 & 134.1 & 0.31 & 1.00 & \n & N\\ 
  & 0& 1997 Aug 28  & 2.487  & 0.01 & 327.8 & 0.07 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.036  & 18.46 & 139.8 & 2.62 & 1.00 & \n & \n\\ 
  & 2&   & 0.195  & 9.86 & 159.4 & 2.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.166  & 7.30 & 158.2 & 1.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.065  & 6.30 & 154.8 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.094  & 5.11 & 162.4 & 0.83 & 1.00 & \n & N\\ 
  & 6&   & 0.080  & 3.97 & 166.4 & 0.93 & 1.00 & \n & N\\ 
  & 7&   & 0.210  & 2.49 & 147.2 & 0.56 & 1.00 & \n & N\\ 
  & 8&   & 0.458  & 1.76 & 139.0 & 0.57 & 1.00 & \n & N\\ 
  & 10&   & 0.251  & 0.33 & 142.7 & 0.37 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 3.753  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.123  & 17.15 & 142.5 & 4.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.107  & 10.32 & 158.9 & 2.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.239  & 7.63 & 161.2 & 2.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.047  & 6.43 & 154.9 & 0.30 & 1.00 & \n & Y\\ 
  & 5&   & 0.017  & 5.24 & 164.2 & \n & \n & \n & N\\ 
  & 6&   & 0.135  & 4.52 & 168.7 & 1.33 & 1.00 & \n & N\\ 
  & 7&   & 0.128  & 2.72 & 150.2 & 0.57 & 1.00 & \n & N\\ 
  & 8&   & 0.426  & 1.77 & 140.4 & 0.53 & 1.00 & \n & N\\ 
  & 0& 1998 Aug 3  & 1.979  & 0.09 & 279.5 & \n & \n & \n & Y\\ 
  & 1&   & 0.137  & 16.94 & 143.4 & 4.35 & 1.00 & \n & Y\\ 
  & 2&   & 0.216  & 9.91 & 157.0 & 3.35 & 1.00 & \n & Y\\ 
  & 3&   & 0.189  & 7.70 & 158.9 & 1.55 & 1.00 & \n & Y\\ 
  & 4&   & 0.088  & 6.31 & 155.2 & 0.61 & 1.00 & \n & Y\\ 
  & 5&   & 0.086  & 5.31 & 162.6 & 0.75 & 1.00 & \n & N\\ 
  & 6&   & 0.099  & 3.93 & 164.8 & 1.10 & 1.00 & \n & N\\ 
  & 7&   & 0.150  & 2.50 & 146.8 & 0.59 & 1.00 & \n & N\\ 
  & 8&   & 0.388  & 1.83 & 138.9 & 0.45 & 1.00 & \n & N\\ 
  & 9&   & 2.191  & 0.16 & 98.4 & \n & \n & \n & N\\ 
  & 0& 1998 Oct 30  & 1.491  & 0.13 & 292.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.063  & 17.63 & 139.6 & 3.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.192  & 10.14 & 158.8 & 2.61 & 1.00 & \n & Y\\ 
  & 3&   & 0.160  & 7.69 & 160.3 & 1.61 & 1.00 & \n & Y\\ 
  & 4&   & 0.100  & 6.55 & 155.7 & 0.53 & 1.00 & \n & Y\\ 
  & 5&   & 0.078  & 5.32 & 161.5 & 0.69 & 1.00 & \n & N\\ 
  & 6&   & 0.071  & 4.40 & 166.7 & 0.51 & 1.00 & \n & N\\ 
  & 7&   & 0.142  & 2.83 & 149.7 & 0.72 & 1.00 & \n & N\\ 
  & 8&   & 0.411  & 1.80 & 138.7 & 0.50 & 1.00 & \n & N\\ 
  & 9&   & 2.146  & 0.20 & 112.1 & \n & \n & \n & N\\ 
  & 0& 2000 Jan 11  & 2.726  & 0.02 & 264.9 & 0.13 & 0.28 & 289 & Y\\ 
  & 1&   & 0.072  & 17.56 & 142.2 & 3.24 & 1.00 & \n & Y\\ 
  & 2&   & 0.148  & 10.73 & 159.0 & 2.38 & 1.00 & \n & Y\\ 
  & 3&   & 0.188  & 7.56 & 160.7 & 1.81 & 1.00 & \n & Y\\ 
  & 4&   & 0.047  & 6.34 & 156.4 & 0.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.116  & 5.23 & 162.3 & 0.79 & 1.00 & \n & N\\ 
  & 6&   & 0.056  & 3.55 & 166.4 & 0.77 & 1.00 & \n & N\\ 
  & 7&   & 0.078  & 2.89 & 146.2 & 0.62 & 1.00 & \n & N\\ 
  & 8&   & 0.229  & 1.59 & 136.7 & 0.58 & 1.00 & \n & N\\ 
  & 9&   & 0.859  & 0.45 & 112.2 & \n & \n & \n & N\\ 
  & 0& 2000 May 19  & 2.285  & 0.03 & 304.4 & 0.11 & 1.00 & \n & Y\\ 
  & 8&   & 0.197  & 1.92 & 140.1 & 0.63 & 1.00 & \n & N\\ 
  & 9&   & 0.737  & 0.42 & 120.5 & 0.24 & 1.00 & \n & N\\ 
  & 0& 2001 Jan 21  & 1.207  & 0.07 & 315.1 & 0.44 & 0.22 & 307 & Y\\ 
  & 1&   & 0.032  & 17.57 & 140.9 & 1.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.156  & 10.78 & 159.5 & 2.69 & 1.00 & \n & Y\\ 
  & 3&   & 0.132  & 7.71 & 160.5 & 1.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.085  & 6.34 & 156.7 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.092  & 4.96 & 163.5 & 0.77 & 1.00 & \n & N\\ 
  & 6&   & 0.066  & 3.88 & 166.8 & 0.90 & 1.00 & \n & N\\ 
  & 7&   & 0.069  & 2.90 & 147.7 & 0.60 & 1.00 & \n & N\\ 
  & 8&   & 0.133  & 1.55 & 139.5 & 0.65 & 1.00 & \n & N\\ 
  & 9&   & 0.279  & 0.45 & 115.7 & \n & \n & \n & N\\ 
  & 0& 2002 Oct 9  & 2.382  & 0.01 & 319.3 & 0.22 & 0.31 & 310 & Y\\ 
  & 1&   & 0.109  & 16.80 & 143.6 & 3.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.214  & 10.69 & 157.7 & 3.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.128  & 7.64 & 160.0 & 1.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.112  & 6.24 & 155.8 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.105  & 5.16 & 162.3 & 0.83 & 1.00 & \n & N\\ 
  & 7&   & 0.134  & 3.76 & 159.3 & 1.78 & 1.00 & \n & N\\ 
  & 8&   & 0.149  & 1.66 & 142.8 & 0.50 & 1.00 & \n & N\\ 
  & 9&   & 0.295  & 0.87 & 125.8 & 0.28 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 21  & 2.371  & 0.01 & 123.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.039  & 17.92 & 141.9 & 0.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.204  & 10.63 & 159.1 & 3.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.105  & 7.59 & 159.5 & 1.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.097  & 6.20 & 155.4 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.193  & 4.78 & 162.2 & 1.55 & 1.00 & \n & N\\ 
  & 8&   & 0.107  & 1.85 & 143.3 & 0.39 & 1.00 & \n & N\\ 
  & 9&   & 0.279  & 0.98 & 130.1 & 0.56 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 1  & 0.914  & 0.05 & 299.4 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.118  & 16.88 & 144.1 & 4.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.228  & 11.00 & 157.4 & 3.52 & 1.00 & \n & Y\\ 
  & 3&   & 0.127  & 7.71 & 159.6 & 1.18 & 1.00 & \n & Y\\ 
  & 4&   & 0.145  & 6.20 & 155.3 & 0.57 & 1.00 & \n & Y\\ 
  & 5&   & 0.116  & 5.20 & 161.5 & 0.90 & 1.00 & \n & N\\ 
  & 7&   & 0.108  & 3.65 & 158.5 & 1.84 & 1.00 & \n & N\\ 
  & 8&   & 0.183  & 1.62 & 141.5 & 0.62 & 1.00 & \n & N\\ 
  & 9&   & 0.062  & 1.37 & 126.1 & 0.12 & 1.00 & \n & N\\ 
  & 11&   & 0.470  & 0.51 & 127.3 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2004 Nov 1  & 1.381  & 0.01 & 253.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.123  & 16.89 & 144.6 & 3.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.210  & 11.19 & 157.6 & 3.57 & 1.00 & \n & Y\\ 
  & 3&   & 0.114  & 7.70 & 159.4 & 1.14 & 1.00 & \n & Y\\ 
  & 4&   & 0.148  & 6.20 & 155.2 & 0.51 & 1.00 & \n & Y\\ 
  & 5&   & 0.130  & 5.16 & 162.1 & 0.98 & 1.00 & \n & N\\ 
  & 7&   & 0.075  & 3.26 & 156.3 & 1.57 & 1.00 & \n & N\\ 
  & 8&   & 0.027  & 1.82 & 153.7 & \n & \n & \n & N\\ 
  & 9&   & 0.193  & 1.45 & 134.6 & 0.55 & 1.00 & \n & N\\ 
  & 11&   & 0.288  & 0.65 & 126.9 & \n & \n & \n & N\\ 
  & 0& 2005 Feb 5  & 1.910  & 0.01 & 281.6 & 0.16 & 0.48 & 303 & Y\\ 
  & 1&   & 0.114  & 16.69 & 144.9 & 3.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.223  & 11.01 & 156.3 & 3.60 & 1.00 & \n & Y\\ 
  & 3&   & 0.112  & 7.66 & 158.9 & 1.25 & 1.00 & \n & Y\\ 
  & 4&   & 0.168  & 6.17 & 155.4 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.165  & 4.93 & 162.3 & 1.30 & 1.00 & \n & N\\ 
  & 8&   & 0.094  & 2.01 & 147.3 & 0.93 & 1.00 & \n & N\\ 
  & 9&   & 0.180  & 1.37 & 133.0 & 0.46 & 1.00 & \n & N\\ 
  & 11&   & 0.286  & 0.75 & 124.6 & \n & \n & \n & N\\ 
  & 0& 2005 May 19  & 2.352  & \n & \n & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.153  & 16.79 & 145.4 & 3.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.264  & 11.45 & 154.6 & 4.10 & 1.00 & \n & Y\\ 
  & 3&   & 0.097  & 7.89 & 159.7 & 1.02 & 1.00 & \n & Y\\ 
  & 4&   & 0.184  & 6.19 & 155.4 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.144  & 4.96 & 163.2 & 1.09 & 1.00 & \n & N\\ 
  & 8&   & 0.037  & 2.71 & 155.9 & 0.31 & 1.00 & \n & N\\ 
  & 9&   & 0.241  & 1.43 & 135.5 & 0.57 & 1.00 & \n & N\\ 
  & 11&   & 0.389  & 0.86 & 125.8 & 0.20 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 14  & 2.114  & 0.01 & 275.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.148  & 16.63 & 145.7 & 4.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.228  & 11.22 & 156.4 & 3.51 & 1.00 & \n & Y\\ 
  & 3&   & 0.108  & 7.78 & 159.6 & 1.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.182  & 6.21 & 155.2 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.152  & 5.05 & 162.1 & 1.14 & 1.00 & \n & N\\ 
  & 8&   & 0.072  & 2.64 & 152.3 & 1.33 & 1.00 & \n & N\\ 
  & 9&   & 0.272  & 1.37 & 135.2 & 0.51 & 1.00 & \n & N\\ 
  & 11&   & 0.381  & 0.89 & 125.2 & 0.14 & 1.00 & \n & N\\ 
  & 12&   & 0.255  & 0.17 & 95.5 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 1  & 1.773  & 0.02 & 275.4 & \n & \n & \n & Y\\ 
  & 1&   & 0.148  & 16.57 & 145.4 & 3.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.220  & 11.31 & 156.7 & 3.53 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 7.77 & 159.4 & 1.19 & 1.00 & \n & Y\\ 
  & 4&   & 0.186  & 6.21 & 155.3 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.149  & 5.03 & 162.2 & 1.16 & 1.00 & \n & N\\ 
  & 8&   & 0.080  & 2.55 & 151.1 & 1.39 & 1.00 & \n & N\\ 
  & 9&   & 0.303  & 1.34 & 135.9 & 0.48 & 1.00 & \n & N\\ 
  & 11&   & 0.340  & 0.93 & 126.4 & 0.15 & 1.00 & \n & N\\ 
  & 12&   & 0.233  & 0.17 & 99.9 & \n & \n & \n & N\\ 
  & 0& 2005 Sep 19  & 1.608  & 0.02 & 301.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.133  & 16.76 & 144.9 & 3.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.230  & 11.32 & 157.1 & 3.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.135  & 7.74 & 158.8 & 1.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.191  & 6.22 & 155.4 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.143  & 5.06 & 162.0 & 1.11 & 1.00 & \n & N\\ 
  & 8&   & 0.090  & 2.43 & 149.6 & 1.46 & 1.00 & \n & N\\ 
  & 9&   & 0.302  & 1.38 & 136.3 & 0.48 & 1.00 & \n & N\\ 
  & 11&   & 0.334  & 0.95 & 126.7 & 0.18 & 1.00 & \n & N\\ 
  & 12&   & 0.466  & 0.17 & 126.5 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 4  & 2.819  & 0.01 & 268.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.322  & 17.23 & 147.6 & 4.17 & 1.00 & \n & Y\\ 
  & 4\tablenotemark{a}&   & 0.383  & 6.05 & 157.9 & 2.18 & 1.00 & \n & \n\\ 
  & 9&   & 0.472  & 1.20 & 135.0 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 22  & 3.368  & 0.03 & 315.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.127  & 16.73 & 144.4 & 3.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.247  & 11.52 & 156.5 & 3.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.130  & 7.81 & 158.8 & 1.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.205  & 6.23 & 155.5 & 0.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.138  & 5.00 & 161.9 & 1.18 & 1.00 & \n & N\\ 
  & 8&   & 0.093  & 2.31 & 151.1 & 1.26 & 1.00 & \n & N\\ 
  & 9&   & 0.380  & 1.35 & 136.3 & 0.40 & 1.00 & \n & N\\ 
  & 11&   & 0.169  & 0.98 & 125.5 & 0.18 & 1.00 & \n & N\\ 
  & 12&   & 0.653  & 0.16 & 131.8 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2006 Feb 12  & 3.809  & 0.02 & 317.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.142  & 16.58 & 144.5 & 3.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.201  & 11.23 & 157.6 & 3.49 & 1.00 & \n & Y\\ 
  & 3&   & 0.102  & 7.81 & 159.1 & 1.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.181  & 6.29 & 155.7 & 0.69 & 1.00 & \n & Y\\ 
  & 5&   & 0.186  & 5.06 & 160.8 & 1.57 & 1.00 & \n & N\\ 
  & 8&   & 0.096  & 2.15 & 150.0 & 1.08 & 1.00 & \n & N\\ 
  & 9&   & 0.392  & 1.35 & 136.0 & 0.39 & 1.00 & \n & N\\ 
  & 11&   & 0.107  & 1.01 & 124.6 & 0.15 & 1.00 & \n & N\\ 
  & 12&   & 0.699  & 0.15 & 138.6 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 8  & 3.616  & 0.02 & 309.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.135  & 16.64 & 145.0 & 3.78 & 1.00 & \n & Y\\ 
  & 2&   & 0.191  & 11.35 & 157.4 & 3.67 & 1.00 & \n & Y\\ 
  & 3&   & 0.116  & 7.65 & 158.3 & 1.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.185  & 6.10 & 156.0 & 0.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.117  & 4.79 & 164.4 & 1.21 & 1.00 & \n & N\\ 
  & 8&   & 0.069  & 2.20 & 148.8 & 0.73 & 1.00 & \n & N\\ 
  & 9&   & 0.344  & 1.35 & 136.0 & 0.36 & 1.00 & \n & N\\ 
  & 11&   & 0.127  & 1.12 & 128.6 & 0.70 & 1.00 & \n & N\\ 
  & 12&   & 0.817  & 0.13 & 122.0 & \n & \n & \n & N\\ 
  & 0& 2006 Oct 2  & 1.534  & 0.05 & 310.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.085  & 16.94 & 143.2 & 4.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.160  & 11.68 & 158.4 & 3.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.089  & 7.87 & 159.5 & 1.36 & 1.00 & \n & Y\\ 
  & 4&   & 0.184  & 6.19 & 155.7 & 0.66 & 1.00 & \n & Y\\ 
  & 5&   & 0.098  & 4.89 & 164.7 & 0.95 & 1.00 & \n & N\\ 
  & 8&   & 0.016  & 3.10 & 159.5 & 0.33 & 1.00 & \n & N\\ 
  & 9&   & 0.099  & 1.69 & 147.2 & 0.25 & 1.00 & \n & N\\ 
  & 11&   & 0.321  & 1.43 & 133.7 & 0.35 & 1.00 & \n & N\\ 
  & 12&   & 0.474  & 0.20 & 129.8 & \n & \n & \n & N\\ 
  & 0& 2006 Dec 4  & 0.920  & 0.08 & 311.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.077  & 17.22 & 142.5 & 3.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.150  & 11.59 & 158.6 & 3.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.097  & 7.70 & 159.3 & 1.29 & 1.00 & \n & Y\\ 
  & 4&   & 0.161  & 6.15 & 155.6 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.055  & 5.40 & 162.3 & 0.63 & 1.00 & \n & N\\ 
  & 9&   & 0.087  & 1.72 & 148.5 & 0.34 & 1.00 & \n & N\\ 
  & 11&   & 0.324  & 1.48 & 134.2 & 0.37 & 1.00 & \n & N\\ 
  & 12&   & 0.406  & 0.24 & 130.7 & 0.05 & 1.00 & \n & N\\ 
  & 13&   & 0.061  & 4.24 & 167.1 & 1.26 & 1.00 & \n & N\\ 
  & 0& 2007 Jan 6  & 0.874  & 0.06 & 315.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.031  & 16.51 & 147.6 & 1.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.200  & 11.85 & 157.1 & 4.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.080  & 7.59 & 158.6 & 1.20 & 1.00 & \n & Y\\ 
  & 4&   & 0.164  & 6.14 & 155.7 & 0.63 & 1.00 & \n & Y\\ 
  & 5&   & 0.085  & 4.98 & 163.5 & 0.94 & 1.00 & \n & N\\ 
  & 8&   & 0.042  & 2.59 & 157.4 & 1.06 & 1.00 & \n & N\\ 
  & 9&   & 0.407  & 1.52 & 136.4 & 0.45 & 1.00 & \n & N\\ 
  & 12&   & 0.353  & 0.28 & 136.9 & 0.08 & 1.00 & \n & N\\ 
  & 0& 2007 Jan 26  & 0.894  & 0.08 & 317.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.054  & 17.04 & 141.2 & 3.88 & 1.00 & \n & Y\\ 
  & 2&   & 0.141  & 11.65 & 158.2 & 3.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.091  & 7.68 & 159.8 & 1.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.148  & 6.16 & 155.4 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.073  & 5.22 & 163.1 & 0.77 & 1.00 & \n & N\\ 
  & 7&   & 0.013  & 3.21 & 159.0 & 0.49 & 1.00 & \n & N\\ 
  & 9&   & 0.093  & 1.73 & 147.9 & 0.31 & 1.00 & \n & N\\ 
  & 11&   & 0.284  & 1.52 & 133.7 & 0.38 & 1.00 & \n & N\\ 
  & 12&   & 0.303  & 0.29 & 136.9 & \n & \n & \n & N\\ 
  & 13&   & 0.025  & 4.23 & 173.4 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 26  & 1.465  & 0.01 & 306.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.072  & 17.16 & 141.8 & 3.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.163  & 11.71 & 158.7 & 3.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.110  & 7.59 & 159.1 & 1.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.157  & 6.14 & 155.2 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.067  & 5.30 & 162.4 & 0.70 & 1.00 & \n & N\\ 
  & 7&   & 0.014  & 3.32 & 158.4 & 0.37 & 1.00 & \n & N\\ 
  & 9&   & 0.086  & 1.73 & 148.8 & 0.27 & 1.00 & \n & N\\ 
  & 11&   & 0.284  & 1.59 & 133.7 & 0.41 & 1.00 & \n & N\\ 
  & 12&   & 0.150  & 0.34 & 129.1 & \n & \n & \n & N\\ 
  & 13&   & 0.040  & 4.27 & 172.3 & 0.84 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 16  & 1.669  & 0.01 & 300.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.074  & 17.04 & 141.1 & 3.98 & 1.00 & \n & Y\\ 
  & 2&   & 0.180  & 11.70 & 158.3 & 3.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.117  & 7.61 & 159.0 & 1.38 & 1.00 & \n & Y\\ 
  & 4&   & 0.161  & 6.13 & 155.4 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 5.42 & 161.5 & 0.55 & 1.00 & \n & N\\ 
  & 7&   & 0.012  & 3.13 & 157.5 & 0.28 & 1.00 & \n & N\\ 
  & 9&   & 0.292  & 1.67 & 140.4 & 0.53 & 1.00 & \n & N\\ 
  & 11&   & 0.080  & 1.55 & 126.1 & 0.19 & 1.00 & \n & N\\ 
  & 12&   & 0.106  & 0.39 & 130.6 & \n & \n & \n & N\\ 
  & 13&   & 0.058  & 4.35 & 167.7 & 1.09 & 1.00 & \n & N\\ 
  & 0& 2007 Jul 25  & 1.898  & 0.01 & 314.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.128  & 11.40 & 161.7 & 3.77 & 1.00 & \n & Y\\ 
  & 3&   & 0.090  & 7.17 & 157.3 & 1.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.138  & 6.14 & 155.3 & 0.48 & 1.00 & \n & Y\\ 
  & 5&   & 0.091  & 5.26 & 161.8 & 0.91 & 1.00 & \n & N\\ 
  & 7&   & 0.017  & 2.94 & 151.6 & 0.39 & 1.00 & \n & N\\ 
  & 9&   & 0.067  & 1.70 & 150.0 & 0.21 & 1.00 & \n & N\\ 
  & 11&   & 0.275  & 1.65 & 134.3 & 0.47 & 1.00 & \n & N\\ 
  & 12&   & 0.072  & 0.41 & 136.0 & \n & \n & \n & N\\ 
  & 13&   & 0.047  & 4.20 & 173.7 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 24  & 2.349  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.135  & 16.55 & 146.0 & 3.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.264  & 11.51 & 156.2 & 3.76 & 1.00 & \n & Y\\ 
  & 3&   & 0.141  & 7.53 & 157.1 & 1.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.188  & 6.14 & 155.5 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.134  & 5.15 & 162.2 & 1.72 & 1.00 & \n & N\\ 
  & 8&   & 0.143  & 2.06 & 148.5 & 0.74 & 1.00 & \n & N\\ 
  & 9&   & 0.309  & 1.60 & 132.7 & 0.51 & 1.00 & \n & N\\ 
  & 12&   & 0.110  & 0.55 & 138.5 & \n & \n & \n & N\\ 
  & 0& 2008 Aug 25  & 3.357  & 0.01 & 225.8 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.134  & 16.68 & 145.2 & 3.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.237  & 11.87 & 156.6 & 3.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.171  & 7.40 & 158.5 & 1.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.199  & 6.09 & 155.4 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.046  & 5.32 & 162.4 & 0.58 & 1.00 & \n & N\\ 
  & 7&   & 0.075  & 3.33 & 161.8 & 1.25 & 1.00 & \n & N\\ 
  & 9&   & 0.335  & 1.77 & 136.9 & 0.73 & 1.00 & \n & N\\ 
  & 14&   & 0.282  & 0.17 & 106.6 & \n & \n & \n & N\\ 
  & 0& 2008 Dec 7  & 2.676  & 0.02 & 300.8 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.113  & 16.64 & 145.6 & 3.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.203  & 11.76 & 156.5 & 3.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.169  & 7.37 & 157.8 & 1.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.158  & 6.08 & 155.5 & 0.59 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 5.46 & 161.7 & 0.57 & 1.00 & \n & N\\ 
  & 7&   & 0.080  & 4.02 & 165.3 & 1.65 & 1.00 & \n & N\\ 
  & 9&   & 0.281  & 1.81 & 136.6 & 0.70 & 1.00 & \n & N\\ 
  & 14&   & 0.266  & 0.22 & 122.8 & 0.05 & 1.00 & \n & N\\ 
  & 0& 2009 Mar 25  & 2.679  & \n & \n & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.109  & 16.61 & 145.3 & 3.70 & 1.00 & \n & Y\\ 
  & 2&   & 0.215  & 11.88 & 156.6 & 3.63 & 1.00 & \n & Y\\ 
  & 3&   & 0.163  & 7.48 & 158.2 & 1.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.166  & 6.12 & 155.3 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.050  & 5.41 & 161.5 & 0.59 & 1.00 & \n & N\\ 
  & 7&   & 0.072  & 3.64 & 161.4 & 1.60 & 1.00 & \n & N\\ 
  & 9&   & 0.279  & 1.80 & 136.3 & 0.77 & 1.00 & \n & N\\ 
  & 14&   & 0.227  & 0.25 & 121.4 & \n & \n & \n & N\\ 
  & 0& 2010 Feb 11  & 0.779  & 0.20 & 296.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.121  & 16.24 & 143.2 & 3.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.217  & 11.81 & 157.2 & 4.06 & 1.00 & \n & Y\\ 
  & 3&   & 0.179  & 7.06 & 156.1 & 1.78 & 1.00 & \n & Y\\ 
  & 4&   & 0.132  & 6.07 & 155.3 & 0.54 & 1.00 & \n & Y\\ 
  & 5&   & 0.031  & 5.55 & 159.8 & 0.48 & 1.00 & \n & N\\ 
  & 7&   & 0.087  & 4.37 & 168.1 & 1.56 & 1.00 & \n & N\\ 
  & 9&   & 0.205  & 1.90 & 137.0 & 0.69 & 1.00 & \n & N\\ 
  & 14&   & 3.096  & 0.24 & 115.7 & 0.14 & 0.85 & 318 & N\\ 
  & 15&   & 0.022  & 1.06 & 123.0 & \n & \n & \n & N\\ 
  & 0& 2010 Oct 25  & 1.043  & 0.12 & 320.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.127  & 16.54 & 145.9 & 3.62 & 1.00 & \n & Y\\ 
  & 2&   & 0.225  & 11.93 & 156.6 & 3.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.146  & 7.50 & 159.1 & 1.46 & 1.00 & \n & Y\\ 
  & 4&   & 0.156  & 6.12 & 155.4 & 0.62 & 1.00 & \n & Y\\ 
  & 5&   & 0.055  & 5.34 & 161.6 & 0.86 & 1.00 & \n & N\\ 
  & 7&   & 0.073  & 3.41 & 158.9 & 1.42 & 1.00 & \n & N\\ 
  & 9&   & 0.220  & 1.81 & 138.5 & 0.61 & 1.00 & \n & N\\ 
  & 14&   & 1.639  & 0.42 & 130.9 & 0.23 & 1.00 & \n & N\\ 
2243$-$123  & 0& 1995 Jul 28  & 1.056  & 0.02 & 189.4 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.059  & 10.72 & 29.2 & 2.23 & 1.00 & \n & Y\\ 
  & 2&   & 0.098  & 2.63 & 14.2 & 1.01 & 1.00 & \n & Y\\ 
  & 3&   & 0.816  & 1.16 & 352.9 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 1997 Mar 1  & 1.904  & 0.01 & 242.6 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.050  & 10.99 & 30.3 & 2.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.104  & 2.83 & 14.6 & 0.90 & 1.00 & \n & Y\\ 
  & 3&   & 0.485  & 1.30 & 355.0 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 1998 Oct 30  & 1.395  & 0.02 & 188.2 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.041  & 11.22 & 31.1 & 2.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.122  & 3.12 & 14.0 & 0.93 & 1.00 & \n & Y\\ 
  & 3&   & 0.320  & 1.27 & 354.4 & 0.46 & 1.00 & \n & Y\\ 
  & 0& 2000 Jan 11  & 1.632  & 0.01 & 199.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.049  & 11.19 & 32.6 & 3.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.147  & 3.09 & 18.6 & 1.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.210  & 1.48 & 355.1 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2002 Oct 9  & 1.054  & 0.01 & 304.4 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.025  & 11.12 & 33.0 & 2.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.122  & 3.60 & 20.0 & 1.18 & 1.00 & \n & Y\\ 
  & 3&   & 0.488  & 1.74 & 358.5 & 0.41 & 1.00 & \n & Y\\ 
  & 0& 2004 Feb 11  & 0.861  & 0.03 & 1.5 & 0.63 & 0.13 & 359 & Y\\ 
  & 1\tablenotemark{a}&   & 0.020  & 11.44 & 35.1 & 2.28 & 1.00 & \n & \n\\ 
  & 2&   & 0.123  & 3.72 & 20.9 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.561  & 1.95 & 359.1 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2004 Oct 18  & 0.729  & 0.14 & 172.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.031  & 11.37 & 33.7 & 3.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.112  & 3.91 & 20.6 & 1.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.748  & 2.20 & 359.6 & 0.27 & 1.00 & \n & Y\\ 
  & 4&   & 0.147  & 0.95 & 355.4 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 6  & 1.001  & 0.04 & 171.4 & 0.06 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.022  & 13.19 & 34.1 & 2.21 & 1.00 & \n & \n\\ 
  & 2&   & 0.098  & 4.09 & 22.2 & 0.83 & 1.00 & \n & Y\\ 
  & 3&   & 0.871  & 2.27 & 359.6 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.171  & 1.13 & 1.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 23  & 1.985  & 0.03 & 171.2 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.024  & 11.31 & 30.5 & 3.52 & 1.00 & \n & Y\\ 
  & 2&   & 0.144  & 3.96 & 20.2 & 1.34 & 1.00 & \n & Y\\ 
  & 3&   & 1.174  & 2.33 & 0.0 & 0.28 & 1.00 & \n & Y\\ 
  & 4&   & 0.175  & 0.94 & 357.6 & 0.32 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 6  & 2.062  & 0.05 & 182.0 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.017  & 11.43 & 31.6 & 2.55 & 1.00 & \n & Y\\ 
  & 2&   & 0.107  & 4.20 & 21.7 & 1.40 & 1.00 & \n & Y\\ 
  & 3&   & 1.088  & 2.43 & 0.7 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.126  & 0.72 & 4.7 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2007 Aug 9  & 1.764  & 0.03 & 306.8 & 0.30 & 0.36 & 5 & Y\\ 
  & 1&   & 0.015  & 11.48 & 29.7 & 2.38 & 1.00 & \n & Y\\ 
  & 2&   & 0.111  & 4.26 & 23.0 & 1.54 & 1.00 & \n & Y\\ 
  & 3&   & 0.890  & 2.49 & 1.4 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 1.416  & \n & \n & 0.15 & 0.48 & 325 & Y\\ 
  & 1&   & 0.017  & 11.62 & 31.2 & 3.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.112  & 4.45 & 22.9 & 1.72 & 1.00 & \n & Y\\ 
  & 3&   & 0.519  & 2.72 & 4.3 & 0.39 & 1.00 & \n & Y\\ 
  & 4&   & 0.130  & 0.55 & 13.8 & \n & \n & \n & N\\ 
2247$-$283  & 0& 2009 Jun 3  & 0.458  & 0.01 & 335.0 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 3.49 & 161.1 & 1.82 & 1.00 & \n & N\\ 
  & 2&   & 0.003  & 1.65 & 156.7 & 0.12 & 1.00 & \n & N\\ 
  & 3&   & 0.035  & 0.53 & 158.2 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2009 Aug 19  & 0.449  & 0.02 & 172.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.012  & 3.48 & 161.5 & 1.85 & 1.00 & \n & N\\ 
  & 2&   & 0.020  & 0.94 & 160.8 & 0.38 & 1.00 & \n & N\\ 
  & 3&   & 0.030  & 0.40 & 154.7 & 0.23 & 1.00 & \n & N\\ 
  & 0& 2010 Jul 12  & 0.378  & 0.02 & 347.0 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.012  & 5.19 & 161.9 & 3.76 & 1.00 & \n & N\\ 
  & 2&   & 0.017  & 1.42 & 157.6 & 0.61 & 1.00 & \n & N\\ 
  & 6&   & 0.035  & 0.30 & 165.6 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 0.343  & 0.03 & 196.6 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.009  & 3.18 & 164.6 & 1.34 & 1.00 & \n & N\\ 
  & 2&   & 0.015  & 1.05 & 163.9 & 0.50 & 1.00 & \n & N\\ 
  & 4&   & 0.005  & 6.26 & 150.5 & 2.04 & 1.00 & \n & N\\ 
  & 6&   & 0.054  & 0.40 & 161.4 & 0.06 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 0.411  & 0.02 & 318.5 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.013  & 4.66 & 160.0 & 3.40 & 1.00 & \n & N\\ 
  & 2&   & 0.019  & 1.30 & 162.4 & 0.71 & 1.00 & \n & N\\ 
  & 6&   & 0.085  & 0.54 & 165.9 & 0.05 & 1.00 & \n & N\\ 
2251+158  & 0& 1995 Jul 28  & 4.992  & 0.12 & 109.4 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.716  & 8.31 & 296.9 & 3.72 & 1.00 & \n & Y\\ 
  & 2&   & 0.531  & 5.24 & 273.2 & 1.76 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 1.552  & 0.62 & 303.8 & 0.09 & 1.00 & \n & \n\\ 
  & 6&   & 3.579  & 0.44 & 286.0 & 0.29 & 1.00 & \n & N\\ 
  & 10&   & 0.671  & 0.90 & 246.3 & 0.52 & 1.00 & \n & N\\ 
  & 0& 1995 Dec 15  & 2.161  & 0.32 & 114.8 & 0.18 & 1.00 & \n & Y\\ 
  & 2&   & 0.244  & 5.26 & 273.9 & 1.33 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.610  & 0.68 & 309.5 & 0.23 & 1.00 & \n & \n\\ 
  & 6&   & 3.074  & 0.41 & 291.8 & 0.25 & 1.00 & \n & N\\ 
  & 10&   & 0.336  & 0.79 & 245.8 & 0.40 & 1.00 & \n & N\\ 
  & 0& 1996 May 16  & 2.244  & 0.36 & 116.0 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.284  & 5.38 & 273.5 & 0.77 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.575  & 1.02 & 323.4 & 0.41 & 1.00 & \n & \n\\ 
  & 6&   & 5.576  & 0.44 & 295.5 & 0.19 & 1.00 & \n & N\\ 
  & 10&   & 0.439  & 0.99 & 252.3 & 0.81 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 1  & 3.212  & 0.21 & 118.1 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.654  & 8.31 & 297.2 & 3.90 & 1.00 & \n & Y\\ 
  & 2&   & 0.502  & 5.48 & 275.4 & 1.28 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.515  & 0.93 & 322.5 & 0.31 & 1.00 & \n & \n\\ 
  & 6&   & 3.549  & 0.46 & 291.5 & 0.33 & 1.00 & \n & N\\ 
  & 10&   & 0.479  & 0.79 & 249.6 & 0.33 & 1.00 & \n & N\\ 
  & 0& 1998 Jan 3  & 0.958  & 0.44 & 104.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.605  & 8.42 & 295.4 & 3.54 & 1.00 & \n & Y\\ 
  & 2&   & 0.502  & 5.69 & 276.6 & 1.15 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.340  & 1.19 & 326.7 & 0.34 & 1.00 & \n & \n\\ 
  & 6&   & 4.529  & 0.47 & 285.7 & 0.28 & 1.00 & \n & N\\ 
  & 7&   & 0.462  & 1.08 & 269.9 & 1.18 & 1.00 & \n & N\\ 
  & 10&   & 0.472  & 0.74 & 256.9 & 0.37 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 1.067  & 0.51 & 106.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.571  & 8.49 & 296.4 & 4.00 & 1.00 & \n & Y\\ 
  & 2&   & 0.486  & 5.75 & 276.5 & 1.28 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.289  & 1.32 & 325.2 & 0.50 & 1.00 & \n & \n\\ 
  & 6&   & 3.714  & 0.52 & 293.3 & 0.26 & 1.00 & \n & N\\ 
  & 7&   & 1.298  & 0.60 & 268.9 & 0.20 & 1.00 & \n & N\\ 
  & 10&   & 0.668  & 1.05 & 263.5 & 0.72 & 1.00 & \n & N\\ 
  & 0& 1998 Oct 30  & 1.501  & 0.67 & 103.3 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.460  & 8.41 & 295.4 & 3.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.394  & 5.71 & 276.7 & 1.01 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.217  & 1.10 & 327.9 & 0.30 & 1.00 & \n & \n\\ 
  & 6&   & 3.553  & 0.50 & 288.6 & 0.43 & 1.00 & \n & N\\ 
  & 7&   & 1.803  & 0.74 & 280.7 & \n & \n & \n & N\\ 
  & 10&   & 0.814  & 0.72 & 259.8 & 0.38 & 1.00 & \n & N\\ 
  & 12&   & 0.169  & 1.50 & 254.8 & 1.05 & 1.00 & \n & N\\ 
  & 0& 1998 Nov 23  & 1.823  & 0.54 & 101.8 & 0.29 & 1.00 & \n & Y\\ 
  & 1&   & 0.570  & 8.41 & 296.2 & 3.74 & 1.00 & \n & Y\\ 
  & 2&   & 0.488  & 5.64 & 276.9 & 1.22 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.876  & 0.71 & 320.5 & 0.46 & 1.00 & \n & \n\\ 
  & 6&   & 5.087  & 0.59 & 278.8 & 0.35 & 1.00 & \n & N\\ 
  & 10&   & 0.247  & 1.05 & 252.0 & 0.50 & 1.00 & \n & N\\ 
  & 0& 1999 May 16  & 0.792  & 0.57 & 103.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.482  & 8.44 & 295.0 & 3.68 & 1.00 & \n & Y\\ 
  & 2&   & 0.431  & 5.78 & 277.7 & 1.16 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.338  & 1.14 & 322.7 & 0.82 & 1.00 & \n & \n\\ 
  & 6&   & 5.097  & 0.59 & 283.0 & 0.33 & 1.00 & \n & N\\ 
  & 7&   & 0.680  & 0.94 & 261.5 & 0.43 & 1.00 & \n & N\\ 
  & 10&   & 0.071  & 2.67 & 254.0 & 0.90 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 19  & 1.036  & 0.60 & 103.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.612  & 8.28 & 295.7 & 3.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.462  & 5.81 & 277.2 & 1.15 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.754  & 0.91 & 320.1 & 0.50 & 1.00 & \n & \n\\ 
  & 6&   & 5.445  & 0.59 & 285.1 & 0.24 & 1.00 & \n & N\\ 
  & 7&   & 1.409  & 0.75 & 266.1 & 0.41 & 1.00 & \n & N\\ 
  & 10&   & 0.290  & 1.45 & 255.1 & 1.16 & 1.00 & \n & N\\ 
  & 0& 1999 Dec 12  & 1.709  & 0.62 & 103.7 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.589  & 8.47 & 295.6 & 3.59 & 1.00 & \n & Y\\ 
  & 2&   & 0.478  & 5.80 & 277.6 & 1.18 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.632  & 0.97 & 323.5 & 0.30 & 1.00 & \n & \n\\ 
  & 6&   & 3.500  & 0.61 & 283.6 & 0.33 & 1.00 & \n & N\\ 
  & 7&   & 1.656  & 0.86 & 268.4 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2000 May 1  & 4.556  & 0.04 & 118.7 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.506  & 8.14 & 297.5 & 3.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.396  & 5.77 & 277.6 & 0.93 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.367  & 1.19 & 330.6 & 0.44 & 1.00 & \n & \n\\ 
  & 6&   & 2.846  & 0.65 & 277.1 & 0.47 & 1.00 & \n & N\\ 
  & 7&   & 0.143  & 1.16 & 249.6 & \n & \n & \n & N\\ 
  & 0& 2000 Jun 27  & 4.582  & 0.02 & 196.2 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.734  & 8.29 & 297.5 & 3.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.460  & 5.73 & 278.6 & 1.16 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 1.262  & 0.75 & 324.8 & 0.58 & 1.00 & \n & \n\\ 
  & 6&   & 1.563  & 0.58 & 269.2 & 0.36 & 1.00 & \n & N\\ 
  & 7&   & 0.769  & 0.90 & 260.8 & 0.58 & 1.00 & \n & N\\ 
  & 0& 2000 Jun 29  & 4.682  & 0.04 & 105.6 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.557  & 8.15 & 298.4 & 3.63 & 1.00 & \n & Y\\ 
  & 2&   & 0.457  & 5.71 & 277.9 & 1.16 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.423  & 1.22 & 332.1 & 0.86 & 1.00 & \n & \n\\ 
  & 6&   & 1.521  & 0.54 & 291.5 & 0.37 & 1.00 & \n & N\\ 
  & 7&   & 1.261  & 0.76 & 258.2 & 0.51 & 1.00 & \n & N\\ 
  & 0& 2000 Jul 22  & 3.974  & 0.06 & 130.7 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.743  & 8.32 & 295.8 & 3.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.440  & 5.69 & 278.6 & 1.18 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.294  & 1.46 & 331.1 & 0.64 & 1.00 & \n & \n\\ 
  & 6&   & 2.487  & 0.35 & 308.4 & 0.67 & 1.00 & \n & N\\ 
  & 15&   & 1.429  & 0.70 & 265.4 & 0.59 & 1.00 & \n & N\\ 
  & 0& 2001 Jan 21  & 1.433  & 0.45 & 102.9 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.467  & 8.48 & 296.2 & 3.66 & 1.00 & \n & Y\\ 
  & 2&   & 0.387  & 5.81 & 278.8 & 1.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.447  & 1.12 & 334.5 & 0.49 & 1.00 & \n & Y\\ 
  & 11\tablenotemark{a}&   & 3.370  & 0.46 & 280.3 & 0.20 & 1.00 & \n & \n\\ 
  & 15&   & 1.309  & 0.82 & 261.4 & 0.76 & 1.00 & \n & N\\ 
  & 0& 2001 Mar 23  & 1.389  & 0.48 & 98.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.443  & 8.25 & 297.2 & 3.32 & 1.00 & \n & Y\\ 
  & 2&   & 0.411  & 5.90 & 278.3 & 1.19 & 1.00 & \n & Y\\ 
  & 5&   & 0.466  & 1.03 & 328.8 & 0.68 & 1.00 & \n & Y\\ 
  & 11\tablenotemark{a}&   & 4.215  & 0.50 & 279.4 & 0.26 & 1.00 & \n & \n\\ 
  & 15&   & 0.993  & 0.94 & 263.2 & 0.71 & 1.00 & \n & N\\ 
  & 0& 2001 Aug 9  & 1.644  & 0.63 & 85.7 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.873  & 8.00 & 297.5 & 4.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.388  & 5.76 & 275.7 & 0.86 & 1.00 & \n & Y\\ 
  & 5&   & 0.436  & 1.00 & 322.9 & \n & \n & \n & Y\\ 
  & 11\tablenotemark{a}&   & 5.441  & 0.60 & 266.3 & 0.44 & 1.00 & \n & \n\\ 
  & 15&   & 1.171  & 1.17 & 255.9 & 0.22 & 1.00 & \n & N\\ 
  & 0& 2001 Oct 31  & 3.231  & 0.08 & 93.3 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.400  & 7.58 & 293.1 & 2.91 & 1.00 & \n & Y\\ 
  & 2&   & 0.351  & 5.74 & 279.7 & 1.02 & 1.00 & \n & Y\\ 
  & 5&   & 0.214  & 1.42 & 335.3 & 0.57 & 1.00 & \n & Y\\ 
  & 11\tablenotemark{a}&   & 1.773  & 0.49 & 281.3 & 0.39 & 1.00 & \n & \n\\ 
  & 12&   & 0.168  & 1.18 & 238.4 & \n & \n & \n & N\\ 
  & 15&   & 0.288  & 1.46 & 268.8 & 0.70 & 1.00 & \n & N\\ 
  & 16&   & 1.024  & 0.71 & 260.2 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2002 May 8  & 1.203  & 0.53 & 91.0 & 0.24 & 1.00 & \n & Y\\ 
  & 1&   & 0.485  & 8.34 & 296.8 & 3.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.381  & 5.93 & 279.5 & 1.06 & 1.00 & \n & Y\\ 
  & 5&   & 0.198  & 1.53 & 329.9 & 0.57 & 1.00 & \n & Y\\ 
  & 11&   & 2.941  & 0.51 & 271.6 & 0.41 & 1.00 & \n & N\\ 
  & 15&   & 0.158  & 1.77 & 278.2 & \n & \n & \n & N\\ 
  & 16&   & 1.154  & 0.91 & 261.7 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 22  & 1.221  & 0.70 & 85.8 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.581  & 8.35 & 296.7 & 3.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.396  & 6.01 & 279.4 & 1.19 & 1.00 & \n & Y\\ 
  & 5&   & 0.187  & 1.48 & 328.3 & 0.44 & 1.00 & \n & Y\\ 
  & 11&   & 4.806  & 0.70 & 267.6 & 0.38 & 1.00 & \n & N\\ 
  & 15&   & 0.508  & 1.67 & 276.3 & 1.06 & 1.00 & \n & N\\ 
  & 16&   & 0.643  & 1.27 & 245.9 & 0.26 & 1.00 & \n & N\\ 
  & 0& 2003 Feb 21  & 2.312  & 0.76 & 89.6 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.558  & 8.83 & 294.3 & 3.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.314  & 5.98 & 279.5 & 0.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.196  & 1.43 & 330.2 & \n & \n & \n & Y\\ 
  & 11&   & 4.227  & 0.76 & 271.0 & 0.37 & 1.00 & \n & N\\ 
  & 16&   & 1.246  & 1.32 & 256.6 & 0.91 & 1.00 & \n & N\\ 
  & 0& 2003 Mar 29  & 3.486  & 0.02 & 147.9 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.496  & 8.50 & 295.0 & 3.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.409  & 5.91 & 279.8 & 1.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.277  & 1.65 & 329.4 & 0.51 & 1.00 & \n & Y\\ 
  & 11&   & 3.997  & 0.78 & 268.8 & 0.38 & 1.00 & \n & N\\ 
  & 16&   & 0.826  & 1.52 & 254.5 & 1.37 & 1.00 & \n & N\\ 
  & 0& 2003 Apr 9  & 4.971  & 0.05 & 204.0 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 0.982  & 7.30 & 294.8 & 4.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.227  & 5.23 & 275.6 & 0.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.185  & 1.84 & 327.9 & \n & \n & \n & Y\\ 
  & 11&   & 2.791  & 0.75 & 268.2 & 0.37 & 1.00 & \n & N\\ 
  & 15&   & 0.191  & 2.08 & 279.9 & \n & \n & \n & N\\ 
  & 16&   & 0.427  & 1.40 & 240.0 & 0.33 & 1.00 & \n & N\\ 
  & 0& 2003 Aug 27  & 3.451  & 0.02 & 101.9 & 0.30 & 1.00 & \n & Y\\ 
  & 1&   & 0.564  & 8.23 & 295.5 & 3.53 & 1.00 & \n & Y\\ 
  & 2&   & 0.366  & 5.84 & 279.3 & 1.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.195  & 1.65 & 332.1 & 0.33 & 1.00 & \n & Y\\ 
  & 11&   & 2.833  & 0.77 & 265.6 & 0.34 & 1.00 & \n & N\\ 
  & 16&   & 0.685  & 1.50 & 253.6 & 1.39 & 1.00 & \n & N\\ 
  & 0& 2003 Oct 3  & 3.371  & 0.02 & 156.1 & 0.32 & 1.00 & \n & Y\\ 
  & 1&   & 0.645  & 8.29 & 298.1 & 3.87 & 1.00 & \n & Y\\ 
  & 2&   & 0.303  & 5.70 & 281.8 & 1.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.204  & 1.61 & 331.6 & 0.37 & 1.00 & \n & Y\\ 
  & 11&   & 2.227  & 0.78 & 265.1 & 0.31 & 1.00 & \n & N\\ 
  & 16&   & 0.650  & 1.34 & 252.0 & 1.47 & 1.00 & \n & N\\ 
  & 0& 2003 Oct 17  & 3.691  & 0.01 & 188.4 & 0.33 & 1.00 & \n & Y\\ 
  & 1&   & 0.417  & 8.31 & 297.2 & 2.96 & 1.00 & \n & Y\\ 
  & 2&   & 0.426  & 5.86 & 281.0 & 1.43 & 1.00 & \n & Y\\ 
  & 5&   & 0.172  & 1.57 & 331.3 & 0.22 & 1.00 & \n & Y\\ 
  & 11&   & 2.474  & 0.79 & 264.6 & 0.34 & 1.00 & \n & N\\ 
  & 15&   & 0.207  & 2.03 & 279.9 & 0.66 & 1.00 & \n & N\\ 
  & 16&   & 0.242  & 1.69 & 245.6 & 0.81 & 1.00 & \n & N\\ 
  & 0& 2004 Jan 29  & 3.047  & 0.02 & 82.7 & 0.38 & 1.00 & \n & Y\\ 
  & 1&   & 0.401  & 8.33 & 296.7 & 3.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.327  & 5.91 & 280.5 & 1.26 & 1.00 & \n & Y\\ 
  & 5&   & 0.133  & 1.74 & 325.8 & 0.60 & 1.00 & \n & Y\\ 
  & 11&   & 1.981  & 0.79 & 262.0 & 0.52 & 1.00 & \n & N\\ 
  & 16&   & 0.484  & 1.73 & 255.0 & 0.97 & 1.00 & \n & N\\ 
  & 0& 2004 Apr 24  & 2.986  & 0.05 & 81.0 & 0.51 & 1.00 & \n & Y\\ 
  & 1&   & 0.616  & 8.02 & 296.2 & 3.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.362  & 5.68 & 278.9 & 1.03 & 1.00 & \n & Y\\ 
  & 5&   & 0.165  & 1.51 & 330.4 & \n & \n & \n & Y\\ 
  & 11&   & 1.951  & 0.76 & 259.1 & 0.51 & 1.00 & \n & N\\ 
  & 16&   & 0.553  & 1.80 & 256.9 & 1.11 & 1.00 & \n & N\\ 
  & 0& 2004 Jun 11  & 2.256  & 0.91 & 82.3 & 0.50 & 1.00 & \n & Y\\ 
  & 1&   & 0.646  & 7.96 & 295.5 & 3.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.337  & 5.76 & 280.0 & 1.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.202  & 1.60 & 330.3 & 0.20 & 1.00 & \n & Y\\ 
  & 11&   & 2.124  & 0.74 & 260.8 & 0.49 & 1.00 & \n & N\\ 
  & 16&   & 0.676  & 1.72 & 254.1 & 1.22 & 1.00 & \n & N\\ 
  & 0& 2004 Aug 12  & 2.581  & 0.06 & 92.0 & 0.31 & 1.00 & \n & Y\\ 
  & 1&   & 0.611  & 8.31 & 297.3 & 3.92 & 1.00 & \n & Y\\ 
  & 2&   & 0.388  & 5.90 & 279.9 & 1.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.158  & 1.73 & 331.1 & \n & \n & \n & Y\\ 
  & 11&   & 2.951  & 0.76 & 264.5 & 0.61 & 1.00 & \n & N\\ 
  & 16&   & 0.540  & 1.85 & 254.8 & 1.08 & 1.00 & \n & N\\ 
  & 0& 2005 Jan 8  & 3.456  & 0.06 & 194.1 & 0.39 & 1.00 & \n & Y\\ 
  & 1&   & 0.971  & 7.80 & 297.3 & 4.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.243  & 5.80 & 278.7 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.165  & 1.66 & 330.7 & \n & \n & \n & Y\\ 
  & 11&   & 1.914  & 0.72 & 270.3 & 0.41 & 1.00 & \n & N\\ 
  & 16&   & 0.375  & 2.19 & 260.8 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 4  & 2.905  & 0.03 & 136.1 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.560  & 8.03 & 301.1 & 3.28 & 1.00 & \n & Y\\ 
  & 2&   & 0.336  & 5.83 & 281.0 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.122  & 1.87 & 332.6 & 0.15 & 1.00 & \n & Y\\ 
  & 11&   & 2.209  & 0.73 & 269.0 & 0.43 & 1.00 & \n & N\\ 
  & 16&   & 0.668  & 1.81 & 255.5 & 1.19 & 1.00 & \n & N\\ 
  & 0& 2005 Apr 21  & 3.208  & 0.03 & 78.3 & 0.42 & 0.61 & 301 & Y\\ 
  & 1&   & 0.506  & 8.44 & 295.7 & 3.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.397  & 5.86 & 280.0 & 1.16 & 1.00 & \n & Y\\ 
  & 5&   & 0.155  & 1.92 & 329.3 & 0.49 & 1.00 & \n & Y\\ 
  & 11&   & 2.326  & 0.72 & 266.9 & 0.39 & 1.00 & \n & N\\ 
  & 16&   & 1.096  & 1.70 & 257.7 & 1.45 & 1.00 & \n & N\\ 
  & 0& 2005 Apr 29  & 1.632  & 0.14 & 93.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.480  & 8.43 & 296.4 & 3.46 & 1.00 & \n & Y\\ 
  & 2&   & 0.326  & 5.95 & 281.7 & 0.82 & 1.00 & \n & Y\\ 
  & 3&   & 0.221  & 2.29 & 269.1 & 0.22 & 1.00 & \n & Y\\ 
  & 4&   & 0.481  & 1.66 & 248.9 & 1.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.105  & 2.15 & 328.6 & 0.27 & 1.00 & \n & Y\\ 
  & 8&   & 1.435  & 0.26 & 274.8 & \n & \n & \n & Y\\ 
  & 11&   & 2.153  & 0.86 & 270.2 & 0.39 & 1.00 & \n & N\\ 
  & 0& 2005 May 3  & 1.684  & 0.13 & 100.5 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.520  & 8.20 & 297.8 & 3.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.291  & 6.00 & 280.0 & 1.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.194  & 2.32 & 272.9 & 0.26 & 1.00 & \n & Y\\ 
  & 4&   & 0.407  & 1.72 & 247.5 & 0.95 & 1.00 & \n & Y\\ 
  & 5&   & 0.077  & 1.87 & 329.7 & 0.11 & 1.00 & \n & Y\\ 
  & 8&   & 1.203  & 0.27 & 271.8 & \n & \n & \n & Y\\ 
  & 11&   & 2.042  & 0.86 & 270.1 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2005 May 19  & 2.059  & 0.14 & 104.8 & 0.33 & 1.00 & \n & Y\\ 
  & 1&   & 0.498  & 8.42 & 295.2 & 3.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.346  & 5.91 & 280.1 & 1.26 & 1.00 & \n & Y\\ 
  & 3&   & 0.301  & 2.32 & 277.9 & 0.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.410  & 1.99 & 245.4 & 0.60 & 1.00 & \n & Y\\ 
  & 5&   & 0.171  & 1.73 & 325.8 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 1.134  & 0.25 & 272.2 & 0.15 & 1.00 & \n & Y\\ 
  & 11&   & 2.156  & 0.86 & 269.9 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2005 May 23  & 1.629  & 0.15 & 94.2 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.463  & 7.76 & 297.0 & 3.41 & 1.00 & \n & Y\\ 
  & 2&   & 0.328  & 5.86 & 280.3 & 0.86 & 1.00 & \n & Y\\ 
  & 3&   & 0.250  & 2.37 & 268.8 & 0.21 & 1.00 & \n & Y\\ 
  & 4&   & 0.322  & 2.05 & 246.8 & 0.67 & 1.00 & \n & Y\\ 
  & 5&   & 0.074  & 1.94 & 329.8 & 0.37 & 1.00 & \n & Y\\ 
  & 8&   & 1.614  & 0.29 & 267.7 & \n & \n & \n & Y\\ 
  & 11&   & 2.050  & 0.90 & 269.1 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 5  & 1.584  & 0.19 & 95.1 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.460  & 8.44 & 295.9 & 3.14 & 1.00 & \n & Y\\ 
  & 2&   & 0.373  & 6.06 & 280.2 & 1.04 & 1.00 & \n & Y\\ 
  & 3&   & 0.152  & 2.44 & 276.3 & \n & \n & \n & Y\\ 
  & 4&   & 0.631  & 1.89 & 247.9 & 1.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.125  & 1.86 & 326.7 & 0.39 & 1.00 & \n & Y\\ 
  & 8&   & 1.729  & 0.32 & 271.9 & 0.16 & 1.00 & \n & Y\\ 
  & 11&   & 2.174  & 0.95 & 270.9 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2005 Jul 14  & 2.621  & 0.11 & 100.2 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.545  & 8.51 & 295.8 & 3.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.372  & 5.98 & 280.4 & 1.27 & 1.00 & \n & Y\\ 
  & 3&   & 0.252  & 2.49 & 274.7 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.480  & 2.02 & 246.3 & 0.76 & 1.00 & \n & Y\\ 
  & 5&   & 0.205  & 1.72 & 322.6 & 0.54 & 1.00 & \n & Y\\ 
  & 8&   & 1.123  & 0.39 & 270.6 & 0.13 & 1.00 & \n & Y\\ 
  & 11&   & 1.950  & 0.97 & 269.7 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 1  & 2.957  & 0.07 & 113.6 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.570  & 8.41 & 295.5 & 3.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.373  & 5.98 & 280.0 & 1.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.205  & 2.60 & 279.4 & 0.70 & 1.00 & \n & Y\\ 
  & 4&   & 0.550  & 2.09 & 248.5 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.214  & 1.82 & 321.0 & 0.60 & 1.00 & \n & Y\\ 
  & 8&   & 1.042  & 0.45 & 270.3 & 0.15 & 1.00 & \n & Y\\ 
  & 11&   & 1.838  & 1.02 & 269.4 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 5  & 2.704  & 0.05 & 107.7 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.617  & 8.50 & 294.5 & 3.36 & 1.00 & \n & Y\\ 
  & 2&   & 0.368  & 6.06 & 279.5 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.227  & 2.56 & 274.7 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.670  & 2.06 & 248.6 & 1.06 & 1.00 & \n & Y\\ 
  & 5&   & 0.270  & 1.97 & 318.8 & 1.15 & 1.00 & \n & Y\\ 
  & 8&   & 1.376  & 0.44 & 274.6 & 0.29 & 1.00 & \n & Y\\ 
  & 11&   & 2.135  & 1.03 & 269.5 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2005 Sep 16  & 2.959  & 0.05 & 107.7 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.561  & 8.62 & 295.3 & 3.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.394  & 6.10 & 279.7 & 1.19 & 1.00 & \n & Y\\ 
  & 3&   & 0.204  & 2.56 & 274.6 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.710  & 2.06 & 248.5 & 1.10 & 1.00 & \n & Y\\ 
  & 5&   & 0.281  & 2.00 & 317.3 & 1.18 & 1.00 & \n & Y\\ 
  & 8&   & 1.472  & 0.47 & 271.5 & 0.35 & 1.00 & \n & Y\\ 
  & 11&   & 1.994  & 1.04 & 269.3 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2005 Dec 4  & 4.655  & 0.02 & 155.2 & 0.15 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.582  & 8.94 & 295.7 & 3.74 & 1.00 & \n & \n\\ 
  & 2&   & 0.436  & 6.03 & 281.6 & 1.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.700  & 2.20 & 253.6 & 0.88 & 1.00 & \n & Y\\ 
  & 8&   & 0.933  & 0.55 & 269.9 & \n & \n & \n & Y\\ 
  & 11&   & 2.005  & 1.04 & 269.6 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2006 Mar 9  & 7.872  & 0.01 & 85.2 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.514  & 8.58 & 295.1 & 3.11 & 1.00 & \n & Y\\ 
  & 2&   & 0.374  & 6.09 & 279.9 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.210  & 2.60 & 276.5 & 0.58 & 1.00 & \n & Y\\ 
  & 4&   & 0.505  & 2.29 & 250.5 & 0.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.236  & 2.01 & 316.9 & 1.19 & 1.00 & \n & Y\\ 
  & 8&   & 1.393  & 0.62 & 272.8 & 0.25 & 1.00 & \n & Y\\ 
  & 11&   & 1.466  & 1.11 & 267.7 & 0.44 & 1.00 & \n & N\\ 
  & 0& 2006 Apr 4  & 6.851  & 0.01 & 138.2 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.516  & 8.42 & 294.7 & 2.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.385  & 6.11 & 279.9 & 1.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.178  & 2.59 & 277.3 & 0.43 & 1.00 & \n & Y\\ 
  & 4&   & 0.498  & 2.33 & 253.9 & 0.86 & 1.00 & \n & Y\\ 
  & 5&   & 0.189  & 2.19 & 308.6 & 0.94 & 1.00 & \n & Y\\ 
  & 8&   & 1.617  & 0.64 & 270.4 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 1.162  & 1.15 & 266.1 & 0.38 & 1.00 & \n & N\\ 
  & 0& 2006 May 22  & 5.084  & 0.01 & 108.2 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.568  & 8.58 & 295.7 & 3.01 & 1.00 & \n & Y\\ 
  & 2&   & 0.417  & 6.11 & 280.3 & 1.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.230  & 2.54 & 275.8 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.470  & 2.39 & 251.9 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.201  & 2.14 & 313.8 & 1.12 & 1.00 & \n & Y\\ 
  & 8&   & 1.411  & 0.64 & 269.4 & 0.31 & 1.00 & \n & Y\\ 
  & 11&   & 1.291  & 1.14 & 266.3 & 0.46 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 15  & 4.145  & 0.02 & 143.3 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.562  & 8.58 & 296.0 & 3.45 & 1.00 & \n & Y\\ 
  & 2&   & 0.363  & 6.08 & 280.2 & 1.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.206  & 2.62 & 276.1 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.484  & 2.39 & 250.6 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.264  & 1.87 & 318.9 & 1.36 & 1.00 & \n & Y\\ 
  & 8&   & 1.373  & 0.67 & 268.2 & 0.32 & 1.00 & \n & Y\\ 
  & 11&   & 1.070  & 1.15 & 267.0 & 0.41 & 1.00 & \n & N\\ 
  & 0& 2006 Jun 23  & 4.023  & 0.01 & 138.7 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.508  & 8.50 & 295.2 & 2.99 & 1.00 & \n & Y\\ 
  & 2&   & 0.411  & 6.11 & 280.4 & 1.17 & 1.00 & \n & Y\\ 
  & 3&   & 0.236  & 2.55 & 276.6 & 0.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.436  & 2.43 & 252.2 & 0.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.190  & 2.12 & 313.9 & 1.15 & 1.00 & \n & Y\\ 
  & 8&   & 1.433  & 0.66 & 269.1 & 0.34 & 1.00 & \n & Y\\ 
  & 11&   & 1.108  & 1.16 & 265.9 & 0.45 & 1.00 & \n & N\\ 
  & 0& 2006 Aug 7  & 3.042  & 0.01 & 118.4 & 0.16 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.234  & 8.36 & 293.9 & 2.15 & 1.00 & \n & \n\\ 
  & 2&   & 0.313  & 6.12 & 280.7 & 0.97 & 1.00 & \n & Y\\ 
  & 3&   & 0.221  & 2.59 & 277.8 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.446  & 2.47 & 252.5 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.194  & 2.06 & 317.2 & 1.29 & 1.00 & \n & Y\\ 
  & 8&   & 1.325  & 0.69 & 268.9 & 0.37 & 1.00 & \n & Y\\ 
  & 11&   & 1.066  & 1.16 & 265.3 & 0.50 & 1.00 & \n & N\\ 
  & 0& 2006 Sep 26  & 2.704  & 0.02 & 145.9 & 0.18 & 1.00 & \n & Y\\ 
  & 1&   & 0.449  & 8.50 & 295.0 & 2.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.421  & 6.12 & 280.6 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.252  & 2.58 & 278.1 & 0.56 & 1.00 & \n & Y\\ 
  & 4&   & 0.406  & 2.56 & 251.8 & 0.80 & 1.00 & \n & Y\\ 
  & 5&   & 0.171  & 2.06 & 313.1 & 1.12 & 1.00 & \n & Y\\ 
  & 8&   & 1.296  & 0.71 & 267.3 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.882  & 1.20 & 264.2 & 0.48 & 1.00 & \n & N\\ 
  & 0& 2006 Oct 2  & 2.272  & 0.02 & 86.2 & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.411  & 8.55 & 295.1 & 3.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.326  & 6.11 & 280.2 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.147  & 2.63 & 278.1 & 0.45 & 1.00 & \n & Y\\ 
  & 4&   & 0.388  & 2.49 & 254.4 & 0.77 & 1.00 & \n & Y\\ 
  & 5&   & 0.158  & 2.18 & 311.2 & 1.42 & 1.00 & \n & Y\\ 
  & 8&   & 1.293  & 0.74 & 266.9 & 0.39 & 1.00 & \n & Y\\ 
  & 11&   & 0.638  & 1.23 & 266.0 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2006 Nov 27  & 1.902  & 0.03 & 164.5 & 0.19 & 1.00 & \n & Y\\ 
  & 1&   & 0.483  & 8.61 & 295.9 & 3.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.352  & 6.14 & 280.8 & 1.16 & 1.00 & \n & Y\\ 
  & 3&   & 0.225  & 2.64 & 278.6 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.377  & 2.58 & 251.4 & 0.82 & 1.00 & \n & Y\\ 
  & 5&   & 0.221  & 1.83 & 313.2 & 1.35 & 1.00 & \n & Y\\ 
  & 8&   & 1.033  & 0.74 & 268.0 & 0.43 & 1.00 & \n & Y\\ 
  & 11&   & 0.758  & 1.19 & 264.1 & 0.49 & 1.00 & \n & N\\ 
  & 0& 2006 Dec 4  & 1.923  & 0.04 & 95.5 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.400  & 8.53 & 294.9 & 3.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.309  & 6.14 & 280.3 & 1.03 & 1.00 & \n & Y\\ 
  & 3&   & 0.185  & 2.64 & 278.6 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.364  & 2.54 & 253.9 & 0.81 & 1.00 & \n & Y\\ 
  & 5&   & 0.138  & 2.11 & 311.3 & 1.26 & 1.00 & \n & Y\\ 
  & 8&   & 1.013  & 0.74 & 265.9 & 0.40 & 1.00 & \n & Y\\ 
  & 11&   & 0.707  & 1.19 & 265.6 & 0.42 & 1.00 & \n & N\\ 
  & 0& 2007 Jan 26  & 1.617  & 0.04 & 78.1 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.315  & 8.46 & 293.0 & 2.50 & 1.00 & \n & Y\\ 
  & 2&   & 0.304  & 6.16 & 280.3 & 1.02 & 1.00 & \n & Y\\ 
  & 3&   & 0.172  & 2.68 & 278.0 & 0.49 & 1.00 & \n & Y\\ 
  & 4&   & 0.382  & 2.58 & 253.4 & 0.90 & 1.00 & \n & Y\\ 
  & 5&   & 0.142  & 2.28 & 314.5 & 1.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.967  & 0.83 & 265.6 & 0.34 & 1.00 & \n & Y\\ 
  & 9&   & 0.216  & 0.33 & 261.6 & \n & \n & \n & N\\ 
  & 11&   & 0.596  & 1.27 & 266.0 & 0.35 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 18  & 1.739  & 0.02 & 102.1 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.458  & 8.74 & 295.0 & 2.84 & 1.00 & \n & Y\\ 
  & 2&   & 0.385  & 6.18 & 280.8 & 1.20 & 1.00 & \n & Y\\ 
  & 3&   & 0.210  & 2.72 & 278.8 & 0.52 & 1.00 & \n & Y\\ 
  & 4&   & 0.504  & 2.62 & 252.1 & 1.09 & 1.00 & \n & Y\\ 
  & 5&   & 0.206  & 2.26 & 312.8 & 1.29 & 1.00 & \n & Y\\ 
  & 8&   & 1.024  & 0.90 & 266.1 & 0.38 & 1.00 & \n & Y\\ 
  & 9&   & 0.249  & 0.36 & 263.0 & \n & \n & \n & N\\ 
  & 11&   & 0.688  & 1.26 & 265.5 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2007 Apr 26  & 1.676  & 0.03 & 90.3 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.396  & 8.56 & 294.6 & 2.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.327  & 6.17 & 280.6 & 1.14 & 1.00 & \n & Y\\ 
  & 3&   & 0.187  & 2.70 & 278.9 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.387  & 2.68 & 253.1 & 0.88 & 1.00 & \n & Y\\ 
  & 5&   & 0.143  & 2.24 & 310.4 & 1.27 & 1.00 & \n & Y\\ 
  & 8&   & 0.806  & 0.89 & 265.2 & 0.31 & 1.00 & \n & Y\\ 
  & 9&   & 0.248  & 0.39 & 258.1 & \n & \n & \n & N\\ 
  & 11&   & 0.712  & 1.25 & 264.8 & 0.36 & 1.00 & \n & N\\ 
  & 0& 2007 Jun 16  & 1.667  & 0.04 & 62.1 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.329  & 8.62 & 294.6 & 2.64 & 1.00 & \n & Y\\ 
  & 2&   & 0.320  & 6.25 & 280.6 & 1.11 & 1.00 & \n & Y\\ 
  & 3&   & 0.179  & 2.73 & 279.0 & 0.47 & 1.00 & \n & Y\\ 
  & 4&   & 0.401  & 2.72 & 252.9 & 0.99 & 1.00 & \n & Y\\ 
  & 5&   & 0.132  & 2.50 & 312.9 & 1.37 & 1.00 & \n & Y\\ 
  & 9&   & 0.415  & 0.34 & 252.4 & 0.31 & 1.00 & \n & N\\ 
  & 13&   & 1.387  & 1.12 & 265.4 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 25  & 2.315  & 0.03 & 79.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.448  & 8.83 & 295.2 & 3.71 & 1.00 & \n & Y\\ 
  & 2&   & 0.283  & 6.28 & 281.1 & 0.93 & 1.00 & \n & Y\\ 
  & 3&   & 0.238  & 2.76 & 278.8 & 0.54 & 1.00 & \n & Y\\ 
  & 4&   & 0.374  & 2.68 & 252.3 & 0.89 & 1.00 & \n & Y\\ 
  & 5&   & 0.187  & 2.55 & 315.4 & 1.06 & 1.00 & \n & Y\\ 
  & 9&   & 0.513  & 0.36 & 254.7 & 0.34 & 1.00 & \n & N\\ 
  & 13&   & 1.404  & 1.17 & 265.5 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 9  & 2.711  & 0.02 & 86.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.485  & 8.81 & 295.3 & 2.80 & 1.00 & \n & Y\\ 
  & 2&   & 0.412  & 6.24 & 280.9 & 1.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.232  & 2.79 & 279.2 & 0.57 & 1.00 & \n & Y\\ 
  & 4&   & 0.494  & 2.75 & 252.2 & 1.08 & 1.00 & \n & Y\\ 
  & 5&   & 0.212  & 2.41 & 311.8 & 1.39 & 1.00 & \n & Y\\ 
  & 9&   & 0.558  & 0.40 & 263.0 & 0.41 & 1.00 & \n & N\\ 
  & 13&   & 1.424  & 1.17 & 265.2 & 0.52 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 5.982  & 0.04 & 74.3 & 0.02 & 1.00 & \n & Y\\ 
  & 1&   & 0.505  & 8.93 & 295.5 & 3.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.413  & 6.36 & 281.1 & 1.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.172  & 2.99 & 280.3 & 0.63 & 1.00 & \n & Y\\ 
  & 4&   & 0.511  & 3.03 & 253.3 & 1.15 & 1.00 & \n & Y\\ 
  & 5&   & 0.212  & 2.48 & 308.8 & 1.34 & 1.00 & \n & Y\\ 
  & 9&   & 0.500  & 0.63 & 261.5 & 0.52 & 1.00 & \n & N\\ 
  & 13&   & 0.712  & 1.40 & 264.0 & 0.58 & 1.00 & \n & Y\\ 
  & 14&   & 1.903  & 0.19 & 254.1 & \n & \n & \n & N\\ 
  & 0& 2008 Jul 17  & 7.010  & 0.04 & 72.8 & 0.03 & 1.00 & \n & Y\\ 
  & 1&   & 0.506  & 8.85 & 295.1 & 2.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.416  & 6.35 & 281.2 & 1.37 & 1.00 & \n & Y\\ 
  & 3&   & 0.171  & 2.99 & 279.5 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.499  & 3.05 & 253.2 & 1.12 & 1.00 & \n & Y\\ 
  & 5&   & 0.235  & 2.49 & 307.1 & 1.42 & 1.00 & \n & Y\\ 
  & 9&   & 0.474  & 0.60 & 264.5 & 0.46 & 1.00 & \n & N\\ 
  & 13&   & 0.725  & 1.39 & 263.2 & 0.63 & 1.00 & \n & Y\\ 
  & 14&   & 2.029  & 0.19 & 255.6 & \n & \n & \n & N\\ 
  & 0& 2008 Jul 30  & 7.567  & 0.04 & 72.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.558  & 8.88 & 295.3 & 3.19 & 1.00 & \n & Y\\ 
  & 2&   & 0.401  & 6.35 & 281.2 & 1.36 & 1.00 & \n & Y\\ 
  & 3&   & 0.164  & 3.00 & 279.7 & 0.60 & 1.00 & \n & Y\\ 
  & 4&   & 0.512  & 3.07 & 253.3 & 1.17 & 1.00 & \n & Y\\ 
  & 5&   & 0.221  & 2.49 & 309.7 & 1.48 & 1.00 & \n & Y\\ 
  & 9&   & 0.478  & 0.65 & 262.3 & 0.47 & 1.00 & \n & N\\ 
  & 13&   & 0.684  & 1.40 & 264.0 & 0.60 & 1.00 & \n & Y\\ 
  & 14&   & 2.131  & 0.19 & 253.5 & 0.03 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 8.026  & 0.03 & 76.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.549  & 8.96 & 295.9 & 3.26 & 1.00 & \n & Y\\ 
  & 2&   & 0.394  & 6.34 & 281.5 & 1.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.198  & 3.00 & 277.8 & 0.66 & 1.00 & \n & Y\\ 
  & 4&   & 0.432  & 3.10 & 251.4 & 0.96 & 1.00 & \n & Y\\ 
  & 5&   & 0.217  & 2.52 & 311.7 & 1.57 & 1.00 & \n & Y\\ 
  & 9&   & 0.406  & 0.61 & 262.8 & 0.44 & 1.00 & \n & N\\ 
  & 13&   & 0.722  & 1.39 & 263.1 & 0.64 & 1.00 & \n & Y\\ 
  & 14&   & 2.049  & 0.19 & 256.4 & \n & \n & \n & N\\ 
  & 0& 2008 Oct 2  & 11.069  & 0.05 & 9.5 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.497  & 8.86 & 295.0 & 2.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.416  & 6.35 & 281.2 & 1.39 & 1.00 & \n & Y\\ 
  & 3&   & 0.155  & 3.03 & 280.5 & 0.65 & 1.00 & \n & Y\\ 
  & 4&   & 0.498  & 3.11 & 253.9 & 1.14 & 1.00 & \n & Y\\ 
  & 5&   & 0.250  & 2.43 & 308.5 & 1.64 & 1.00 & \n & Y\\ 
  & 9&   & 0.534  & 0.60 & 265.3 & 0.51 & 1.00 & \n & N\\ 
  & 13&   & 0.635  & 1.41 & 262.5 & 0.66 & 1.00 & \n & Y\\ 
  & 14&   & 1.808  & 0.20 & 254.9 & \n & \n & \n & N\\ 
  & 0& 2008 Oct 3  & 10.731  & 0.03 & 72.7 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.471  & 8.91 & 295.5 & 2.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.421  & 6.35 & 281.3 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.111  & 3.08 & 280.6 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.547  & 3.08 & 254.6 & 1.21 & 1.00 & \n & Y\\ 
  & 5&   & 0.253  & 2.42 & 304.1 & 1.64 & 1.00 & \n & Y\\ 
  & 9&   & 0.485  & 0.60 & 263.0 & 0.45 & 1.00 & \n & N\\ 
  & 13&   & 0.613  & 1.39 & 262.5 & 0.63 & 1.00 & \n & Y\\ 
  & 14&   & 2.118  & 0.20 & 251.9 & \n & \n & \n & N\\ 
  & 0& 2008 Dec 7  & 6.077  & 0.06 & 70.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.498  & 8.82 & 295.0 & 3.02 & 1.00 & \n & Y\\ 
  & 2&   & 0.362  & 6.31 & 281.5 & 1.31 & 1.00 & \n & Y\\ 
  & 3&   & 0.087  & 3.13 & 278.7 & 0.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.479  & 3.14 & 253.6 & 1.11 & 1.00 & \n & Y\\ 
  & 5&   & 0.245  & 2.61 & 300.0 & 1.58 & 1.00 & \n & Y\\ 
  & 9&   & 0.481  & 0.46 & 268.4 & 0.20 & 1.00 & \n & N\\ 
  & 13&   & 0.753  & 1.27 & 259.4 & 0.80 & 1.00 & \n & Y\\ 
  & 14&   & 3.591  & 0.15 & 250.0 & 0.03 & 1.00 & \n & N\\ 
  & 0& 2009 Feb 25  & 5.328  & 0.05 & 73.4 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.464  & 8.92 & 294.8 & 2.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.416  & 6.32 & 281.4 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.107  & 3.14 & 280.6 & 0.48 & 1.00 & \n & Y\\ 
  & 4&   & 0.550  & 3.17 & 254.6 & 1.25 & 1.00 & \n & Y\\ 
  & 5&   & 0.262  & 2.43 & 306.0 & 1.65 & 1.00 & \n & Y\\ 
  & 9&   & 0.503  & 0.68 & 260.7 & 0.45 & 1.00 & \n & N\\ 
  & 13&   & 0.414  & 1.46 & 262.0 & 0.57 & 1.00 & \n & Y\\ 
  & 14&   & 1.947  & 0.22 & 249.2 & 0.16 & 1.00 & \n & N\\ 
  & 0& 2009 Jun 25  & 3.024  & 0.07 & 77.0 & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.510  & 8.86 & 295.4 & 3.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.407  & 6.29 & 281.9 & 1.48 & 1.00 & \n & Y\\ 
  & 3&   & 0.187  & 3.16 & 282.5 & 0.87 & 1.00 & \n & Y\\ 
  & 4&   & 0.520  & 3.18 & 255.4 & 1.24 & 1.00 & \n & Y\\ 
  & 5&   & 0.157  & 2.40 & 317.1 & 1.21 & 1.00 & \n & Y\\ 
  & 9&   & 0.519  & 0.63 & 262.8 & 0.43 & 1.00 & \n & N\\ 
  & 13&   & 0.351  & 1.41 & 263.2 & 0.63 & 1.00 & \n & Y\\ 
  & 14&   & 1.223  & 0.28 & 252.8 & 0.14 & 1.00 & \n & N\\ 
  & 0& 2009 Sep 22  & 2.814  & 0.08 & 41.7 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.522  & 8.83 & 295.6 & 3.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.398  & 6.32 & 282.0 & 1.42 & 1.00 & \n & Y\\ 
  & 3&   & 0.156  & 3.10 & 286.3 & 0.99 & 1.00 & \n & Y\\ 
  & 4&   & 0.569  & 3.25 & 256.9 & 1.39 & 1.00 & \n & Y\\ 
  & 5&   & 0.164  & 2.35 & 314.7 & 1.44 & 1.00 & \n & Y\\ 
  & 9&   & 0.476  & 0.67 & 262.3 & 0.36 & 1.00 & \n & N\\ 
  & 13&   & 0.264  & 1.48 & 263.3 & 0.53 & 1.00 & \n & Y\\ 
  & 14&   & 1.119  & 0.33 & 254.9 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 3  & 5.197  & 0.03 & 87.7 & 0.08 & 1.00 & \n & Y\\ 
  & 1&   & 0.483  & 8.91 & 295.4 & 2.85 & 1.00 & \n & Y\\ 
  & 2&   & 0.419  & 6.38 & 282.3 & 1.45 & 1.00 & \n & Y\\ 
  & 3&   & 0.122  & 3.15 & 287.0 & 0.91 & 1.00 & \n & Y\\ 
  & 4&   & 0.555  & 3.35 & 258.2 & 1.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.153  & 2.52 & 313.2 & 1.22 & 1.00 & \n & Y\\ 
  & 9&   & 1.007  & 0.54 & 258.3 & 0.37 & 1.00 & \n & N\\ 
  & 13&   & 0.350  & 1.41 & 264.0 & 0.81 & 1.00 & \n & Y\\ 
  & 14&   & 0.738  & 0.25 & 260.9 & 0.18 & 1.00 & \n & N\\ 
  & 0& 2010 Jan 18  & 9.069  & 0.01 & 124.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.452  & 8.95 & 295.5 & 2.94 & 1.00 & \n & Y\\ 
  & 2&   & 0.395  & 6.35 & 282.2 & 1.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.083  & 3.20 & 283.2 & 0.50 & 1.00 & \n & Y\\ 
  & 4&   & 0.528  & 3.35 & 257.5 & 1.42 & 1.00 & \n & Y\\ 
  & 5&   & 0.159  & 2.60 & 308.7 & 1.12 & 1.00 & \n & Y\\ 
  & 9&   & 0.941  & 0.56 & 255.1 & 0.34 & 1.00 & \n & N\\ 
  & 13&   & 0.287  & 1.37 & 264.7 & 0.72 & 1.00 & \n & Y\\ 
  & 14&   & 0.453  & 0.27 & 257.1 & 0.17 & 1.00 & \n & N\\ 
  & 0& 2010 Feb 21  & 13.912  & 0.01 & 309.3 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.442  & 9.08 & 295.4 & 2.81 & 1.00 & \n & Y\\ 
  & 2&   & 0.414  & 6.42 & 281.9 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.599  & 3.38 & 259.3 & 1.52 & 1.00 & \n & Y\\ 
  & 5&   & 0.211  & 2.84 & 299.7 & 1.39 & 1.00 & \n & Y\\ 
  & 9&   & 1.360  & 0.51 & 256.3 & 0.38 & 1.00 & \n & N\\ 
  & 13&   & 0.270  & 1.39 & 262.3 & 0.73 & 1.00 & \n & Y\\ 
  & 0& 2010 Jun 19  & 21.323  & \n & \n & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.477  & 8.94 & 295.3 & 3.03 & 1.00 & \n & Y\\ 
  & 2&   & 0.401  & 6.32 & 282.4 & 1.51 & 1.00 & \n & Y\\ 
  & 4&   & 0.554  & 3.35 & 258.7 & 1.55 & 1.00 & \n & Y\\ 
  & 5&   & 0.220  & 2.68 & 300.7 & 1.41 & 1.00 & \n & Y\\ 
  & 9&   & 1.789  & 0.49 & 261.5 & 0.41 & 1.00 & \n & N\\ 
  & 13&   & 0.218  & 1.33 & 257.2 & 0.84 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 24.757  & \n & \n & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.397  & 9.08 & 295.5 & 2.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.393  & 6.38 & 282.6 & 1.31 & 1.00 & \n & Y\\ 
  & 4&   & 0.606  & 3.43 & 259.1 & 1.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.219  & 2.64 & 306.1 & 1.46 & 1.00 & \n & Y\\ 
  & 9&   & 1.490  & 0.55 & 253.5 & 0.30 & 1.00 & \n & N\\ 
  & 13&   & 0.114  & 1.39 & 269.2 & 0.37 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 27  & 21.580  & 0.01 & 92.0 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.478  & 9.08 & 295.7 & 3.25 & 1.00 & \n & Y\\ 
  & 2&   & 0.384  & 6.39 & 282.7 & 1.40 & 1.00 & \n & Y\\ 
  & 4&   & 0.532  & 3.44 & 259.6 & 1.61 & 1.00 & \n & Y\\ 
  & 5&   & 0.206  & 2.55 & 307.4 & 1.33 & 1.00 & \n & Y\\ 
  & 9&   & 1.836  & 0.48 & 254.1 & 0.40 & 1.00 & \n & N\\ 
  & 13&   & 0.146  & 1.48 & 269.9 & 0.56 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 20  & 22.205  & 0.01 & 96.7 & 0.25 & 1.00 & \n & Y\\ 
  & 1&   & 0.385  & 9.53 & 298.6 & 2.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.484  & 6.44 & 283.4 & 1.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.380  & 3.58 & 257.6 & 0.97 & 1.00 & \n & Y\\ 
  & 5&   & 0.259  & 2.51 & 300.6 & 1.78 & 1.00 & \n & Y\\ 
  & 9&   & 1.962  & 0.48 & 255.3 & 0.45 & 1.00 & \n & N\\ 
  & 13&   & 0.106  & 1.69 & 263.0 & \n & \n & \n & Y\\ 
  & 0& 2011 Apr 11  & 10.511  & 0.11 & 112.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.596  & 8.69 & 295.8 & 3.41 & 1.00 & \n & \n\\ 
  & 2&   & 0.285  & 6.47 & 282.6 & 1.18 & 1.00 & \n & Y\\ 
  & 3\tablenotemark{a}&   & 0.366  & 3.42 & 276.4 & 2.32 & 1.00 & \n & \n\\ 
  & 4&   & 0.222  & 3.63 & 256.6 & 0.91 & 1.00 & \n & Y\\ 
  & 5\tablenotemark{a}&   & 0.093  & 2.36 & 305.3 & 1.36 & 1.00 & \n & \n\\ 
  & 9&   & 1.371  & 0.52 & 273.5 & \n & \n & \n & N\\ 
  & 13&   & 0.090  & 1.43 & 256.4 & 0.61 & 1.00 & \n & Y\\ 
  & 17&   & 0.929  & 0.70 & 255.4 & 0.33 & 1.00 & \n & N\\ 
  & 18&   & 8.398  & 0.26 & 288.9 & 0.20 & 1.00 & \n & N\\ 
2254+074  & 0& 1997 Feb 9  & 0.309  & 0.04 & 43.0 & \n & \n & \n & Y\\ 
  & 2&   & 0.016  & 2.71 & 248.9 & 1.26 & 1.00 & \n & N\\ 
  & 5&   & 0.073  & 0.30 & 225.1 & 0.09 & 1.00 & \n & Y\\ 
  & 7&   & 0.009  & 0.76 & 232.9 & \n & \n & \n & N\\ 
  & 8&   & 0.071  & 1.38 & 238.1 & 0.57 & 1.00 & \n & N\\ 
  & 0& 2002 Aug 7  & 0.101  & 0.23 & 41.2 & \n & \n & \n & Y\\ 
  & 1&   & 0.011  & 6.20 & 252.0 & 2.75 & 1.00 & \n & N\\ 
  & 2&   & 0.018  & 3.15 & 243.8 & 1.10 & 1.00 & \n & N\\ 
  & 3&   & 0.012  & 2.06 & 238.0 & 0.64 & 1.00 & \n & N\\ 
  & 4&   & 0.022  & 1.24 & 234.9 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.122  & 0.60 & 223.5 & 0.20 & 1.00 & \n & Y\\ 
  & 6&   & 0.235  & 0.23 & 220.8 & \n & \n & \n & Y\\ 
  & 0& 2004 Sep 2  & 0.178  & 0.05 & 45.7 & \n & \n & \n & Y\\ 
  & 2&   & 0.014  & 3.85 & 248.8 & 2.15 & 1.00 & \n & N\\ 
  & 3&   & 0.004  & 2.11 & 243.7 & 0.10 & 1.00 & \n & N\\ 
  & 4&   & 0.022  & 1.32 & 230.9 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.061  & 0.78 & 225.9 & 0.21 & 1.00 & \n & Y\\ 
  & 6&   & 0.054  & 0.31 & 225.1 & \n & \n & \n & Y\\ 
  & 0& 2006 Apr 28  & 0.238  & 0.05 & 43.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.020  & 2.51 & 242.1 & 1.15 & 1.00 & \n & N\\ 
  & 3&   & 0.017  & 1.74 & 232.7 & \n & \n & \n & N\\ 
  & 4&   & 0.028  & 1.34 & 229.9 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.018  & 0.73 & 229.0 & 0.11 & 1.00 & \n & Y\\ 
  & 6&   & 0.077  & 0.25 & 228.0 & 0.06 & 1.00 & \n & Y\\ 
  & 0& 2007 Jan 6  & 0.233  & 0.03 & 49.3 & \n & \n & \n & Y\\ 
  & 2&   & 0.007  & 3.16 & 249.5 & 0.91 & 1.00 & \n & N\\ 
  & 3&   & 0.029  & 1.96 & 234.5 & 0.49 & 1.00 & \n & N\\ 
  & 4&   & 0.019  & 1.35 & 230.2 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.024  & 0.87 & 229.0 & 0.16 & 1.00 & \n & Y\\ 
  & 6&   & 0.066  & 0.29 & 226.7 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2007 Apr 18  & 0.281  & 0.03 & 44.8 & \n & \n & \n & Y\\ 
  & 2&   & 0.017  & 2.89 & 246.0 & 1.34 & 1.00 & \n & N\\ 
  & 3&   & 0.033  & 1.86 & 233.9 & 0.52 & 1.00 & \n & N\\ 
  & 4&   & 0.029  & 1.37 & 229.7 & 0.18 & 1.00 & \n & Y\\ 
  & 5&   & 0.025  & 0.93 & 229.5 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.046  & 0.35 & 222.5 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.387  & 0.05 & 37.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 6.77 & 246.1 & 0.53 & 1.00 & \n & N\\ 
  & 2&   & 0.017  & 3.27 & 248.1 & 1.45 & 1.00 & \n & N\\ 
  & 3&   & 0.038  & 1.92 & 233.6 & 0.52 & 1.00 & \n & N\\ 
  & 4&   & 0.028  & 1.38 & 230.6 & 0.40 & 1.00 & \n & Y\\ 
  & 5&   & 0.016  & 0.78 & 232.2 & 0.33 & 1.00 & \n & Y\\ 
  & 6&   & 0.120  & 0.26 & 223.0 & 0.01 & 1.00 & \n & Y\\ 
  & 0& 2008 Nov 19  & 0.197  & 0.04 & 42.9 & 0.07 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 4.72 & 252.9 & 2.79 & 1.00 & \n & N\\ 
  & 2&   & 0.010  & 2.81 & 241.4 & 0.74 & 1.00 & \n & N\\ 
  & 3&   & 0.029  & 2.14 & 234.9 & 0.52 & 1.00 & \n & N\\ 
  & 4&   & 0.030  & 1.39 & 230.2 & 0.27 & 1.00 & \n & Y\\ 
  & 5&   & 0.025  & 1.02 & 228.6 & 0.24 & 1.00 & \n & Y\\ 
  & 6&   & 0.043  & 0.32 & 225.0 & 0.09 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 15  & 0.221  & 0.02 & 38.8 & 0.06 & 1.00 & \n & Y\\ 
  & 1&   & 0.010  & 3.97 & 251.5 & 2.27 & 1.00 & \n & N\\ 
  & 2&   & 0.021  & 2.53 & 238.0 & 0.73 & 1.00 & \n & N\\ 
  & 3&   & 0.019  & 1.81 & 232.8 & 0.31 & 1.00 & \n & N\\ 
  & 4&   & 0.018  & 1.44 & 230.8 & 0.23 & 1.00 & \n & Y\\ 
  & 5&   & 0.017  & 0.93 & 228.8 & 0.19 & 1.00 & \n & Y\\ 
  & 6&   & 0.030  & 0.33 & 228.1 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2010 Feb 11  & 0.378  & 0.04 & 46.5 & 0.04 & 1.00 & \n & Y\\ 
  & 1&   & 0.002  & 5.44 & 255.4 & \n & \n & \n & N\\ 
  & 2&   & 0.018  & 3.21 & 242.5 & 1.13 & 1.00 & \n & N\\ 
  & 3&   & 0.024  & 2.12 & 234.9 & 0.57 & 1.00 & \n & N\\ 
  & 4&   & 0.021  & 1.52 & 228.9 & 0.35 & 1.00 & \n & Y\\ 
  & 5&   & 0.016  & 0.90 & 230.5 & 0.12 & 1.00 & \n & Y\\ 
  & 6&   & 0.105  & 0.28 & 227.7 & 0.15 & 1.00 & \n & Y\\ 
2255$-$282  & 0& 1997 Aug 18  & 6.675  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 1&   & 0.083  & 3.71 & 226.7 & 1.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.057  & 0.99 & 211.9 & \n & \n & \n & N\\ 
  & 0& 1999 Jan 6  & 6.896  & 0.01 & 165.8 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.081  & 3.97 & 225.0 & 1.42 & 1.00 & \n & Y\\ 
  & 2&   & 0.066  & 1.04 & 219.7 & \n & \n & \n & N\\ 
  & 0& 1999 May 26  & 6.112  & \n & \n & 0.15 & 0.26 & 290 & Y\\ 
  & 1&   & 0.089  & 4.08 & 223.2 & 1.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.024  & 1.06 & 215.1 & \n & \n & \n & N\\ 
  & 0& 1999 Sep 25  & 3.623  & 0.05 & 44.6 & \n & \n & \n & Y\\ 
  & 1&   & 0.083  & 4.21 & 225.1 & 1.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.038  & 1.18 & 211.5 & \n & \n & \n & N\\ 
  & 3&   & 1.952  & 0.13 & 229.0 & \n & \n & \n & N\\ 
  & 0& 2002 Oct 20  & 5.604  & \n & \n & 0.16 & 1.00 & \n & Y\\ 
  & 1&   & 0.069  & 4.46 & 224.5 & 1.33 & 1.00 & \n & Y\\ 
  & 3&   & 0.176  & 0.24 & 257.1 & 1.65 & 1.00 & \n & N\\ 
  & 0& 2009 Dec 26  & 2.654  & 0.02 & 100.5 & 0.22 & 1.00 & \n & Y\\ 
  & 1&   & 0.069  & 4.90 & 223.8 & 1.13 & 1.00 & \n & Y\\ 
  & 2&   & 0.026  & 1.04 & 214.5 & \n & \n & \n & N\\ 
  & 0& 2010 Sep 29  & 2.682  & 0.03 & 3.7 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.033  & 6.17 & 227.6 & 0.30 & 1.00 & \n & Y\\ 
  & 2&   & 0.214  & 1.18 & 196.7 & 0.21 & 1.00 & \n & N\\ 
  & 4&   & 0.080  & 2.84 & 229.6 & 0.40 & 1.00 & \n & N\\ 
  & 0& 2011 Feb 27  & 3.580  & 0.02 & 126.5 & 0.23 & 1.00 & \n & Y\\ 
  & 1&   & 0.043  & 5.09 & 224.8 & \n & \n & \n & Y\\ 
2331+073  & 0& 2002 Jun 15  & 0.851  & 0.04 & 55.5 & 0.09 & 1.00 & \n & Y\\ 
  & 1&   & 0.029  & 0.82 & 225.5 & 0.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.320  & 0.40 & 237.6 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2003 Jun 15  & 0.700  & 0.03 & 54.5 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.068  & 0.90 & 227.8 & 0.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.274  & 0.38 & 244.7 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2005 Mar 23  & 0.440  & 0.10 & 63.1 & \n & \n & \n & Y\\ 
  & 1&   & 0.032  & 1.18 & 228.3 & 0.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.042  & 0.71 & 227.7 & 0.22 & 1.00 & \n & Y\\ 
  & 3&   & 0.768  & 0.15 & 243.6 & \n & \n & \n & Y\\ 
  & 0& 2005 Dec 22  & 0.301  & 0.27 & 70.7 & \n & \n & \n & Y\\ 
  & 1&   & 0.023  & 1.42 & 227.6 & 0.73 & 1.00 & \n & Y\\ 
  & 2&   & 0.046  & 0.72 & 232.6 & 0.25 & 1.00 & \n & Y\\ 
  & 3&   & 0.691  & 0.33 & 252.5 & 0.16 & 1.00 & \n & Y\\ 
  & 0& 2006 Jun 15  & 0.277  & 0.30 & 65.3 & \n & \n & \n & Y\\ 
  & 1&   & 0.017  & 1.55 & 223.6 & 0.79 & 1.00 & \n & Y\\ 
  & 2&   & 0.133  & 0.62 & 239.0 & 0.12 & 1.00 & \n & Y\\ 
  & 3&   & 0.464  & 0.36 & 248.5 & 0.18 & 1.00 & \n & Y\\ 
  & 0& 2007 Jun 3  & 0.436  & 0.04 & 6.6 & 0.09 & 1.00 & \n & Y\\ 
  & 2&   & 0.101  & 0.89 & 228.7 & 0.24 & 1.00 & \n & Y\\ 
  & 3&   & 0.192  & 0.61 & 248.2 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2008 Jul 30  & 1.411  & \n & \n & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.031  & 1.19 & 233.1 & 0.41 & 1.00 & \n & Y\\ 
  & 3&   & 0.082  & 0.89 & 226.6 & 0.24 & 1.00 & \n & Y\\ 
  & 0& 2009 May 28  & 0.684  & 0.06 & 80.4 & 0.15 & 1.00 & \n & Y\\ 
  & 2&   & 0.052  & 1.27 & 228.2 & 0.49 & 1.00 & \n & Y\\ 
  & 5&   & 0.360  & 0.26 & 258.3 & \n & \n & \n & N\\ 
  & 0& 2010 Aug 6  & 0.632  & 0.07 & 43.6 & 0.12 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 1.67 & 222.0 & 0.64 & 1.00 & \n & Y\\ 
  & 4&   & 0.088  & 0.68 & 245.5 & \n & \n & \n & N\\ 
  & 5&   & 0.206  & 0.45 & 261.8 & 0.17 & 1.00 & \n & N\\ 
2344+514  & 0& 1999 Oct 1  & 0.129  & \n & \n & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.005  & 2.64 & 146.1 & 0.76 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 1.26 & 135.4 & 0.46 & 1.00 & \n & Y\\ 
  & 3&   & 0.003  & 0.54 & 126.1 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 1999 Nov 9  & 0.136  & \n & \n & \n & \n & \n & Y\\ 
  & 1&   & 0.003  & 2.83 & 141.9 & 0.73 & 1.00 & \n & Y\\ 
  & 2&   & 0.004  & 1.54 & 135.9 & 0.13 & 1.00 & \n & Y\\ 
  & 3&   & 0.003  & 0.69 & 129.3 & \n & \n & \n & Y\\ 
  & 0& 2000 Jan 7  & 0.127  & \n & \n & \n & \n & \n & Y\\ 
  & 2&   & 0.003  & 1.56 & 135.3 & 0.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.002  & 0.77 & 133.6 & 0.13 & 1.00 & \n & Y\\ 
  & 0& 2000 Mar 23  & 0.134  & \n & \n & \n & \n & \n & Y\\ 
  & 2&   & 0.005  & 1.54 & 138.6 & 0.44 & 1.00 & \n & Y\\ 
  & 3&   & 0.005  & 0.49 & 134.6 & 0.31 & 1.00 & \n & Y\\ 
  & 0& 2008 May 30  & 0.108  & 0.02 & 342.3 & 0.05 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 1.42 & 137.7 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.010  & 0.40 & 141.8 & 0.30 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 3  & 0.098  & 0.01 & 309.1 & 0.16 & 0.49 & 322 & Y\\ 
  & 1&   & 0.004  & 3.41 & 142.9 & 0.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 1.73 & 140.5 & 0.43 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 0.63 & 136.6 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2008 Oct 23  & 0.094  & 0.08 & 143.1 & 0.22 & 0.25 & 316 & Y\\ 
  & 1&   & 0.005  & 2.84 & 141.4 & 1.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.006  & 1.59 & 140.5 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 0.71 & 137.5 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2009 Feb 25  & 0.079  & 0.01 & 166.9 & 0.22 & 0.21 & 317 & Y\\ 
  & 1&   & 0.006  & 2.99 & 144.6 & 1.60 & 1.00 & \n & Y\\ 
  & 2&   & 0.005  & 1.52 & 141.1 & 0.40 & 1.00 & \n & Y\\ 
  & 3&   & 0.007  & 0.73 & 138.3 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2009 Jun 3  & 0.084  & 0.01 & 320.9 & 0.05 & 1.00 & \n & Y\\ 
  & 1&   & 0.003  & 3.01 & 140.9 & 1.10 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 1.42 & 138.8 & 0.56 & 1.00 & \n & Y\\ 
  & 3&   & 0.012  & 0.45 & 135.5 & 0.15 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.094  & 0.01 & 324.8 & 0.17 & 0.27 & 322 & Y\\ 
  & 1&   & 0.003  & 2.55 & 141.7 & 0.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 1.39 & 139.5 & 0.55 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 0.59 & 140.4 & 0.14 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 0.082  & 0.08 & 195.0 & 0.21 & 0.30 & 316 & Y\\ 
  & 1\tablenotemark{a}&   & 0.004  & 4.49 & 146.8 & 1.80 & 1.00 & \n & \n\\ 
  & 2&   & 0.007  & 1.59 & 141.4 & 0.73 & 1.00 & \n & Y\\ 
  & 3&   & 0.009  & 0.67 & 138.8 & 0.32 & 1.00 & \n & Y\\ 
  & 0& 2009 Dec 1  & 0.099  & 0.02 & 184.3 & 0.17 & 0.28 & 317 & Y\\ 
  & 1&   & 0.003  & 3.00 & 142.3 & 1.44 & 1.00 & \n & Y\\ 
  & 2&   & 0.007  & 1.49 & 141.3 & 0.50 & 1.00 & \n & Y\\ 
  & 3&   & 0.008  & 0.64 & 136.8 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2010 Sep 17  & 0.101  & 0.01 & 320.0 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.008  & 1.66 & 142.3 & 0.66 & 1.00 & \n & Y\\ 
  & 3&   & 0.017  & 0.54 & 140.2 & 0.34 & 1.00 & \n & Y\\ 
  & 0& 2010 Nov 4  & 0.117  & 0.01 & 330.3 & 0.08 & 1.00 & \n & Y\\ 
  & 2&   & 0.013  & 1.48 & 141.5 & 0.75 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 0.55 & 138.4 & 0.16 & 1.00 & \n & Y\\ 
2345$-$167  & 0& 1995 Jul 28  & 1.307  & 0.13 & 322.2 & 0.16 & 1.00 & \n & Y\\ 
  & 2&   & 0.285  & 1.81 & 120.8 & 1.76 & 1.00 & \n & N\\ 
  & 6&   & 0.931  & 0.51 & 141.0 & 0.30 & 1.00 & \n & N\\ 
  & 0& 1997 Mar 1  & 0.782  & 0.03 & 322.5 & 0.15 & 1.00 & \n & Y\\ 
  & 1\tablenotemark{a}&   & 0.029  & 3.00 & 125.4 & 0.71 & 1.00 & \n & \n\\ 
  & 2&   & 0.221  & 1.61 & 116.7 & 0.32 & 1.00 & \n & N\\ 
  & 6&   & 0.547  & 1.10 & 139.6 & 0.35 & 1.00 & \n & N\\ 
  & 0& 1998 Mar 7  & 0.702  & 0.13 & 316.1 & \n & \n & \n & Y\\ 
  & 2&   & 0.827  & 1.68 & 127.3 & 0.91 & 1.00 & \n & N\\ 
  & 6&   & 0.481  & 0.27 & 128.4 & 0.04 & 1.00 & \n & N\\ 
  & 0& 1999 Jul 19  & 0.782  & 0.16 & 326.0 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.104  & 3.13 & 115.6 & 0.48 & 1.00 & \n & Y\\ 
  & 2&   & 0.202  & 2.05 & 121.0 & 1.09 & 1.00 & \n & N\\ 
  & 9&   & 0.453  & 0.87 & 131.3 & 0.37 & 1.00 & \n & N\\ 
  & 0& 2001 Jan 21  & 0.897  & 0.01 & 212.4 & 0.10 & 1.00 & \n & Y\\ 
  & 1&   & 0.071  & 3.28 & 115.6 & 0.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.429  & 1.91 & 127.1 & 0.89 & 1.00 & \n & N\\ 
  & 0& 2002 Oct 9  & 0.952  & 0.14 & 304.3 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.174  & 3.58 & 120.2 & 1.20 & 1.00 & \n & Y\\ 
  & 2&   & 0.099  & 1.80 & 130.2 & 0.64 & 1.00 & \n & N\\ 
  & 3&   & 0.674  & 0.37 & 126.5 & \n & \n & \n & Y\\ 
  & 0& 2004 Feb 11  & 0.821  & 0.05 & 273.0 & 0.19 & 0.89 & 45 & Y\\ 
  & 1&   & 0.069  & 3.84 & 120.5 & 1.75 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 1.88 & 128.0 & 0.44 & 1.00 & \n & N\\ 
  & 3&   & 0.239  & 0.82 & 125.8 & 0.35 & 1.00 & \n & Y\\ 
  & 8&   & 0.341  & 0.54 & 114.3 & 0.29 & 1.00 & \n & N\\ 
  & 13&   & 0.020  & 6.39 & 120.7 & 3.29 & 1.00 & \n & N\\ 
  & 0& 2005 Mar 5  & 0.877  & 0.04 & 293.1 & 0.13 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 3.87 & 121.2 & 3.15 & 1.00 & \n & Y\\ 
  & 3&   & 0.286  & 1.35 & 120.3 & 0.33 & 1.00 & \n & Y\\ 
  & 4&   & 0.313  & 0.40 & 121.6 & 0.33 & 1.00 & \n & Y\\ 
  & 8&   & 0.096  & 0.74 & 125.0 & \n & \n & \n & N\\ 
  & 0& 2005 Jul 24  & 0.837  & 0.03 & 299.5 & 0.11 & 1.00 & \n & Y\\ 
  & 1&   & 0.055  & 4.36 & 118.7 & 4.29 & 1.00 & \n & Y\\ 
  & 3&   & 0.291  & 1.52 & 121.3 & 0.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.272  & 0.49 & 118.6 & 0.26 & 1.00 & \n & Y\\ 
  & 8&   & 0.082  & 0.91 & 125.9 & \n & \n & \n & N\\ 
  & 0& 2006 Nov 1  & 0.823  & 0.09 & 314.4 & \n & \n & \n & Y\\ 
  & 3&   & 0.181  & 1.72 & 123.7 & 0.53 & 1.00 & \n & Y\\ 
  & 4&   & 0.114  & 0.89 & 117.4 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 1.150  & 0.16 & 134.1 & 0.11 & 1.00 & \n & Y\\ 
  & 0& 2007 Mar 28  & 0.707  & 0.20 & 317.9 & \n & \n & \n & Y\\ 
  & 3&   & 0.150  & 1.82 & 124.5 & 0.52 & 1.00 & \n & Y\\ 
  & 4&   & 0.086  & 1.07 & 120.6 & 0.79 & 1.00 & \n & Y\\ 
  & 5&   & 1.086  & 0.32 & 131.5 & 0.21 & 1.00 & \n & Y\\ 
  & 0& 2007 Jul 3  & 0.672  & 0.28 & 318.4 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.140  & 1.83 & 125.4 & 0.62 & 1.00 & \n & Y\\ 
  & 4&   & 0.073  & 1.16 & 117.0 & 0.86 & 1.00 & \n & Y\\ 
  & 5&   & 0.989  & 0.40 & 129.5 & 0.26 & 1.00 & \n & Y\\ 
  & 0& 2008 May 1  & 0.627  & 0.05 & 312.6 & 0.13 & 0.84 & 328 & Y\\ 
  & 3&   & 0.052  & 2.19 & 124.7 & 0.86 & 1.00 & \n & Y\\ 
  & 4&   & 0.099  & 1.58 & 122.1 & 0.37 & 1.00 & \n & Y\\ 
  & 5&   & 0.238  & 0.58 & 132.1 & 0.20 & 1.00 & \n & Y\\ 
  & 10&   & 0.235  & 0.88 & 122.2 & 0.44 & 1.00 & \n & N\\ 
  & 0& 2008 Aug 6  & 1.135  & 0.01 & 281.4 & 0.07 & 1.00 & \n & Y\\ 
  & 3&   & 0.023  & 2.68 & 126.0 & 1.37 & 1.00 & \n & Y\\ 
  & 4&   & 0.201  & 1.47 & 123.4 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.218  & 0.68 & 128.3 & 0.34 & 1.00 & \n & Y\\ 
  & 10&   & 0.053  & 1.09 & 104.7 & 0.21 & 1.00 & \n & N\\ 
  & 0& 2008 Nov 26  & 1.496  & 0.02 & 337.4 & 0.09 & 1.00 & \n & Y\\ 
  & 3&   & 0.011  & 2.51 & 117.9 & \n & \n & \n & Y\\ 
  & 4&   & 0.313  & 1.49 & 118.6 & 0.41 & 1.00 & \n & Y\\ 
  & 5&   & 0.189  & 0.79 & 129.0 & 0.53 & 1.00 & \n & Y\\ 
  & 0& 2009 May 2  & 1.305  & 0.04 & 313.0 & 0.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.433  & 1.63 & 119.3 & 0.44 & 1.00 & \n & Y\\ 
  & 5&   & 0.040  & 1.00 & 135.4 & 0.30 & 1.00 & \n & Y\\ 
  & 12&   & 0.416  & 0.25 & 134.6 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2009 Aug 19  & 1.133  & 0.09 & 308.2 & 0.04 & 1.00 & \n & Y\\ 
  & 4&   & 0.427  & 1.73 & 119.4 & 0.48 & 1.00 & \n & Y\\ 
  & 11&   & 0.065  & 0.63 & 130.6 & \n & \n & \n & N\\ 
  & 12&   & 0.777  & 0.25 & 128.5 & 0.04 & 1.00 & \n & Y\\ 
  & 0& 2010 Jan 16  & 0.799  & 0.14 & 306.1 & 0.12 & 1.00 & \n & Y\\ 
  & 4&   & 0.356  & 1.79 & 119.0 & 0.50 & 1.00 & \n & Y\\ 
  & 11&   & 0.055  & 0.77 & 135.6 & 0.16 & 1.00 & \n & N\\ 
  & 12&   & 0.701  & 0.32 & 125.9 & 0.17 & 1.00 & \n & Y\\ 
  & 0& 2010 Aug 27  & 0.922  & 0.08 & 294.1 & 0.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.224  & 1.97 & 120.4 & 0.63 & 1.00 & \n & Y\\ 
  & 11&   & 0.112  & 0.78 & 133.3 & 0.27 & 1.00 & \n & N\\ 
  & 12&   & 0.651  & 0.48 & 125.5 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2010 Oct 15  & 1.216  & 0.04 & 302.8 & 0.11 & 1.00 & \n & Y\\ 
  & 4&   & 0.203  & 1.98 & 120.4 & 0.68 & 1.00 & \n & Y\\ 
  & 12&   & 0.646  & 0.55 & 127.7 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2010 Dec 24  & 1.147  & 0.03 & 235.0 & 0.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.105  & 2.05 & 123.9 & 0.26 & 1.00 & \n & Y\\ 
  & 7&   & 0.039  & 2.56 & 118.0 & \n & \n & \n & N\\ 
  & 12&   & 0.383  & 0.60 & 124.4 & 0.12 & 1.00 & \n & Y\\ 
  & 0& 2011 Apr 11  & 1.551  & 0.01 & 252.9 & 0.13 & 1.00 & \n & Y\\ 
  & 4&   & 0.099  & 1.96 & 121.7 & 0.64 & 1.00 & \n & Y\\ 
  & 7&   & 0.035  & 2.97 & 120.4 & 0.63 & 1.00 & \n & N\\ 
  & 12&   & 0.412  & 0.66 & 129.6 & 0.30 & 1.00 & \n & Y\\ 
2351+456  & 0& 2002 May 31  & 1.267  & 0.03 & 148.4 & 0.14 & 1.00 & \n & Y\\ 
  & 1&   & 0.109  & 7.61 & 278.2 & 2.83 & 1.00 & \n & Y\\ 
  & 2&   & 0.036  & 3.94 & 285.7 & 1.23 & 1.00 & \n & Y\\ 
  & 3&   & 0.068  & 1.19 & 290.9 & 0.70 & 1.00 & \n & N\\ 
  & 4&   & 0.271  & 0.31 & 330.8 & 0.29 & 1.00 & \n & Y\\ 
  & 8&   & 0.045  & 5.89 & 296.1 & 1.47 & 1.00 & \n & N\\ 
  & 0& 2003 May 9  & 0.338  & 0.18 & 88.8 & \n & \n & \n & Y\\ 
  & 1&   & 0.087  & 8.07 & 277.8 & 2.65 & 1.00 & \n & Y\\ 
  & 2&   & 0.017  & 4.00 & 284.9 & 0.81 & 1.00 & \n & Y\\ 
  & 3&   & 0.062  & 1.15 & 289.6 & 0.71 & 1.00 & \n & N\\ 
  & 4&   & 0.373  & 0.35 & 313.2 & 0.29 & 1.00 & \n & Y\\ 
  & 5&   & 0.674  & 0.23 & 250.3 & \n & \n & \n & Y\\ 
  & 8&   & 0.070  & 5.83 & 290.6 & 3.16 & 1.00 & \n & N\\ 
  & 0& 2004 Sep 11  & 0.358  & 0.24 & 73.3 & 0.15 & 1.00 & \n & Y\\ 
  & 1&   & 0.101  & 8.44 & 277.4 & 3.21 & 1.00 & \n & Y\\ 
  & 2&   & 0.012  & 3.81 & 286.0 & 0.74 & 1.00 & \n & Y\\ 
  & 3&   & 0.034  & 1.36 & 289.1 & 0.23 & 1.00 & \n & N\\ 
  & 4&   & 0.370  & 0.39 & 291.9 & 0.58 & 1.00 & \n & Y\\ 
  & 5&   & 0.548  & 0.34 & 245.2 & 0.13 & 1.00 & \n & Y\\ 
  & 8&   & 0.050  & 5.46 & 289.4 & 3.03 & 1.00 & \n & N\\ 
  & 0& 2005 Jun 3  & 0.319  & 0.37 & 67.6 & 0.27 & 1.00 & \n & Y\\ 
  & 1&   & 0.119  & 8.43 & 279.2 & 3.95 & 1.00 & \n & Y\\ 
  & 2&   & 0.050  & 4.13 & 287.3 & 2.77 & 1.00 & \n & Y\\ 
  & 4&   & 0.241  & 0.67 & 293.0 & 0.74 & 1.00 & \n & Y\\ 
  & 5&   & 0.878  & 0.41 & 244.9 & 0.19 & 1.00 & \n & Y\\ 
  & 0& 2006 May 24  & 0.328  & 0.56 & 73.5 & 0.26 & 1.00 & \n & Y\\ 
  & 1&   & 0.125  & 8.45 & 278.8 & 4.34 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 3.97 & 285.5 & 1.09 & 1.00 & \n & Y\\ 
  & 4&   & 0.181  & 0.99 & 282.9 & 0.85 & 1.00 & \n & Y\\ 
  & 5&   & 0.569  & 0.62 & 252.2 & 0.23 & 1.00 & \n & Y\\ 
  & 0& 2007 Feb 5  & 0.550  & 0.06 & 306.3 & 0.33 & 1.00 & \n & Y\\ 
  & 1&   & 0.129  & 8.63 & 280.6 & 5.07 & 1.00 & \n & Y\\ 
  & 2&   & 0.022  & 3.67 & 286.1 & 1.10 & 1.00 & \n & Y\\ 
  & 4&   & 0.089  & 1.17 & 294.8 & 0.64 & 1.00 & \n & Y\\ 
  & 5&   & 0.280  & 0.66 & 258.5 & 0.27 & 1.00 & \n & Y\\ 
  & 0& 2007 Aug 24  & 0.570  & 0.04 & 94.6 & 0.34 & 1.00 & \n & Y\\ 
  & 1&   & 0.133  & 8.50 & 282.1 & 5.88 & 1.00 & \n & Y\\ 
  & 2&   & 0.014  & 3.53 & 289.1 & \n & \n & \n & Y\\ 
  & 4&   & 0.080  & 1.19 & 291.7 & 0.68 & 1.00 & \n & Y\\ 
  & 5&   & 0.223  & 0.68 & 262.5 & 0.36 & 1.00 & \n & Y\\ 
  & 0& 2007 Sep 6  & 0.568  & 0.03 & 248.9 & 0.34 & 1.00 & \n & Y\\ 
  & 1&   & 0.121  & 8.59 & 282.3 & 5.67 & 1.00 & \n & Y\\ 
  & 2&   & 0.016  & 3.59 & 285.2 & \n & \n & \n & Y\\ 
  & 4&   & 0.085  & 1.16 & 293.4 & 0.76 & 1.00 & \n & Y\\ 
  & 5&   & 0.152  & 0.70 & 262.4 & 0.20 & 1.00 & \n & Y\\ 
  & 0& 2008 Jun 25  & 0.344  & 0.13 & 79.5 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.106  & 9.15 & 280.8 & 5.31 & 1.00 & \n & Y\\ 
  & 2&   & 0.021  & 3.79 & 283.2 & 1.06 & 1.00 & \n & Y\\ 
  & 4&   & 0.085  & 1.27 & 290.4 & 0.72 & 1.00 & \n & Y\\ 
  & 5&   & 0.044  & 1.02 & 267.4 & 0.23 & 1.00 & \n & Y\\ 
  & 6&   & 0.293  & 0.41 & 257.1 & 0.22 & 1.00 & \n & Y\\ 
  & 0& 2009 Jan 7  & 0.403  & 0.09 & 79.7 & 0.17 & 1.00 & \n & Y\\ 
  & 1&   & 0.100  & 9.50 & 281.3 & 5.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 3.80 & 282.8 & 1.05 & 1.00 & \n & Y\\ 
  & 4&   & 0.104  & 1.21 & 286.8 & 0.72 & 1.00 & \n & Y\\ 
  & 6&   & 0.242  & 0.45 & 258.7 & 0.25 & 1.00 & \n & Y\\ 
  & 0& 2009 Jul 5  & 0.394  & 0.08 & 91.5 & 0.21 & 1.00 & \n & Y\\ 
  & 1&   & 0.096  & 9.44 & 279.4 & 5.51 & 1.00 & \n & Y\\ 
  & 2&   & 0.019  & 3.65 & 284.9 & 1.41 & 1.00 & \n & Y\\ 
  & 4&   & 0.081  & 1.28 & 288.3 & 0.63 & 1.00 & \n & Y\\ 
  & 6&   & 0.235  & 0.51 & 261.7 & 0.33 & 1.00 & \n & Y\\ 
  & 0& 2010 Mar 1  & 0.206  & 0.07 & 66.9 & \n & \n & \n & Y\\ 
  & 1&   & 0.005  & 9.93 & 275.5 & \n & \n & \n & Y\\ 
  & 2&   & 0.015  & 3.79 & 283.1 & 0.68 & 1.00 & \n & Y\\ 
  & 4&   & 0.060  & 1.41 & 290.1 & 0.73 & 1.00 & \n & Y\\ 
  & 5&   & 0.024  & 1.01 & 268.1 & \n & \n & \n & Y\\ 
  & 6&   & 0.192  & 0.69 & 263.1 & 0.25 & 1.00 & \n & Y\\ 
  & 7&   & 0.114  & 0.27 & 263.1 & 0.15 & 1.00 & \n & N\\ 
  & 0& 2010 Nov 13  & 0.232  & 0.04 & 56.7 & 0.22 & 0.34 & 278 & Y\\ 
  & 1&   & 0.111  & 9.92 & 283.3 & 6.49 & 1.00 & \n & Y\\ 
  & 2&   & 0.018  & 3.84 & 283.0 & 0.82 & 1.00 & \n & Y\\ 
  & 4&   & 0.022  & 1.71 & 297.5 & 0.65 & 1.00 & \n & Y\\ 
  & 5&   & 0.057  & 1.12 & 280.4 & 0.59 & 1.00 & \n & Y\\ 
  & 6&   & 0.140  & 0.94 & 265.9 & 0.20 & 1.00 & \n & Y\\ 
  & 7&   & 0.102  & 0.59 & 259.9 & 0.37 & 1.00 & \n & N\\ 
\enddata 

\tablenotetext{a}{Individual component epoch not used in kinematic fits.}

\tablecomments{Columns are as follows: (1) B1950 name, (2) component identification number (zero indicates core component), (3) observation epoch, (4) flux density in Jy, (5) position offset from the core component (or map center for the core component entries) in milliarcseconds, (6) position angle with respect to the core component (or map center for the core component entries) in degrees,  (7) FWHM major axis of fitted Gaussian in milliarcseconds, (8) axial ratio of fitted Gaussian, (9) major axis position angle of fitted Gaussian in degrees, (10) robust component flag.  }



\end{deluxetable} 
\end{document} 

